Causal explanations of outliers in systems with lagged time-dependencies

Root-cause analysis in controlled time dependent systems poses a major challenge in applications. Especially energy systems are difficult to handle as they exhibit instantaneous as well as delayed effects and if equipped with storage, do have a memory. In this paper we adapt the causal root-cause analysis method of Budhathoki et al. [2022] to general time-dependent systems, as it can be regarded as a strictly causal definition of the term "root-cause". Particularly, we discuss two truncation approaches to handle the infinite dependency graphs present in time-dependent systems. While one leaves the causal mechanisms intact, the other approximates the mechanisms at the start nodes. The effectiveness of the different approaches is benchmarked using a challenging data generation process inspired by a problem in factory energy management: the avoidance of peaks in the power consumption. We show that given enough lags our extension is able to localize the root-causes in the feature and time domain. Further the effect of mechanism approximation is discussed.

==> figures/bench_peaks_lag.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494137in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.374736in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.374736in}{3.650926in}}%
\pgfpathlineto{\pgfqpoint{0.494137in}{3.650926in}}%
\pgfpathlineto{\pgfqpoint{0.494137in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798802in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.908394in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.908394in}{0.758497in}}%
\pgfpathlineto{\pgfqpoint{0.798802in}{0.758497in}}%
\pgfpathlineto{\pgfqpoint{0.798802in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908394in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.017987in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.017987in}{1.698123in}}%
\pgfpathlineto{\pgfqpoint{0.908394in}{1.698123in}}%
\pgfpathlineto{\pgfqpoint{0.908394in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017987in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.127579in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.127579in}{2.011331in}}%
\pgfpathlineto{\pgfqpoint{1.017987in}{2.011331in}}%
\pgfpathlineto{\pgfqpoint{1.017987in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127579in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.237171in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.237171in}{1.280511in}}%
\pgfpathlineto{\pgfqpoint{1.127579in}{1.280511in}}%
\pgfpathlineto{\pgfqpoint{1.127579in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237171in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.346763in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.346763in}{1.802526in}}%
\pgfpathlineto{\pgfqpoint{1.237171in}{1.802526in}}%
\pgfpathlineto{\pgfqpoint{1.237171in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346763in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.456355in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.456355in}{0.654094in}}%
\pgfpathlineto{\pgfqpoint{1.346763in}{0.654094in}}%
\pgfpathlineto{\pgfqpoint{1.346763in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456355in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.565947in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.565947in}{1.698123in}}%
\pgfpathlineto{\pgfqpoint{1.456355in}{1.698123in}}%
\pgfpathlineto{\pgfqpoint{1.456355in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565947in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.675539in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.675539in}{0.654094in}}%
\pgfpathlineto{\pgfqpoint{1.565947in}{0.654094in}}%
\pgfpathlineto{\pgfqpoint{1.565947in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675539in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.785131in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.785131in}{0.967303in}}%
\pgfpathlineto{\pgfqpoint{1.675539in}{0.967303in}}%
\pgfpathlineto{\pgfqpoint{1.675539in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785131in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.894723in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.894723in}{1.176108in}}%
\pgfpathlineto{\pgfqpoint{1.785131in}{1.176108in}}%
\pgfpathlineto{\pgfqpoint{1.785131in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149497in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.149497in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026233in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026233in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434436in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494137in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.501466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494137in}{0.909881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.861656in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494137in}{1.270071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.221846in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494137in}{1.630261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.582036in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494137in}{1.990451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.942225in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494137in}{2.350641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=2.302415in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494137in}{2.710831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=2.662605in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494137in}{3.071020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=3.022795in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.35}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.494137in}{3.431210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=3.382985in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.494137in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.237171in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.237171in}{3.503248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494137in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.494137in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374736in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.374736in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494137in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.374736in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494137in}{3.650926in}}%
\pgfpathlineto{\pgfqpoint{2.374736in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434436in,y=3.734260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}temperature surge}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573347in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.453947in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.453947in}{3.650926in}}%
\pgfpathlineto{\pgfqpoint{2.573347in}{3.650926in}}%
\pgfpathlineto{\pgfqpoint{2.573347in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.573347in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834176in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.943768in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.943768in}{1.990451in}}%
\pgfpathlineto{\pgfqpoint{2.834176in}{1.990451in}}%
\pgfpathlineto{\pgfqpoint{2.834176in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.573347in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943768in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.053360in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.053360in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.943768in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.943768in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.573347in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053360in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.162952in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.162952in}{3.431210in}}%
\pgfpathlineto{\pgfqpoint{3.053360in}{3.431210in}}%
\pgfpathlineto{\pgfqpoint{3.053360in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.573347in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162952in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.272544in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.272544in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.162952in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.162952in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.573347in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272544in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.382136in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.382136in}{1.270071in}}%
\pgfpathlineto{\pgfqpoint{3.272544in}{1.270071in}}%
\pgfpathlineto{\pgfqpoint{3.272544in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.573347in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382136in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.491729in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.491729in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.382136in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.382136in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.573347in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491729in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.601321in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.601321in}{1.270071in}}%
\pgfpathlineto{\pgfqpoint{3.491729in}{1.270071in}}%
\pgfpathlineto{\pgfqpoint{3.491729in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.573347in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601321in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.710913in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.710913in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.601321in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.601321in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.573347in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710913in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.820505in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.820505in}{1.270071in}}%
\pgfpathlineto{\pgfqpoint{3.710913in}{1.270071in}}%
\pgfpathlineto{\pgfqpoint{3.710913in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.573347in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820505in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.930097in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.930097in}{1.270071in}}%
\pgfpathlineto{\pgfqpoint{3.820505in}{1.270071in}}%
\pgfpathlineto{\pgfqpoint{3.820505in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228708in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228708in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105444in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.105444in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.513647in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573347in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573347in}{0.909881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573347in}{1.270071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573347in}{1.630261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573347in}{1.990451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573347in}{2.350641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573347in}{2.710831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573347in}{3.071020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573347in}{3.431210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.573347in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.097197in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.097197in}{3.503248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573347in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.573347in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453947in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.453947in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573347in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.453947in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573347in}{3.650926in}}%
\pgfpathlineto{\pgfqpoint{4.453947in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.513647in,y=3.734260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cooling surge}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652558in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.533157in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.533157in}{3.650926in}}%
\pgfpathlineto{\pgfqpoint{4.652558in}{3.650926in}}%
\pgfpathlineto{\pgfqpoint{4.652558in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.652558in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913387in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{2.841809in}}%
\pgfpathlineto{\pgfqpoint{4.913387in}{2.841809in}}%
\pgfpathlineto{\pgfqpoint{4.913387in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.652558in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022979in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.132571in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.132571in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.022979in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.652558in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132571in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.242163in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.242163in}{1.532027in}}%
\pgfpathlineto{\pgfqpoint{5.132571in}{1.532027in}}%
\pgfpathlineto{\pgfqpoint{5.132571in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.652558in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242163in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.351755in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.351755in}{1.204582in}}%
\pgfpathlineto{\pgfqpoint{5.242163in}{1.204582in}}%
\pgfpathlineto{\pgfqpoint{5.242163in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.652558in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351755in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.461347in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.461347in}{0.877136in}}%
\pgfpathlineto{\pgfqpoint{5.351755in}{0.877136in}}%
\pgfpathlineto{\pgfqpoint{5.351755in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.652558in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461347in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.570939in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.570939in}{1.204582in}}%
\pgfpathlineto{\pgfqpoint{5.461347in}{1.204582in}}%
\pgfpathlineto{\pgfqpoint{5.461347in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.652558in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570939in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.680531in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.680531in}{1.532027in}}%
\pgfpathlineto{\pgfqpoint{5.570939in}{1.532027in}}%
\pgfpathlineto{\pgfqpoint{5.570939in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.652558in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.680531in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.790123in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.790123in}{0.877136in}}%
\pgfpathlineto{\pgfqpoint{5.680531in}{0.877136in}}%
\pgfpathlineto{\pgfqpoint{5.680531in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.652558in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790123in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.899715in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.899715in}{1.204582in}}%
\pgfpathlineto{\pgfqpoint{5.790123in}{1.204582in}}%
\pgfpathlineto{\pgfqpoint{5.790123in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.652558in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899715in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.009307in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.009307in}{0.877136in}}%
\pgfpathlineto{\pgfqpoint{5.899715in}{0.877136in}}%
\pgfpathlineto{\pgfqpoint{5.899715in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.307918in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.307918in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.184655in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.184655in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.592858in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652558in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652558in}{0.909881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652558in}{1.270071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652558in}{1.630261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652558in}{1.990451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652558in}{2.350641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652558in}{2.710831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652558in}{3.071020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652558in}{3.431210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.652558in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.307918in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.307918in}{3.503248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652558in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.652558in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.533157in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.533157in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652558in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.533157in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652558in}{3.650926in}}%
\pgfpathlineto{\pgfqpoint{6.533157in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.592858in,y=3.734260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cooling scale}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731768in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{8.612368in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{8.612368in}{3.650926in}}%
\pgfpathlineto{\pgfqpoint{6.731768in}{3.650926in}}%
\pgfpathlineto{\pgfqpoint{6.731768in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731768in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.387129in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{7.501105in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{7.501105in}{2.200562in}}%
\pgfpathlineto{\pgfqpoint{7.387129in}{2.200562in}}%
\pgfpathlineto{\pgfqpoint{7.387129in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731768in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.501105in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{7.615080in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{7.615080in}{0.849849in}}%
\pgfpathlineto{\pgfqpoint{7.501105in}{0.849849in}}%
\pgfpathlineto{\pgfqpoint{7.501105in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731768in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.615080in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{7.729056in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{7.729056in}{0.624731in}}%
\pgfpathlineto{\pgfqpoint{7.615080in}{0.624731in}}%
\pgfpathlineto{\pgfqpoint{7.615080in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731768in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.729056in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{7.843032in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{7.843032in}{1.975443in}}%
\pgfpathlineto{\pgfqpoint{7.729056in}{1.975443in}}%
\pgfpathlineto{\pgfqpoint{7.729056in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731768in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.843032in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{7.957008in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{7.957008in}{0.624731in}}%
\pgfpathlineto{\pgfqpoint{7.843032in}{0.624731in}}%
\pgfpathlineto{\pgfqpoint{7.843032in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731768in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.957008in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{8.070983in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{8.070983in}{1.150008in}}%
\pgfpathlineto{\pgfqpoint{7.957008in}{1.150008in}}%
\pgfpathlineto{\pgfqpoint{7.957008in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731768in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.070983in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{8.184959in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{8.184959in}{2.050482in}}%
\pgfpathlineto{\pgfqpoint{8.070983in}{2.050482in}}%
\pgfpathlineto{\pgfqpoint{8.070983in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731768in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.184959in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{8.298935in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{8.298935in}{0.624731in}}%
\pgfpathlineto{\pgfqpoint{8.184959in}{0.624731in}}%
\pgfpathlineto{\pgfqpoint{8.184959in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731768in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.298935in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{8.412911in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{8.412911in}{1.375126in}}%
\pgfpathlineto{\pgfqpoint{8.298935in}{1.375126in}}%
\pgfpathlineto{\pgfqpoint{8.298935in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731768in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.412911in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{8.526886in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{8.526886in}{1.225047in}}%
\pgfpathlineto{\pgfqpoint{8.412911in}{1.225047in}}%
\pgfpathlineto{\pgfqpoint{8.412911in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.387129in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.387129in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.263865in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.263865in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.672068in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.731768in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.731768in}{0.909881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.731768in}{1.270071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.731768in}{1.630261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.731768in}{1.990451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.731768in}{2.350641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.731768in}{2.710831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.731768in}{3.071020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.731768in}{3.431210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.731768in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.957008in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{7.957008in}{3.503248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731768in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.731768in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.612368in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{8.612368in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731768in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{8.612368in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.731768in}{3.650926in}}%
\pgfpathlineto{\pgfqpoint{8.612368in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.672068in,y=3.734260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}soc loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.810979in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{10.691579in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{10.691579in}{3.650926in}}%
\pgfpathlineto{\pgfqpoint{8.810979in}{3.650926in}}%
\pgfpathlineto{\pgfqpoint{8.810979in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810979in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.422503in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.540862in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.540862in}{1.504411in}}%
\pgfpathlineto{\pgfqpoint{9.422503in}{1.504411in}}%
\pgfpathlineto{\pgfqpoint{9.422503in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810979in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.540862in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.659222in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.659222in}{1.417619in}}%
\pgfpathlineto{\pgfqpoint{9.540862in}{1.417619in}}%
\pgfpathlineto{\pgfqpoint{9.540862in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810979in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.659222in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.777581in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.777581in}{1.417619in}}%
\pgfpathlineto{\pgfqpoint{9.659222in}{1.417619in}}%
\pgfpathlineto{\pgfqpoint{9.659222in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810979in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.777581in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.895940in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.895940in}{1.157240in}}%
\pgfpathlineto{\pgfqpoint{9.777581in}{1.157240in}}%
\pgfpathlineto{\pgfqpoint{9.777581in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810979in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.895940in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{10.014300in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{10.014300in}{1.244033in}}%
\pgfpathlineto{\pgfqpoint{9.895940in}{1.244033in}}%
\pgfpathlineto{\pgfqpoint{9.895940in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810979in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.014300in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{10.132659in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{10.132659in}{1.330826in}}%
\pgfpathlineto{\pgfqpoint{10.014300in}{1.330826in}}%
\pgfpathlineto{\pgfqpoint{10.014300in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810979in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.132659in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{10.251019in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{10.251019in}{0.896862in}}%
\pgfpathlineto{\pgfqpoint{10.132659in}{0.896862in}}%
\pgfpathlineto{\pgfqpoint{10.132659in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810979in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.251019in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{10.369378in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{10.369378in}{1.591204in}}%
\pgfpathlineto{\pgfqpoint{10.251019in}{1.591204in}}%
\pgfpathlineto{\pgfqpoint{10.251019in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810979in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.369378in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{10.487737in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{10.487737in}{1.244033in}}%
\pgfpathlineto{\pgfqpoint{10.369378in}{1.244033in}}%
\pgfpathlineto{\pgfqpoint{10.369378in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810979in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.487737in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{10.606097in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{10.606097in}{0.896862in}}%
\pgfpathlineto{\pgfqpoint{10.487737in}{0.896862in}}%
\pgfpathlineto{\pgfqpoint{10.487737in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.466340in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.466340in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.343076in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.343076in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.751279in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810979in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810979in}{0.909881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810979in}{1.270071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810979in}{1.630261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810979in}{1.990451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810979in}{2.350641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810979in}{2.710831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810979in}{3.071020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810979in}{3.431210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810979in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.992381in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.992381in}{3.503248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.810979in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{8.810979in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.691579in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{10.691579in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.810979in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{10.691579in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.810979in}{3.650926in}}%
\pgfpathlineto{\pgfqpoint{10.691579in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.751279in,y=3.734260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}work arrival}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.890190in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{12.770789in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{12.770789in}{3.650926in}}%
\pgfpathlineto{\pgfqpoint{10.890190in}{3.650926in}}%
\pgfpathlineto{\pgfqpoint{10.890190in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.890190in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.151019in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.260611in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.260611in}{2.470704in}}%
\pgfpathlineto{\pgfqpoint{11.151019in}{2.470704in}}%
\pgfpathlineto{\pgfqpoint{11.151019in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.890190in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.260611in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.370203in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.370203in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{11.260611in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{11.260611in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.890190in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.370203in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.479795in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.479795in}{1.990451in}}%
\pgfpathlineto{\pgfqpoint{11.370203in}{1.990451in}}%
\pgfpathlineto{\pgfqpoint{11.370203in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.890190in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.479795in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.589387in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.589387in}{1.510198in}}%
\pgfpathlineto{\pgfqpoint{11.479795in}{1.510198in}}%
\pgfpathlineto{\pgfqpoint{11.479795in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.890190in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.589387in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.698979in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.698979in}{0.789818in}}%
\pgfpathlineto{\pgfqpoint{11.589387in}{0.789818in}}%
\pgfpathlineto{\pgfqpoint{11.589387in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.890190in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.698979in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.808571in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.808571in}{1.270071in}}%
\pgfpathlineto{\pgfqpoint{11.698979in}{1.270071in}}%
\pgfpathlineto{\pgfqpoint{11.698979in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.890190in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.808571in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.918163in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.918163in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.808571in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.808571in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.890190in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.918163in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{12.027755in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{12.027755in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{11.918163in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{11.918163in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.890190in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.027755in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{12.137347in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{12.137347in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{12.027755in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{12.027755in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.890190in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.137347in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{12.246939in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{12.246939in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{12.137347in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{12.137347in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.545550in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.545550in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.422287in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.422287in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.830490in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.890190in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.890190in}{0.909881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.890190in}{1.270071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.890190in}{1.630261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.890190in}{1.990451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.890190in}{2.350641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.890190in}{2.710831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.890190in}{3.071020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.890190in}{3.431210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.890190in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.457877in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.457877in}{3.503248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.890190in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{10.890190in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770789in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{12.770789in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.890190in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{12.770789in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.890190in}{3.650926in}}%
\pgfpathlineto{\pgfqpoint{12.770789in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.830490in,y=3.734260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}grid noise}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.969400in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{3.650926in}}%
\pgfpathlineto{\pgfqpoint{12.969400in}{3.650926in}}%
\pgfpathlineto{\pgfqpoint{12.969400in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.969400in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.054882in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{13.160091in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{13.160091in}{2.710831in}}%
\pgfpathlineto{\pgfqpoint{13.054882in}{2.710831in}}%
\pgfpathlineto{\pgfqpoint{13.054882in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.969400in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.160091in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{13.265299in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{13.265299in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{13.160091in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{13.160091in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.969400in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.265299in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{13.370507in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{13.370507in}{1.270071in}}%
\pgfpathlineto{\pgfqpoint{13.265299in}{1.270071in}}%
\pgfpathlineto{\pgfqpoint{13.265299in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.969400in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.370507in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{13.475716in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{13.475716in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{13.370507in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{13.370507in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.969400in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.475716in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{13.580924in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{13.580924in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{13.475716in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{13.475716in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.969400in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.580924in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{13.686132in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{13.686132in}{1.270071in}}%
\pgfpathlineto{\pgfqpoint{13.580924in}{1.270071in}}%
\pgfpathlineto{\pgfqpoint{13.580924in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.969400in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.686132in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{13.791341in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{13.791341in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{13.686132in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{13.686132in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.969400in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.791341in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{13.896549in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{13.896549in}{1.270071in}}%
\pgfpathlineto{\pgfqpoint{13.791341in}{1.270071in}}%
\pgfpathlineto{\pgfqpoint{13.791341in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.969400in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.896549in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{14.001758in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{14.001758in}{1.990451in}}%
\pgfpathlineto{\pgfqpoint{13.896549in}{1.990451in}}%
\pgfpathlineto{\pgfqpoint{13.896549in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.969400in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.001758in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{14.106966in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{14.106966in}{1.990451in}}%
\pgfpathlineto{\pgfqpoint{14.001758in}{1.990451in}}%
\pgfpathlineto{\pgfqpoint{14.001758in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.624761in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.624761in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.501497in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.501497in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.909700in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.969400in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.969400in}{0.909881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.969400in}{1.270071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.969400in}{1.630261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.969400in}{1.990451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.969400in}{2.350641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.969400in}{2.710831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.969400in}{3.071020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.969400in}{3.431210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.969400in}{0.549691in}}{\pgfqpoint{1.880600in}{3.101235in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{13.712435in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{13.712435in}{3.503248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.969400in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{12.969400in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.969400in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.969400in}{3.650926in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{3.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.909700in,y=3.734260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}bat fail}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/bench_time_violin_lag_diff_active_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{8.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{8.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{5.934979in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{5.934979in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{8.041667in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{8.041667in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{5.934979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{5.934979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{5.934979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{5.934979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{5.934979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{5.934979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{5.934979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417709in,y=5.830813in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{6.183951in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{6.183951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{6.183951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=6.135726in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{6.566985in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{6.566985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{6.566985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=6.518760in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{6.950020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{6.950020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506482in, y=6.901794in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{7.333054in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{7.333054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{7.333054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=7.284828in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{7.716088in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{7.716088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{7.716088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=7.667862in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=6.988323in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dist$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901862in}{6.566985in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{6.566985in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{7.141537in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{7.141537in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{6.566985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{6.566985in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{6.452075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{7.141537in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{7.447964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016219in}{6.452075in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{6.452075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016219in}{7.447964in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{7.447964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816715in}{6.835109in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{6.835109in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{7.141537in}}%
\pgfpathlineto{\pgfqpoint{1.816715in}{7.141537in}}%
\pgfpathlineto{\pgfqpoint{1.816715in}{6.835109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045429in}{6.835109in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{6.452075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045429in}{7.141537in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{7.447964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931072in}{6.452075in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{6.452075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931072in}{7.447964in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{7.447964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731569in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{7.141537in}}%
\pgfpathlineto{\pgfqpoint{2.731569in}{7.141537in}}%
\pgfpathlineto{\pgfqpoint{2.731569in}{6.950020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960282in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{6.681896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960282in}{7.141537in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{7.409660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845925in}{6.681896in}}%
\pgfpathlineto{\pgfqpoint{3.074639in}{6.681896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845925in}{7.409660in}}%
\pgfpathlineto{\pgfqpoint{3.074639in}{7.409660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{6.643592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{7.447964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{7.447964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{7.447964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{7.447964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{7.447964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646422in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{7.141537in}}%
\pgfpathlineto{\pgfqpoint{3.646422in}{7.141537in}}%
\pgfpathlineto{\pgfqpoint{3.646422in}{6.950020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875135in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{6.758503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875135in}{7.141537in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{7.409660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760779in}{6.758503in}}%
\pgfpathlineto{\pgfqpoint{3.989492in}{6.758503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760779in}{7.409660in}}%
\pgfpathlineto{\pgfqpoint{3.989492in}{7.409660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{7.447964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{7.447964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{7.447964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{7.447964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{7.447964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561275in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{7.141537in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{7.141537in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{6.950020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789989in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{6.796806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789989in}{7.141537in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{7.409660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675632in}{6.796806in}}%
\pgfpathlineto{\pgfqpoint{4.904345in}{6.796806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675632in}{7.409660in}}%
\pgfpathlineto{\pgfqpoint{4.904345in}{7.409660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{7.447964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{7.447964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{7.447964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{7.447964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{7.447964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476129in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{7.141537in}}%
\pgfpathlineto{\pgfqpoint{5.476129in}{7.141537in}}%
\pgfpathlineto{\pgfqpoint{5.476129in}{6.950020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704842in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{6.950020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704842in}{7.141537in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{7.409660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590485in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{5.819199in}{6.950020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590485in}{7.409660in}}%
\pgfpathlineto{\pgfqpoint{5.819199in}{7.409660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{7.447964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{7.447964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{7.447964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{7.447964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{7.447964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{6.930868in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{7.023833in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{7.040990in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{7.046975in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{7.056950in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{7.072910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901862in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{6.950020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{6.930868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816715in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{6.950020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{7.023833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731569in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{6.950020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{7.040990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646422in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{6.950020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{7.046975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561275in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{6.950020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{7.056950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476129in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{6.950020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{7.072910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{5.934979in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{8.041667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.162269in}{5.934979in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{8.041667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{5.934979in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{5.934979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{8.041667in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{8.041667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417709in,y=8.125000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}soc loss (truncated)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{5.934979in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.934979in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{8.041667in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{8.041667in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{5.934979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{5.934979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{5.934979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{5.934979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{5.934979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{5.934979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.392573in}{5.934979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.105440in,y=5.830813in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{6.183951in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{6.183951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{6.183951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{6.566985in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{6.566985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{6.566985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{6.950020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{6.950020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{7.333054in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{7.333054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{7.333054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{7.716088in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{7.716088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{7.716088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589593in}{6.988323in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{6.988323in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{7.495843in}}%
\pgfpathlineto{\pgfqpoint{6.589593in}{7.495843in}}%
\pgfpathlineto{\pgfqpoint{6.589593in}{6.988323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{6.988323in}}%
\pgfpathlineto{\pgfqpoint{6.818307in}{6.528682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{7.495843in}}%
\pgfpathlineto{\pgfqpoint{6.818307in}{7.907605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703950in}{6.528682in}}%
\pgfpathlineto{\pgfqpoint{6.932663in}{6.528682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703950in}{7.907605in}}%
\pgfpathlineto{\pgfqpoint{6.932663in}{7.907605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504447in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{7.495843in}}%
\pgfpathlineto{\pgfqpoint{7.504447in}{7.495843in}}%
\pgfpathlineto{\pgfqpoint{7.504447in}{6.950020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.733160in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{6.681896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.733160in}{7.495843in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{7.869301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618803in}{6.681896in}}%
\pgfpathlineto{\pgfqpoint{7.847517in}{6.681896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618803in}{7.869301in}}%
\pgfpathlineto{\pgfqpoint{7.847517in}{7.869301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419300in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{7.409660in}}%
\pgfpathlineto{\pgfqpoint{8.419300in}{7.409660in}}%
\pgfpathlineto{\pgfqpoint{8.419300in}{6.950020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.648013in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{6.950020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.648013in}{7.409660in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{7.830998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.533657in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{8.762370in}{6.950020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.533657in}{7.830998in}}%
\pgfpathlineto{\pgfqpoint{8.762370in}{7.830998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334153in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{7.333054in}}%
\pgfpathlineto{\pgfqpoint{9.334153in}{7.333054in}}%
\pgfpathlineto{\pgfqpoint{9.334153in}{6.950020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.562867in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{6.950020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.562867in}{7.333054in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{7.639481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448510in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{9.677223in}{6.950020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448510in}{7.639481in}}%
\pgfpathlineto{\pgfqpoint{9.677223in}{7.639481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.249007in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{7.218143in}}%
\pgfpathlineto{\pgfqpoint{10.249007in}{7.218143in}}%
\pgfpathlineto{\pgfqpoint{10.249007in}{6.950020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.477720in}{6.950020in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{6.605289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.477720in}{7.218143in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{7.601177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.363363in}{6.605289in}}%
\pgfpathlineto{\pgfqpoint{10.592077in}{6.605289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.363363in}{7.601177in}}%
\pgfpathlineto{\pgfqpoint{10.592077in}{7.601177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{7.256447in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{7.279189in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{7.242083in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{7.186224in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{7.110016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589593in}{7.256447in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{7.256447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{7.256447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504447in}{7.218143in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{7.218143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{7.279189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419300in}{7.218143in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{7.218143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{7.242083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334153in}{7.141537in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{7.141537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{7.186224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.249007in}{7.026626in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{7.026626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{7.110016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.934979in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{5.934979in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{8.041667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.850000in}{5.934979in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{8.041667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{5.934979in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.934979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{8.041667in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{8.041667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.105440in,y=8.125000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}soc loss (non-truncated)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.242335in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{3.242335in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{5.349023in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{5.349023in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{3.242335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{3.242335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{3.242335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{3.242335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{3.242335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{3.242335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{3.242335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417709in,y=3.138169in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.491307in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{3.491307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{3.491307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.443082in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.874341in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{3.874341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{3.874341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.826116in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{4.257375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506482in, y=4.209150in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{4.640410in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{4.640410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{4.640410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=4.592184in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{5.023444in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{5.023444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{5.023444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=4.975218in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=4.295679in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dist$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901862in}{3.529611in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{3.529611in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{3.529611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{3.529611in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{3.338094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{4.755320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016219in}{3.338094in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{3.338094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016219in}{4.755320in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{4.755320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816715in}{3.682824in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{3.682824in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{4.487196in}}%
\pgfpathlineto{\pgfqpoint{1.816715in}{4.487196in}}%
\pgfpathlineto{\pgfqpoint{1.816715in}{3.682824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045429in}{3.682824in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{3.453004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045429in}{4.487196in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{4.831927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931072in}{3.453004in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{3.453004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931072in}{4.831927in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{4.831927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731569in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{4.410589in}}%
\pgfpathlineto{\pgfqpoint{2.731569in}{4.410589in}}%
\pgfpathlineto{\pgfqpoint{2.731569in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960282in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960282in}{4.410589in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{4.640410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845925in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{3.074639in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845925in}{4.640410in}}%
\pgfpathlineto{\pgfqpoint{3.074639in}{4.640410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{3.491307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{3.682824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{3.529611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{3.491307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{4.755320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{4.717016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{4.717016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{4.755320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{4.755320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{4.755320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646422in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{4.372286in}}%
\pgfpathlineto{\pgfqpoint{3.646422in}{4.372286in}}%
\pgfpathlineto{\pgfqpoint{3.646422in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875135in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875135in}{4.372286in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{4.525499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760779in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{3.989492in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760779in}{4.525499in}}%
\pgfpathlineto{\pgfqpoint{3.989492in}{4.525499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{4.640410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{4.563803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{4.678713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{4.602106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{4.678713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{4.602106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561275in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789989in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789989in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675632in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{4.904345in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675632in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{4.904345in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{3.797735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{3.721128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{4.333982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{4.295679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{4.333982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{4.525499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{4.640410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{4.295679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{4.678713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{4.448893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{4.372286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{4.372286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{4.448893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{4.487196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{4.333982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{4.602106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{4.525499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476129in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{5.476129in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{5.476129in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704842in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704842in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590485in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{5.819199in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590485in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{5.819199in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{3.797735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{4.372286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{4.333982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{4.678713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{4.410589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{4.333982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{4.372286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{4.372286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{4.525499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{4.448893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{4.372286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{4.602106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{4.333982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{4.487196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{3.862129in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{4.134138in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{4.310667in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{4.331207in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{4.284021in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{4.284021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901862in}{3.759431in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{3.759431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{3.862129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816715in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{4.134138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731569in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{4.310667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646422in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{4.331207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561275in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{4.284021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476129in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{4.284021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.242335in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{5.349023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.162269in}{3.242335in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{5.349023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.242335in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{3.242335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{5.349023in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{5.349023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417709in,y=5.432356in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}temperature surge (truncated)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{3.242335in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{3.242335in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.349023in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{5.349023in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{3.242335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{3.242335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{3.242335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{3.242335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{3.242335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{3.242335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.392573in}{3.242335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.105440in,y=3.138169in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{3.491307in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{3.491307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{3.491307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{3.874341in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{3.874341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{3.874341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{4.257375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{4.640410in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{4.640410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{4.640410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{5.023444in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.023444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{5.023444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589593in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{4.372286in}}%
\pgfpathlineto{\pgfqpoint{6.589593in}{4.372286in}}%
\pgfpathlineto{\pgfqpoint{6.589593in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{6.818307in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{4.372286in}}%
\pgfpathlineto{\pgfqpoint{6.818307in}{4.525499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703950in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{6.932663in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703950in}{4.525499in}}%
\pgfpathlineto{\pgfqpoint{6.932663in}{4.525499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{4.717016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{4.640410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{4.678713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{4.563803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{4.640410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{4.678713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{4.678713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{4.563803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504447in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{4.372286in}}%
\pgfpathlineto{\pgfqpoint{7.504447in}{4.372286in}}%
\pgfpathlineto{\pgfqpoint{7.504447in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.733160in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.733160in}{4.372286in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{4.525499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618803in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{7.847517in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618803in}{4.525499in}}%
\pgfpathlineto{\pgfqpoint{7.847517in}{4.525499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{3.836038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{3.759431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{4.717016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{4.640410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{4.678713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{4.563803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{4.640410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{4.678713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{4.678713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{4.563803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419300in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{8.419300in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{8.419300in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.648013in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.648013in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.533657in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{8.762370in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.533657in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{8.762370in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{3.759431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{4.333982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{4.525499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{4.602106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{4.640410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{4.487196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{4.333982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{4.448893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{4.333982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{4.640410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{4.640410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{4.525499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334153in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{9.334153in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{9.334153in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.562867in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.562867in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448510in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{9.677223in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448510in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{9.677223in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{4.333982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{4.295679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{4.602106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{4.525499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{4.563803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{4.410589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{4.372286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{4.525499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{4.563803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{4.563803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{4.448893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.249007in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{10.249007in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{10.249007in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.477720in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.477720in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.363363in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{10.592077in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.363363in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{10.592077in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{3.567914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{4.295679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{4.487196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{4.410589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{4.448893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{4.295679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{4.333982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{4.410589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{4.448893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{4.448893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{4.333982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{4.332872in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{4.320104in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{4.289017in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{4.291793in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{4.266813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589593in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{4.332872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504447in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{4.320104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419300in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{4.289017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334153in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{4.291793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.249007in}{4.257375in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{4.257375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{4.266813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.242335in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{3.242335in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{5.349023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.850000in}{3.242335in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.349023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{3.242335in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{3.242335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{5.349023in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.349023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.105440in,y=5.432356in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}temperature surge (non-truncated)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{2.656379in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{2.656379in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130575in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.045429in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.960282in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.875135in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789989in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.704842in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}13}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417709in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.798663in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{0.798663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{0.798663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.750438in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{1.181697in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{1.181697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{1.181697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.133472in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{1.564731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{1.564731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506482in, y=1.516506in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{1.947765in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{1.947765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{1.947765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=1.899540in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{2.330800in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{2.330800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{2.330800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=2.282574in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.603035in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dist$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901862in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{1.852007in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{1.852007in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{1.564731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{1.143394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{1.852007in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{2.254193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016219in}{1.143394in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{1.143394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016219in}{2.254193in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{2.254193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{1.105091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{1.066787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{1.105091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{1.066787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{2.369103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{2.560620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{2.330800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{2.407406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{2.484013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816715in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{1.928614in}}%
\pgfpathlineto{\pgfqpoint{1.816715in}{1.928614in}}%
\pgfpathlineto{\pgfqpoint{1.816715in}{1.564731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045429in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{1.296608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045429in}{1.928614in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{2.445710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931072in}{1.296608in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{1.296608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931072in}{2.445710in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{2.445710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731569in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{1.986069in}}%
\pgfpathlineto{\pgfqpoint{2.731569in}{1.986069in}}%
\pgfpathlineto{\pgfqpoint{2.731569in}{1.564731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960282in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{1.334911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960282in}{1.986069in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{2.445710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845925in}{1.334911in}}%
\pgfpathlineto{\pgfqpoint{3.074639in}{1.334911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845925in}{2.445710in}}%
\pgfpathlineto{\pgfqpoint{3.074639in}{2.445710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646422in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{2.139283in}}%
\pgfpathlineto{\pgfqpoint{3.646422in}{2.139283in}}%
\pgfpathlineto{\pgfqpoint{3.646422in}{1.564731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875135in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{1.564731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875135in}{2.139283in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{2.484013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760779in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{3.989492in}{1.564731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760779in}{2.484013in}}%
\pgfpathlineto{\pgfqpoint{3.989492in}{2.484013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561275in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{2.100979in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{2.100979in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{1.564731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789989in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{1.411518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789989in}{2.100979in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{2.484013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675632in}{1.411518in}}%
\pgfpathlineto{\pgfqpoint{4.904345in}{1.411518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675632in}{2.484013in}}%
\pgfpathlineto{\pgfqpoint{4.904345in}{2.484013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476129in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{2.062676in}}%
\pgfpathlineto{\pgfqpoint{5.476129in}{2.062676in}}%
\pgfpathlineto{\pgfqpoint{5.476129in}{1.564731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704842in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{1.105091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704842in}{2.062676in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{2.560620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590485in}{1.105091in}}%
\pgfpathlineto{\pgfqpoint{5.819199in}{1.105091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590485in}{2.560620in}}%
\pgfpathlineto{\pgfqpoint{5.819199in}{2.560620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{1.687948in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{1.783015in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{1.796859in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{1.901155in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{1.831471in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{1.796398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901862in}{1.641338in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{1.641338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{1.687948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816715in}{1.756248in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{1.756248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{1.783015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731569in}{1.794552in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{1.794552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{1.796859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646422in}{1.871159in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{1.871159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{1.901155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561275in}{1.679642in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{1.679642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{1.831471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476129in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{1.564731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{1.796398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{2.656379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.162269in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{2.656379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{2.656379in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{2.656379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417709in,y=2.739712in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}work arrival (truncated)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{2.656379in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{2.656379in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.818307in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.733160in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.648013in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.562867in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.477720in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.392573in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.392573in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}13}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.105440in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{0.798663in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{0.798663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{0.798663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{1.181697in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{1.181697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{1.181697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{1.564731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{1.564731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{1.947765in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{1.947765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{1.947765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{2.330800in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{2.330800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{2.330800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589593in}{1.717945in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{1.717945in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{2.254193in}}%
\pgfpathlineto{\pgfqpoint{6.589593in}{2.254193in}}%
\pgfpathlineto{\pgfqpoint{6.589593in}{1.717945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{1.717945in}}%
\pgfpathlineto{\pgfqpoint{6.818307in}{1.564731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{2.254193in}}%
\pgfpathlineto{\pgfqpoint{6.818307in}{2.522317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703950in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{6.932663in}{1.564731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703950in}{2.522317in}}%
\pgfpathlineto{\pgfqpoint{6.932663in}{2.522317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504447in}{1.603035in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{1.603035in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{2.139283in}}%
\pgfpathlineto{\pgfqpoint{7.504447in}{2.139283in}}%
\pgfpathlineto{\pgfqpoint{7.504447in}{1.603035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.733160in}{1.603035in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{1.411518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.733160in}{2.139283in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{2.445710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618803in}{1.411518in}}%
\pgfpathlineto{\pgfqpoint{7.847517in}{1.411518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618803in}{2.445710in}}%
\pgfpathlineto{\pgfqpoint{7.847517in}{2.445710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419300in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{2.062676in}}%
\pgfpathlineto{\pgfqpoint{8.419300in}{2.062676in}}%
\pgfpathlineto{\pgfqpoint{8.419300in}{1.564731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.648013in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{1.564731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.648013in}{2.062676in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{2.330800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.533657in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{8.762370in}{1.564731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.533657in}{2.330800in}}%
\pgfpathlineto{\pgfqpoint{8.762370in}{2.330800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334153in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{1.986069in}}%
\pgfpathlineto{\pgfqpoint{9.334153in}{1.986069in}}%
\pgfpathlineto{\pgfqpoint{9.334153in}{1.564731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.562867in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{1.564731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.562867in}{1.986069in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{2.445710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448510in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{9.677223in}{1.564731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448510in}{2.445710in}}%
\pgfpathlineto{\pgfqpoint{9.677223in}{2.445710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.249007in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{1.871159in}}%
\pgfpathlineto{\pgfqpoint{10.249007in}{1.871159in}}%
\pgfpathlineto{\pgfqpoint{10.249007in}{1.564731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.477720in}{1.564731in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{1.143394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.477720in}{1.871159in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{2.139283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.363363in}{1.143394in}}%
\pgfpathlineto{\pgfqpoint{10.592077in}{1.143394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.363363in}{2.139283in}}%
\pgfpathlineto{\pgfqpoint{10.592077in}{2.139283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{2.445710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{1.966686in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{1.873005in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{1.816242in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{1.768247in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{1.695794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589593in}{1.986069in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{1.986069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{1.966686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504447in}{1.871159in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{1.871159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{1.873005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419300in}{1.794552in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{1.794552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{1.816242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334153in}{1.717945in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{1.717945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{1.768247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.249007in}{1.603035in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{1.603035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{1.695794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.106687in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{2.656379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{2.656379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{2.656379in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{2.656379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.105440in,y=2.739712in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}work arrival (non-truncated)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/bench_time_violin_lag_diff_active_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{11.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{11.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{11.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{8.708140in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{8.708140in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{10.841667in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{10.841667in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{8.708140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{8.708140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{8.708140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{8.708140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{8.708140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{8.708140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{8.708140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417709in,y=8.603974in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{9.005764in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{9.005764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{9.005764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=8.957539in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{9.340172in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{9.340172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{9.340172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=9.291947in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{9.674581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506482in, y=9.626356in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{10.008989in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{10.008989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{10.008989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506482in, y=9.960764in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{10.343398in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{10.343398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{10.343398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=10.295173in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{10.677806in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{10.677806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{10.677806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=10.629581in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=9.774903in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dist$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901862in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016219in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016219in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{8.872000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{10.008989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{10.276516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{10.075871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{10.744688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{10.544043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816715in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{10.059151in}}%
\pgfpathlineto{\pgfqpoint{1.816715in}{10.059151in}}%
\pgfpathlineto{\pgfqpoint{1.816715in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045429in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045429in}{10.059151in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{10.544043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931072in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931072in}{10.544043in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{10.544043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{10.744688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731569in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{9.975549in}}%
\pgfpathlineto{\pgfqpoint{2.731569in}{9.975549in}}%
\pgfpathlineto{\pgfqpoint{2.731569in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960282in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960282in}{9.975549in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{10.410280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845925in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{3.074639in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845925in}{10.410280in}}%
\pgfpathlineto{\pgfqpoint{3.074639in}{10.410280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{10.744688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646422in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{9.808344in}}%
\pgfpathlineto{\pgfqpoint{3.646422in}{9.808344in}}%
\pgfpathlineto{\pgfqpoint{3.646422in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875135in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875135in}{9.808344in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{10.008989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760779in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{3.989492in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760779in}{10.008989in}}%
\pgfpathlineto{\pgfqpoint{3.989492in}{10.008989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{10.075871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{10.410280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{10.544043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{10.142753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561275in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789989in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789989in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675632in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{4.904345in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675632in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{4.904345in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{9.741463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{10.276516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{10.610925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{9.875226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{9.875226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476129in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{5.476129in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{5.476129in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704842in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704842in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590485in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{5.819199in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590485in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{5.819199in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{10.477161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{10.610925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{9.875226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{9.787064in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{9.884346in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{9.853945in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{9.814424in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{9.765783in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{9.762743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901862in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{9.787064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816715in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{9.884346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731569in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{9.853945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646422in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{9.814424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561275in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{9.765783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476129in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{9.762743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{8.708140in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{10.841667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.162269in}{8.708140in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{10.841667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{8.708140in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{8.708140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{10.841667in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{10.841667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417709in,y=10.925000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cooling scale (truncated)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{8.708140in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{8.708140in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{10.841667in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{10.841667in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{8.708140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{8.708140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{8.708140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{8.708140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{8.708140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{8.708140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.392573in}{8.708140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.105440in,y=8.603974in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{9.005764in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{9.005764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{9.005764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{9.340172in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{9.340172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{9.340172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{9.674581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{10.008989in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{10.008989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{10.008989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{10.343398in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{10.343398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{10.343398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{10.677806in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{10.677806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{10.677806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589593in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{6.589593in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{6.589593in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{6.818307in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{6.818307in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703950in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{6.932663in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703950in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{6.932663in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{8.872000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{10.008989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{10.075871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{10.544043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{10.744688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504447in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{9.992269in}}%
\pgfpathlineto{\pgfqpoint{7.504447in}{9.992269in}}%
\pgfpathlineto{\pgfqpoint{7.504447in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.733160in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.733160in}{9.992269in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{10.209635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618803in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{7.847517in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618803in}{10.209635in}}%
\pgfpathlineto{\pgfqpoint{7.847517in}{10.209635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{8.872000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{8.805119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{10.477161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{10.744688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{10.477161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419300in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{9.992269in}}%
\pgfpathlineto{\pgfqpoint{8.419300in}{9.992269in}}%
\pgfpathlineto{\pgfqpoint{8.419300in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.648013in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.648013in}{9.992269in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{10.343398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.533657in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{8.762370in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.533657in}{10.343398in}}%
\pgfpathlineto{\pgfqpoint{8.762370in}{10.343398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{10.477161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{10.544043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334153in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{9.875226in}}%
\pgfpathlineto{\pgfqpoint{9.334153in}{9.875226in}}%
\pgfpathlineto{\pgfqpoint{9.334153in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.562867in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.562867in}{9.875226in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{10.075871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448510in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{9.677223in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448510in}{10.075871in}}%
\pgfpathlineto{\pgfqpoint{9.677223in}{10.075871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{10.276516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{10.410280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{10.744688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{10.477161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.249007in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{10.249007in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{10.249007in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.477720in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.477720in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.363363in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{10.592077in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.363363in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{10.592077in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{10.276516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{10.075871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{10.477161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{10.744688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{10.477161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{9.759703in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{9.811384in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{9.869146in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{9.856986in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{9.841785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589593in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{9.759703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504447in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{9.811384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419300in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{9.869146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334153in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{9.856986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.249007in}{9.674581in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{9.674581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{9.841785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.708140in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{8.708140in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{10.841667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.850000in}{8.708140in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{10.841667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{8.708140in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{8.708140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{10.841667in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{10.841667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.105440in,y=10.925000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cooling scale (non-truncated)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{5.988657in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{5.988657in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{8.122184in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{8.122184in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{5.988657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{5.988657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{5.988657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{5.988657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{5.988657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{5.988657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{5.988657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417709in,y=5.884491in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{6.286281in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{6.286281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{6.286281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=6.238056in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{6.620689in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{6.620689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{6.620689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=6.572464in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{6.955098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506482in, y=6.906873in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{7.289506in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{7.289506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{7.289506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506482in, y=7.241281in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{7.623915in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{7.623915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{7.623915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=7.575690in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{7.958323in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{7.958323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{7.958323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=7.910098in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=7.055420in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dist$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901862in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{7.105582in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{7.105582in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{7.105582in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{7.222625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016219in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016219in}{7.222625in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{7.222625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{6.085636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{6.085636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{8.025205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{7.824560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{7.557033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{8.025205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{7.824560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816715in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{7.155743in}}%
\pgfpathlineto{\pgfqpoint{1.816715in}{7.155743in}}%
\pgfpathlineto{\pgfqpoint{1.816715in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045429in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045429in}{7.155743in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{7.356388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931072in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931072in}{7.356388in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{7.356388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{8.025205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{7.824560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{7.490151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{7.824560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731569in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{2.731569in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{2.731569in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960282in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960282in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845925in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{3.074639in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845925in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{3.074639in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{8.025205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{7.824560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{7.423270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{7.356388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{7.690797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{7.490151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646422in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{3.646422in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{3.646422in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875135in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875135in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760779in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{3.989492in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760779in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{3.989492in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{7.155743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{8.025205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{7.824560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{7.423270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{7.356388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{7.690797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{7.490151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561275in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789989in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789989in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675632in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{4.904345in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675632in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{4.904345in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{8.025205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{7.824560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{7.356388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{7.690797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{7.490151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476129in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{5.476129in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{5.476129in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704842in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704842in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590485in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{5.819199in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590485in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{5.819199in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{8.025205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{7.824560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{7.088861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{7.356388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{7.557033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{7.071026in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{7.113385in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{7.091091in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{7.097779in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{7.075485in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{7.057650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901862in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{7.071026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816715in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{7.113385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731569in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{7.091091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646422in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{7.097779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561275in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{7.075485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476129in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{7.057650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{5.988657in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{8.122184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.162269in}{5.988657in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{8.122184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{5.988657in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{5.988657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{8.122184in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{8.122184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417709in,y=8.205517in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}grid noise (truncated)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{5.988657in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.988657in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{8.122184in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{8.122184in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{5.988657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{5.988657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{5.988657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{5.988657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{5.988657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{5.988657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.392573in}{5.988657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.105440in,y=5.884491in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{6.286281in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{6.286281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{6.286281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{6.620689in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{6.620689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{6.620689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{6.955098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{7.289506in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{7.289506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{7.289506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{7.623915in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{7.623915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{7.623915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{7.958323in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{7.958323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{7.958323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589593in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{7.139023in}}%
\pgfpathlineto{\pgfqpoint{6.589593in}{7.139023in}}%
\pgfpathlineto{\pgfqpoint{6.589593in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{6.818307in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{7.139023in}}%
\pgfpathlineto{\pgfqpoint{6.818307in}{7.222625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703950in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{6.932663in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703950in}{7.222625in}}%
\pgfpathlineto{\pgfqpoint{6.932663in}{7.222625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{6.085636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{8.025205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{7.824560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{7.423270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{7.423270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{8.025205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504447in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{7.504447in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{7.504447in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.733160in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.733160in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618803in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{7.847517in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618803in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{7.847517in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{8.025205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{7.557033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{7.289506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{7.222625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{7.690797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{7.557033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419300in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{8.419300in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{8.419300in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.648013in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.648013in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.533657in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{8.762370in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.533657in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{8.762370in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{7.623915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{7.423270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{7.289506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{7.155743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{7.623915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{7.423270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334153in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{9.334153in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{9.334153in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.562867in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.562867in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448510in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{9.677223in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448510in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{9.677223in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{8.025205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{7.824560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{7.423270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{7.356388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{7.690797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{7.289506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.249007in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{10.249007in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{10.249007in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.477720in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.477720in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.363363in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{10.592077in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.363363in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{10.592077in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{7.222625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{7.824560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{7.088861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{7.222625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{7.088861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{7.086632in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{7.075485in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{7.048732in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{7.084402in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{7.010833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589593in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{7.086632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504447in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{7.075485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419300in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{7.048732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334153in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{7.084402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.249007in}{6.955098in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{6.955098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{7.010833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{5.988657in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{5.988657in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{8.122184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.850000in}{5.988657in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{8.122184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{5.988657in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.988657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{8.122184in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{8.122184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.105440in,y=8.205517in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}grid noise (non-truncated)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.269174in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{3.269174in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{5.402701in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{5.402701in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{3.269174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{3.269174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{3.269174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{3.269174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{3.269174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{3.269174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{3.269174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417709in,y=3.165008in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.566798in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{3.566798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{3.566798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.518572in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.901206in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{3.901206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{3.901206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=3.852981in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{4.235615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506482in, y=4.187390in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{4.570023in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{4.570023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{4.570023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506482in, y=4.521798in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{4.904432in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{4.904432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{4.904432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=4.856207in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{5.238840in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{5.238840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{5.238840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=5.190615in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=4.335937in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dist$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901862in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016219in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016219in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{5.305722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{4.436260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816715in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{4.285776in}}%
\pgfpathlineto{\pgfqpoint{1.816715in}{4.285776in}}%
\pgfpathlineto{\pgfqpoint{1.816715in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045429in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045429in}{4.285776in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{4.302497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931072in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931072in}{4.302497in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{4.302497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{5.305722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{5.038195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731569in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{4.452980in}}%
\pgfpathlineto{\pgfqpoint{2.731569in}{4.452980in}}%
\pgfpathlineto{\pgfqpoint{2.731569in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960282in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960282in}{4.452980in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{4.503142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845925in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{3.074639in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845925in}{4.503142in}}%
\pgfpathlineto{\pgfqpoint{3.074639in}{4.503142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{5.305722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{5.038195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646422in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{4.436260in}}%
\pgfpathlineto{\pgfqpoint{3.646422in}{4.436260in}}%
\pgfpathlineto{\pgfqpoint{3.646422in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875135in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875135in}{4.436260in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{4.503142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760779in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{3.989492in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760779in}{4.503142in}}%
\pgfpathlineto{\pgfqpoint{3.989492in}{4.503142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{5.305722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{4.971314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561275in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789989in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789989in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675632in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{4.904345in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675632in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{4.904345in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{5.305722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{5.038195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476129in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{4.386099in}}%
\pgfpathlineto{\pgfqpoint{5.476129in}{4.386099in}}%
\pgfpathlineto{\pgfqpoint{5.476129in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704842in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704842in}{4.386099in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{4.436260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590485in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{5.819199in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590485in}{4.436260in}}%
\pgfpathlineto{\pgfqpoint{5.819199in}{4.436260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{5.305722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{5.038195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{4.362690in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{4.429572in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{4.456324in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{4.442948in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{4.422884in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{4.442948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901862in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{4.362690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816715in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{4.429572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731569in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{4.456324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646422in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{4.442948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561275in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{4.422884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476129in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{4.442948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.269174in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{5.402701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.162269in}{3.269174in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{5.402701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.269174in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{3.269174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{5.402701in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{5.402701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417709in,y=5.486034in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cooling surge (truncated)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{3.269174in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{3.269174in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.402701in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{5.402701in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{3.269174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{3.269174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{3.269174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{3.269174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{3.269174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{3.269174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.392573in}{3.269174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.105440in,y=3.165008in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{3.566798in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{3.566798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{3.566798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{3.901206in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{3.901206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{3.901206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{4.235615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{4.570023in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{4.570023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{4.570023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{4.904432in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{4.904432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{4.904432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{5.238840in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.238840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{5.238840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589593in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{6.589593in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{6.589593in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{6.818307in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{6.818307in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703950in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{6.932663in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703950in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{6.932663in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{5.305722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504447in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{4.570023in}}%
\pgfpathlineto{\pgfqpoint{7.504447in}{4.570023in}}%
\pgfpathlineto{\pgfqpoint{7.504447in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.733160in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.733160in}{4.570023in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{5.038195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618803in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{7.847517in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618803in}{5.038195in}}%
\pgfpathlineto{\pgfqpoint{7.847517in}{5.038195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{5.305722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419300in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{8.419300in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{8.419300in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.648013in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.648013in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.533657in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{8.762370in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.533657in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{8.762370in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{5.305722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{4.971314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334153in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{4.386099in}}%
\pgfpathlineto{\pgfqpoint{9.334153in}{4.386099in}}%
\pgfpathlineto{\pgfqpoint{9.334153in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.562867in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.562867in}{4.386099in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{4.436260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448510in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{9.677223in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448510in}{4.436260in}}%
\pgfpathlineto{\pgfqpoint{9.677223in}{4.436260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{5.305722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{5.105077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.249007in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{4.335937in}}%
\pgfpathlineto{\pgfqpoint{10.249007in}{4.335937in}}%
\pgfpathlineto{\pgfqpoint{10.249007in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.477720in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.477720in}{4.335937in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{4.369378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.363363in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{10.592077in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.363363in}{4.369378in}}%
\pgfpathlineto{\pgfqpoint{10.592077in}{4.369378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{5.305722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{5.038195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{4.342626in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{4.476389in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{4.416195in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{4.449636in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{4.436260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589593in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{4.342626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504447in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{4.476389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419300in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{4.416195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334153in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{4.449636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.249007in}{4.235615in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{4.235615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{4.436260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.269174in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{3.269174in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{5.402701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.850000in}{3.269174in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.402701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{3.269174in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{3.269174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{5.402701in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.402701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.105440in,y=5.486034in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cooling surge (non-truncated)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{2.683218in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{2.683218in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130575in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.045429in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.960282in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.875135in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789989in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.704842in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}13}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417709in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.847315in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{0.847315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{0.847315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.799089in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{1.181723in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{1.181723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{1.181723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=1.133498in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{1.516132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506482in, y=1.467906in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{1.850540in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{1.850540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{1.850540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506482in, y=1.802315in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{2.184949in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{2.184949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{2.184949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=2.136724in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{2.519357in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{2.519357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{2.519357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=2.471132in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.616454in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dist$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901862in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016219in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016219in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{2.251831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{2.051185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816715in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{1.833820in}}%
\pgfpathlineto{\pgfqpoint{1.816715in}{1.833820in}}%
\pgfpathlineto{\pgfqpoint{1.816715in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045429in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045429in}{1.833820in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{2.251831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931072in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931072in}{2.251831in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{2.251831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731569in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{1.883981in}}%
\pgfpathlineto{\pgfqpoint{2.731569in}{1.883981in}}%
\pgfpathlineto{\pgfqpoint{2.731569in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960282in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960282in}{1.883981in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{2.251831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845925in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{3.074639in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845925in}{2.251831in}}%
\pgfpathlineto{\pgfqpoint{3.074639in}{2.251831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646422in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{1.850540in}}%
\pgfpathlineto{\pgfqpoint{3.646422in}{1.850540in}}%
\pgfpathlineto{\pgfqpoint{3.646422in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875135in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875135in}{1.850540in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{2.251831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760779in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{3.989492in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760779in}{2.251831in}}%
\pgfpathlineto{\pgfqpoint{3.989492in}{2.251831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561275in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{1.917422in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{1.917422in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789989in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789989in}{1.917422in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{2.251831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675632in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{4.904345in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675632in}{2.251831in}}%
\pgfpathlineto{\pgfqpoint{4.904345in}{2.251831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476129in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{5.476129in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{5.476129in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704842in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704842in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590485in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{5.819199in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590485in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{5.819199in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{1.643207in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{1.696712in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{1.716777in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{1.716777in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{1.710089in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901862in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{1.643207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816715in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{1.696712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731569in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{1.716777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646422in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{1.716777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561275in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{1.710089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476129in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{1.516132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{2.683218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.162269in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{2.683218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{2.683218in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{2.683218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417709in,y=2.766551in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}bat fail (truncated)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{2.683218in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{2.683218in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.818307in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.733160in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.648013in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.562867in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.477720in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.392573in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.392573in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}13}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.105440in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{0.847315in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{0.847315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{0.847315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{1.181723in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{1.181723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{1.181723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{1.516132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{1.850540in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{1.850540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{1.850540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{2.184949in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{2.184949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{2.184949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{2.519357in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{2.519357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{2.519357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589593in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{1.967583in}}%
\pgfpathlineto{\pgfqpoint{6.589593in}{1.967583in}}%
\pgfpathlineto{\pgfqpoint{6.589593in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{6.818307in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{1.967583in}}%
\pgfpathlineto{\pgfqpoint{6.818307in}{2.184949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703950in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{6.932663in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703950in}{2.184949in}}%
\pgfpathlineto{\pgfqpoint{6.932663in}{2.184949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504447in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{1.783659in}}%
\pgfpathlineto{\pgfqpoint{7.504447in}{1.783659in}}%
\pgfpathlineto{\pgfqpoint{7.504447in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.733160in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.733160in}{1.783659in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{1.917422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618803in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{7.847517in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618803in}{1.917422in}}%
\pgfpathlineto{\pgfqpoint{7.847517in}{1.917422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{2.251831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419300in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{1.833820in}}%
\pgfpathlineto{\pgfqpoint{8.419300in}{1.833820in}}%
\pgfpathlineto{\pgfqpoint{8.419300in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.648013in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.648013in}{1.833820in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{2.251831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.533657in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{8.762370in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.533657in}{2.251831in}}%
\pgfpathlineto{\pgfqpoint{8.762370in}{2.251831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334153in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{9.334153in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{9.334153in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.562867in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.562867in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448510in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{9.677223in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448510in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{9.677223in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{2.251831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{2.118067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.249007in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{1.984304in}}%
\pgfpathlineto{\pgfqpoint{10.249007in}{1.984304in}}%
\pgfpathlineto{\pgfqpoint{10.249007in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.477720in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.477720in}{1.984304in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{2.251831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.363363in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{10.592077in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.363363in}{2.251831in}}%
\pgfpathlineto{\pgfqpoint{10.592077in}{2.251831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{1.750218in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{1.683336in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{1.696712in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{1.649895in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{1.723465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589593in}{1.616454in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{1.616454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{1.750218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504447in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{1.683336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419300in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{1.696712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334153in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{1.649895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.249007in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{1.516132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{1.723465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.133526in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{2.683218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{2.683218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{2.683218in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{2.683218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.105440in,y=2.766551in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}bat fail (non-truncated)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/bench_time_violin_lag_diff_active_restricted.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{19.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{19.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{19.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{17.073633in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{17.073633in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{19.241667in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{19.241667in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{17.073633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{17.073633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{17.073633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{17.073633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{17.073633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{17.073633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{17.073633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417709in,y=16.969466in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{17.404055in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{17.404055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{17.404055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=17.355830in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{17.983743in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{17.983743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{17.983743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=17.935518in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{18.563432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506482in, y=18.515206in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{19.143120in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{19.143120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{19.143120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=19.094894in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=18.157650in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dist$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901862in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016219in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016219in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{17.867806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{18.853276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{19.085151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{18.911244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816715in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{18.650385in}}%
\pgfpathlineto{\pgfqpoint{1.816715in}{18.650385in}}%
\pgfpathlineto{\pgfqpoint{1.816715in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045429in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045429in}{18.650385in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{18.737338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931072in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931072in}{18.737338in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{18.737338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{18.853276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{19.027182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{18.911244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{18.911244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731569in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{18.679369in}}%
\pgfpathlineto{\pgfqpoint{2.731569in}{18.679369in}}%
\pgfpathlineto{\pgfqpoint{2.731569in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960282in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960282in}{18.679369in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{18.853276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845925in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{3.074639in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845925in}{18.853276in}}%
\pgfpathlineto{\pgfqpoint{3.074639in}{18.853276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{18.911244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646422in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{3.646422in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{3.646422in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875135in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875135in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760779in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{3.989492in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760779in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{3.989492in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{18.853276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{18.679369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{18.911244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{18.679369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561275in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789989in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789989in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675632in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{4.904345in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675632in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{4.904345in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{18.621400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{18.737338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476129in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{5.476129in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{5.476129in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704842in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704842in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590485in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{5.819199in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590485in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{5.819199in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{18.587839in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{18.648859in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{18.633604in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{18.609196in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{18.575636in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901862in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{18.587839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816715in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{18.648859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731569in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{18.633604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646422in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{18.609196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561275in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{18.575636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476129in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{18.563432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{17.073633in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{19.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.162269in}{17.073633in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{19.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{17.073633in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{17.073633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{19.241667in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{19.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417709in,y=19.325000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cooling scale (truncated)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{17.073633in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{17.073633in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{19.241667in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{19.241667in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{17.073633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{17.073633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{17.073633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{17.073633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{17.073633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{17.073633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.392573in}{17.073633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.105440in,y=16.969466in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{17.404055in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{17.404055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{17.404055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{17.983743in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{17.983743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{17.983743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{18.563432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{19.143120in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{19.143120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{19.143120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589593in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{6.589593in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{6.589593in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{6.818307in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{6.818307in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703950in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{6.932663in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703950in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{6.932663in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{17.867806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{18.853276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{18.911244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504447in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{18.766322in}}%
\pgfpathlineto{\pgfqpoint{7.504447in}{18.766322in}}%
\pgfpathlineto{\pgfqpoint{7.504447in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.733160in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.733160in}{18.766322in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{19.027182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618803in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{7.847517in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618803in}{19.027182in}}%
\pgfpathlineto{\pgfqpoint{7.847517in}{19.027182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{17.867806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{17.809837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419300in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{18.737338in}}%
\pgfpathlineto{\pgfqpoint{8.419300in}{18.737338in}}%
\pgfpathlineto{\pgfqpoint{8.419300in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.648013in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.648013in}{18.737338in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{18.911244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.533657in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{8.762370in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.533657in}{18.911244in}}%
\pgfpathlineto{\pgfqpoint{8.762370in}{18.911244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{19.027182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334153in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{9.334153in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{9.334153in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.562867in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.562867in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448510in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{9.677223in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448510in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{9.677223in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{19.085151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{18.737338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{18.911244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{18.737338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.249007in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{10.249007in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{10.249007in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.477720in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.477720in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.363363in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{10.592077in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.363363in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{10.592077in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{19.085151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{18.911244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{18.560381in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{18.578686in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{18.651910in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{18.627502in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{18.609196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589593in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{18.560381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504447in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{18.578686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419300in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{18.651910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334153in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{18.627502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.249007in}{18.563432in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{18.563432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{18.609196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{17.073633in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{17.073633in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{19.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.850000in}{17.073633in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{19.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{17.073633in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{17.073633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{19.241667in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{19.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.105440in,y=19.325000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cooling scale (non-truncated)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{14.319643in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{14.319643in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{16.487676in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{16.487676in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{14.319643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{14.319643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{14.319643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{14.319643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{14.319643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{14.319643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{14.319643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417709in,y=14.215476in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{14.650065in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{14.650065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{14.650065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=14.601840in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{15.229753in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{15.229753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{15.229753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=15.181528in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{15.809441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506482in, y=15.761216in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{16.389129in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{16.389129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{16.389129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=16.340904in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=15.403660in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dist$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901862in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016219in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016219in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{15.055847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{15.055847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{16.041316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{15.983348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{16.041316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{16.331161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816715in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{1.816715in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{1.816715in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045429in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045429in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931072in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931072in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{16.041316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{15.983348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{16.041316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{15.867410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{16.273192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{16.157254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731569in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{2.731569in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{2.731569in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960282in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960282in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845925in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{3.074639in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845925in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{3.074639in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{16.215223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{16.157254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646422in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{3.646422in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{3.646422in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875135in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875135in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760779in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{3.989492in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760779in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{3.989492in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{15.983348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{16.215223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{16.157254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561275in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789989in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789989in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675632in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{4.904345in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675632in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{4.904345in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{16.157254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476129in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{5.476129in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{5.476129in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704842in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704842in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590485in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{5.819199in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590485in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{5.819199in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{15.925379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{15.796064in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{15.867410in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{15.838426in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{15.845114in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{15.822819in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{15.813900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901862in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{15.796064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816715in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{15.867410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731569in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{15.838426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646422in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{15.845114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561275in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{15.822819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476129in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{15.813900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{14.319643in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{16.487676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.162269in}{14.319643in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{16.487676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{14.319643in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{14.319643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{16.487676in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{16.487676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417709in,y=16.571010in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}grid noise (truncated)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{14.319643in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{14.319643in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{16.487676in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{16.487676in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{14.319643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{14.319643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{14.319643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{14.319643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{14.319643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{14.319643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.392573in}{14.319643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.105440in,y=14.215476in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{14.650065in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{14.650065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{14.650065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{15.229753in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{15.229753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{15.229753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{15.809441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{16.389129in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{16.389129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{16.389129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589593in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{6.589593in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{6.589593in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{6.818307in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{6.818307in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703950in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{6.932663in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703950in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{6.932663in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{15.055847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{16.041316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{15.983348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{16.041316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{15.925379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{16.215223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{16.215223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504447in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{7.504447in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{7.504447in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.733160in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.733160in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618803in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{7.847517in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618803in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{7.847517in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{16.099285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{16.041316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419300in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{8.419300in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{8.419300in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.648013in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.648013in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.533657in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{8.762370in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.533657in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{8.762370in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{16.099285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{15.983348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334153in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{9.334153in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{9.334153in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.562867in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.562867in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448510in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{9.677223in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448510in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{9.677223in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{16.215223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{16.157254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.249007in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{10.249007in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{10.249007in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.477720in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.477720in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.363363in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{10.592077in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.363363in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{10.592077in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{15.925379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{15.840655in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{15.829507in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{15.827278in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{15.838426in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{15.813900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589593in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{15.840655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504447in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{15.829507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419300in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{15.827278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334153in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{15.838426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.249007in}{15.809441in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{15.809441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{15.813900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{14.319643in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{14.319643in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{16.487676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.850000in}{14.319643in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{16.487676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{14.319643in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{14.319643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{16.487676in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{16.487676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.105440in,y=16.571010in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}grid noise (non-truncated)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{11.565652in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{11.565652in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{13.733686in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{13.733686in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{11.565652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{11.565652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{11.565652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{11.565652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{11.565652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{11.565652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{11.565652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417709in,y=11.461486in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{11.896075in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{11.896075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{11.896075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=11.847849in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{12.475763in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{12.475763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{12.475763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=12.427537in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{13.055451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506482in, y=13.007226in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{13.635139in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{13.635139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{13.635139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=13.586914in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=12.649669in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dist$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901862in}{12.417794in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{12.417794in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{12.867052in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{12.867052in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{12.417794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{12.417794in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{12.301856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{12.867052in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{12.881544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016219in}{12.301856in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{12.301856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016219in}{12.881544in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{12.881544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816715in}{12.823576in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{12.823576in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{1.816715in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{1.816715in}{12.823576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045429in}{12.823576in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{12.475763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045429in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931072in}{12.475763in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{12.475763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931072in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{12.301856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731569in}{12.881544in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{12.881544in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{2.731569in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{2.731569in}{12.881544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960282in}{12.881544in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{12.649669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960282in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845925in}{12.649669in}}%
\pgfpathlineto{\pgfqpoint{3.074639in}{12.649669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845925in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{3.074639in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{12.591700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646422in}{12.881544in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{12.881544in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{3.646422in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{3.646422in}{12.881544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875135in}{12.881544in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{12.765607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875135in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760779in}{12.765607in}}%
\pgfpathlineto{\pgfqpoint{3.989492in}{12.765607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760779in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{3.989492in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561275in}{12.881544in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{12.881544in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{12.881544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789989in}{12.881544in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{12.823576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789989in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675632in}{12.823576in}}%
\pgfpathlineto{\pgfqpoint{4.904345in}{12.823576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675632in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{4.904345in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476129in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{5.476129in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{5.476129in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704842in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704842in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590485in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{5.819199in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590485in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{5.819199in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{12.606823in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{12.900447in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{12.954636in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{12.973538in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{13.005043in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901862in}{12.475763in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{12.475763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{12.606823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816715in}{12.881544in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{12.881544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{12.900447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731569in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{12.954636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646422in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{12.973538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561275in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{13.005043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476129in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{13.055451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{11.565652in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{13.733686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.162269in}{11.565652in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{13.733686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{11.565652in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{11.565652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{13.733686in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{13.733686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417709in,y=13.817019in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}soc loss (truncated)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{11.565652in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{11.565652in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{13.733686in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{13.733686in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{11.565652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{11.565652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{11.565652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{11.565652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{11.565652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{11.565652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.392573in}{11.565652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.105440in,y=11.461486in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{11.896075in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{11.896075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{11.896075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{12.475763in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{12.475763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{12.475763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{13.055451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{13.635139in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{13.635139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{13.635139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589593in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{13.519201in}}%
\pgfpathlineto{\pgfqpoint{6.589593in}{13.519201in}}%
\pgfpathlineto{\pgfqpoint{6.589593in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{6.818307in}{12.417794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{13.519201in}}%
\pgfpathlineto{\pgfqpoint{6.818307in}{13.577170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703950in}{12.417794in}}%
\pgfpathlineto{\pgfqpoint{6.932663in}{12.417794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703950in}{13.577170in}}%
\pgfpathlineto{\pgfqpoint{6.932663in}{13.577170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504447in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{13.403264in}}%
\pgfpathlineto{\pgfqpoint{7.504447in}{13.403264in}}%
\pgfpathlineto{\pgfqpoint{7.504447in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.733160in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{12.649669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.733160in}{13.403264in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{13.519201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618803in}{12.649669in}}%
\pgfpathlineto{\pgfqpoint{7.847517in}{12.649669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618803in}{13.519201in}}%
\pgfpathlineto{\pgfqpoint{7.847517in}{13.519201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419300in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{13.272834in}}%
\pgfpathlineto{\pgfqpoint{8.419300in}{13.272834in}}%
\pgfpathlineto{\pgfqpoint{8.419300in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.648013in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.648013in}{13.272834in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{13.287326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.533657in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{8.762370in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.533657in}{13.287326in}}%
\pgfpathlineto{\pgfqpoint{8.762370in}{13.287326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334153in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{13.156896in}}%
\pgfpathlineto{\pgfqpoint{9.334153in}{13.156896in}}%
\pgfpathlineto{\pgfqpoint{9.334153in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.562867in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.562867in}{13.156896in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{13.171389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448510in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{9.677223in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448510in}{13.171389in}}%
\pgfpathlineto{\pgfqpoint{9.677223in}{13.171389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.249007in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{10.249007in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{10.249007in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.477720in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.477720in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.363363in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{10.592077in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.363363in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{10.592077in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{12.939513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{12.939513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{12.533732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{13.152486in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{13.175169in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{13.141144in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{13.093257in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{13.039068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589593in}{13.113420in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{13.113420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{13.152486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504447in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{13.175169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419300in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{13.141144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334153in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{13.093257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.249007in}{13.055451in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{13.055451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{13.039068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{11.565652in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{11.565652in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{13.733686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.850000in}{11.565652in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{13.733686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{11.565652in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{11.565652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{13.733686in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{13.733686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.105440in,y=13.817019in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}soc loss (non-truncated)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{8.811662in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{8.811662in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{10.979696in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{10.979696in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{8.811662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{8.811662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{8.811662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{8.811662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{8.811662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{8.811662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{8.811662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417709in,y=8.707495in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{9.142084in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{9.142084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{9.142084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=9.093859in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{9.721772in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{9.721772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{9.721772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=9.673547in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{10.301461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506482in, y=10.253235in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{10.881149in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{10.881149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{10.881149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=10.832923in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=9.895679in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dist$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901862in}{9.200053in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{9.200053in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{9.605835in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{9.605835in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{9.200053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{9.200053in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{8.910209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{9.605835in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{9.663804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016219in}{8.910209in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{8.910209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016219in}{9.663804in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{9.663804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{10.301461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{10.823180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{10.765211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{10.765211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{10.765211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{10.301461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{10.765211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{10.765211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{10.707242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{10.765211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{10.301461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{10.301461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{10.301461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816715in}{9.200053in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{9.200053in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{10.388414in}}%
\pgfpathlineto{\pgfqpoint{1.816715in}{10.388414in}}%
\pgfpathlineto{\pgfqpoint{1.816715in}{9.200053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045429in}{9.200053in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{9.084115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045429in}{10.388414in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{10.707242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931072in}{9.084115in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{9.084115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931072in}{10.707242in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{10.707242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731569in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{10.388414in}}%
\pgfpathlineto{\pgfqpoint{2.731569in}{10.388414in}}%
\pgfpathlineto{\pgfqpoint{2.731569in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960282in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960282in}{10.388414in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{10.475367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845925in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{3.074639in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845925in}{10.475367in}}%
\pgfpathlineto{\pgfqpoint{3.074639in}{10.475367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{9.142084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{9.431928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{9.200053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{9.142084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{10.591305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{10.533336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{10.591305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{10.533336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{10.591305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{10.533336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{10.533336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{10.533336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{10.533336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{10.591305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646422in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{10.359429in}}%
\pgfpathlineto{\pgfqpoint{3.646422in}{10.359429in}}%
\pgfpathlineto{\pgfqpoint{3.646422in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875135in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875135in}{10.359429in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{10.417398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760779in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{3.989492in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760779in}{10.417398in}}%
\pgfpathlineto{\pgfqpoint{3.989492in}{10.417398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{10.591305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{10.475367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{10.591305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{10.475367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{10.475367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{10.591305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{10.533336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{10.591305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{10.475367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561275in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789989in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789989in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675632in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{4.904345in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675632in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{4.904345in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{9.605835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{9.489897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{10.417398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{10.359429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{10.359429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{10.591305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{10.417398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476129in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{5.476129in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{5.476129in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704842in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704842in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590485in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{5.819199in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590485in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{5.819199in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{9.605835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{10.475367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{10.417398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{10.475367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{10.475367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{10.417398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{9.588149in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{9.978211in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{10.289670in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{10.349604in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{10.286723in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{10.302443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901862in}{9.431928in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{9.431928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{9.588149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816715in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{9.978211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731569in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{10.289670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646422in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{10.349604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561275in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{10.286723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476129in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{10.302443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{8.811662in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{10.979696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.162269in}{8.811662in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{10.979696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{8.811662in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{8.811662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{10.979696in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{10.979696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417709in,y=11.063029in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}temperature surge (truncated)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{8.811662in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{8.811662in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{10.979696in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{10.979696in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{8.811662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{8.811662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{8.811662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{8.811662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{8.811662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{8.811662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.392573in}{8.811662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.105440in,y=8.707495in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{9.142084in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{9.142084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{9.142084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{9.721772in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{9.721772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{9.721772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{10.301461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{10.881149in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{10.881149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{10.881149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589593in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{6.589593in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{6.589593in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{6.818307in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{6.818307in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703950in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{6.932663in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703950in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{6.932663in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{10.533336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{10.475367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{10.475367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{10.475367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{10.533336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{10.475367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{10.475367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{10.417398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{10.475367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{10.533336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{10.533336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{10.591305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504447in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{7.504447in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{7.504447in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.733160in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.733160in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618803in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{7.847517in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618803in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{7.847517in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{9.663804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{9.547866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{10.475367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{10.475367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{10.475367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{10.533336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{10.533336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{10.475367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{10.475367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{10.417398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{10.475367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{10.533336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{10.533336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{10.649273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419300in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{8.419300in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{8.419300in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.648013in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.648013in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.533657in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{8.762370in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.533657in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{8.762370in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{9.547866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{10.417398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334153in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{9.334153in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{9.334153in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.562867in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.562867in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448510in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{9.677223in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448510in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{9.677223in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{10.359429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.249007in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{10.249007in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{10.249007in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.477720in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.477720in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.363363in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{10.592077in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.363363in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{10.592077in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{9.258022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{10.341744in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{10.319146in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{10.290653in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{10.302443in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{10.283775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589593in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{10.341744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504447in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{10.319146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419300in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{10.290653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334153in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{10.302443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.249007in}{10.301461in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{10.301461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{10.283775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{8.811662in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{8.811662in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{10.979696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.850000in}{8.811662in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{10.979696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{8.811662in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{8.811662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{10.979696in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{10.979696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.105440in,y=11.063029in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}temperature surge (non-truncated)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{6.057672in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{6.057672in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{8.225705in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{8.225705in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{6.057672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{6.057672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{6.057672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{6.057672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{6.057672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{6.057672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{6.057672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417709in,y=5.953505in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{6.388094in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{6.388094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{6.388094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=6.339869in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{6.967782in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{6.967782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{6.967782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=6.919557in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{7.547470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506482in, y=7.499245in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{8.127158in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{8.127158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{8.127158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=8.078933in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=7.141689in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dist$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901862in}{7.199657in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{7.199657in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{7.663408in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{7.663408in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{7.199657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{7.199657in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{6.793876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{7.663408in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{8.069190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016219in}{6.793876in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{6.793876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016219in}{8.069190in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{8.069190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816715in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{7.837314in}}%
\pgfpathlineto{\pgfqpoint{1.816715in}{7.837314in}}%
\pgfpathlineto{\pgfqpoint{1.816715in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045429in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{7.141689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045429in}{7.837314in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{8.069190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931072in}{7.141689in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{7.141689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931072in}{8.069190in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{8.069190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731569in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{7.808330in}}%
\pgfpathlineto{\pgfqpoint{2.731569in}{7.808330in}}%
\pgfpathlineto{\pgfqpoint{2.731569in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960282in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{7.199657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960282in}{7.808330in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{7.953252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845925in}{7.199657in}}%
\pgfpathlineto{\pgfqpoint{3.074639in}{7.199657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845925in}{7.953252in}}%
\pgfpathlineto{\pgfqpoint{3.074639in}{7.953252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646422in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{7.808330in}}%
\pgfpathlineto{\pgfqpoint{3.646422in}{7.808330in}}%
\pgfpathlineto{\pgfqpoint{3.646422in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875135in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875135in}{7.808330in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{8.069190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760779in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{3.989492in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760779in}{8.069190in}}%
\pgfpathlineto{\pgfqpoint{3.989492in}{8.069190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561275in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789989in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789989in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675632in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{4.904345in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675632in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{4.904345in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{7.315595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{8.069190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476129in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{5.476129in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{5.476129in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704842in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704842in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590485in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{5.819199in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590485in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{5.819199in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{6.851845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{7.413696in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{7.633680in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{7.611385in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{7.670840in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{7.554902in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{7.529634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901862in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{7.413696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816715in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{7.633680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731569in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{7.611385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646422in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{7.670840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561275in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{7.554902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476129in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{7.529634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{6.057672in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{8.225705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.162269in}{6.057672in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{8.225705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{6.057672in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{6.057672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{8.225705in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{8.225705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417709in,y=8.309039in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}work arrival (truncated)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{6.057672in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{6.057672in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{8.225705in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{8.225705in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{6.057672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{6.057672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{6.057672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{6.057672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{6.057672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{6.057672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.392573in}{6.057672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.105440in,y=5.953505in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{6.388094in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{6.388094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{6.388094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{6.967782in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{6.967782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{6.967782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{7.547470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{8.127158in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{8.127158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{8.127158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589593in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{7.895283in}}%
\pgfpathlineto{\pgfqpoint{6.589593in}{7.895283in}}%
\pgfpathlineto{\pgfqpoint{6.589593in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{6.818307in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{7.895283in}}%
\pgfpathlineto{\pgfqpoint{6.818307in}{8.069190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703950in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{6.932663in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703950in}{8.069190in}}%
\pgfpathlineto{\pgfqpoint{6.932663in}{8.069190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504447in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{7.721377in}}%
\pgfpathlineto{\pgfqpoint{7.504447in}{7.721377in}}%
\pgfpathlineto{\pgfqpoint{7.504447in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.733160in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{7.315595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.733160in}{7.721377in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{7.895283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618803in}{7.315595in}}%
\pgfpathlineto{\pgfqpoint{7.847517in}{7.315595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618803in}{7.895283in}}%
\pgfpathlineto{\pgfqpoint{7.847517in}{7.895283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419300in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{7.605439in}}%
\pgfpathlineto{\pgfqpoint{8.419300in}{7.605439in}}%
\pgfpathlineto{\pgfqpoint{8.419300in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.648013in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.648013in}{7.605439in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{7.663408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.533657in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{8.762370in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.533657in}{7.663408in}}%
\pgfpathlineto{\pgfqpoint{8.762370in}{7.663408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{7.721377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{7.721377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{7.721377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{7.779346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{7.721377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334153in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{9.334153in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{9.334153in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.562867in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.562867in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448510in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{9.677223in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448510in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{9.677223in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{7.605439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{7.605439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{7.605439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{7.663408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{7.605439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.249007in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{10.249007in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{10.249007in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.477720in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.477720in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.363363in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{10.592077in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.363363in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{10.592077in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{6.909813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{6.909813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{7.748132in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{7.638139in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{7.590575in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{7.556389in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{7.514770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589593in}{7.721377in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{7.721377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{7.748132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504447in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{7.638139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419300in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{7.590575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334153in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{7.556389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.249007in}{7.547470in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{7.547470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{7.514770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{6.057672in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{6.057672in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{8.225705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.850000in}{6.057672in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{8.225705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{6.057672in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{6.057672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{8.225705in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{8.225705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.105440in,y=8.309039in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}work arrival (non-truncated)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.303681in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{3.303681in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{5.471715in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{5.471715in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{3.303681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{3.303681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{3.303681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{3.303681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{3.303681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{3.303681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{3.303681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417709in,y=3.199515in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.634104in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{3.634104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{3.634104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.585878in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{4.213792in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{4.213792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{4.213792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=4.165567in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{4.793480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506482in, y=4.745255in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{5.373168in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{5.373168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{5.373168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=5.324943in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=4.387698in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dist$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901862in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016219in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016219in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{4.967386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816715in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{1.816715in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{1.816715in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045429in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045429in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931072in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931072in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{4.851449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731569in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{4.807972in}}%
\pgfpathlineto{\pgfqpoint{2.731569in}{4.807972in}}%
\pgfpathlineto{\pgfqpoint{2.731569in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960282in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960282in}{4.807972in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{4.807972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845925in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{3.074639in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845925in}{4.807972in}}%
\pgfpathlineto{\pgfqpoint{3.074639in}{4.807972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{5.025355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{4.851449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646422in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{3.646422in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{3.646422in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875135in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875135in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760779in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{3.989492in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760779in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{3.989492in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{5.025355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561275in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789989in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789989in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675632in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{4.904345in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675632in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{4.904345in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476129in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{5.476129in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{5.476129in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704842in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704842in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590485in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{5.819199in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590485in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{5.819199in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{4.967386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{4.815218in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{4.800726in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{4.829710in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{4.822464in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{4.815218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901862in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{4.815218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816715in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{4.800726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731569in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{4.829710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646422in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{4.822464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561275in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{4.793480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476129in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{4.815218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.303681in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{5.471715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.162269in}{3.303681in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{5.471715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.303681in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{3.303681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{5.471715in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{5.471715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417709in,y=5.555048in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cooling surge (truncated)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{3.303681in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{3.303681in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.471715in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{5.471715in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{3.303681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{3.303681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{3.303681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{3.303681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{3.303681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{3.303681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.392573in}{3.303681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.105440in,y=3.199515in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{3.634104in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{3.634104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{3.634104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{4.213792in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{4.213792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{4.213792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{4.793480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{5.373168in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.373168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{5.373168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589593in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{6.589593in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{6.589593in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{6.818307in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{6.818307in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703950in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{6.932663in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703950in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{6.932663in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504447in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{4.822464in}}%
\pgfpathlineto{\pgfqpoint{7.504447in}{4.822464in}}%
\pgfpathlineto{\pgfqpoint{7.504447in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.733160in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.733160in}{4.822464in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{4.822464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618803in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{7.847517in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618803in}{4.822464in}}%
\pgfpathlineto{\pgfqpoint{7.847517in}{4.822464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{5.141293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{4.909418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419300in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{8.419300in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{8.419300in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.648013in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.648013in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.533657in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{8.762370in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.533657in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{8.762370in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334153in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{9.334153in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{9.334153in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.562867in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.562867in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448510in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{9.677223in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448510in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{9.677223in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{4.967386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.249007in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{10.249007in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{10.249007in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.477720in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.477720in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.363363in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{10.592077in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.363363in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{10.592077in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{4.909418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{4.851449in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{4.815218in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{4.807972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589593in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{4.793480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504447in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{4.851449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419300in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{4.793480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334153in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{4.815218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.249007in}{4.793480in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{4.793480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{4.807972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{3.303681in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{3.303681in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{5.471715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.850000in}{3.303681in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.471715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{3.303681in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{3.303681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{5.471715in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{5.471715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.105440in,y=5.555048in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cooling surge (non-truncated)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{2.717725in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{2.717725in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130575in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.045429in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.960282in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.875135in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789989in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.704842in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}13}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417709in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.880113in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{0.880113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{0.880113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.831888in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{1.459801in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{1.459801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{1.459801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.411576in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{2.039490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506482in, y=1.991264in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{2.619178in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{2.619178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{2.619178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.437037in, y=2.570952in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.633708in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dist$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901862in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016219in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016219in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{1.244932in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{2.503240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816715in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{2.097458in}}%
\pgfpathlineto{\pgfqpoint{1.816715in}{2.097458in}}%
\pgfpathlineto{\pgfqpoint{1.816715in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045429in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045429in}{2.097458in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{2.097458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931072in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931072in}{2.097458in}}%
\pgfpathlineto{\pgfqpoint{2.159785in}{2.097458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{2.387303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{2.561209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731569in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{2.271365in}}%
\pgfpathlineto{\pgfqpoint{2.731569in}{2.271365in}}%
\pgfpathlineto{\pgfqpoint{2.731569in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960282in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960282in}{2.271365in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{2.561209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845925in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{3.074639in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845925in}{2.561209in}}%
\pgfpathlineto{\pgfqpoint{3.074639in}{2.561209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646422in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{2.329334in}}%
\pgfpathlineto{\pgfqpoint{3.646422in}{2.329334in}}%
\pgfpathlineto{\pgfqpoint{3.646422in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875135in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875135in}{2.329334in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{2.561209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760779in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{3.989492in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760779in}{2.561209in}}%
\pgfpathlineto{\pgfqpoint{3.989492in}{2.561209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561275in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{4.561275in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789989in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789989in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675632in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{4.904345in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675632in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{4.904345in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{2.503240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{2.619178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476129in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{5.476129in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{5.476129in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704842in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.704842in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590485in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{5.819199in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590485in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{5.819199in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.130575in}{2.091017in}}%
\pgfpathlineto{\pgfqpoint{2.045429in}{2.142545in}}%
\pgfpathlineto{\pgfqpoint{2.960282in}{2.161868in}}%
\pgfpathlineto{\pgfqpoint{3.875135in}{2.161868in}}%
\pgfpathlineto{\pgfqpoint{4.789989in}{2.155427in}}%
\pgfpathlineto{\pgfqpoint{5.704842in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901862in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{1.359289in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130575in}{2.091017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816715in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{2.274142in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045429in}{2.142545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731569in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{3.188995in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960282in}{2.161868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646422in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{4.103849in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875135in}{2.161868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561275in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{5.018702in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789989in}{2.155427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476129in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{5.933555in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704842in}{2.039490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{2.717725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.162269in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{2.717725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{2.717725in}}%
\pgfpathlineto{\pgfqpoint{6.162269in}{2.717725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417709in,y=2.801058in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}bat fail (truncated)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{2.717725in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{2.717725in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.818307in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.733160in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.648013in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.562867in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.477720in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.392573in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.392573in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}13}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.105440in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{0.880113in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{0.880113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{0.880113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{1.459801in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{1.459801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{1.459801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{2.039490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{2.619178in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{2.619178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.360880in}{2.619178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589593in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{2.387303in}}%
\pgfpathlineto{\pgfqpoint{6.589593in}{2.387303in}}%
\pgfpathlineto{\pgfqpoint{6.589593in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{6.818307in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{2.387303in}}%
\pgfpathlineto{\pgfqpoint{6.818307in}{2.561209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703950in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{6.932663in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703950in}{2.561209in}}%
\pgfpathlineto{\pgfqpoint{6.932663in}{2.561209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504447in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{2.271365in}}%
\pgfpathlineto{\pgfqpoint{7.504447in}{2.271365in}}%
\pgfpathlineto{\pgfqpoint{7.504447in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.733160in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.733160in}{2.271365in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{2.387303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618803in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{7.847517in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.618803in}{2.387303in}}%
\pgfpathlineto{\pgfqpoint{7.847517in}{2.387303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419300in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{2.097458in}}%
\pgfpathlineto{\pgfqpoint{8.419300in}{2.097458in}}%
\pgfpathlineto{\pgfqpoint{8.419300in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.648013in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.648013in}{2.097458in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{2.097458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.533657in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{8.762370in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.533657in}{2.097458in}}%
\pgfpathlineto{\pgfqpoint{8.762370in}{2.097458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{2.387303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{2.561209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334153in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{9.334153in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{9.334153in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.562867in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.562867in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448510in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{9.677223in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.448510in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{9.677223in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{2.561209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.249007in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{2.271365in}}%
\pgfpathlineto{\pgfqpoint{10.249007in}{2.271365in}}%
\pgfpathlineto{\pgfqpoint{10.249007in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.477720in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.477720in}{2.271365in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{2.503240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.363363in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{10.592077in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.363363in}{2.503240in}}%
\pgfpathlineto{\pgfqpoint{10.592077in}{2.503240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.818307in}{2.200514in}}%
\pgfpathlineto{\pgfqpoint{7.733160in}{2.129663in}}%
\pgfpathlineto{\pgfqpoint{8.648013in}{2.142545in}}%
\pgfpathlineto{\pgfqpoint{9.562867in}{2.097458in}}%
\pgfpathlineto{\pgfqpoint{10.477720in}{2.168309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589593in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{7.047020in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818307in}{2.200514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504447in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{7.961873in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.733160in}{2.129663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.419300in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{8.876727in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.648013in}{2.142545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334153in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{9.791580in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562867in}{2.097458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.249007in}{2.039490in}}%
\pgfpathlineto{\pgfqpoint{10.706433in}{2.039490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477720in}{2.168309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.360880in}{0.549691in}}{\pgfqpoint{5.489120in}{2.168034in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.360880in}{2.717725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{2.717725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.360880in}{2.717725in}}%
\pgfpathlineto{\pgfqpoint{11.850000in}{2.717725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.105440in,y=2.801058in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}bat fail (non-truncated)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/dgp_data.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{16.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{16.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{16.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{14.122238in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{14.122238in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{15.650926in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{15.650926in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{14.122238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161874in}{14.122238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917775in}{14.122238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673676in}{14.122238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429578in}{14.122238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.185479in}{14.122238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.941381in}{14.122238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.697282in}{14.122238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{14.149435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350618in, y=14.101210in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{14.746438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281173in, y=14.698213in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{15.343441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281173in, y=15.295215in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656174in}{14.122238in}}{\pgfqpoint{11.125391in}{1.528688in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161874in}{14.335296in}}%
\pgfpathlineto{\pgfqpoint{1.165385in}{14.381905in}}%
\pgfpathlineto{\pgfqpoint{1.172409in}{14.738972in}}%
\pgfpathlineto{\pgfqpoint{1.175921in}{14.465759in}}%
\pgfpathlineto{\pgfqpoint{1.179433in}{14.437047in}}%
\pgfpathlineto{\pgfqpoint{1.182944in}{14.727707in}}%
\pgfpathlineto{\pgfqpoint{1.186456in}{14.843919in}}%
\pgfpathlineto{\pgfqpoint{1.189968in}{14.399758in}}%
\pgfpathlineto{\pgfqpoint{1.193480in}{14.421100in}}%
\pgfpathlineto{\pgfqpoint{1.196992in}{14.578749in}}%
\pgfpathlineto{\pgfqpoint{1.200503in}{14.682356in}}%
\pgfpathlineto{\pgfqpoint{1.204015in}{14.409231in}}%
\pgfpathlineto{\pgfqpoint{1.207527in}{14.547355in}}%
\pgfpathlineto{\pgfqpoint{1.211039in}{14.481309in}}%
\pgfpathlineto{\pgfqpoint{1.214551in}{14.674194in}}%
\pgfpathlineto{\pgfqpoint{1.218062in}{14.363891in}}%
\pgfpathlineto{\pgfqpoint{1.225086in}{14.642669in}}%
\pgfpathlineto{\pgfqpoint{1.228598in}{14.627670in}}%
\pgfpathlineto{\pgfqpoint{1.232110in}{14.401435in}}%
\pgfpathlineto{\pgfqpoint{1.235621in}{14.489467in}}%
\pgfpathlineto{\pgfqpoint{1.239133in}{14.501785in}}%
\pgfpathlineto{\pgfqpoint{1.242645in}{14.622210in}}%
\pgfpathlineto{\pgfqpoint{1.246157in}{14.339587in}}%
\pgfpathlineto{\pgfqpoint{1.253181in}{14.629258in}}%
\pgfpathlineto{\pgfqpoint{1.256692in}{14.952109in}}%
\pgfpathlineto{\pgfqpoint{1.260204in}{14.603883in}}%
\pgfpathlineto{\pgfqpoint{1.263716in}{14.554368in}}%
\pgfpathlineto{\pgfqpoint{1.270740in}{14.856278in}}%
\pgfpathlineto{\pgfqpoint{1.274251in}{14.841046in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{14.889435in}}%
\pgfpathlineto{\pgfqpoint{1.284787in}{15.275470in}}%
\pgfpathlineto{\pgfqpoint{1.288299in}{14.838334in}}%
\pgfpathlineto{\pgfqpoint{1.291810in}{14.980273in}}%
\pgfpathlineto{\pgfqpoint{1.295322in}{15.290558in}}%
\pgfpathlineto{\pgfqpoint{1.298834in}{15.416399in}}%
\pgfpathlineto{\pgfqpoint{1.302346in}{14.989630in}}%
\pgfpathlineto{\pgfqpoint{1.305858in}{14.994973in}}%
\pgfpathlineto{\pgfqpoint{1.309369in}{15.029393in}}%
\pgfpathlineto{\pgfqpoint{1.312881in}{14.806366in}}%
\pgfpathlineto{\pgfqpoint{1.316393in}{14.688481in}}%
\pgfpathlineto{\pgfqpoint{1.319905in}{15.310305in}}%
\pgfpathlineto{\pgfqpoint{1.323417in}{15.422230in}}%
\pgfpathlineto{\pgfqpoint{1.326928in}{15.487383in}}%
\pgfpathlineto{\pgfqpoint{1.330440in}{14.909235in}}%
\pgfpathlineto{\pgfqpoint{1.333952in}{14.701427in}}%
\pgfpathlineto{\pgfqpoint{1.340976in}{15.486650in}}%
\pgfpathlineto{\pgfqpoint{1.344487in}{15.165822in}}%
\pgfpathlineto{\pgfqpoint{1.347999in}{14.630674in}}%
\pgfpathlineto{\pgfqpoint{1.351511in}{14.672656in}}%
\pgfpathlineto{\pgfqpoint{1.355023in}{14.963475in}}%
\pgfpathlineto{\pgfqpoint{1.358535in}{14.818316in}}%
\pgfpathlineto{\pgfqpoint{1.362046in}{14.943349in}}%
\pgfpathlineto{\pgfqpoint{1.365558in}{14.739053in}}%
\pgfpathlineto{\pgfqpoint{1.369070in}{14.770194in}}%
\pgfpathlineto{\pgfqpoint{1.372582in}{14.630337in}}%
\pgfpathlineto{\pgfqpoint{1.376094in}{14.668718in}}%
\pgfpathlineto{\pgfqpoint{1.379605in}{14.818294in}}%
\pgfpathlineto{\pgfqpoint{1.386629in}{14.506012in}}%
\pgfpathlineto{\pgfqpoint{1.390141in}{14.833991in}}%
\pgfpathlineto{\pgfqpoint{1.393653in}{14.916665in}}%
\pgfpathlineto{\pgfqpoint{1.397164in}{14.964133in}}%
\pgfpathlineto{\pgfqpoint{1.400676in}{14.650633in}}%
\pgfpathlineto{\pgfqpoint{1.404188in}{14.869701in}}%
\pgfpathlineto{\pgfqpoint{1.407700in}{14.702824in}}%
\pgfpathlineto{\pgfqpoint{1.411212in}{14.837084in}}%
\pgfpathlineto{\pgfqpoint{1.414723in}{14.653593in}}%
\pgfpathlineto{\pgfqpoint{1.418235in}{14.884617in}}%
\pgfpathlineto{\pgfqpoint{1.421747in}{14.688502in}}%
\pgfpathlineto{\pgfqpoint{1.425259in}{14.862063in}}%
\pgfpathlineto{\pgfqpoint{1.428771in}{14.877845in}}%
\pgfpathlineto{\pgfqpoint{1.432282in}{14.807870in}}%
\pgfpathlineto{\pgfqpoint{1.435794in}{14.769631in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{14.830893in}}%
\pgfpathlineto{\pgfqpoint{1.442818in}{14.634464in}}%
\pgfpathlineto{\pgfqpoint{1.446330in}{14.855134in}}%
\pgfpathlineto{\pgfqpoint{1.449841in}{14.748843in}}%
\pgfpathlineto{\pgfqpoint{1.453353in}{14.599899in}}%
\pgfpathlineto{\pgfqpoint{1.456865in}{14.398757in}}%
\pgfpathlineto{\pgfqpoint{1.460377in}{14.542005in}}%
\pgfpathlineto{\pgfqpoint{1.463889in}{14.632649in}}%
\pgfpathlineto{\pgfqpoint{1.467400in}{14.488193in}}%
\pgfpathlineto{\pgfqpoint{1.470912in}{14.484239in}}%
\pgfpathlineto{\pgfqpoint{1.474424in}{14.571873in}}%
\pgfpathlineto{\pgfqpoint{1.477936in}{14.593917in}}%
\pgfpathlineto{\pgfqpoint{1.481448in}{14.577977in}}%
\pgfpathlineto{\pgfqpoint{1.484959in}{14.651381in}}%
\pgfpathlineto{\pgfqpoint{1.488471in}{14.483700in}}%
\pgfpathlineto{\pgfqpoint{1.491983in}{14.541848in}}%
\pgfpathlineto{\pgfqpoint{1.495495in}{14.644924in}}%
\pgfpathlineto{\pgfqpoint{1.499007in}{14.368760in}}%
\pgfpathlineto{\pgfqpoint{1.502518in}{14.620810in}}%
\pgfpathlineto{\pgfqpoint{1.506030in}{14.525951in}}%
\pgfpathlineto{\pgfqpoint{1.509542in}{14.559815in}}%
\pgfpathlineto{\pgfqpoint{1.513054in}{14.401601in}}%
\pgfpathlineto{\pgfqpoint{1.523589in}{14.553568in}}%
\pgfpathlineto{\pgfqpoint{1.527101in}{14.432317in}}%
\pgfpathlineto{\pgfqpoint{1.530613in}{14.658787in}}%
\pgfpathlineto{\pgfqpoint{1.534125in}{14.557648in}}%
\pgfpathlineto{\pgfqpoint{1.537637in}{14.490122in}}%
\pgfpathlineto{\pgfqpoint{1.541148in}{14.545795in}}%
\pgfpathlineto{\pgfqpoint{1.544660in}{14.514568in}}%
\pgfpathlineto{\pgfqpoint{1.548172in}{14.531173in}}%
\pgfpathlineto{\pgfqpoint{1.551684in}{14.573817in}}%
\pgfpathlineto{\pgfqpoint{1.555196in}{14.558685in}}%
\pgfpathlineto{\pgfqpoint{1.558707in}{14.450247in}}%
\pgfpathlineto{\pgfqpoint{1.562219in}{14.596986in}}%
\pgfpathlineto{\pgfqpoint{1.565731in}{14.553670in}}%
\pgfpathlineto{\pgfqpoint{1.569243in}{14.490008in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{14.614568in}}%
\pgfpathlineto{\pgfqpoint{1.576266in}{14.460123in}}%
\pgfpathlineto{\pgfqpoint{1.579778in}{14.629729in}}%
\pgfpathlineto{\pgfqpoint{1.583290in}{14.514904in}}%
\pgfpathlineto{\pgfqpoint{1.586802in}{14.599454in}}%
\pgfpathlineto{\pgfqpoint{1.590314in}{14.471465in}}%
\pgfpathlineto{\pgfqpoint{1.593825in}{14.555277in}}%
\pgfpathlineto{\pgfqpoint{1.597337in}{14.477760in}}%
\pgfpathlineto{\pgfqpoint{1.600849in}{14.611963in}}%
\pgfpathlineto{\pgfqpoint{1.604361in}{14.525914in}}%
\pgfpathlineto{\pgfqpoint{1.607873in}{14.620567in}}%
\pgfpathlineto{\pgfqpoint{1.611384in}{14.564303in}}%
\pgfpathlineto{\pgfqpoint{1.614896in}{14.554722in}}%
\pgfpathlineto{\pgfqpoint{1.618408in}{14.603056in}}%
\pgfpathlineto{\pgfqpoint{1.621920in}{14.532426in}}%
\pgfpathlineto{\pgfqpoint{1.625432in}{14.564210in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{14.726253in}}%
\pgfpathlineto{\pgfqpoint{1.632455in}{14.433560in}}%
\pgfpathlineto{\pgfqpoint{1.635967in}{14.639063in}}%
\pgfpathlineto{\pgfqpoint{1.639479in}{14.455750in}}%
\pgfpathlineto{\pgfqpoint{1.642991in}{14.583309in}}%
\pgfpathlineto{\pgfqpoint{1.650014in}{14.535251in}}%
\pgfpathlineto{\pgfqpoint{1.653526in}{14.423105in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{14.621251in}}%
\pgfpathlineto{\pgfqpoint{1.667573in}{14.439563in}}%
\pgfpathlineto{\pgfqpoint{1.671085in}{14.560037in}}%
\pgfpathlineto{\pgfqpoint{1.674597in}{14.500831in}}%
\pgfpathlineto{\pgfqpoint{1.678109in}{14.698351in}}%
\pgfpathlineto{\pgfqpoint{1.681620in}{14.350075in}}%
\pgfpathlineto{\pgfqpoint{1.685132in}{14.572936in}}%
\pgfpathlineto{\pgfqpoint{1.688644in}{14.570793in}}%
\pgfpathlineto{\pgfqpoint{1.692156in}{14.572645in}}%
\pgfpathlineto{\pgfqpoint{1.695668in}{14.370496in}}%
\pgfpathlineto{\pgfqpoint{1.699179in}{14.643707in}}%
\pgfpathlineto{\pgfqpoint{1.702691in}{14.593426in}}%
\pgfpathlineto{\pgfqpoint{1.706203in}{14.668167in}}%
\pgfpathlineto{\pgfqpoint{1.709715in}{14.527392in}}%
\pgfpathlineto{\pgfqpoint{1.713227in}{14.505197in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{14.583562in}}%
\pgfpathlineto{\pgfqpoint{1.720250in}{14.517794in}}%
\pgfpathlineto{\pgfqpoint{1.723762in}{14.389012in}}%
\pgfpathlineto{\pgfqpoint{1.727274in}{14.547637in}}%
\pgfpathlineto{\pgfqpoint{1.730786in}{14.447308in}}%
\pgfpathlineto{\pgfqpoint{1.734297in}{14.618081in}}%
\pgfpathlineto{\pgfqpoint{1.737809in}{14.517303in}}%
\pgfpathlineto{\pgfqpoint{1.741321in}{14.641150in}}%
\pgfpathlineto{\pgfqpoint{1.744833in}{14.557851in}}%
\pgfpathlineto{\pgfqpoint{1.748345in}{14.568398in}}%
\pgfpathlineto{\pgfqpoint{1.751856in}{14.488244in}}%
\pgfpathlineto{\pgfqpoint{1.755368in}{14.731666in}}%
\pgfpathlineto{\pgfqpoint{1.758880in}{14.518381in}}%
\pgfpathlineto{\pgfqpoint{1.762392in}{14.997996in}}%
\pgfpathlineto{\pgfqpoint{1.765904in}{14.724221in}}%
\pgfpathlineto{\pgfqpoint{1.769416in}{14.880799in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{14.761194in}}%
\pgfpathlineto{\pgfqpoint{1.776439in}{14.924067in}}%
\pgfpathlineto{\pgfqpoint{1.779951in}{14.714071in}}%
\pgfpathlineto{\pgfqpoint{1.783463in}{15.070017in}}%
\pgfpathlineto{\pgfqpoint{1.786975in}{14.921266in}}%
\pgfpathlineto{\pgfqpoint{1.790486in}{14.964560in}}%
\pgfpathlineto{\pgfqpoint{1.793998in}{14.863062in}}%
\pgfpathlineto{\pgfqpoint{1.797510in}{14.939206in}}%
\pgfpathlineto{\pgfqpoint{1.801022in}{14.979277in}}%
\pgfpathlineto{\pgfqpoint{1.804534in}{15.153953in}}%
\pgfpathlineto{\pgfqpoint{1.808045in}{14.914269in}}%
\pgfpathlineto{\pgfqpoint{1.811557in}{15.036225in}}%
\pgfpathlineto{\pgfqpoint{1.815069in}{15.216837in}}%
\pgfpathlineto{\pgfqpoint{1.818581in}{15.270990in}}%
\pgfpathlineto{\pgfqpoint{1.822093in}{14.905284in}}%
\pgfpathlineto{\pgfqpoint{1.825604in}{14.892873in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{14.568103in}}%
\pgfpathlineto{\pgfqpoint{1.832628in}{15.194715in}}%
\pgfpathlineto{\pgfqpoint{1.836140in}{15.127241in}}%
\pgfpathlineto{\pgfqpoint{1.839652in}{14.835749in}}%
\pgfpathlineto{\pgfqpoint{1.843163in}{15.073926in}}%
\pgfpathlineto{\pgfqpoint{1.850187in}{14.646463in}}%
\pgfpathlineto{\pgfqpoint{1.853699in}{14.739586in}}%
\pgfpathlineto{\pgfqpoint{1.857211in}{14.537135in}}%
\pgfpathlineto{\pgfqpoint{1.860722in}{14.633362in}}%
\pgfpathlineto{\pgfqpoint{1.864234in}{14.283290in}}%
\pgfpathlineto{\pgfqpoint{1.867746in}{14.515177in}}%
\pgfpathlineto{\pgfqpoint{1.871258in}{14.597526in}}%
\pgfpathlineto{\pgfqpoint{1.874770in}{14.608620in}}%
\pgfpathlineto{\pgfqpoint{1.878281in}{14.478404in}}%
\pgfpathlineto{\pgfqpoint{1.881793in}{14.556167in}}%
\pgfpathlineto{\pgfqpoint{1.885305in}{14.462823in}}%
\pgfpathlineto{\pgfqpoint{1.888817in}{14.589229in}}%
\pgfpathlineto{\pgfqpoint{1.892329in}{14.561708in}}%
\pgfpathlineto{\pgfqpoint{1.895840in}{14.492792in}}%
\pgfpathlineto{\pgfqpoint{1.899352in}{14.578374in}}%
\pgfpathlineto{\pgfqpoint{1.902864in}{14.758893in}}%
\pgfpathlineto{\pgfqpoint{1.906376in}{14.524587in}}%
\pgfpathlineto{\pgfqpoint{1.909888in}{14.523275in}}%
\pgfpathlineto{\pgfqpoint{1.913399in}{14.492015in}}%
\pgfpathlineto{\pgfqpoint{1.916911in}{14.604539in}}%
\pgfpathlineto{\pgfqpoint{1.920423in}{14.565306in}}%
\pgfpathlineto{\pgfqpoint{1.923935in}{14.563167in}}%
\pgfpathlineto{\pgfqpoint{1.927447in}{14.485723in}}%
\pgfpathlineto{\pgfqpoint{1.930958in}{14.603513in}}%
\pgfpathlineto{\pgfqpoint{1.934470in}{14.458910in}}%
\pgfpathlineto{\pgfqpoint{1.937982in}{14.433570in}}%
\pgfpathlineto{\pgfqpoint{1.941494in}{14.513193in}}%
\pgfpathlineto{\pgfqpoint{1.945006in}{14.484851in}}%
\pgfpathlineto{\pgfqpoint{1.948517in}{14.566191in}}%
\pgfpathlineto{\pgfqpoint{1.952029in}{14.470076in}}%
\pgfpathlineto{\pgfqpoint{1.955541in}{14.506561in}}%
\pgfpathlineto{\pgfqpoint{1.959053in}{14.638808in}}%
\pgfpathlineto{\pgfqpoint{1.962565in}{14.428568in}}%
\pgfpathlineto{\pgfqpoint{1.966076in}{14.552104in}}%
\pgfpathlineto{\pgfqpoint{1.969588in}{14.404261in}}%
\pgfpathlineto{\pgfqpoint{1.973100in}{14.542594in}}%
\pgfpathlineto{\pgfqpoint{1.976612in}{14.481250in}}%
\pgfpathlineto{\pgfqpoint{1.980124in}{14.562782in}}%
\pgfpathlineto{\pgfqpoint{1.983635in}{14.533877in}}%
\pgfpathlineto{\pgfqpoint{1.987147in}{14.704840in}}%
\pgfpathlineto{\pgfqpoint{1.990659in}{14.437175in}}%
\pgfpathlineto{\pgfqpoint{1.994171in}{14.647392in}}%
\pgfpathlineto{\pgfqpoint{1.997683in}{14.556978in}}%
\pgfpathlineto{\pgfqpoint{2.001194in}{14.626358in}}%
\pgfpathlineto{\pgfqpoint{2.004706in}{14.548363in}}%
\pgfpathlineto{\pgfqpoint{2.008218in}{14.528161in}}%
\pgfpathlineto{\pgfqpoint{2.011730in}{14.525537in}}%
\pgfpathlineto{\pgfqpoint{2.015242in}{14.688036in}}%
\pgfpathlineto{\pgfqpoint{2.018754in}{14.379673in}}%
\pgfpathlineto{\pgfqpoint{2.022265in}{14.514944in}}%
\pgfpathlineto{\pgfqpoint{2.025777in}{14.509820in}}%
\pgfpathlineto{\pgfqpoint{2.029289in}{14.532836in}}%
\pgfpathlineto{\pgfqpoint{2.032801in}{14.398194in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{14.421134in}}%
\pgfpathlineto{\pgfqpoint{2.039824in}{14.741228in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{15.193533in}}%
\pgfpathlineto{\pgfqpoint{2.046848in}{14.894849in}}%
\pgfpathlineto{\pgfqpoint{2.050360in}{14.974519in}}%
\pgfpathlineto{\pgfqpoint{2.053872in}{14.732767in}}%
\pgfpathlineto{\pgfqpoint{2.057383in}{15.152739in}}%
\pgfpathlineto{\pgfqpoint{2.060895in}{14.943328in}}%
\pgfpathlineto{\pgfqpoint{2.064407in}{15.058809in}}%
\pgfpathlineto{\pgfqpoint{2.067919in}{14.933995in}}%
\pgfpathlineto{\pgfqpoint{2.071431in}{15.044440in}}%
\pgfpathlineto{\pgfqpoint{2.074942in}{14.940908in}}%
\pgfpathlineto{\pgfqpoint{2.078454in}{15.092199in}}%
\pgfpathlineto{\pgfqpoint{2.081966in}{14.999132in}}%
\pgfpathlineto{\pgfqpoint{2.085478in}{14.998666in}}%
\pgfpathlineto{\pgfqpoint{2.088990in}{14.899026in}}%
\pgfpathlineto{\pgfqpoint{2.092501in}{14.855197in}}%
\pgfpathlineto{\pgfqpoint{2.096013in}{14.841434in}}%
\pgfpathlineto{\pgfqpoint{2.099525in}{14.488425in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{14.429740in}}%
\pgfpathlineto{\pgfqpoint{2.106549in}{14.716703in}}%
\pgfpathlineto{\pgfqpoint{2.110060in}{14.651795in}}%
\pgfpathlineto{\pgfqpoint{2.113572in}{14.757045in}}%
\pgfpathlineto{\pgfqpoint{2.117084in}{14.698514in}}%
\pgfpathlineto{\pgfqpoint{2.120596in}{14.764566in}}%
\pgfpathlineto{\pgfqpoint{2.124108in}{14.778086in}}%
\pgfpathlineto{\pgfqpoint{2.131131in}{14.617241in}}%
\pgfpathlineto{\pgfqpoint{2.134643in}{14.793412in}}%
\pgfpathlineto{\pgfqpoint{2.138155in}{14.801867in}}%
\pgfpathlineto{\pgfqpoint{2.141667in}{14.747647in}}%
\pgfpathlineto{\pgfqpoint{2.145178in}{14.635083in}}%
\pgfpathlineto{\pgfqpoint{2.148690in}{14.653164in}}%
\pgfpathlineto{\pgfqpoint{2.155714in}{15.023215in}}%
\pgfpathlineto{\pgfqpoint{2.159226in}{14.910363in}}%
\pgfpathlineto{\pgfqpoint{2.162737in}{14.865273in}}%
\pgfpathlineto{\pgfqpoint{2.166249in}{14.792049in}}%
\pgfpathlineto{\pgfqpoint{2.169761in}{14.901035in}}%
\pgfpathlineto{\pgfqpoint{2.173273in}{14.781116in}}%
\pgfpathlineto{\pgfqpoint{2.176785in}{14.816738in}}%
\pgfpathlineto{\pgfqpoint{2.180296in}{14.921010in}}%
\pgfpathlineto{\pgfqpoint{2.183808in}{15.231800in}}%
\pgfpathlineto{\pgfqpoint{2.187320in}{15.129144in}}%
\pgfpathlineto{\pgfqpoint{2.190832in}{15.174902in}}%
\pgfpathlineto{\pgfqpoint{2.194344in}{15.146934in}}%
\pgfpathlineto{\pgfqpoint{2.197855in}{15.379327in}}%
\pgfpathlineto{\pgfqpoint{2.201367in}{15.053801in}}%
\pgfpathlineto{\pgfqpoint{2.204879in}{14.861701in}}%
\pgfpathlineto{\pgfqpoint{2.208391in}{14.537435in}}%
\pgfpathlineto{\pgfqpoint{2.211903in}{15.300409in}}%
\pgfpathlineto{\pgfqpoint{2.215414in}{14.835256in}}%
\pgfpathlineto{\pgfqpoint{2.218926in}{15.024923in}}%
\pgfpathlineto{\pgfqpoint{2.222438in}{15.021257in}}%
\pgfpathlineto{\pgfqpoint{2.225950in}{15.104151in}}%
\pgfpathlineto{\pgfqpoint{2.229462in}{14.856932in}}%
\pgfpathlineto{\pgfqpoint{2.232973in}{15.091478in}}%
\pgfpathlineto{\pgfqpoint{2.236485in}{14.966262in}}%
\pgfpathlineto{\pgfqpoint{2.239997in}{14.777395in}}%
\pgfpathlineto{\pgfqpoint{2.243509in}{14.271734in}}%
\pgfpathlineto{\pgfqpoint{2.247021in}{14.521147in}}%
\pgfpathlineto{\pgfqpoint{2.250532in}{14.526463in}}%
\pgfpathlineto{\pgfqpoint{2.254044in}{14.569761in}}%
\pgfpathlineto{\pgfqpoint{2.257556in}{14.503877in}}%
\pgfpathlineto{\pgfqpoint{2.261068in}{14.396529in}}%
\pgfpathlineto{\pgfqpoint{2.264580in}{14.522547in}}%
\pgfpathlineto{\pgfqpoint{2.268092in}{14.503431in}}%
\pgfpathlineto{\pgfqpoint{2.271603in}{14.579524in}}%
\pgfpathlineto{\pgfqpoint{2.275115in}{14.578907in}}%
\pgfpathlineto{\pgfqpoint{2.278627in}{14.489840in}}%
\pgfpathlineto{\pgfqpoint{2.282139in}{14.575707in}}%
\pgfpathlineto{\pgfqpoint{2.285651in}{14.456407in}}%
\pgfpathlineto{\pgfqpoint{2.289162in}{14.502440in}}%
\pgfpathlineto{\pgfqpoint{2.292674in}{14.590527in}}%
\pgfpathlineto{\pgfqpoint{2.296186in}{14.606557in}}%
\pgfpathlineto{\pgfqpoint{2.299698in}{14.503060in}}%
\pgfpathlineto{\pgfqpoint{2.303210in}{14.509936in}}%
\pgfpathlineto{\pgfqpoint{2.306721in}{14.428792in}}%
\pgfpathlineto{\pgfqpoint{2.310233in}{14.517558in}}%
\pgfpathlineto{\pgfqpoint{2.313745in}{14.497312in}}%
\pgfpathlineto{\pgfqpoint{2.317257in}{14.373549in}}%
\pgfpathlineto{\pgfqpoint{2.320769in}{14.474452in}}%
\pgfpathlineto{\pgfqpoint{2.324280in}{14.718893in}}%
\pgfpathlineto{\pgfqpoint{2.327792in}{14.395736in}}%
\pgfpathlineto{\pgfqpoint{2.331304in}{14.604810in}}%
\pgfpathlineto{\pgfqpoint{2.338328in}{14.554553in}}%
\pgfpathlineto{\pgfqpoint{2.341839in}{14.634679in}}%
\pgfpathlineto{\pgfqpoint{2.345351in}{14.459362in}}%
\pgfpathlineto{\pgfqpoint{2.348863in}{14.503042in}}%
\pgfpathlineto{\pgfqpoint{2.352375in}{14.682049in}}%
\pgfpathlineto{\pgfqpoint{2.355887in}{14.561083in}}%
\pgfpathlineto{\pgfqpoint{2.359398in}{14.573942in}}%
\pgfpathlineto{\pgfqpoint{2.362910in}{14.615882in}}%
\pgfpathlineto{\pgfqpoint{2.366422in}{14.695109in}}%
\pgfpathlineto{\pgfqpoint{2.373446in}{14.462599in}}%
\pgfpathlineto{\pgfqpoint{2.376957in}{14.495442in}}%
\pgfpathlineto{\pgfqpoint{2.380469in}{14.594535in}}%
\pgfpathlineto{\pgfqpoint{2.383981in}{14.549623in}}%
\pgfpathlineto{\pgfqpoint{2.387493in}{14.490036in}}%
\pgfpathlineto{\pgfqpoint{2.391005in}{14.508154in}}%
\pgfpathlineto{\pgfqpoint{2.394516in}{14.505150in}}%
\pgfpathlineto{\pgfqpoint{2.398028in}{14.522360in}}%
\pgfpathlineto{\pgfqpoint{2.401540in}{14.526574in}}%
\pgfpathlineto{\pgfqpoint{2.405052in}{14.629059in}}%
\pgfpathlineto{\pgfqpoint{2.408564in}{14.665611in}}%
\pgfpathlineto{\pgfqpoint{2.412075in}{14.468891in}}%
\pgfpathlineto{\pgfqpoint{2.415587in}{14.516303in}}%
\pgfpathlineto{\pgfqpoint{2.419099in}{14.543700in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{14.558035in}}%
\pgfpathlineto{\pgfqpoint{2.426123in}{14.534208in}}%
\pgfpathlineto{\pgfqpoint{2.429634in}{14.410459in}}%
\pgfpathlineto{\pgfqpoint{2.433146in}{14.586694in}}%
\pgfpathlineto{\pgfqpoint{2.436658in}{14.546414in}}%
\pgfpathlineto{\pgfqpoint{2.440170in}{14.542458in}}%
\pgfpathlineto{\pgfqpoint{2.443682in}{14.568180in}}%
\pgfpathlineto{\pgfqpoint{2.447193in}{14.417483in}}%
\pgfpathlineto{\pgfqpoint{2.450705in}{14.787354in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{14.691891in}}%
\pgfpathlineto{\pgfqpoint{2.461241in}{14.431614in}}%
\pgfpathlineto{\pgfqpoint{2.464752in}{14.565220in}}%
\pgfpathlineto{\pgfqpoint{2.468264in}{14.544804in}}%
\pgfpathlineto{\pgfqpoint{2.471776in}{14.584098in}}%
\pgfpathlineto{\pgfqpoint{2.475288in}{14.574195in}}%
\pgfpathlineto{\pgfqpoint{2.478800in}{14.622553in}}%
\pgfpathlineto{\pgfqpoint{2.482311in}{14.451491in}}%
\pgfpathlineto{\pgfqpoint{2.485823in}{14.569731in}}%
\pgfpathlineto{\pgfqpoint{2.489335in}{14.384515in}}%
\pgfpathlineto{\pgfqpoint{2.492847in}{14.490957in}}%
\pgfpathlineto{\pgfqpoint{2.496359in}{14.705980in}}%
\pgfpathlineto{\pgfqpoint{2.499870in}{14.449064in}}%
\pgfpathlineto{\pgfqpoint{2.503382in}{14.543274in}}%
\pgfpathlineto{\pgfqpoint{2.506894in}{14.676992in}}%
\pgfpathlineto{\pgfqpoint{2.513918in}{14.385804in}}%
\pgfpathlineto{\pgfqpoint{2.517430in}{14.452644in}}%
\pgfpathlineto{\pgfqpoint{2.520941in}{14.608758in}}%
\pgfpathlineto{\pgfqpoint{2.524453in}{14.500815in}}%
\pgfpathlineto{\pgfqpoint{2.527965in}{14.430861in}}%
\pgfpathlineto{\pgfqpoint{2.531477in}{14.448709in}}%
\pgfpathlineto{\pgfqpoint{2.534989in}{14.629662in}}%
\pgfpathlineto{\pgfqpoint{2.538500in}{14.443041in}}%
\pgfpathlineto{\pgfqpoint{2.542012in}{14.619973in}}%
\pgfpathlineto{\pgfqpoint{2.545524in}{14.648069in}}%
\pgfpathlineto{\pgfqpoint{2.549036in}{14.604701in}}%
\pgfpathlineto{\pgfqpoint{2.552548in}{14.320700in}}%
\pgfpathlineto{\pgfqpoint{2.556059in}{14.616310in}}%
\pgfpathlineto{\pgfqpoint{2.559571in}{14.455868in}}%
\pgfpathlineto{\pgfqpoint{2.563083in}{14.571749in}}%
\pgfpathlineto{\pgfqpoint{2.566595in}{14.466892in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{14.621720in}}%
\pgfpathlineto{\pgfqpoint{2.573618in}{14.537572in}}%
\pgfpathlineto{\pgfqpoint{2.577130in}{14.653396in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{14.494265in}}%
\pgfpathlineto{\pgfqpoint{2.584154in}{14.548766in}}%
\pgfpathlineto{\pgfqpoint{2.587666in}{14.472766in}}%
\pgfpathlineto{\pgfqpoint{2.591177in}{14.469307in}}%
\pgfpathlineto{\pgfqpoint{2.594689in}{14.545720in}}%
\pgfpathlineto{\pgfqpoint{2.598201in}{14.454218in}}%
\pgfpathlineto{\pgfqpoint{2.601713in}{14.429707in}}%
\pgfpathlineto{\pgfqpoint{2.605225in}{14.595082in}}%
\pgfpathlineto{\pgfqpoint{2.608736in}{14.400821in}}%
\pgfpathlineto{\pgfqpoint{2.612248in}{14.375542in}}%
\pgfpathlineto{\pgfqpoint{2.615760in}{14.451166in}}%
\pgfpathlineto{\pgfqpoint{2.619272in}{14.610011in}}%
\pgfpathlineto{\pgfqpoint{2.622784in}{14.571513in}}%
\pgfpathlineto{\pgfqpoint{2.626295in}{14.589063in}}%
\pgfpathlineto{\pgfqpoint{2.629807in}{14.466703in}}%
\pgfpathlineto{\pgfqpoint{2.633319in}{14.674685in}}%
\pgfpathlineto{\pgfqpoint{2.636831in}{14.490191in}}%
\pgfpathlineto{\pgfqpoint{2.640343in}{14.508639in}}%
\pgfpathlineto{\pgfqpoint{2.647366in}{14.570291in}}%
\pgfpathlineto{\pgfqpoint{2.650878in}{14.476690in}}%
\pgfpathlineto{\pgfqpoint{2.654390in}{14.540556in}}%
\pgfpathlineto{\pgfqpoint{2.657902in}{14.441460in}}%
\pgfpathlineto{\pgfqpoint{2.661413in}{14.717913in}}%
\pgfpathlineto{\pgfqpoint{2.664925in}{14.552887in}}%
\pgfpathlineto{\pgfqpoint{2.668437in}{14.450720in}}%
\pgfpathlineto{\pgfqpoint{2.671949in}{14.492461in}}%
\pgfpathlineto{\pgfqpoint{2.675461in}{14.665280in}}%
\pgfpathlineto{\pgfqpoint{2.678972in}{14.474594in}}%
\pgfpathlineto{\pgfqpoint{2.682484in}{14.519215in}}%
\pgfpathlineto{\pgfqpoint{2.685996in}{14.446807in}}%
\pgfpathlineto{\pgfqpoint{2.693020in}{14.605537in}}%
\pgfpathlineto{\pgfqpoint{2.696531in}{14.405733in}}%
\pgfpathlineto{\pgfqpoint{2.700043in}{14.449695in}}%
\pgfpathlineto{\pgfqpoint{2.703555in}{14.643483in}}%
\pgfpathlineto{\pgfqpoint{2.710579in}{14.497398in}}%
\pgfpathlineto{\pgfqpoint{2.714090in}{14.539439in}}%
\pgfpathlineto{\pgfqpoint{2.717602in}{14.630208in}}%
\pgfpathlineto{\pgfqpoint{2.721114in}{14.603903in}}%
\pgfpathlineto{\pgfqpoint{2.724626in}{14.455107in}}%
\pgfpathlineto{\pgfqpoint{2.728138in}{14.499359in}}%
\pgfpathlineto{\pgfqpoint{2.731649in}{14.605959in}}%
\pgfpathlineto{\pgfqpoint{2.738673in}{14.420693in}}%
\pgfpathlineto{\pgfqpoint{2.742185in}{14.356768in}}%
\pgfpathlineto{\pgfqpoint{2.745697in}{14.620275in}}%
\pgfpathlineto{\pgfqpoint{2.749208in}{14.520034in}}%
\pgfpathlineto{\pgfqpoint{2.752720in}{14.366893in}}%
\pgfpathlineto{\pgfqpoint{2.756232in}{14.461932in}}%
\pgfpathlineto{\pgfqpoint{2.759744in}{14.615598in}}%
\pgfpathlineto{\pgfqpoint{2.763256in}{14.468549in}}%
\pgfpathlineto{\pgfqpoint{2.766767in}{14.449472in}}%
\pgfpathlineto{\pgfqpoint{2.770279in}{14.630287in}}%
\pgfpathlineto{\pgfqpoint{2.773791in}{14.719718in}}%
\pgfpathlineto{\pgfqpoint{2.777303in}{14.509146in}}%
\pgfpathlineto{\pgfqpoint{2.780815in}{14.655719in}}%
\pgfpathlineto{\pgfqpoint{2.784327in}{14.447901in}}%
\pgfpathlineto{\pgfqpoint{2.787838in}{14.571373in}}%
\pgfpathlineto{\pgfqpoint{2.794862in}{14.523492in}}%
\pgfpathlineto{\pgfqpoint{2.798374in}{14.577054in}}%
\pgfpathlineto{\pgfqpoint{2.805397in}{14.381013in}}%
\pgfpathlineto{\pgfqpoint{2.808909in}{14.449435in}}%
\pgfpathlineto{\pgfqpoint{2.812421in}{14.481223in}}%
\pgfpathlineto{\pgfqpoint{2.815933in}{14.594099in}}%
\pgfpathlineto{\pgfqpoint{2.819445in}{14.598150in}}%
\pgfpathlineto{\pgfqpoint{2.822956in}{14.677368in}}%
\pgfpathlineto{\pgfqpoint{2.826468in}{14.505492in}}%
\pgfpathlineto{\pgfqpoint{2.829980in}{14.593649in}}%
\pgfpathlineto{\pgfqpoint{2.833492in}{14.586994in}}%
\pgfpathlineto{\pgfqpoint{2.837004in}{14.505900in}}%
\pgfpathlineto{\pgfqpoint{2.840515in}{14.493730in}}%
\pgfpathlineto{\pgfqpoint{2.844027in}{14.608901in}}%
\pgfpathlineto{\pgfqpoint{2.847539in}{14.438980in}}%
\pgfpathlineto{\pgfqpoint{2.851051in}{14.481304in}}%
\pgfpathlineto{\pgfqpoint{2.854563in}{14.473184in}}%
\pgfpathlineto{\pgfqpoint{2.858074in}{14.672059in}}%
\pgfpathlineto{\pgfqpoint{2.861586in}{14.553527in}}%
\pgfpathlineto{\pgfqpoint{2.865098in}{14.507594in}}%
\pgfpathlineto{\pgfqpoint{2.872122in}{14.721076in}}%
\pgfpathlineto{\pgfqpoint{2.875633in}{14.412261in}}%
\pgfpathlineto{\pgfqpoint{2.879145in}{14.564527in}}%
\pgfpathlineto{\pgfqpoint{2.882657in}{14.500389in}}%
\pgfpathlineto{\pgfqpoint{2.886169in}{14.601634in}}%
\pgfpathlineto{\pgfqpoint{2.889681in}{14.505117in}}%
\pgfpathlineto{\pgfqpoint{2.896704in}{14.439949in}}%
\pgfpathlineto{\pgfqpoint{2.900216in}{14.602201in}}%
\pgfpathlineto{\pgfqpoint{2.903728in}{14.494871in}}%
\pgfpathlineto{\pgfqpoint{2.907240in}{14.479990in}}%
\pgfpathlineto{\pgfqpoint{2.910751in}{14.514233in}}%
\pgfpathlineto{\pgfqpoint{2.914263in}{14.656050in}}%
\pgfpathlineto{\pgfqpoint{2.917775in}{14.560102in}}%
\pgfpathlineto{\pgfqpoint{2.921287in}{14.533140in}}%
\pgfpathlineto{\pgfqpoint{2.924799in}{14.414095in}}%
\pgfpathlineto{\pgfqpoint{2.928310in}{14.405779in}}%
\pgfpathlineto{\pgfqpoint{2.931822in}{14.490014in}}%
\pgfpathlineto{\pgfqpoint{2.935334in}{14.515406in}}%
\pgfpathlineto{\pgfqpoint{2.938846in}{14.459153in}}%
\pgfpathlineto{\pgfqpoint{2.942358in}{14.609315in}}%
\pgfpathlineto{\pgfqpoint{2.949381in}{14.477967in}}%
\pgfpathlineto{\pgfqpoint{2.952893in}{14.520282in}}%
\pgfpathlineto{\pgfqpoint{2.956405in}{14.592280in}}%
\pgfpathlineto{\pgfqpoint{2.959917in}{14.486013in}}%
\pgfpathlineto{\pgfqpoint{2.963428in}{14.433744in}}%
\pgfpathlineto{\pgfqpoint{2.966940in}{14.458923in}}%
\pgfpathlineto{\pgfqpoint{2.970452in}{14.594924in}}%
\pgfpathlineto{\pgfqpoint{2.973964in}{14.435518in}}%
\pgfpathlineto{\pgfqpoint{2.977476in}{14.483117in}}%
\pgfpathlineto{\pgfqpoint{2.980987in}{14.488401in}}%
\pgfpathlineto{\pgfqpoint{2.984499in}{14.646061in}}%
\pgfpathlineto{\pgfqpoint{2.988011in}{14.519409in}}%
\pgfpathlineto{\pgfqpoint{2.991523in}{14.494038in}}%
\pgfpathlineto{\pgfqpoint{2.995035in}{14.632633in}}%
\pgfpathlineto{\pgfqpoint{2.998546in}{14.610058in}}%
\pgfpathlineto{\pgfqpoint{3.002058in}{14.607714in}}%
\pgfpathlineto{\pgfqpoint{3.005570in}{14.420937in}}%
\pgfpathlineto{\pgfqpoint{3.009082in}{14.609852in}}%
\pgfpathlineto{\pgfqpoint{3.012594in}{14.676589in}}%
\pgfpathlineto{\pgfqpoint{3.019617in}{14.555030in}}%
\pgfpathlineto{\pgfqpoint{3.023129in}{14.549874in}}%
\pgfpathlineto{\pgfqpoint{3.026641in}{14.539032in}}%
\pgfpathlineto{\pgfqpoint{3.030153in}{14.559259in}}%
\pgfpathlineto{\pgfqpoint{3.033665in}{14.534170in}}%
\pgfpathlineto{\pgfqpoint{3.037176in}{14.532128in}}%
\pgfpathlineto{\pgfqpoint{3.040688in}{14.605323in}}%
\pgfpathlineto{\pgfqpoint{3.044200in}{14.469868in}}%
\pgfpathlineto{\pgfqpoint{3.047712in}{14.714347in}}%
\pgfpathlineto{\pgfqpoint{3.051224in}{14.589701in}}%
\pgfpathlineto{\pgfqpoint{3.054735in}{14.718721in}}%
\pgfpathlineto{\pgfqpoint{3.058247in}{14.469228in}}%
\pgfpathlineto{\pgfqpoint{3.061759in}{14.577113in}}%
\pgfpathlineto{\pgfqpoint{3.065271in}{14.472367in}}%
\pgfpathlineto{\pgfqpoint{3.068783in}{14.797446in}}%
\pgfpathlineto{\pgfqpoint{3.075806in}{14.706318in}}%
\pgfpathlineto{\pgfqpoint{3.079318in}{14.567357in}}%
\pgfpathlineto{\pgfqpoint{3.082830in}{14.693725in}}%
\pgfpathlineto{\pgfqpoint{3.089853in}{14.502151in}}%
\pgfpathlineto{\pgfqpoint{3.093365in}{14.515298in}}%
\pgfpathlineto{\pgfqpoint{3.096877in}{14.631851in}}%
\pgfpathlineto{\pgfqpoint{3.100389in}{14.564794in}}%
\pgfpathlineto{\pgfqpoint{3.103901in}{14.636475in}}%
\pgfpathlineto{\pgfqpoint{3.107412in}{14.672303in}}%
\pgfpathlineto{\pgfqpoint{3.110924in}{14.801022in}}%
\pgfpathlineto{\pgfqpoint{3.114436in}{14.608395in}}%
\pgfpathlineto{\pgfqpoint{3.117948in}{14.803755in}}%
\pgfpathlineto{\pgfqpoint{3.121460in}{14.708324in}}%
\pgfpathlineto{\pgfqpoint{3.124971in}{14.920581in}}%
\pgfpathlineto{\pgfqpoint{3.131995in}{14.614840in}}%
\pgfpathlineto{\pgfqpoint{3.135507in}{15.001564in}}%
\pgfpathlineto{\pgfqpoint{3.139019in}{14.715204in}}%
\pgfpathlineto{\pgfqpoint{3.142530in}{14.805637in}}%
\pgfpathlineto{\pgfqpoint{3.146042in}{14.819644in}}%
\pgfpathlineto{\pgfqpoint{3.149554in}{14.800881in}}%
\pgfpathlineto{\pgfqpoint{3.153066in}{14.808869in}}%
\pgfpathlineto{\pgfqpoint{3.156578in}{14.939348in}}%
\pgfpathlineto{\pgfqpoint{3.160089in}{14.855032in}}%
\pgfpathlineto{\pgfqpoint{3.163601in}{14.927922in}}%
\pgfpathlineto{\pgfqpoint{3.167113in}{14.779865in}}%
\pgfpathlineto{\pgfqpoint{3.170625in}{14.910010in}}%
\pgfpathlineto{\pgfqpoint{3.174137in}{14.837278in}}%
\pgfpathlineto{\pgfqpoint{3.177648in}{15.068758in}}%
\pgfpathlineto{\pgfqpoint{3.181160in}{15.007052in}}%
\pgfpathlineto{\pgfqpoint{3.184672in}{14.800456in}}%
\pgfpathlineto{\pgfqpoint{3.188184in}{14.698452in}}%
\pgfpathlineto{\pgfqpoint{3.191696in}{14.646118in}}%
\pgfpathlineto{\pgfqpoint{3.195207in}{14.953561in}}%
\pgfpathlineto{\pgfqpoint{3.198719in}{14.706509in}}%
\pgfpathlineto{\pgfqpoint{3.202231in}{14.803113in}}%
\pgfpathlineto{\pgfqpoint{3.205743in}{14.477431in}}%
\pgfpathlineto{\pgfqpoint{3.209255in}{14.646828in}}%
\pgfpathlineto{\pgfqpoint{3.212766in}{14.545257in}}%
\pgfpathlineto{\pgfqpoint{3.216278in}{14.624226in}}%
\pgfpathlineto{\pgfqpoint{3.219790in}{14.645820in}}%
\pgfpathlineto{\pgfqpoint{3.223302in}{14.528670in}}%
\pgfpathlineto{\pgfqpoint{3.226814in}{14.623725in}}%
\pgfpathlineto{\pgfqpoint{3.230325in}{14.595183in}}%
\pgfpathlineto{\pgfqpoint{3.233837in}{14.612139in}}%
\pgfpathlineto{\pgfqpoint{3.237349in}{14.595204in}}%
\pgfpathlineto{\pgfqpoint{3.240861in}{14.477022in}}%
\pgfpathlineto{\pgfqpoint{3.244373in}{14.449787in}}%
\pgfpathlineto{\pgfqpoint{3.247884in}{14.668024in}}%
\pgfpathlineto{\pgfqpoint{3.251396in}{14.737644in}}%
\pgfpathlineto{\pgfqpoint{3.254908in}{14.691994in}}%
\pgfpathlineto{\pgfqpoint{3.258420in}{14.895932in}}%
\pgfpathlineto{\pgfqpoint{3.261932in}{14.775886in}}%
\pgfpathlineto{\pgfqpoint{3.265443in}{14.574533in}}%
\pgfpathlineto{\pgfqpoint{3.268955in}{14.463302in}}%
\pgfpathlineto{\pgfqpoint{3.272467in}{14.757077in}}%
\pgfpathlineto{\pgfqpoint{3.275979in}{14.437877in}}%
\pgfpathlineto{\pgfqpoint{3.279491in}{14.788538in}}%
\pgfpathlineto{\pgfqpoint{3.283003in}{14.777123in}}%
\pgfpathlineto{\pgfqpoint{3.286514in}{14.790845in}}%
\pgfpathlineto{\pgfqpoint{3.290026in}{14.886881in}}%
\pgfpathlineto{\pgfqpoint{3.293538in}{14.950515in}}%
\pgfpathlineto{\pgfqpoint{3.297050in}{14.762011in}}%
\pgfpathlineto{\pgfqpoint{3.300562in}{14.900603in}}%
\pgfpathlineto{\pgfqpoint{3.304073in}{14.710433in}}%
\pgfpathlineto{\pgfqpoint{3.307585in}{14.838027in}}%
\pgfpathlineto{\pgfqpoint{3.311097in}{14.826888in}}%
\pgfpathlineto{\pgfqpoint{3.314609in}{14.861342in}}%
\pgfpathlineto{\pgfqpoint{3.318121in}{14.830115in}}%
\pgfpathlineto{\pgfqpoint{3.321632in}{14.879941in}}%
\pgfpathlineto{\pgfqpoint{3.325144in}{14.646367in}}%
\pgfpathlineto{\pgfqpoint{3.328656in}{14.841336in}}%
\pgfpathlineto{\pgfqpoint{3.332168in}{14.899188in}}%
\pgfpathlineto{\pgfqpoint{3.335680in}{14.934589in}}%
\pgfpathlineto{\pgfqpoint{3.339191in}{14.613667in}}%
\pgfpathlineto{\pgfqpoint{3.342703in}{14.496726in}}%
\pgfpathlineto{\pgfqpoint{3.349727in}{14.771901in}}%
\pgfpathlineto{\pgfqpoint{3.353239in}{14.400081in}}%
\pgfpathlineto{\pgfqpoint{3.356750in}{14.481839in}}%
\pgfpathlineto{\pgfqpoint{3.360262in}{14.520277in}}%
\pgfpathlineto{\pgfqpoint{3.363774in}{14.741863in}}%
\pgfpathlineto{\pgfqpoint{3.367286in}{14.600430in}}%
\pgfpathlineto{\pgfqpoint{3.370798in}{14.595177in}}%
\pgfpathlineto{\pgfqpoint{3.374309in}{14.576795in}}%
\pgfpathlineto{\pgfqpoint{3.377821in}{14.616013in}}%
\pgfpathlineto{\pgfqpoint{3.381333in}{14.556390in}}%
\pgfpathlineto{\pgfqpoint{3.384845in}{14.469722in}}%
\pgfpathlineto{\pgfqpoint{3.388357in}{14.645930in}}%
\pgfpathlineto{\pgfqpoint{3.391868in}{14.654638in}}%
\pgfpathlineto{\pgfqpoint{3.395380in}{14.510676in}}%
\pgfpathlineto{\pgfqpoint{3.398892in}{14.586615in}}%
\pgfpathlineto{\pgfqpoint{3.402404in}{14.620680in}}%
\pgfpathlineto{\pgfqpoint{3.405916in}{14.605473in}}%
\pgfpathlineto{\pgfqpoint{3.409427in}{14.677646in}}%
\pgfpathlineto{\pgfqpoint{3.412939in}{14.500312in}}%
\pgfpathlineto{\pgfqpoint{3.416451in}{14.619954in}}%
\pgfpathlineto{\pgfqpoint{3.419963in}{14.636013in}}%
\pgfpathlineto{\pgfqpoint{3.423475in}{14.606718in}}%
\pgfpathlineto{\pgfqpoint{3.426986in}{14.484676in}}%
\pgfpathlineto{\pgfqpoint{3.430498in}{14.471351in}}%
\pgfpathlineto{\pgfqpoint{3.434010in}{14.542771in}}%
\pgfpathlineto{\pgfqpoint{3.437522in}{14.494338in}}%
\pgfpathlineto{\pgfqpoint{3.441034in}{14.546755in}}%
\pgfpathlineto{\pgfqpoint{3.444545in}{14.475236in}}%
\pgfpathlineto{\pgfqpoint{3.448057in}{14.699355in}}%
\pgfpathlineto{\pgfqpoint{3.451569in}{14.519410in}}%
\pgfpathlineto{\pgfqpoint{3.455081in}{14.663577in}}%
\pgfpathlineto{\pgfqpoint{3.458593in}{14.603708in}}%
\pgfpathlineto{\pgfqpoint{3.462104in}{14.677567in}}%
\pgfpathlineto{\pgfqpoint{3.465616in}{14.529216in}}%
\pgfpathlineto{\pgfqpoint{3.469128in}{14.475278in}}%
\pgfpathlineto{\pgfqpoint{3.472640in}{14.557798in}}%
\pgfpathlineto{\pgfqpoint{3.476152in}{14.582641in}}%
\pgfpathlineto{\pgfqpoint{3.479663in}{14.581275in}}%
\pgfpathlineto{\pgfqpoint{3.483175in}{14.661366in}}%
\pgfpathlineto{\pgfqpoint{3.486687in}{14.480258in}}%
\pgfpathlineto{\pgfqpoint{3.490199in}{14.681375in}}%
\pgfpathlineto{\pgfqpoint{3.493711in}{14.485583in}}%
\pgfpathlineto{\pgfqpoint{3.497222in}{14.529333in}}%
\pgfpathlineto{\pgfqpoint{3.504246in}{14.736630in}}%
\pgfpathlineto{\pgfqpoint{3.511270in}{14.512576in}}%
\pgfpathlineto{\pgfqpoint{3.514781in}{14.430685in}}%
\pgfpathlineto{\pgfqpoint{3.518293in}{14.486007in}}%
\pgfpathlineto{\pgfqpoint{3.521805in}{14.435332in}}%
\pgfpathlineto{\pgfqpoint{3.525317in}{14.498871in}}%
\pgfpathlineto{\pgfqpoint{3.532341in}{14.564651in}}%
\pgfpathlineto{\pgfqpoint{3.535852in}{14.530187in}}%
\pgfpathlineto{\pgfqpoint{3.539364in}{14.642531in}}%
\pgfpathlineto{\pgfqpoint{3.542876in}{14.606519in}}%
\pgfpathlineto{\pgfqpoint{3.546388in}{14.671766in}}%
\pgfpathlineto{\pgfqpoint{3.549900in}{14.457055in}}%
\pgfpathlineto{\pgfqpoint{3.553411in}{14.677657in}}%
\pgfpathlineto{\pgfqpoint{3.556923in}{14.541242in}}%
\pgfpathlineto{\pgfqpoint{3.560435in}{14.482506in}}%
\pgfpathlineto{\pgfqpoint{3.563947in}{14.562132in}}%
\pgfpathlineto{\pgfqpoint{3.567459in}{14.497326in}}%
\pgfpathlineto{\pgfqpoint{3.570970in}{14.482312in}}%
\pgfpathlineto{\pgfqpoint{3.574482in}{14.743736in}}%
\pgfpathlineto{\pgfqpoint{3.581506in}{14.519816in}}%
\pgfpathlineto{\pgfqpoint{3.585018in}{14.640142in}}%
\pgfpathlineto{\pgfqpoint{3.588529in}{14.621758in}}%
\pgfpathlineto{\pgfqpoint{3.592041in}{14.506292in}}%
\pgfpathlineto{\pgfqpoint{3.595553in}{14.577137in}}%
\pgfpathlineto{\pgfqpoint{3.599065in}{14.752829in}}%
\pgfpathlineto{\pgfqpoint{3.602577in}{14.767227in}}%
\pgfpathlineto{\pgfqpoint{3.606088in}{14.689228in}}%
\pgfpathlineto{\pgfqpoint{3.609600in}{14.583183in}}%
\pgfpathlineto{\pgfqpoint{3.613112in}{14.632615in}}%
\pgfpathlineto{\pgfqpoint{3.616624in}{14.739213in}}%
\pgfpathlineto{\pgfqpoint{3.620136in}{14.564361in}}%
\pgfpathlineto{\pgfqpoint{3.623647in}{14.616698in}}%
\pgfpathlineto{\pgfqpoint{3.627159in}{14.552331in}}%
\pgfpathlineto{\pgfqpoint{3.630671in}{14.757295in}}%
\pgfpathlineto{\pgfqpoint{3.634183in}{14.875091in}}%
\pgfpathlineto{\pgfqpoint{3.637695in}{14.598568in}}%
\pgfpathlineto{\pgfqpoint{3.641206in}{14.880388in}}%
\pgfpathlineto{\pgfqpoint{3.644718in}{14.874005in}}%
\pgfpathlineto{\pgfqpoint{3.651742in}{14.510919in}}%
\pgfpathlineto{\pgfqpoint{3.655254in}{14.741841in}}%
\pgfpathlineto{\pgfqpoint{3.658765in}{14.859713in}}%
\pgfpathlineto{\pgfqpoint{3.665789in}{14.798014in}}%
\pgfpathlineto{\pgfqpoint{3.669301in}{14.716762in}}%
\pgfpathlineto{\pgfqpoint{3.672813in}{15.008172in}}%
\pgfpathlineto{\pgfqpoint{3.676324in}{14.603107in}}%
\pgfpathlineto{\pgfqpoint{3.679836in}{14.794563in}}%
\pgfpathlineto{\pgfqpoint{3.683348in}{14.629609in}}%
\pgfpathlineto{\pgfqpoint{3.686860in}{14.784087in}}%
\pgfpathlineto{\pgfqpoint{3.693883in}{14.481809in}}%
\pgfpathlineto{\pgfqpoint{3.697395in}{14.435746in}}%
\pgfpathlineto{\pgfqpoint{3.700907in}{14.611870in}}%
\pgfpathlineto{\pgfqpoint{3.704419in}{14.512095in}}%
\pgfpathlineto{\pgfqpoint{3.707931in}{14.478829in}}%
\pgfpathlineto{\pgfqpoint{3.711442in}{14.479269in}}%
\pgfpathlineto{\pgfqpoint{3.714954in}{14.467635in}}%
\pgfpathlineto{\pgfqpoint{3.718466in}{14.618926in}}%
\pgfpathlineto{\pgfqpoint{3.721978in}{14.362025in}}%
\pgfpathlineto{\pgfqpoint{3.725490in}{14.533797in}}%
\pgfpathlineto{\pgfqpoint{3.729001in}{14.549717in}}%
\pgfpathlineto{\pgfqpoint{3.732513in}{14.455984in}}%
\pgfpathlineto{\pgfqpoint{3.736025in}{14.500776in}}%
\pgfpathlineto{\pgfqpoint{3.739537in}{14.647876in}}%
\pgfpathlineto{\pgfqpoint{3.743049in}{14.534597in}}%
\pgfpathlineto{\pgfqpoint{3.746560in}{14.529645in}}%
\pgfpathlineto{\pgfqpoint{3.750072in}{14.499816in}}%
\pgfpathlineto{\pgfqpoint{3.753584in}{14.501109in}}%
\pgfpathlineto{\pgfqpoint{3.757096in}{14.525391in}}%
\pgfpathlineto{\pgfqpoint{3.760608in}{14.627782in}}%
\pgfpathlineto{\pgfqpoint{3.764119in}{14.634071in}}%
\pgfpathlineto{\pgfqpoint{3.767631in}{14.621494in}}%
\pgfpathlineto{\pgfqpoint{3.771143in}{14.630253in}}%
\pgfpathlineto{\pgfqpoint{3.774655in}{14.422958in}}%
\pgfpathlineto{\pgfqpoint{3.778167in}{14.587201in}}%
\pgfpathlineto{\pgfqpoint{3.781679in}{14.527280in}}%
\pgfpathlineto{\pgfqpoint{3.785190in}{14.642086in}}%
\pgfpathlineto{\pgfqpoint{3.788702in}{14.512204in}}%
\pgfpathlineto{\pgfqpoint{3.792214in}{14.536427in}}%
\pgfpathlineto{\pgfqpoint{3.795726in}{14.608192in}}%
\pgfpathlineto{\pgfqpoint{3.799238in}{14.606689in}}%
\pgfpathlineto{\pgfqpoint{3.802749in}{14.474183in}}%
\pgfpathlineto{\pgfqpoint{3.806261in}{14.600905in}}%
\pgfpathlineto{\pgfqpoint{3.809773in}{14.652370in}}%
\pgfpathlineto{\pgfqpoint{3.813285in}{14.652066in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{14.530807in}}%
\pgfpathlineto{\pgfqpoint{3.823820in}{14.581193in}}%
\pgfpathlineto{\pgfqpoint{3.827332in}{14.722291in}}%
\pgfpathlineto{\pgfqpoint{3.830844in}{14.481381in}}%
\pgfpathlineto{\pgfqpoint{3.834356in}{14.463665in}}%
\pgfpathlineto{\pgfqpoint{3.837867in}{14.463238in}}%
\pgfpathlineto{\pgfqpoint{3.841379in}{14.666163in}}%
\pgfpathlineto{\pgfqpoint{3.844891in}{14.679559in}}%
\pgfpathlineto{\pgfqpoint{3.848403in}{14.622331in}}%
\pgfpathlineto{\pgfqpoint{3.851915in}{14.511236in}}%
\pgfpathlineto{\pgfqpoint{3.855426in}{14.747904in}}%
\pgfpathlineto{\pgfqpoint{3.858938in}{14.569884in}}%
\pgfpathlineto{\pgfqpoint{3.862450in}{14.552375in}}%
\pgfpathlineto{\pgfqpoint{3.865962in}{14.567279in}}%
\pgfpathlineto{\pgfqpoint{3.869474in}{14.702592in}}%
\pgfpathlineto{\pgfqpoint{3.872985in}{14.547906in}}%
\pgfpathlineto{\pgfqpoint{3.876497in}{14.576077in}}%
\pgfpathlineto{\pgfqpoint{3.880009in}{14.662947in}}%
\pgfpathlineto{\pgfqpoint{3.883521in}{14.638557in}}%
\pgfpathlineto{\pgfqpoint{3.887033in}{14.575228in}}%
\pgfpathlineto{\pgfqpoint{3.890544in}{14.584129in}}%
\pgfpathlineto{\pgfqpoint{3.894056in}{14.637828in}}%
\pgfpathlineto{\pgfqpoint{3.897568in}{14.817737in}}%
\pgfpathlineto{\pgfqpoint{3.904592in}{14.525152in}}%
\pgfpathlineto{\pgfqpoint{3.908103in}{14.525738in}}%
\pgfpathlineto{\pgfqpoint{3.911615in}{14.717443in}}%
\pgfpathlineto{\pgfqpoint{3.915127in}{14.591747in}}%
\pgfpathlineto{\pgfqpoint{3.918639in}{14.586495in}}%
\pgfpathlineto{\pgfqpoint{3.922151in}{14.515018in}}%
\pgfpathlineto{\pgfqpoint{3.925662in}{14.635436in}}%
\pgfpathlineto{\pgfqpoint{3.929174in}{14.613444in}}%
\pgfpathlineto{\pgfqpoint{3.932686in}{14.611632in}}%
\pgfpathlineto{\pgfqpoint{3.936198in}{14.602324in}}%
\pgfpathlineto{\pgfqpoint{3.939710in}{14.707695in}}%
\pgfpathlineto{\pgfqpoint{3.943221in}{14.501884in}}%
\pgfpathlineto{\pgfqpoint{3.946733in}{14.564194in}}%
\pgfpathlineto{\pgfqpoint{3.950245in}{14.699934in}}%
\pgfpathlineto{\pgfqpoint{3.953757in}{14.613765in}}%
\pgfpathlineto{\pgfqpoint{3.957269in}{14.606646in}}%
\pgfpathlineto{\pgfqpoint{3.960780in}{14.436908in}}%
\pgfpathlineto{\pgfqpoint{3.964292in}{14.630238in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{14.681943in}}%
\pgfpathlineto{\pgfqpoint{3.974828in}{14.486115in}}%
\pgfpathlineto{\pgfqpoint{3.978339in}{15.036729in}}%
\pgfpathlineto{\pgfqpoint{3.981851in}{15.128927in}}%
\pgfpathlineto{\pgfqpoint{3.985363in}{14.973258in}}%
\pgfpathlineto{\pgfqpoint{3.988875in}{14.956410in}}%
\pgfpathlineto{\pgfqpoint{3.992387in}{15.049908in}}%
\pgfpathlineto{\pgfqpoint{3.995898in}{15.183687in}}%
\pgfpathlineto{\pgfqpoint{3.999410in}{15.129930in}}%
\pgfpathlineto{\pgfqpoint{4.002922in}{14.951989in}}%
\pgfpathlineto{\pgfqpoint{4.006434in}{15.157457in}}%
\pgfpathlineto{\pgfqpoint{4.009946in}{15.096063in}}%
\pgfpathlineto{\pgfqpoint{4.013457in}{14.913524in}}%
\pgfpathlineto{\pgfqpoint{4.016969in}{15.032625in}}%
\pgfpathlineto{\pgfqpoint{4.020481in}{15.336402in}}%
\pgfpathlineto{\pgfqpoint{4.023993in}{15.016749in}}%
\pgfpathlineto{\pgfqpoint{4.027505in}{15.053093in}}%
\pgfpathlineto{\pgfqpoint{4.031017in}{15.214796in}}%
\pgfpathlineto{\pgfqpoint{4.038040in}{14.599017in}}%
\pgfpathlineto{\pgfqpoint{4.041552in}{14.593419in}}%
\pgfpathlineto{\pgfqpoint{4.045064in}{14.692629in}}%
\pgfpathlineto{\pgfqpoint{4.048576in}{14.444509in}}%
\pgfpathlineto{\pgfqpoint{4.052087in}{14.555600in}}%
\pgfpathlineto{\pgfqpoint{4.055599in}{14.499469in}}%
\pgfpathlineto{\pgfqpoint{4.059111in}{14.542331in}}%
\pgfpathlineto{\pgfqpoint{4.062623in}{14.691427in}}%
\pgfpathlineto{\pgfqpoint{4.066135in}{14.583189in}}%
\pgfpathlineto{\pgfqpoint{4.069646in}{14.382330in}}%
\pgfpathlineto{\pgfqpoint{4.073158in}{14.479702in}}%
\pgfpathlineto{\pgfqpoint{4.076670in}{14.507375in}}%
\pgfpathlineto{\pgfqpoint{4.080182in}{14.631727in}}%
\pgfpathlineto{\pgfqpoint{4.083694in}{14.543097in}}%
\pgfpathlineto{\pgfqpoint{4.090717in}{14.649813in}}%
\pgfpathlineto{\pgfqpoint{4.094229in}{14.585495in}}%
\pgfpathlineto{\pgfqpoint{4.097741in}{14.404854in}}%
\pgfpathlineto{\pgfqpoint{4.104764in}{14.640856in}}%
\pgfpathlineto{\pgfqpoint{4.111788in}{14.443562in}}%
\pgfpathlineto{\pgfqpoint{4.115300in}{14.528463in}}%
\pgfpathlineto{\pgfqpoint{4.118812in}{14.655146in}}%
\pgfpathlineto{\pgfqpoint{4.122323in}{14.555797in}}%
\pgfpathlineto{\pgfqpoint{4.125835in}{14.613516in}}%
\pgfpathlineto{\pgfqpoint{4.129347in}{14.391699in}}%
\pgfpathlineto{\pgfqpoint{4.132859in}{14.555542in}}%
\pgfpathlineto{\pgfqpoint{4.136371in}{14.610140in}}%
\pgfpathlineto{\pgfqpoint{4.139882in}{14.625962in}}%
\pgfpathlineto{\pgfqpoint{4.143394in}{14.613176in}}%
\pgfpathlineto{\pgfqpoint{4.146906in}{14.533370in}}%
\pgfpathlineto{\pgfqpoint{4.150418in}{14.511710in}}%
\pgfpathlineto{\pgfqpoint{4.153930in}{14.520194in}}%
\pgfpathlineto{\pgfqpoint{4.157441in}{14.542885in}}%
\pgfpathlineto{\pgfqpoint{4.160953in}{14.544060in}}%
\pgfpathlineto{\pgfqpoint{4.164465in}{14.637904in}}%
\pgfpathlineto{\pgfqpoint{4.167977in}{14.287040in}}%
\pgfpathlineto{\pgfqpoint{4.171489in}{14.583294in}}%
\pgfpathlineto{\pgfqpoint{4.175000in}{14.510835in}}%
\pgfpathlineto{\pgfqpoint{4.178512in}{14.655911in}}%
\pgfpathlineto{\pgfqpoint{4.185536in}{14.518407in}}%
\pgfpathlineto{\pgfqpoint{4.189048in}{14.660103in}}%
\pgfpathlineto{\pgfqpoint{4.192559in}{14.641397in}}%
\pgfpathlineto{\pgfqpoint{4.196071in}{14.412893in}}%
\pgfpathlineto{\pgfqpoint{4.199583in}{14.505882in}}%
\pgfpathlineto{\pgfqpoint{4.203095in}{14.550363in}}%
\pgfpathlineto{\pgfqpoint{4.206607in}{14.805630in}}%
\pgfpathlineto{\pgfqpoint{4.210118in}{14.530447in}}%
\pgfpathlineto{\pgfqpoint{4.213630in}{14.790601in}}%
\pgfpathlineto{\pgfqpoint{4.217142in}{14.603483in}}%
\pgfpathlineto{\pgfqpoint{4.220654in}{14.780185in}}%
\pgfpathlineto{\pgfqpoint{4.224166in}{14.768837in}}%
\pgfpathlineto{\pgfqpoint{4.227677in}{14.820629in}}%
\pgfpathlineto{\pgfqpoint{4.234701in}{14.635950in}}%
\pgfpathlineto{\pgfqpoint{4.238213in}{15.007515in}}%
\pgfpathlineto{\pgfqpoint{4.241725in}{15.208335in}}%
\pgfpathlineto{\pgfqpoint{4.245236in}{15.316923in}}%
\pgfpathlineto{\pgfqpoint{4.248748in}{15.051846in}}%
\pgfpathlineto{\pgfqpoint{4.252260in}{14.965541in}}%
\pgfpathlineto{\pgfqpoint{4.255772in}{15.322053in}}%
\pgfpathlineto{\pgfqpoint{4.259284in}{15.141544in}}%
\pgfpathlineto{\pgfqpoint{4.262795in}{14.884368in}}%
\pgfpathlineto{\pgfqpoint{4.266307in}{15.125143in}}%
\pgfpathlineto{\pgfqpoint{4.269819in}{15.225169in}}%
\pgfpathlineto{\pgfqpoint{4.273331in}{15.161749in}}%
\pgfpathlineto{\pgfqpoint{4.276843in}{14.989442in}}%
\pgfpathlineto{\pgfqpoint{4.280354in}{15.090172in}}%
\pgfpathlineto{\pgfqpoint{4.283866in}{15.106968in}}%
\pgfpathlineto{\pgfqpoint{4.290890in}{15.343912in}}%
\pgfpathlineto{\pgfqpoint{4.294402in}{14.794431in}}%
\pgfpathlineto{\pgfqpoint{4.297914in}{14.426967in}}%
\pgfpathlineto{\pgfqpoint{4.301425in}{14.884498in}}%
\pgfpathlineto{\pgfqpoint{4.304937in}{14.984099in}}%
\pgfpathlineto{\pgfqpoint{4.308449in}{15.115982in}}%
\pgfpathlineto{\pgfqpoint{4.311961in}{15.377840in}}%
\pgfpathlineto{\pgfqpoint{4.315473in}{14.696943in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{14.601454in}}%
\pgfpathlineto{\pgfqpoint{4.326008in}{15.179329in}}%
\pgfpathlineto{\pgfqpoint{4.329520in}{15.189242in}}%
\pgfpathlineto{\pgfqpoint{4.333032in}{15.437220in}}%
\pgfpathlineto{\pgfqpoint{4.336543in}{14.407572in}}%
\pgfpathlineto{\pgfqpoint{4.340055in}{14.427918in}}%
\pgfpathlineto{\pgfqpoint{4.347079in}{14.880773in}}%
\pgfpathlineto{\pgfqpoint{4.350591in}{14.974553in}}%
\pgfpathlineto{\pgfqpoint{4.354102in}{15.223919in}}%
\pgfpathlineto{\pgfqpoint{4.357614in}{15.128663in}}%
\pgfpathlineto{\pgfqpoint{4.361126in}{15.118313in}}%
\pgfpathlineto{\pgfqpoint{4.364638in}{14.840926in}}%
\pgfpathlineto{\pgfqpoint{4.368150in}{15.199994in}}%
\pgfpathlineto{\pgfqpoint{4.371661in}{14.996682in}}%
\pgfpathlineto{\pgfqpoint{4.375173in}{15.003780in}}%
\pgfpathlineto{\pgfqpoint{4.378685in}{14.611529in}}%
\pgfpathlineto{\pgfqpoint{4.385709in}{14.729242in}}%
\pgfpathlineto{\pgfqpoint{4.392732in}{14.549414in}}%
\pgfpathlineto{\pgfqpoint{4.396244in}{15.024667in}}%
\pgfpathlineto{\pgfqpoint{4.399756in}{14.757528in}}%
\pgfpathlineto{\pgfqpoint{4.403268in}{14.866132in}}%
\pgfpathlineto{\pgfqpoint{4.406779in}{14.509292in}}%
\pgfpathlineto{\pgfqpoint{4.410291in}{14.861800in}}%
\pgfpathlineto{\pgfqpoint{4.413803in}{14.661427in}}%
\pgfpathlineto{\pgfqpoint{4.417315in}{14.838741in}}%
\pgfpathlineto{\pgfqpoint{4.420827in}{14.675656in}}%
\pgfpathlineto{\pgfqpoint{4.424338in}{14.681115in}}%
\pgfpathlineto{\pgfqpoint{4.427850in}{14.706756in}}%
\pgfpathlineto{\pgfqpoint{4.431362in}{14.847108in}}%
\pgfpathlineto{\pgfqpoint{4.434874in}{14.754685in}}%
\pgfpathlineto{\pgfqpoint{4.441897in}{14.479421in}}%
\pgfpathlineto{\pgfqpoint{4.445409in}{14.428903in}}%
\pgfpathlineto{\pgfqpoint{4.448921in}{14.403440in}}%
\pgfpathlineto{\pgfqpoint{4.452433in}{14.553177in}}%
\pgfpathlineto{\pgfqpoint{4.455945in}{14.523064in}}%
\pgfpathlineto{\pgfqpoint{4.459456in}{14.568635in}}%
\pgfpathlineto{\pgfqpoint{4.462968in}{14.382488in}}%
\pgfpathlineto{\pgfqpoint{4.466480in}{14.568385in}}%
\pgfpathlineto{\pgfqpoint{4.469992in}{14.397949in}}%
\pgfpathlineto{\pgfqpoint{4.473504in}{14.560973in}}%
\pgfpathlineto{\pgfqpoint{4.477015in}{14.413858in}}%
\pgfpathlineto{\pgfqpoint{4.480527in}{14.536284in}}%
\pgfpathlineto{\pgfqpoint{4.484039in}{14.499125in}}%
\pgfpathlineto{\pgfqpoint{4.487551in}{14.726211in}}%
\pgfpathlineto{\pgfqpoint{4.491063in}{14.477360in}}%
\pgfpathlineto{\pgfqpoint{4.494574in}{14.566414in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{14.698180in}}%
\pgfpathlineto{\pgfqpoint{4.501598in}{14.951765in}}%
\pgfpathlineto{\pgfqpoint{4.505110in}{14.479665in}}%
\pgfpathlineto{\pgfqpoint{4.512133in}{14.773381in}}%
\pgfpathlineto{\pgfqpoint{4.515645in}{14.819808in}}%
\pgfpathlineto{\pgfqpoint{4.519157in}{14.928756in}}%
\pgfpathlineto{\pgfqpoint{4.522669in}{14.834410in}}%
\pgfpathlineto{\pgfqpoint{4.526181in}{14.810777in}}%
\pgfpathlineto{\pgfqpoint{4.529692in}{14.878655in}}%
\pgfpathlineto{\pgfqpoint{4.533204in}{14.717263in}}%
\pgfpathlineto{\pgfqpoint{4.536716in}{14.795103in}}%
\pgfpathlineto{\pgfqpoint{4.543740in}{14.687293in}}%
\pgfpathlineto{\pgfqpoint{4.547252in}{14.737738in}}%
\pgfpathlineto{\pgfqpoint{4.554275in}{14.949027in}}%
\pgfpathlineto{\pgfqpoint{4.561299in}{14.721085in}}%
\pgfpathlineto{\pgfqpoint{4.564811in}{14.685944in}}%
\pgfpathlineto{\pgfqpoint{4.568322in}{14.538055in}}%
\pgfpathlineto{\pgfqpoint{4.571834in}{15.028098in}}%
\pgfpathlineto{\pgfqpoint{4.575346in}{14.716871in}}%
\pgfpathlineto{\pgfqpoint{4.582370in}{14.673467in}}%
\pgfpathlineto{\pgfqpoint{4.585881in}{14.741246in}}%
\pgfpathlineto{\pgfqpoint{4.589393in}{14.865561in}}%
\pgfpathlineto{\pgfqpoint{4.592905in}{14.799134in}}%
\pgfpathlineto{\pgfqpoint{4.596417in}{15.085373in}}%
\pgfpathlineto{\pgfqpoint{4.599929in}{15.096952in}}%
\pgfpathlineto{\pgfqpoint{4.603440in}{14.853706in}}%
\pgfpathlineto{\pgfqpoint{4.606952in}{15.052068in}}%
\pgfpathlineto{\pgfqpoint{4.610464in}{14.966096in}}%
\pgfpathlineto{\pgfqpoint{4.613976in}{15.103815in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{15.059999in}}%
\pgfpathlineto{\pgfqpoint{4.620999in}{14.901080in}}%
\pgfpathlineto{\pgfqpoint{4.628023in}{15.137103in}}%
\pgfpathlineto{\pgfqpoint{4.631535in}{14.813385in}}%
\pgfpathlineto{\pgfqpoint{4.635047in}{15.044490in}}%
\pgfpathlineto{\pgfqpoint{4.638558in}{14.817434in}}%
\pgfpathlineto{\pgfqpoint{4.642070in}{15.063243in}}%
\pgfpathlineto{\pgfqpoint{4.649094in}{14.473187in}}%
\pgfpathlineto{\pgfqpoint{4.652606in}{14.493582in}}%
\pgfpathlineto{\pgfqpoint{4.656117in}{14.617223in}}%
\pgfpathlineto{\pgfqpoint{4.659629in}{14.567107in}}%
\pgfpathlineto{\pgfqpoint{4.663141in}{14.537039in}}%
\pgfpathlineto{\pgfqpoint{4.670165in}{14.611903in}}%
\pgfpathlineto{\pgfqpoint{4.673676in}{14.434567in}}%
\pgfpathlineto{\pgfqpoint{4.677188in}{14.598030in}}%
\pgfpathlineto{\pgfqpoint{4.680700in}{14.507204in}}%
\pgfpathlineto{\pgfqpoint{4.684212in}{14.507545in}}%
\pgfpathlineto{\pgfqpoint{4.687724in}{14.568524in}}%
\pgfpathlineto{\pgfqpoint{4.691235in}{14.559586in}}%
\pgfpathlineto{\pgfqpoint{4.694747in}{14.524234in}}%
\pgfpathlineto{\pgfqpoint{4.698259in}{14.577715in}}%
\pgfpathlineto{\pgfqpoint{4.701771in}{14.464249in}}%
\pgfpathlineto{\pgfqpoint{4.705283in}{14.614857in}}%
\pgfpathlineto{\pgfqpoint{4.708794in}{14.440268in}}%
\pgfpathlineto{\pgfqpoint{4.712306in}{14.585331in}}%
\pgfpathlineto{\pgfqpoint{4.715818in}{14.518640in}}%
\pgfpathlineto{\pgfqpoint{4.719330in}{14.695370in}}%
\pgfpathlineto{\pgfqpoint{4.722842in}{14.556825in}}%
\pgfpathlineto{\pgfqpoint{4.726353in}{14.565344in}}%
\pgfpathlineto{\pgfqpoint{4.729865in}{14.508658in}}%
\pgfpathlineto{\pgfqpoint{4.733377in}{14.636903in}}%
\pgfpathlineto{\pgfqpoint{4.736889in}{14.580190in}}%
\pgfpathlineto{\pgfqpoint{4.740401in}{14.545211in}}%
\pgfpathlineto{\pgfqpoint{4.743912in}{14.492123in}}%
\pgfpathlineto{\pgfqpoint{4.747424in}{14.632828in}}%
\pgfpathlineto{\pgfqpoint{4.750936in}{14.520935in}}%
\pgfpathlineto{\pgfqpoint{4.754448in}{14.593028in}}%
\pgfpathlineto{\pgfqpoint{4.757960in}{14.483411in}}%
\pgfpathlineto{\pgfqpoint{4.761471in}{14.649666in}}%
\pgfpathlineto{\pgfqpoint{4.764983in}{14.570552in}}%
\pgfpathlineto{\pgfqpoint{4.768495in}{14.592735in}}%
\pgfpathlineto{\pgfqpoint{4.772007in}{14.635907in}}%
\pgfpathlineto{\pgfqpoint{4.775519in}{14.579659in}}%
\pgfpathlineto{\pgfqpoint{4.779030in}{14.496294in}}%
\pgfpathlineto{\pgfqpoint{4.782542in}{14.565054in}}%
\pgfpathlineto{\pgfqpoint{4.786054in}{14.458031in}}%
\pgfpathlineto{\pgfqpoint{4.789566in}{14.606589in}}%
\pgfpathlineto{\pgfqpoint{4.793078in}{14.622161in}}%
\pgfpathlineto{\pgfqpoint{4.796590in}{14.666308in}}%
\pgfpathlineto{\pgfqpoint{4.800101in}{14.472857in}}%
\pgfpathlineto{\pgfqpoint{4.803613in}{14.735329in}}%
\pgfpathlineto{\pgfqpoint{4.810637in}{14.493167in}}%
\pgfpathlineto{\pgfqpoint{4.814149in}{14.589182in}}%
\pgfpathlineto{\pgfqpoint{4.817660in}{14.610713in}}%
\pgfpathlineto{\pgfqpoint{4.821172in}{14.511656in}}%
\pgfpathlineto{\pgfqpoint{4.824684in}{14.684764in}}%
\pgfpathlineto{\pgfqpoint{4.828196in}{14.503597in}}%
\pgfpathlineto{\pgfqpoint{4.831708in}{14.545259in}}%
\pgfpathlineto{\pgfqpoint{4.835219in}{14.541778in}}%
\pgfpathlineto{\pgfqpoint{4.838731in}{14.474020in}}%
\pgfpathlineto{\pgfqpoint{4.842243in}{14.515336in}}%
\pgfpathlineto{\pgfqpoint{4.845755in}{14.625399in}}%
\pgfpathlineto{\pgfqpoint{4.849267in}{14.616243in}}%
\pgfpathlineto{\pgfqpoint{4.852778in}{14.468226in}}%
\pgfpathlineto{\pgfqpoint{4.856290in}{14.509704in}}%
\pgfpathlineto{\pgfqpoint{4.859802in}{14.593061in}}%
\pgfpathlineto{\pgfqpoint{4.866826in}{14.396884in}}%
\pgfpathlineto{\pgfqpoint{4.873849in}{14.571867in}}%
\pgfpathlineto{\pgfqpoint{4.877361in}{14.581882in}}%
\pgfpathlineto{\pgfqpoint{4.880873in}{14.483144in}}%
\pgfpathlineto{\pgfqpoint{4.884385in}{14.470225in}}%
\pgfpathlineto{\pgfqpoint{4.887896in}{14.632186in}}%
\pgfpathlineto{\pgfqpoint{4.891408in}{14.397978in}}%
\pgfpathlineto{\pgfqpoint{4.894920in}{14.501672in}}%
\pgfpathlineto{\pgfqpoint{4.898432in}{14.495439in}}%
\pgfpathlineto{\pgfqpoint{4.901944in}{14.641360in}}%
\pgfpathlineto{\pgfqpoint{4.905455in}{14.472481in}}%
\pgfpathlineto{\pgfqpoint{4.908967in}{14.417889in}}%
\pgfpathlineto{\pgfqpoint{4.915991in}{14.617392in}}%
\pgfpathlineto{\pgfqpoint{4.919503in}{14.447753in}}%
\pgfpathlineto{\pgfqpoint{4.923014in}{14.549006in}}%
\pgfpathlineto{\pgfqpoint{4.926526in}{14.451481in}}%
\pgfpathlineto{\pgfqpoint{4.930038in}{14.547031in}}%
\pgfpathlineto{\pgfqpoint{4.933550in}{14.396404in}}%
\pgfpathlineto{\pgfqpoint{4.937062in}{14.534163in}}%
\pgfpathlineto{\pgfqpoint{4.940573in}{14.447990in}}%
\pgfpathlineto{\pgfqpoint{4.944085in}{14.680220in}}%
\pgfpathlineto{\pgfqpoint{4.947597in}{14.697299in}}%
\pgfpathlineto{\pgfqpoint{4.951109in}{14.798808in}}%
\pgfpathlineto{\pgfqpoint{4.954621in}{14.605528in}}%
\pgfpathlineto{\pgfqpoint{4.961644in}{14.718337in}}%
\pgfpathlineto{\pgfqpoint{4.965156in}{14.730661in}}%
\pgfpathlineto{\pgfqpoint{4.968668in}{14.696535in}}%
\pgfpathlineto{\pgfqpoint{4.972180in}{14.726091in}}%
\pgfpathlineto{\pgfqpoint{4.975691in}{14.616287in}}%
\pgfpathlineto{\pgfqpoint{4.979203in}{14.908231in}}%
\pgfpathlineto{\pgfqpoint{4.982715in}{14.793544in}}%
\pgfpathlineto{\pgfqpoint{4.986227in}{14.914276in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{14.593739in}}%
\pgfpathlineto{\pgfqpoint{5.000274in}{14.922410in}}%
\pgfpathlineto{\pgfqpoint{5.003786in}{14.663488in}}%
\pgfpathlineto{\pgfqpoint{5.007298in}{14.948363in}}%
\pgfpathlineto{\pgfqpoint{5.010809in}{14.661989in}}%
\pgfpathlineto{\pgfqpoint{5.014321in}{14.875630in}}%
\pgfpathlineto{\pgfqpoint{5.017833in}{14.842463in}}%
\pgfpathlineto{\pgfqpoint{5.021345in}{14.914649in}}%
\pgfpathlineto{\pgfqpoint{5.024857in}{14.896561in}}%
\pgfpathlineto{\pgfqpoint{5.028368in}{14.804093in}}%
\pgfpathlineto{\pgfqpoint{5.035392in}{14.545270in}}%
\pgfpathlineto{\pgfqpoint{5.038904in}{14.375917in}}%
\pgfpathlineto{\pgfqpoint{5.042416in}{14.403709in}}%
\pgfpathlineto{\pgfqpoint{5.045928in}{14.499123in}}%
\pgfpathlineto{\pgfqpoint{5.049439in}{14.512412in}}%
\pgfpathlineto{\pgfqpoint{5.052951in}{14.579230in}}%
\pgfpathlineto{\pgfqpoint{5.056463in}{14.484411in}}%
\pgfpathlineto{\pgfqpoint{5.063487in}{14.592007in}}%
\pgfpathlineto{\pgfqpoint{5.070510in}{14.607901in}}%
\pgfpathlineto{\pgfqpoint{5.074022in}{14.478471in}}%
\pgfpathlineto{\pgfqpoint{5.077534in}{14.460557in}}%
\pgfpathlineto{\pgfqpoint{5.084557in}{14.632262in}}%
\pgfpathlineto{\pgfqpoint{5.088069in}{14.294545in}}%
\pgfpathlineto{\pgfqpoint{5.091581in}{14.587344in}}%
\pgfpathlineto{\pgfqpoint{5.095093in}{14.487219in}}%
\pgfpathlineto{\pgfqpoint{5.098605in}{14.613070in}}%
\pgfpathlineto{\pgfqpoint{5.102116in}{14.599270in}}%
\pgfpathlineto{\pgfqpoint{5.105628in}{14.559885in}}%
\pgfpathlineto{\pgfqpoint{5.109140in}{14.333835in}}%
\pgfpathlineto{\pgfqpoint{5.116164in}{15.204754in}}%
\pgfpathlineto{\pgfqpoint{5.119675in}{15.168725in}}%
\pgfpathlineto{\pgfqpoint{5.126699in}{14.843865in}}%
\pgfpathlineto{\pgfqpoint{5.130211in}{14.870649in}}%
\pgfpathlineto{\pgfqpoint{5.133723in}{14.971454in}}%
\pgfpathlineto{\pgfqpoint{5.137234in}{15.132394in}}%
\pgfpathlineto{\pgfqpoint{5.140746in}{15.107206in}}%
\pgfpathlineto{\pgfqpoint{5.144258in}{15.211920in}}%
\pgfpathlineto{\pgfqpoint{5.147770in}{14.871353in}}%
\pgfpathlineto{\pgfqpoint{5.151282in}{14.983956in}}%
\pgfpathlineto{\pgfqpoint{5.154793in}{15.297780in}}%
\pgfpathlineto{\pgfqpoint{5.158305in}{15.302101in}}%
\pgfpathlineto{\pgfqpoint{5.161817in}{15.413730in}}%
\pgfpathlineto{\pgfqpoint{5.165329in}{15.243643in}}%
\pgfpathlineto{\pgfqpoint{5.168841in}{14.920922in}}%
\pgfpathlineto{\pgfqpoint{5.172352in}{14.793266in}}%
\pgfpathlineto{\pgfqpoint{5.175864in}{15.074488in}}%
\pgfpathlineto{\pgfqpoint{5.179376in}{15.130583in}}%
\pgfpathlineto{\pgfqpoint{5.182888in}{15.388524in}}%
\pgfpathlineto{\pgfqpoint{5.186400in}{14.963840in}}%
\pgfpathlineto{\pgfqpoint{5.189911in}{14.868391in}}%
\pgfpathlineto{\pgfqpoint{5.193423in}{14.668008in}}%
\pgfpathlineto{\pgfqpoint{5.196935in}{15.397477in}}%
\pgfpathlineto{\pgfqpoint{5.200447in}{15.385865in}}%
\pgfpathlineto{\pgfqpoint{5.203959in}{14.786783in}}%
\pgfpathlineto{\pgfqpoint{5.207470in}{14.644933in}}%
\pgfpathlineto{\pgfqpoint{5.210982in}{14.902842in}}%
\pgfpathlineto{\pgfqpoint{5.214494in}{14.702950in}}%
\pgfpathlineto{\pgfqpoint{5.218006in}{14.856795in}}%
\pgfpathlineto{\pgfqpoint{5.221518in}{14.908800in}}%
\pgfpathlineto{\pgfqpoint{5.225029in}{14.565423in}}%
\pgfpathlineto{\pgfqpoint{5.228541in}{14.499273in}}%
\pgfpathlineto{\pgfqpoint{5.232053in}{14.501993in}}%
\pgfpathlineto{\pgfqpoint{5.235565in}{14.531502in}}%
\pgfpathlineto{\pgfqpoint{5.239077in}{14.545934in}}%
\pgfpathlineto{\pgfqpoint{5.242588in}{14.571774in}}%
\pgfpathlineto{\pgfqpoint{5.246100in}{14.356241in}}%
\pgfpathlineto{\pgfqpoint{5.249612in}{14.590082in}}%
\pgfpathlineto{\pgfqpoint{5.256636in}{14.533476in}}%
\pgfpathlineto{\pgfqpoint{5.260147in}{14.515240in}}%
\pgfpathlineto{\pgfqpoint{5.263659in}{14.553935in}}%
\pgfpathlineto{\pgfqpoint{5.267171in}{14.697281in}}%
\pgfpathlineto{\pgfqpoint{5.270683in}{14.600284in}}%
\pgfpathlineto{\pgfqpoint{5.274195in}{14.426954in}}%
\pgfpathlineto{\pgfqpoint{5.281218in}{14.634832in}}%
\pgfpathlineto{\pgfqpoint{5.284730in}{14.468464in}}%
\pgfpathlineto{\pgfqpoint{5.288242in}{14.492563in}}%
\pgfpathlineto{\pgfqpoint{5.291754in}{14.391427in}}%
\pgfpathlineto{\pgfqpoint{5.295266in}{14.690840in}}%
\pgfpathlineto{\pgfqpoint{5.302289in}{14.363844in}}%
\pgfpathlineto{\pgfqpoint{5.305801in}{14.489897in}}%
\pgfpathlineto{\pgfqpoint{5.312825in}{14.647929in}}%
\pgfpathlineto{\pgfqpoint{5.316336in}{14.458971in}}%
\pgfpathlineto{\pgfqpoint{5.323360in}{14.681633in}}%
\pgfpathlineto{\pgfqpoint{5.326872in}{14.517406in}}%
\pgfpathlineto{\pgfqpoint{5.330384in}{14.528881in}}%
\pgfpathlineto{\pgfqpoint{5.337407in}{14.377368in}}%
\pgfpathlineto{\pgfqpoint{5.340919in}{14.489825in}}%
\pgfpathlineto{\pgfqpoint{5.344431in}{14.447361in}}%
\pgfpathlineto{\pgfqpoint{5.347943in}{14.349203in}}%
\pgfpathlineto{\pgfqpoint{5.351454in}{14.530219in}}%
\pgfpathlineto{\pgfqpoint{5.354966in}{14.573237in}}%
\pgfpathlineto{\pgfqpoint{5.358478in}{14.549079in}}%
\pgfpathlineto{\pgfqpoint{5.361990in}{14.447893in}}%
\pgfpathlineto{\pgfqpoint{5.365502in}{14.618724in}}%
\pgfpathlineto{\pgfqpoint{5.369013in}{14.515818in}}%
\pgfpathlineto{\pgfqpoint{5.372525in}{14.335382in}}%
\pgfpathlineto{\pgfqpoint{5.376037in}{14.439767in}}%
\pgfpathlineto{\pgfqpoint{5.379549in}{14.704390in}}%
\pgfpathlineto{\pgfqpoint{5.383061in}{14.533865in}}%
\pgfpathlineto{\pgfqpoint{5.386572in}{14.564772in}}%
\pgfpathlineto{\pgfqpoint{5.390084in}{14.518443in}}%
\pgfpathlineto{\pgfqpoint{5.393596in}{14.517708in}}%
\pgfpathlineto{\pgfqpoint{5.397108in}{14.518934in}}%
\pgfpathlineto{\pgfqpoint{5.400620in}{14.530759in}}%
\pgfpathlineto{\pgfqpoint{5.404131in}{14.446924in}}%
\pgfpathlineto{\pgfqpoint{5.407643in}{14.668480in}}%
\pgfpathlineto{\pgfqpoint{5.411155in}{14.397716in}}%
\pgfpathlineto{\pgfqpoint{5.414667in}{14.440978in}}%
\pgfpathlineto{\pgfqpoint{5.418179in}{14.402535in}}%
\pgfpathlineto{\pgfqpoint{5.421690in}{14.583318in}}%
\pgfpathlineto{\pgfqpoint{5.428714in}{14.453682in}}%
\pgfpathlineto{\pgfqpoint{5.432226in}{14.417085in}}%
\pgfpathlineto{\pgfqpoint{5.435738in}{14.560756in}}%
\pgfpathlineto{\pgfqpoint{5.439249in}{14.508637in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{14.319900in}}%
\pgfpathlineto{\pgfqpoint{5.446273in}{14.616953in}}%
\pgfpathlineto{\pgfqpoint{5.449785in}{14.560935in}}%
\pgfpathlineto{\pgfqpoint{5.453297in}{14.525011in}}%
\pgfpathlineto{\pgfqpoint{5.456808in}{14.528108in}}%
\pgfpathlineto{\pgfqpoint{5.460320in}{14.510360in}}%
\pgfpathlineto{\pgfqpoint{5.463832in}{14.469267in}}%
\pgfpathlineto{\pgfqpoint{5.467344in}{14.529454in}}%
\pgfpathlineto{\pgfqpoint{5.470856in}{14.336002in}}%
\pgfpathlineto{\pgfqpoint{5.474367in}{14.397620in}}%
\pgfpathlineto{\pgfqpoint{5.477879in}{14.609957in}}%
\pgfpathlineto{\pgfqpoint{5.481391in}{14.571828in}}%
\pgfpathlineto{\pgfqpoint{5.484903in}{14.379484in}}%
\pgfpathlineto{\pgfqpoint{5.488415in}{14.499334in}}%
\pgfpathlineto{\pgfqpoint{5.491926in}{14.661501in}}%
\pgfpathlineto{\pgfqpoint{5.495438in}{14.455945in}}%
\pgfpathlineto{\pgfqpoint{5.498950in}{14.532303in}}%
\pgfpathlineto{\pgfqpoint{5.502462in}{14.352625in}}%
\pgfpathlineto{\pgfqpoint{5.505974in}{14.604219in}}%
\pgfpathlineto{\pgfqpoint{5.509485in}{14.568916in}}%
\pgfpathlineto{\pgfqpoint{5.512997in}{14.477415in}}%
\pgfpathlineto{\pgfqpoint{5.516509in}{14.431487in}}%
\pgfpathlineto{\pgfqpoint{5.520021in}{14.593368in}}%
\pgfpathlineto{\pgfqpoint{5.523533in}{14.484440in}}%
\pgfpathlineto{\pgfqpoint{5.527044in}{14.460741in}}%
\pgfpathlineto{\pgfqpoint{5.530556in}{14.514580in}}%
\pgfpathlineto{\pgfqpoint{5.534068in}{14.607301in}}%
\pgfpathlineto{\pgfqpoint{5.537580in}{14.570781in}}%
\pgfpathlineto{\pgfqpoint{5.541092in}{14.485587in}}%
\pgfpathlineto{\pgfqpoint{5.544603in}{14.595425in}}%
\pgfpathlineto{\pgfqpoint{5.548115in}{14.438075in}}%
\pgfpathlineto{\pgfqpoint{5.551627in}{14.538870in}}%
\pgfpathlineto{\pgfqpoint{5.555139in}{14.523021in}}%
\pgfpathlineto{\pgfqpoint{5.558651in}{14.448204in}}%
\pgfpathlineto{\pgfqpoint{5.562163in}{14.607637in}}%
\pgfpathlineto{\pgfqpoint{5.565674in}{14.583869in}}%
\pgfpathlineto{\pgfqpoint{5.569186in}{14.472618in}}%
\pgfpathlineto{\pgfqpoint{5.572698in}{14.556436in}}%
\pgfpathlineto{\pgfqpoint{5.576210in}{14.508195in}}%
\pgfpathlineto{\pgfqpoint{5.579722in}{14.525999in}}%
\pgfpathlineto{\pgfqpoint{5.583233in}{14.422126in}}%
\pgfpathlineto{\pgfqpoint{5.586745in}{14.421111in}}%
\pgfpathlineto{\pgfqpoint{5.590257in}{14.555865in}}%
\pgfpathlineto{\pgfqpoint{5.593769in}{14.642638in}}%
\pgfpathlineto{\pgfqpoint{5.597281in}{14.484578in}}%
\pgfpathlineto{\pgfqpoint{5.600792in}{14.469143in}}%
\pgfpathlineto{\pgfqpoint{5.604304in}{14.537926in}}%
\pgfpathlineto{\pgfqpoint{5.607816in}{14.509993in}}%
\pgfpathlineto{\pgfqpoint{5.611328in}{14.453402in}}%
\pgfpathlineto{\pgfqpoint{5.618351in}{14.658484in}}%
\pgfpathlineto{\pgfqpoint{5.621863in}{14.496461in}}%
\pgfpathlineto{\pgfqpoint{5.625375in}{14.400058in}}%
\pgfpathlineto{\pgfqpoint{5.628887in}{14.588655in}}%
\pgfpathlineto{\pgfqpoint{5.632399in}{14.614711in}}%
\pgfpathlineto{\pgfqpoint{5.635910in}{14.507653in}}%
\pgfpathlineto{\pgfqpoint{5.639422in}{14.573692in}}%
\pgfpathlineto{\pgfqpoint{5.642934in}{14.485896in}}%
\pgfpathlineto{\pgfqpoint{5.646446in}{14.675829in}}%
\pgfpathlineto{\pgfqpoint{5.649958in}{14.445105in}}%
\pgfpathlineto{\pgfqpoint{5.653469in}{14.531501in}}%
\pgfpathlineto{\pgfqpoint{5.656981in}{14.528187in}}%
\pgfpathlineto{\pgfqpoint{5.660493in}{14.638312in}}%
\pgfpathlineto{\pgfqpoint{5.664005in}{14.455928in}}%
\pgfpathlineto{\pgfqpoint{5.667517in}{14.409005in}}%
\pgfpathlineto{\pgfqpoint{5.671028in}{14.587573in}}%
\pgfpathlineto{\pgfqpoint{5.674540in}{14.622521in}}%
\pgfpathlineto{\pgfqpoint{5.678052in}{14.631112in}}%
\pgfpathlineto{\pgfqpoint{5.685076in}{14.390221in}}%
\pgfpathlineto{\pgfqpoint{5.688587in}{14.651643in}}%
\pgfpathlineto{\pgfqpoint{5.692099in}{14.545824in}}%
\pgfpathlineto{\pgfqpoint{5.695611in}{14.483468in}}%
\pgfpathlineto{\pgfqpoint{5.699123in}{14.474838in}}%
\pgfpathlineto{\pgfqpoint{5.702635in}{14.665508in}}%
\pgfpathlineto{\pgfqpoint{5.706146in}{14.604660in}}%
\pgfpathlineto{\pgfqpoint{5.709658in}{14.426150in}}%
\pgfpathlineto{\pgfqpoint{5.713170in}{14.569940in}}%
\pgfpathlineto{\pgfqpoint{5.720194in}{14.641714in}}%
\pgfpathlineto{\pgfqpoint{5.727217in}{14.455313in}}%
\pgfpathlineto{\pgfqpoint{5.730729in}{14.484216in}}%
\pgfpathlineto{\pgfqpoint{5.734241in}{14.605237in}}%
\pgfpathlineto{\pgfqpoint{5.737753in}{14.473737in}}%
\pgfpathlineto{\pgfqpoint{5.744776in}{14.622043in}}%
\pgfpathlineto{\pgfqpoint{5.748288in}{14.544616in}}%
\pgfpathlineto{\pgfqpoint{5.751800in}{14.374035in}}%
\pgfpathlineto{\pgfqpoint{5.755312in}{14.477081in}}%
\pgfpathlineto{\pgfqpoint{5.758823in}{14.665317in}}%
\pgfpathlineto{\pgfqpoint{5.765847in}{14.463805in}}%
\pgfpathlineto{\pgfqpoint{5.769359in}{14.483496in}}%
\pgfpathlineto{\pgfqpoint{5.772871in}{14.537530in}}%
\pgfpathlineto{\pgfqpoint{5.776382in}{14.476667in}}%
\pgfpathlineto{\pgfqpoint{5.779894in}{14.464336in}}%
\pgfpathlineto{\pgfqpoint{5.783406in}{14.502683in}}%
\pgfpathlineto{\pgfqpoint{5.786918in}{14.699479in}}%
\pgfpathlineto{\pgfqpoint{5.790430in}{14.762889in}}%
\pgfpathlineto{\pgfqpoint{5.793941in}{14.631238in}}%
\pgfpathlineto{\pgfqpoint{5.797453in}{14.755501in}}%
\pgfpathlineto{\pgfqpoint{5.800965in}{14.676540in}}%
\pgfpathlineto{\pgfqpoint{5.804477in}{14.803861in}}%
\pgfpathlineto{\pgfqpoint{5.807989in}{14.530194in}}%
\pgfpathlineto{\pgfqpoint{5.811501in}{14.612138in}}%
\pgfpathlineto{\pgfqpoint{5.815012in}{14.643413in}}%
\pgfpathlineto{\pgfqpoint{5.818524in}{14.868687in}}%
\pgfpathlineto{\pgfqpoint{5.822036in}{14.625072in}}%
\pgfpathlineto{\pgfqpoint{5.829060in}{14.842453in}}%
\pgfpathlineto{\pgfqpoint{5.832571in}{14.845628in}}%
\pgfpathlineto{\pgfqpoint{5.836083in}{14.614454in}}%
\pgfpathlineto{\pgfqpoint{5.839595in}{14.689434in}}%
\pgfpathlineto{\pgfqpoint{5.843107in}{14.711783in}}%
\pgfpathlineto{\pgfqpoint{5.846619in}{14.820057in}}%
\pgfpathlineto{\pgfqpoint{5.850130in}{14.805435in}}%
\pgfpathlineto{\pgfqpoint{5.853642in}{14.731447in}}%
\pgfpathlineto{\pgfqpoint{5.857154in}{14.806354in}}%
\pgfpathlineto{\pgfqpoint{5.860666in}{14.773116in}}%
\pgfpathlineto{\pgfqpoint{5.864178in}{14.581350in}}%
\pgfpathlineto{\pgfqpoint{5.867689in}{14.708899in}}%
\pgfpathlineto{\pgfqpoint{5.871201in}{14.917338in}}%
\pgfpathlineto{\pgfqpoint{5.874713in}{14.609809in}}%
\pgfpathlineto{\pgfqpoint{5.881737in}{14.462307in}}%
\pgfpathlineto{\pgfqpoint{5.885248in}{14.424264in}}%
\pgfpathlineto{\pgfqpoint{5.888760in}{14.519352in}}%
\pgfpathlineto{\pgfqpoint{5.892272in}{14.441765in}}%
\pgfpathlineto{\pgfqpoint{5.899296in}{14.583758in}}%
\pgfpathlineto{\pgfqpoint{5.902807in}{14.510817in}}%
\pgfpathlineto{\pgfqpoint{5.906319in}{14.464688in}}%
\pgfpathlineto{\pgfqpoint{5.909831in}{14.433726in}}%
\pgfpathlineto{\pgfqpoint{5.913343in}{14.543645in}}%
\pgfpathlineto{\pgfqpoint{5.916855in}{14.550318in}}%
\pgfpathlineto{\pgfqpoint{5.920366in}{14.401806in}}%
\pgfpathlineto{\pgfqpoint{5.923878in}{14.569937in}}%
\pgfpathlineto{\pgfqpoint{5.927390in}{14.571001in}}%
\pgfpathlineto{\pgfqpoint{5.930902in}{14.576287in}}%
\pgfpathlineto{\pgfqpoint{5.934414in}{14.448313in}}%
\pgfpathlineto{\pgfqpoint{5.937925in}{14.498893in}}%
\pgfpathlineto{\pgfqpoint{5.941437in}{14.415551in}}%
\pgfpathlineto{\pgfqpoint{5.944949in}{14.515942in}}%
\pgfpathlineto{\pgfqpoint{5.948461in}{14.406515in}}%
\pgfpathlineto{\pgfqpoint{5.951973in}{14.440944in}}%
\pgfpathlineto{\pgfqpoint{5.958996in}{15.019803in}}%
\pgfpathlineto{\pgfqpoint{5.962508in}{14.814527in}}%
\pgfpathlineto{\pgfqpoint{5.966020in}{15.073191in}}%
\pgfpathlineto{\pgfqpoint{5.969532in}{15.147131in}}%
\pgfpathlineto{\pgfqpoint{5.973043in}{14.886735in}}%
\pgfpathlineto{\pgfqpoint{5.976555in}{15.055691in}}%
\pgfpathlineto{\pgfqpoint{5.980067in}{15.053722in}}%
\pgfpathlineto{\pgfqpoint{5.983579in}{14.662659in}}%
\pgfpathlineto{\pgfqpoint{5.987091in}{15.186061in}}%
\pgfpathlineto{\pgfqpoint{5.990602in}{15.079570in}}%
\pgfpathlineto{\pgfqpoint{5.994114in}{15.088145in}}%
\pgfpathlineto{\pgfqpoint{6.001138in}{14.839052in}}%
\pgfpathlineto{\pgfqpoint{6.004650in}{14.882989in}}%
\pgfpathlineto{\pgfqpoint{6.008161in}{15.028987in}}%
\pgfpathlineto{\pgfqpoint{6.011673in}{14.969658in}}%
\pgfpathlineto{\pgfqpoint{6.015185in}{14.774249in}}%
\pgfpathlineto{\pgfqpoint{6.018697in}{14.409643in}}%
\pgfpathlineto{\pgfqpoint{6.022209in}{14.475007in}}%
\pgfpathlineto{\pgfqpoint{6.025720in}{14.686905in}}%
\pgfpathlineto{\pgfqpoint{6.029232in}{14.660949in}}%
\pgfpathlineto{\pgfqpoint{6.032744in}{14.672589in}}%
\pgfpathlineto{\pgfqpoint{6.036256in}{14.575442in}}%
\pgfpathlineto{\pgfqpoint{6.046791in}{14.479017in}}%
\pgfpathlineto{\pgfqpoint{6.050303in}{14.513365in}}%
\pgfpathlineto{\pgfqpoint{6.053815in}{14.708099in}}%
\pgfpathlineto{\pgfqpoint{6.057327in}{14.534339in}}%
\pgfpathlineto{\pgfqpoint{6.060839in}{14.457970in}}%
\pgfpathlineto{\pgfqpoint{6.064350in}{14.338064in}}%
\pgfpathlineto{\pgfqpoint{6.067862in}{14.553023in}}%
\pgfpathlineto{\pgfqpoint{6.071374in}{14.498773in}}%
\pgfpathlineto{\pgfqpoint{6.074886in}{14.579930in}}%
\pgfpathlineto{\pgfqpoint{6.078398in}{14.437010in}}%
\pgfpathlineto{\pgfqpoint{6.081909in}{14.584511in}}%
\pgfpathlineto{\pgfqpoint{6.085421in}{14.449768in}}%
\pgfpathlineto{\pgfqpoint{6.088933in}{14.503932in}}%
\pgfpathlineto{\pgfqpoint{6.092445in}{14.320889in}}%
\pgfpathlineto{\pgfqpoint{6.095957in}{14.584521in}}%
\pgfpathlineto{\pgfqpoint{6.099468in}{14.418725in}}%
\pgfpathlineto{\pgfqpoint{6.102980in}{14.436549in}}%
\pgfpathlineto{\pgfqpoint{6.106492in}{14.543012in}}%
\pgfpathlineto{\pgfqpoint{6.110004in}{14.484756in}}%
\pgfpathlineto{\pgfqpoint{6.113516in}{14.525647in}}%
\pgfpathlineto{\pgfqpoint{6.117027in}{14.503402in}}%
\pgfpathlineto{\pgfqpoint{6.120539in}{14.410170in}}%
\pgfpathlineto{\pgfqpoint{6.124051in}{14.529088in}}%
\pgfpathlineto{\pgfqpoint{6.127563in}{14.588407in}}%
\pgfpathlineto{\pgfqpoint{6.131075in}{14.582716in}}%
\pgfpathlineto{\pgfqpoint{6.134586in}{14.353760in}}%
\pgfpathlineto{\pgfqpoint{6.138098in}{14.635022in}}%
\pgfpathlineto{\pgfqpoint{6.141610in}{14.652742in}}%
\pgfpathlineto{\pgfqpoint{6.145122in}{14.594058in}}%
\pgfpathlineto{\pgfqpoint{6.148634in}{14.379252in}}%
\pgfpathlineto{\pgfqpoint{6.152145in}{14.527603in}}%
\pgfpathlineto{\pgfqpoint{6.155657in}{14.416710in}}%
\pgfpathlineto{\pgfqpoint{6.159169in}{14.606934in}}%
\pgfpathlineto{\pgfqpoint{6.162681in}{14.396021in}}%
\pgfpathlineto{\pgfqpoint{6.166193in}{14.660538in}}%
\pgfpathlineto{\pgfqpoint{6.169704in}{14.553087in}}%
\pgfpathlineto{\pgfqpoint{6.173216in}{14.526353in}}%
\pgfpathlineto{\pgfqpoint{6.176728in}{14.349531in}}%
\pgfpathlineto{\pgfqpoint{6.180240in}{14.625775in}}%
\pgfpathlineto{\pgfqpoint{6.183752in}{14.484586in}}%
\pgfpathlineto{\pgfqpoint{6.187263in}{14.498939in}}%
\pgfpathlineto{\pgfqpoint{6.190775in}{14.307030in}}%
\pgfpathlineto{\pgfqpoint{6.194287in}{14.581608in}}%
\pgfpathlineto{\pgfqpoint{6.197799in}{14.541216in}}%
\pgfpathlineto{\pgfqpoint{6.201311in}{14.561955in}}%
\pgfpathlineto{\pgfqpoint{6.204822in}{14.597108in}}%
\pgfpathlineto{\pgfqpoint{6.208334in}{14.573005in}}%
\pgfpathlineto{\pgfqpoint{6.211846in}{14.616906in}}%
\pgfpathlineto{\pgfqpoint{6.215358in}{14.632024in}}%
\pgfpathlineto{\pgfqpoint{6.218870in}{14.505873in}}%
\pgfpathlineto{\pgfqpoint{6.222381in}{14.589532in}}%
\pgfpathlineto{\pgfqpoint{6.225893in}{14.572964in}}%
\pgfpathlineto{\pgfqpoint{6.229405in}{14.677310in}}%
\pgfpathlineto{\pgfqpoint{6.232917in}{14.353479in}}%
\pgfpathlineto{\pgfqpoint{6.236429in}{14.581583in}}%
\pgfpathlineto{\pgfqpoint{6.239940in}{14.495310in}}%
\pgfpathlineto{\pgfqpoint{6.243452in}{14.530577in}}%
\pgfpathlineto{\pgfqpoint{6.246964in}{14.497914in}}%
\pgfpathlineto{\pgfqpoint{6.250476in}{14.617755in}}%
\pgfpathlineto{\pgfqpoint{6.253988in}{14.409940in}}%
\pgfpathlineto{\pgfqpoint{6.257499in}{14.428354in}}%
\pgfpathlineto{\pgfqpoint{6.261011in}{14.486783in}}%
\pgfpathlineto{\pgfqpoint{6.264523in}{14.405757in}}%
\pgfpathlineto{\pgfqpoint{6.268035in}{14.563874in}}%
\pgfpathlineto{\pgfqpoint{6.271547in}{14.593015in}}%
\pgfpathlineto{\pgfqpoint{6.275058in}{14.477181in}}%
\pgfpathlineto{\pgfqpoint{6.278570in}{14.445696in}}%
\pgfpathlineto{\pgfqpoint{6.282082in}{14.520091in}}%
\pgfpathlineto{\pgfqpoint{6.285594in}{14.649793in}}%
\pgfpathlineto{\pgfqpoint{6.289106in}{14.430757in}}%
\pgfpathlineto{\pgfqpoint{6.292617in}{14.579950in}}%
\pgfpathlineto{\pgfqpoint{6.296129in}{14.432280in}}%
\pgfpathlineto{\pgfqpoint{6.299641in}{14.452258in}}%
\pgfpathlineto{\pgfqpoint{6.303153in}{14.442194in}}%
\pgfpathlineto{\pgfqpoint{6.306665in}{14.527151in}}%
\pgfpathlineto{\pgfqpoint{6.310177in}{14.583318in}}%
\pgfpathlineto{\pgfqpoint{6.313688in}{14.532423in}}%
\pgfpathlineto{\pgfqpoint{6.317200in}{14.536302in}}%
\pgfpathlineto{\pgfqpoint{6.320712in}{14.528011in}}%
\pgfpathlineto{\pgfqpoint{6.324224in}{14.600707in}}%
\pgfpathlineto{\pgfqpoint{6.327736in}{14.486567in}}%
\pgfpathlineto{\pgfqpoint{6.334759in}{14.535282in}}%
\pgfpathlineto{\pgfqpoint{6.338271in}{14.568677in}}%
\pgfpathlineto{\pgfqpoint{6.341783in}{14.674847in}}%
\pgfpathlineto{\pgfqpoint{6.345295in}{14.441007in}}%
\pgfpathlineto{\pgfqpoint{6.348806in}{14.574232in}}%
\pgfpathlineto{\pgfqpoint{6.355830in}{14.720723in}}%
\pgfpathlineto{\pgfqpoint{6.359342in}{14.497510in}}%
\pgfpathlineto{\pgfqpoint{6.362854in}{14.548103in}}%
\pgfpathlineto{\pgfqpoint{6.366365in}{14.640812in}}%
\pgfpathlineto{\pgfqpoint{6.369877in}{14.896568in}}%
\pgfpathlineto{\pgfqpoint{6.373389in}{14.561671in}}%
\pgfpathlineto{\pgfqpoint{6.376901in}{14.736678in}}%
\pgfpathlineto{\pgfqpoint{6.380413in}{14.766387in}}%
\pgfpathlineto{\pgfqpoint{6.383924in}{14.783346in}}%
\pgfpathlineto{\pgfqpoint{6.387436in}{14.737132in}}%
\pgfpathlineto{\pgfqpoint{6.390948in}{14.843989in}}%
\pgfpathlineto{\pgfqpoint{6.394460in}{14.820609in}}%
\pgfpathlineto{\pgfqpoint{6.401483in}{14.700464in}}%
\pgfpathlineto{\pgfqpoint{6.408507in}{14.829064in}}%
\pgfpathlineto{\pgfqpoint{6.412019in}{14.688859in}}%
\pgfpathlineto{\pgfqpoint{6.415531in}{14.642881in}}%
\pgfpathlineto{\pgfqpoint{6.419042in}{14.767442in}}%
\pgfpathlineto{\pgfqpoint{6.422554in}{14.769726in}}%
\pgfpathlineto{\pgfqpoint{6.426066in}{14.895697in}}%
\pgfpathlineto{\pgfqpoint{6.429578in}{14.587034in}}%
\pgfpathlineto{\pgfqpoint{6.433090in}{14.878591in}}%
\pgfpathlineto{\pgfqpoint{6.436601in}{14.844378in}}%
\pgfpathlineto{\pgfqpoint{6.440113in}{14.696106in}}%
\pgfpathlineto{\pgfqpoint{6.443625in}{14.273319in}}%
\pgfpathlineto{\pgfqpoint{6.447137in}{14.521480in}}%
\pgfpathlineto{\pgfqpoint{6.450649in}{14.644224in}}%
\pgfpathlineto{\pgfqpoint{6.454160in}{14.522468in}}%
\pgfpathlineto{\pgfqpoint{6.457672in}{14.527030in}}%
\pgfpathlineto{\pgfqpoint{6.461184in}{14.553659in}}%
\pgfpathlineto{\pgfqpoint{6.464696in}{14.590190in}}%
\pgfpathlineto{\pgfqpoint{6.468208in}{14.497678in}}%
\pgfpathlineto{\pgfqpoint{6.471719in}{14.507366in}}%
\pgfpathlineto{\pgfqpoint{6.475231in}{14.581817in}}%
\pgfpathlineto{\pgfqpoint{6.478743in}{14.624092in}}%
\pgfpathlineto{\pgfqpoint{6.482255in}{14.483820in}}%
\pgfpathlineto{\pgfqpoint{6.485767in}{14.478227in}}%
\pgfpathlineto{\pgfqpoint{6.489278in}{14.474933in}}%
\pgfpathlineto{\pgfqpoint{6.492790in}{14.506722in}}%
\pgfpathlineto{\pgfqpoint{6.496302in}{14.606316in}}%
\pgfpathlineto{\pgfqpoint{6.499814in}{14.516611in}}%
\pgfpathlineto{\pgfqpoint{6.503326in}{14.591959in}}%
\pgfpathlineto{\pgfqpoint{6.510349in}{14.457922in}}%
\pgfpathlineto{\pgfqpoint{6.517373in}{14.642687in}}%
\pgfpathlineto{\pgfqpoint{6.520885in}{14.609694in}}%
\pgfpathlineto{\pgfqpoint{6.524396in}{14.456792in}}%
\pgfpathlineto{\pgfqpoint{6.527908in}{14.403721in}}%
\pgfpathlineto{\pgfqpoint{6.531420in}{14.504533in}}%
\pgfpathlineto{\pgfqpoint{6.534932in}{14.688272in}}%
\pgfpathlineto{\pgfqpoint{6.538444in}{14.622918in}}%
\pgfpathlineto{\pgfqpoint{6.541955in}{14.471500in}}%
\pgfpathlineto{\pgfqpoint{6.545467in}{14.447434in}}%
\pgfpathlineto{\pgfqpoint{6.548979in}{14.504506in}}%
\pgfpathlineto{\pgfqpoint{6.552491in}{14.648042in}}%
\pgfpathlineto{\pgfqpoint{6.556003in}{14.485520in}}%
\pgfpathlineto{\pgfqpoint{6.559515in}{14.517130in}}%
\pgfpathlineto{\pgfqpoint{6.563026in}{14.609893in}}%
\pgfpathlineto{\pgfqpoint{6.566538in}{14.415837in}}%
\pgfpathlineto{\pgfqpoint{6.570050in}{14.485342in}}%
\pgfpathlineto{\pgfqpoint{6.573562in}{14.620763in}}%
\pgfpathlineto{\pgfqpoint{6.577074in}{14.647554in}}%
\pgfpathlineto{\pgfqpoint{6.584097in}{14.443722in}}%
\pgfpathlineto{\pgfqpoint{6.587609in}{14.459245in}}%
\pgfpathlineto{\pgfqpoint{6.591121in}{14.532761in}}%
\pgfpathlineto{\pgfqpoint{6.594633in}{14.454256in}}%
\pgfpathlineto{\pgfqpoint{6.598144in}{14.523342in}}%
\pgfpathlineto{\pgfqpoint{6.601656in}{14.521511in}}%
\pgfpathlineto{\pgfqpoint{6.605168in}{14.587307in}}%
\pgfpathlineto{\pgfqpoint{6.608680in}{14.534011in}}%
\pgfpathlineto{\pgfqpoint{6.619215in}{14.452477in}}%
\pgfpathlineto{\pgfqpoint{6.622727in}{14.523406in}}%
\pgfpathlineto{\pgfqpoint{6.626239in}{14.490079in}}%
\pgfpathlineto{\pgfqpoint{6.629751in}{14.487773in}}%
\pgfpathlineto{\pgfqpoint{6.636774in}{14.606499in}}%
\pgfpathlineto{\pgfqpoint{6.640286in}{14.378445in}}%
\pgfpathlineto{\pgfqpoint{6.647310in}{14.629711in}}%
\pgfpathlineto{\pgfqpoint{6.650821in}{14.617351in}}%
\pgfpathlineto{\pgfqpoint{6.654333in}{14.471234in}}%
\pgfpathlineto{\pgfqpoint{6.657845in}{14.697384in}}%
\pgfpathlineto{\pgfqpoint{6.661357in}{14.508096in}}%
\pgfpathlineto{\pgfqpoint{6.664869in}{14.614303in}}%
\pgfpathlineto{\pgfqpoint{6.668380in}{14.569525in}}%
\pgfpathlineto{\pgfqpoint{6.671892in}{14.691725in}}%
\pgfpathlineto{\pgfqpoint{6.675404in}{14.649784in}}%
\pgfpathlineto{\pgfqpoint{6.678916in}{14.504886in}}%
\pgfpathlineto{\pgfqpoint{6.682428in}{14.303010in}}%
\pgfpathlineto{\pgfqpoint{6.685939in}{14.667888in}}%
\pgfpathlineto{\pgfqpoint{6.689451in}{14.725190in}}%
\pgfpathlineto{\pgfqpoint{6.692963in}{14.499143in}}%
\pgfpathlineto{\pgfqpoint{6.696475in}{14.467382in}}%
\pgfpathlineto{\pgfqpoint{6.699987in}{14.367812in}}%
\pgfpathlineto{\pgfqpoint{6.703498in}{14.476770in}}%
\pgfpathlineto{\pgfqpoint{6.707010in}{14.537328in}}%
\pgfpathlineto{\pgfqpoint{6.710522in}{14.389819in}}%
\pgfpathlineto{\pgfqpoint{6.714034in}{14.562251in}}%
\pgfpathlineto{\pgfqpoint{6.724569in}{14.400562in}}%
\pgfpathlineto{\pgfqpoint{6.728081in}{14.637217in}}%
\pgfpathlineto{\pgfqpoint{6.731593in}{14.537071in}}%
\pgfpathlineto{\pgfqpoint{6.735105in}{14.550683in}}%
\pgfpathlineto{\pgfqpoint{6.738616in}{14.536640in}}%
\pgfpathlineto{\pgfqpoint{6.742128in}{14.508142in}}%
\pgfpathlineto{\pgfqpoint{6.745640in}{14.668094in}}%
\pgfpathlineto{\pgfqpoint{6.752664in}{14.448172in}}%
\pgfpathlineto{\pgfqpoint{6.756175in}{14.592389in}}%
\pgfpathlineto{\pgfqpoint{6.759687in}{14.434700in}}%
\pgfpathlineto{\pgfqpoint{6.763199in}{14.519183in}}%
\pgfpathlineto{\pgfqpoint{6.770223in}{14.414553in}}%
\pgfpathlineto{\pgfqpoint{6.773734in}{14.513127in}}%
\pgfpathlineto{\pgfqpoint{6.777246in}{14.531819in}}%
\pgfpathlineto{\pgfqpoint{6.780758in}{14.452097in}}%
\pgfpathlineto{\pgfqpoint{6.784270in}{14.598143in}}%
\pgfpathlineto{\pgfqpoint{6.787782in}{14.633556in}}%
\pgfpathlineto{\pgfqpoint{6.791293in}{14.532704in}}%
\pgfpathlineto{\pgfqpoint{6.794805in}{14.520701in}}%
\pgfpathlineto{\pgfqpoint{6.801829in}{15.021413in}}%
\pgfpathlineto{\pgfqpoint{6.805341in}{15.363474in}}%
\pgfpathlineto{\pgfqpoint{6.808853in}{15.064986in}}%
\pgfpathlineto{\pgfqpoint{6.812364in}{14.872289in}}%
\pgfpathlineto{\pgfqpoint{6.815876in}{14.926579in}}%
\pgfpathlineto{\pgfqpoint{6.819388in}{14.921555in}}%
\pgfpathlineto{\pgfqpoint{6.822900in}{15.110494in}}%
\pgfpathlineto{\pgfqpoint{6.826412in}{15.093927in}}%
\pgfpathlineto{\pgfqpoint{6.829923in}{14.844316in}}%
\pgfpathlineto{\pgfqpoint{6.833435in}{14.981658in}}%
\pgfpathlineto{\pgfqpoint{6.840459in}{15.067624in}}%
\pgfpathlineto{\pgfqpoint{6.843971in}{15.424677in}}%
\pgfpathlineto{\pgfqpoint{6.847482in}{14.934469in}}%
\pgfpathlineto{\pgfqpoint{6.850994in}{14.794930in}}%
\pgfpathlineto{\pgfqpoint{6.854506in}{15.091080in}}%
\pgfpathlineto{\pgfqpoint{6.858018in}{15.197899in}}%
\pgfpathlineto{\pgfqpoint{6.861530in}{14.739730in}}%
\pgfpathlineto{\pgfqpoint{6.865041in}{14.887903in}}%
\pgfpathlineto{\pgfqpoint{6.868553in}{14.735305in}}%
\pgfpathlineto{\pgfqpoint{6.872065in}{14.786012in}}%
\pgfpathlineto{\pgfqpoint{6.875577in}{14.725802in}}%
\pgfpathlineto{\pgfqpoint{6.879089in}{15.070135in}}%
\pgfpathlineto{\pgfqpoint{6.882600in}{15.281257in}}%
\pgfpathlineto{\pgfqpoint{6.886112in}{15.383937in}}%
\pgfpathlineto{\pgfqpoint{6.893136in}{14.934787in}}%
\pgfpathlineto{\pgfqpoint{6.896648in}{14.815207in}}%
\pgfpathlineto{\pgfqpoint{6.900159in}{14.880368in}}%
\pgfpathlineto{\pgfqpoint{6.903671in}{15.417084in}}%
\pgfpathlineto{\pgfqpoint{6.907183in}{15.273946in}}%
\pgfpathlineto{\pgfqpoint{6.910695in}{15.302621in}}%
\pgfpathlineto{\pgfqpoint{6.914207in}{15.321245in}}%
\pgfpathlineto{\pgfqpoint{6.917718in}{14.842596in}}%
\pgfpathlineto{\pgfqpoint{6.921230in}{14.743383in}}%
\pgfpathlineto{\pgfqpoint{6.924742in}{15.531692in}}%
\pgfpathlineto{\pgfqpoint{6.928254in}{15.407925in}}%
\pgfpathlineto{\pgfqpoint{6.935277in}{14.435708in}}%
\pgfpathlineto{\pgfqpoint{6.938789in}{14.868374in}}%
\pgfpathlineto{\pgfqpoint{6.942301in}{14.739426in}}%
\pgfpathlineto{\pgfqpoint{6.945813in}{14.928468in}}%
\pgfpathlineto{\pgfqpoint{6.952836in}{15.027897in}}%
\pgfpathlineto{\pgfqpoint{6.956348in}{14.880863in}}%
\pgfpathlineto{\pgfqpoint{6.959860in}{14.541323in}}%
\pgfpathlineto{\pgfqpoint{6.963372in}{14.385930in}}%
\pgfpathlineto{\pgfqpoint{6.966884in}{14.751712in}}%
\pgfpathlineto{\pgfqpoint{6.973907in}{14.385075in}}%
\pgfpathlineto{\pgfqpoint{6.977419in}{14.425957in}}%
\pgfpathlineto{\pgfqpoint{6.980931in}{14.576914in}}%
\pgfpathlineto{\pgfqpoint{6.984443in}{14.502390in}}%
\pgfpathlineto{\pgfqpoint{6.987954in}{14.453275in}}%
\pgfpathlineto{\pgfqpoint{6.991466in}{14.383443in}}%
\pgfpathlineto{\pgfqpoint{6.994978in}{14.449999in}}%
\pgfpathlineto{\pgfqpoint{6.998490in}{14.678321in}}%
\pgfpathlineto{\pgfqpoint{7.002002in}{14.693443in}}%
\pgfpathlineto{\pgfqpoint{7.005513in}{14.465448in}}%
\pgfpathlineto{\pgfqpoint{7.009025in}{14.601461in}}%
\pgfpathlineto{\pgfqpoint{7.012537in}{14.452855in}}%
\pgfpathlineto{\pgfqpoint{7.016049in}{14.421131in}}%
\pgfpathlineto{\pgfqpoint{7.019561in}{14.410253in}}%
\pgfpathlineto{\pgfqpoint{7.023072in}{14.630536in}}%
\pgfpathlineto{\pgfqpoint{7.026584in}{14.434236in}}%
\pgfpathlineto{\pgfqpoint{7.030096in}{14.458978in}}%
\pgfpathlineto{\pgfqpoint{7.033608in}{14.567351in}}%
\pgfpathlineto{\pgfqpoint{7.037120in}{14.514374in}}%
\pgfpathlineto{\pgfqpoint{7.040631in}{14.490505in}}%
\pgfpathlineto{\pgfqpoint{7.044143in}{14.604085in}}%
\pgfpathlineto{\pgfqpoint{7.047655in}{14.440222in}}%
\pgfpathlineto{\pgfqpoint{7.051167in}{14.542875in}}%
\pgfpathlineto{\pgfqpoint{7.054679in}{14.443475in}}%
\pgfpathlineto{\pgfqpoint{7.058190in}{14.588555in}}%
\pgfpathlineto{\pgfqpoint{7.061702in}{14.449901in}}%
\pgfpathlineto{\pgfqpoint{7.065214in}{14.551701in}}%
\pgfpathlineto{\pgfqpoint{7.072238in}{14.477271in}}%
\pgfpathlineto{\pgfqpoint{7.075750in}{14.493964in}}%
\pgfpathlineto{\pgfqpoint{7.082773in}{14.557149in}}%
\pgfpathlineto{\pgfqpoint{7.086285in}{14.524952in}}%
\pgfpathlineto{\pgfqpoint{7.089797in}{14.458232in}}%
\pgfpathlineto{\pgfqpoint{7.093309in}{14.537416in}}%
\pgfpathlineto{\pgfqpoint{7.096820in}{14.486048in}}%
\pgfpathlineto{\pgfqpoint{7.100332in}{14.554386in}}%
\pgfpathlineto{\pgfqpoint{7.103844in}{14.475158in}}%
\pgfpathlineto{\pgfqpoint{7.107356in}{14.560839in}}%
\pgfpathlineto{\pgfqpoint{7.110868in}{14.505742in}}%
\pgfpathlineto{\pgfqpoint{7.114379in}{14.534443in}}%
\pgfpathlineto{\pgfqpoint{7.117891in}{14.545606in}}%
\pgfpathlineto{\pgfqpoint{7.121403in}{14.606164in}}%
\pgfpathlineto{\pgfqpoint{7.124915in}{15.066179in}}%
\pgfpathlineto{\pgfqpoint{7.128427in}{14.964815in}}%
\pgfpathlineto{\pgfqpoint{7.131938in}{15.079730in}}%
\pgfpathlineto{\pgfqpoint{7.135450in}{14.983896in}}%
\pgfpathlineto{\pgfqpoint{7.138962in}{15.083068in}}%
\pgfpathlineto{\pgfqpoint{7.142474in}{14.950233in}}%
\pgfpathlineto{\pgfqpoint{7.145986in}{15.019765in}}%
\pgfpathlineto{\pgfqpoint{7.149497in}{14.888257in}}%
\pgfpathlineto{\pgfqpoint{7.153009in}{14.846832in}}%
\pgfpathlineto{\pgfqpoint{7.156521in}{14.977860in}}%
\pgfpathlineto{\pgfqpoint{7.160033in}{15.004180in}}%
\pgfpathlineto{\pgfqpoint{7.163545in}{14.957975in}}%
\pgfpathlineto{\pgfqpoint{7.167056in}{15.007803in}}%
\pgfpathlineto{\pgfqpoint{7.170568in}{14.956296in}}%
\pgfpathlineto{\pgfqpoint{7.174080in}{14.888309in}}%
\pgfpathlineto{\pgfqpoint{7.181104in}{14.549636in}}%
\pgfpathlineto{\pgfqpoint{7.184615in}{14.478062in}}%
\pgfpathlineto{\pgfqpoint{7.188127in}{14.501367in}}%
\pgfpathlineto{\pgfqpoint{7.191639in}{14.688157in}}%
\pgfpathlineto{\pgfqpoint{7.195151in}{14.600106in}}%
\pgfpathlineto{\pgfqpoint{7.198663in}{14.441857in}}%
\pgfpathlineto{\pgfqpoint{7.202174in}{14.515557in}}%
\pgfpathlineto{\pgfqpoint{7.205686in}{14.531964in}}%
\pgfpathlineto{\pgfqpoint{7.209198in}{14.623077in}}%
\pgfpathlineto{\pgfqpoint{7.212710in}{14.626559in}}%
\pgfpathlineto{\pgfqpoint{7.216222in}{14.499619in}}%
\pgfpathlineto{\pgfqpoint{7.219733in}{14.538790in}}%
\pgfpathlineto{\pgfqpoint{7.223245in}{14.503276in}}%
\pgfpathlineto{\pgfqpoint{7.226757in}{14.435263in}}%
\pgfpathlineto{\pgfqpoint{7.230269in}{14.566269in}}%
\pgfpathlineto{\pgfqpoint{7.233781in}{14.613559in}}%
\pgfpathlineto{\pgfqpoint{7.240804in}{14.530615in}}%
\pgfpathlineto{\pgfqpoint{7.244316in}{14.425337in}}%
\pgfpathlineto{\pgfqpoint{7.247828in}{14.628499in}}%
\pgfpathlineto{\pgfqpoint{7.251340in}{14.636136in}}%
\pgfpathlineto{\pgfqpoint{7.254851in}{14.498486in}}%
\pgfpathlineto{\pgfqpoint{7.258363in}{14.555139in}}%
\pgfpathlineto{\pgfqpoint{7.261875in}{14.556336in}}%
\pgfpathlineto{\pgfqpoint{7.265387in}{14.638065in}}%
\pgfpathlineto{\pgfqpoint{7.268899in}{14.416941in}}%
\pgfpathlineto{\pgfqpoint{7.272410in}{14.564212in}}%
\pgfpathlineto{\pgfqpoint{7.275922in}{14.588594in}}%
\pgfpathlineto{\pgfqpoint{7.279434in}{14.645368in}}%
\pgfpathlineto{\pgfqpoint{7.282946in}{14.434223in}}%
\pgfpathlineto{\pgfqpoint{7.289969in}{14.653927in}}%
\pgfpathlineto{\pgfqpoint{7.293481in}{14.490347in}}%
\pgfpathlineto{\pgfqpoint{7.296993in}{14.559222in}}%
\pgfpathlineto{\pgfqpoint{7.300505in}{14.394937in}}%
\pgfpathlineto{\pgfqpoint{7.304017in}{14.666182in}}%
\pgfpathlineto{\pgfqpoint{7.307528in}{14.588623in}}%
\pgfpathlineto{\pgfqpoint{7.314552in}{14.191724in}}%
\pgfpathlineto{\pgfqpoint{7.318064in}{14.568892in}}%
\pgfpathlineto{\pgfqpoint{7.321576in}{14.635454in}}%
\pgfpathlineto{\pgfqpoint{7.325088in}{14.620227in}}%
\pgfpathlineto{\pgfqpoint{7.328599in}{14.439760in}}%
\pgfpathlineto{\pgfqpoint{7.332111in}{14.620161in}}%
\pgfpathlineto{\pgfqpoint{7.335623in}{14.482290in}}%
\pgfpathlineto{\pgfqpoint{7.339135in}{14.527633in}}%
\pgfpathlineto{\pgfqpoint{7.342647in}{14.517293in}}%
\pgfpathlineto{\pgfqpoint{7.346158in}{14.754368in}}%
\pgfpathlineto{\pgfqpoint{7.349670in}{14.592410in}}%
\pgfpathlineto{\pgfqpoint{7.353182in}{14.311473in}}%
\pgfpathlineto{\pgfqpoint{7.356694in}{14.323906in}}%
\pgfpathlineto{\pgfqpoint{7.360206in}{14.647690in}}%
\pgfpathlineto{\pgfqpoint{7.367229in}{14.433627in}}%
\pgfpathlineto{\pgfqpoint{7.370741in}{14.519840in}}%
\pgfpathlineto{\pgfqpoint{7.374253in}{14.507678in}}%
\pgfpathlineto{\pgfqpoint{7.377765in}{14.426373in}}%
\pgfpathlineto{\pgfqpoint{7.381276in}{14.436168in}}%
\pgfpathlineto{\pgfqpoint{7.384788in}{14.640649in}}%
\pgfpathlineto{\pgfqpoint{7.388300in}{14.545872in}}%
\pgfpathlineto{\pgfqpoint{7.391812in}{14.641538in}}%
\pgfpathlineto{\pgfqpoint{7.395324in}{14.505690in}}%
\pgfpathlineto{\pgfqpoint{7.398835in}{14.512643in}}%
\pgfpathlineto{\pgfqpoint{7.402347in}{14.660040in}}%
\pgfpathlineto{\pgfqpoint{7.409371in}{14.350104in}}%
\pgfpathlineto{\pgfqpoint{7.412883in}{14.393618in}}%
\pgfpathlineto{\pgfqpoint{7.416394in}{14.676181in}}%
\pgfpathlineto{\pgfqpoint{7.419906in}{14.677390in}}%
\pgfpathlineto{\pgfqpoint{7.426930in}{14.615645in}}%
\pgfpathlineto{\pgfqpoint{7.430442in}{14.724897in}}%
\pgfpathlineto{\pgfqpoint{7.433953in}{14.719877in}}%
\pgfpathlineto{\pgfqpoint{7.437465in}{14.474521in}}%
\pgfpathlineto{\pgfqpoint{7.440977in}{14.782255in}}%
\pgfpathlineto{\pgfqpoint{7.444489in}{14.786235in}}%
\pgfpathlineto{\pgfqpoint{7.448001in}{14.783332in}}%
\pgfpathlineto{\pgfqpoint{7.451512in}{14.748311in}}%
\pgfpathlineto{\pgfqpoint{7.455024in}{14.650587in}}%
\pgfpathlineto{\pgfqpoint{7.458536in}{14.682366in}}%
\pgfpathlineto{\pgfqpoint{7.462048in}{14.846991in}}%
\pgfpathlineto{\pgfqpoint{7.465560in}{14.721632in}}%
\pgfpathlineto{\pgfqpoint{7.472583in}{14.653370in}}%
\pgfpathlineto{\pgfqpoint{7.476095in}{14.882976in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{15.261950in}}%
\pgfpathlineto{\pgfqpoint{7.483119in}{15.083594in}}%
\pgfpathlineto{\pgfqpoint{7.486630in}{15.138786in}}%
\pgfpathlineto{\pgfqpoint{7.490142in}{15.212470in}}%
\pgfpathlineto{\pgfqpoint{7.493654in}{15.171328in}}%
\pgfpathlineto{\pgfqpoint{7.497166in}{15.350853in}}%
\pgfpathlineto{\pgfqpoint{7.500678in}{15.244276in}}%
\pgfpathlineto{\pgfqpoint{7.511213in}{14.639254in}}%
\pgfpathlineto{\pgfqpoint{7.514725in}{15.331697in}}%
\pgfpathlineto{\pgfqpoint{7.518237in}{15.256673in}}%
\pgfpathlineto{\pgfqpoint{7.521748in}{14.957618in}}%
\pgfpathlineto{\pgfqpoint{7.525260in}{14.908579in}}%
\pgfpathlineto{\pgfqpoint{7.528772in}{15.016535in}}%
\pgfpathlineto{\pgfqpoint{7.532284in}{14.587169in}}%
\pgfpathlineto{\pgfqpoint{7.535796in}{15.034515in}}%
\pgfpathlineto{\pgfqpoint{7.539307in}{15.018100in}}%
\pgfpathlineto{\pgfqpoint{7.542819in}{15.318158in}}%
\pgfpathlineto{\pgfqpoint{7.546331in}{15.151022in}}%
\pgfpathlineto{\pgfqpoint{7.549843in}{14.687200in}}%
\pgfpathlineto{\pgfqpoint{7.553355in}{14.613868in}}%
\pgfpathlineto{\pgfqpoint{7.556866in}{15.079209in}}%
\pgfpathlineto{\pgfqpoint{7.560378in}{14.948773in}}%
\pgfpathlineto{\pgfqpoint{7.563890in}{15.296290in}}%
\pgfpathlineto{\pgfqpoint{7.567402in}{15.171879in}}%
\pgfpathlineto{\pgfqpoint{7.570914in}{14.741883in}}%
\pgfpathlineto{\pgfqpoint{7.574426in}{14.576913in}}%
\pgfpathlineto{\pgfqpoint{7.577937in}{14.846517in}}%
\pgfpathlineto{\pgfqpoint{7.581449in}{14.990787in}}%
\pgfpathlineto{\pgfqpoint{7.584961in}{14.792895in}}%
\pgfpathlineto{\pgfqpoint{7.588473in}{14.823103in}}%
\pgfpathlineto{\pgfqpoint{7.591985in}{14.617411in}}%
\pgfpathlineto{\pgfqpoint{7.595496in}{14.708602in}}%
\pgfpathlineto{\pgfqpoint{7.599008in}{14.527519in}}%
\pgfpathlineto{\pgfqpoint{7.602520in}{14.556223in}}%
\pgfpathlineto{\pgfqpoint{7.606032in}{14.689487in}}%
\pgfpathlineto{\pgfqpoint{7.609544in}{14.457984in}}%
\pgfpathlineto{\pgfqpoint{7.613055in}{14.689689in}}%
\pgfpathlineto{\pgfqpoint{7.616567in}{14.640067in}}%
\pgfpathlineto{\pgfqpoint{7.620079in}{14.533058in}}%
\pgfpathlineto{\pgfqpoint{7.623591in}{14.493396in}}%
\pgfpathlineto{\pgfqpoint{7.627103in}{14.543748in}}%
\pgfpathlineto{\pgfqpoint{7.630614in}{14.423528in}}%
\pgfpathlineto{\pgfqpoint{7.634126in}{14.578045in}}%
\pgfpathlineto{\pgfqpoint{7.637638in}{14.501765in}}%
\pgfpathlineto{\pgfqpoint{7.641150in}{14.577595in}}%
\pgfpathlineto{\pgfqpoint{7.644662in}{14.933507in}}%
\pgfpathlineto{\pgfqpoint{7.648173in}{14.892206in}}%
\pgfpathlineto{\pgfqpoint{7.651685in}{15.097380in}}%
\pgfpathlineto{\pgfqpoint{7.655197in}{14.933151in}}%
\pgfpathlineto{\pgfqpoint{7.658709in}{15.047895in}}%
\pgfpathlineto{\pgfqpoint{7.662221in}{14.983171in}}%
\pgfpathlineto{\pgfqpoint{7.665732in}{15.075956in}}%
\pgfpathlineto{\pgfqpoint{7.669244in}{15.101032in}}%
\pgfpathlineto{\pgfqpoint{7.676268in}{14.799289in}}%
\pgfpathlineto{\pgfqpoint{7.679780in}{14.842804in}}%
\pgfpathlineto{\pgfqpoint{7.683291in}{15.192460in}}%
\pgfpathlineto{\pgfqpoint{7.686803in}{15.051112in}}%
\pgfpathlineto{\pgfqpoint{7.690315in}{15.202965in}}%
\pgfpathlineto{\pgfqpoint{7.693827in}{14.957668in}}%
\pgfpathlineto{\pgfqpoint{7.697339in}{15.191910in}}%
\pgfpathlineto{\pgfqpoint{7.704362in}{14.468555in}}%
\pgfpathlineto{\pgfqpoint{7.707874in}{14.515670in}}%
\pgfpathlineto{\pgfqpoint{7.711386in}{14.544892in}}%
\pgfpathlineto{\pgfqpoint{7.714898in}{14.377315in}}%
\pgfpathlineto{\pgfqpoint{7.718409in}{14.495879in}}%
\pgfpathlineto{\pgfqpoint{7.721921in}{14.494472in}}%
\pgfpathlineto{\pgfqpoint{7.725433in}{14.601702in}}%
\pgfpathlineto{\pgfqpoint{7.728945in}{14.477148in}}%
\pgfpathlineto{\pgfqpoint{7.732457in}{14.451648in}}%
\pgfpathlineto{\pgfqpoint{7.735968in}{14.364832in}}%
\pgfpathlineto{\pgfqpoint{7.739480in}{14.495026in}}%
\pgfpathlineto{\pgfqpoint{7.742992in}{14.469517in}}%
\pgfpathlineto{\pgfqpoint{7.746504in}{14.617876in}}%
\pgfpathlineto{\pgfqpoint{7.750016in}{14.501115in}}%
\pgfpathlineto{\pgfqpoint{7.753527in}{14.639400in}}%
\pgfpathlineto{\pgfqpoint{7.757039in}{14.549808in}}%
\pgfpathlineto{\pgfqpoint{7.760551in}{14.512856in}}%
\pgfpathlineto{\pgfqpoint{7.764063in}{14.505828in}}%
\pgfpathlineto{\pgfqpoint{7.767575in}{14.645458in}}%
\pgfpathlineto{\pgfqpoint{7.771086in}{14.484290in}}%
\pgfpathlineto{\pgfqpoint{7.774598in}{14.646900in}}%
\pgfpathlineto{\pgfqpoint{7.778110in}{14.383465in}}%
\pgfpathlineto{\pgfqpoint{7.781622in}{14.653090in}}%
\pgfpathlineto{\pgfqpoint{7.785134in}{14.641264in}}%
\pgfpathlineto{\pgfqpoint{7.788645in}{14.588066in}}%
\pgfpathlineto{\pgfqpoint{7.792157in}{14.443145in}}%
\pgfpathlineto{\pgfqpoint{7.795669in}{14.738691in}}%
\pgfpathlineto{\pgfqpoint{7.799181in}{14.508074in}}%
\pgfpathlineto{\pgfqpoint{7.802693in}{14.517059in}}%
\pgfpathlineto{\pgfqpoint{7.806204in}{14.506346in}}%
\pgfpathlineto{\pgfqpoint{7.809716in}{14.746088in}}%
\pgfpathlineto{\pgfqpoint{7.813228in}{14.627716in}}%
\pgfpathlineto{\pgfqpoint{7.816740in}{14.628122in}}%
\pgfpathlineto{\pgfqpoint{7.820252in}{14.612436in}}%
\pgfpathlineto{\pgfqpoint{7.823764in}{14.581138in}}%
\pgfpathlineto{\pgfqpoint{7.827275in}{14.528785in}}%
\pgfpathlineto{\pgfqpoint{7.830787in}{14.708638in}}%
\pgfpathlineto{\pgfqpoint{7.834299in}{14.545800in}}%
\pgfpathlineto{\pgfqpoint{7.837811in}{14.481664in}}%
\pgfpathlineto{\pgfqpoint{7.841323in}{14.518507in}}%
\pgfpathlineto{\pgfqpoint{7.844834in}{14.576746in}}%
\pgfpathlineto{\pgfqpoint{7.848346in}{14.610886in}}%
\pgfpathlineto{\pgfqpoint{7.851858in}{14.689801in}}%
\pgfpathlineto{\pgfqpoint{7.855370in}{14.605767in}}%
\pgfpathlineto{\pgfqpoint{7.858882in}{14.479750in}}%
\pgfpathlineto{\pgfqpoint{7.862393in}{14.617277in}}%
\pgfpathlineto{\pgfqpoint{7.865905in}{14.838589in}}%
\pgfpathlineto{\pgfqpoint{7.869417in}{14.903147in}}%
\pgfpathlineto{\pgfqpoint{7.872929in}{14.707550in}}%
\pgfpathlineto{\pgfqpoint{7.876441in}{14.651391in}}%
\pgfpathlineto{\pgfqpoint{7.879952in}{14.917007in}}%
\pgfpathlineto{\pgfqpoint{7.883464in}{14.783438in}}%
\pgfpathlineto{\pgfqpoint{7.886976in}{14.882349in}}%
\pgfpathlineto{\pgfqpoint{7.890488in}{14.718715in}}%
\pgfpathlineto{\pgfqpoint{7.894000in}{14.819181in}}%
\pgfpathlineto{\pgfqpoint{7.897511in}{14.853527in}}%
\pgfpathlineto{\pgfqpoint{7.901023in}{15.122366in}}%
\pgfpathlineto{\pgfqpoint{7.904535in}{14.758135in}}%
\pgfpathlineto{\pgfqpoint{7.908047in}{14.757275in}}%
\pgfpathlineto{\pgfqpoint{7.911559in}{14.904804in}}%
\pgfpathlineto{\pgfqpoint{7.915070in}{14.975425in}}%
\pgfpathlineto{\pgfqpoint{7.918582in}{14.827646in}}%
\pgfpathlineto{\pgfqpoint{7.925606in}{15.144113in}}%
\pgfpathlineto{\pgfqpoint{7.929118in}{14.911481in}}%
\pgfpathlineto{\pgfqpoint{7.932629in}{14.790312in}}%
\pgfpathlineto{\pgfqpoint{7.936141in}{14.968236in}}%
\pgfpathlineto{\pgfqpoint{7.939653in}{14.923670in}}%
\pgfpathlineto{\pgfqpoint{7.943165in}{15.016525in}}%
\pgfpathlineto{\pgfqpoint{7.946677in}{14.927846in}}%
\pgfpathlineto{\pgfqpoint{7.950188in}{14.764710in}}%
\pgfpathlineto{\pgfqpoint{7.953700in}{14.676456in}}%
\pgfpathlineto{\pgfqpoint{7.957212in}{14.739722in}}%
\pgfpathlineto{\pgfqpoint{7.960724in}{14.543266in}}%
\pgfpathlineto{\pgfqpoint{7.964236in}{14.713157in}}%
\pgfpathlineto{\pgfqpoint{7.967747in}{14.676775in}}%
\pgfpathlineto{\pgfqpoint{7.971259in}{14.579270in}}%
\pgfpathlineto{\pgfqpoint{7.974771in}{14.584501in}}%
\pgfpathlineto{\pgfqpoint{7.978283in}{14.773439in}}%
\pgfpathlineto{\pgfqpoint{7.981795in}{14.685861in}}%
\pgfpathlineto{\pgfqpoint{7.985306in}{14.658411in}}%
\pgfpathlineto{\pgfqpoint{7.988818in}{14.596957in}}%
\pgfpathlineto{\pgfqpoint{7.992330in}{14.773271in}}%
\pgfpathlineto{\pgfqpoint{7.995842in}{14.643366in}}%
\pgfpathlineto{\pgfqpoint{7.999354in}{14.669798in}}%
\pgfpathlineto{\pgfqpoint{8.002865in}{14.626001in}}%
\pgfpathlineto{\pgfqpoint{8.006377in}{14.759876in}}%
\pgfpathlineto{\pgfqpoint{8.009889in}{14.678316in}}%
\pgfpathlineto{\pgfqpoint{8.013401in}{14.852726in}}%
\pgfpathlineto{\pgfqpoint{8.016913in}{14.643202in}}%
\pgfpathlineto{\pgfqpoint{8.020424in}{14.740326in}}%
\pgfpathlineto{\pgfqpoint{8.023936in}{14.690401in}}%
\pgfpathlineto{\pgfqpoint{8.027448in}{14.700328in}}%
\pgfpathlineto{\pgfqpoint{8.030960in}{14.605169in}}%
\pgfpathlineto{\pgfqpoint{8.034472in}{14.667451in}}%
\pgfpathlineto{\pgfqpoint{8.037983in}{14.573701in}}%
\pgfpathlineto{\pgfqpoint{8.041495in}{14.818397in}}%
\pgfpathlineto{\pgfqpoint{8.045007in}{14.736121in}}%
\pgfpathlineto{\pgfqpoint{8.048519in}{14.703187in}}%
\pgfpathlineto{\pgfqpoint{8.052031in}{14.819188in}}%
\pgfpathlineto{\pgfqpoint{8.055542in}{14.749358in}}%
\pgfpathlineto{\pgfqpoint{8.059054in}{14.589943in}}%
\pgfpathlineto{\pgfqpoint{8.062566in}{14.792749in}}%
\pgfpathlineto{\pgfqpoint{8.066078in}{14.716682in}}%
\pgfpathlineto{\pgfqpoint{8.073102in}{14.731343in}}%
\pgfpathlineto{\pgfqpoint{8.076613in}{14.804256in}}%
\pgfpathlineto{\pgfqpoint{8.080125in}{14.829754in}}%
\pgfpathlineto{\pgfqpoint{8.083637in}{14.883325in}}%
\pgfpathlineto{\pgfqpoint{8.087149in}{14.734475in}}%
\pgfpathlineto{\pgfqpoint{8.090661in}{14.653836in}}%
\pgfpathlineto{\pgfqpoint{8.094172in}{14.737210in}}%
\pgfpathlineto{\pgfqpoint{8.097684in}{14.968145in}}%
\pgfpathlineto{\pgfqpoint{8.101196in}{14.725867in}}%
\pgfpathlineto{\pgfqpoint{8.104708in}{14.984893in}}%
\pgfpathlineto{\pgfqpoint{8.108220in}{14.820212in}}%
\pgfpathlineto{\pgfqpoint{8.111731in}{14.761249in}}%
\pgfpathlineto{\pgfqpoint{8.115243in}{14.722251in}}%
\pgfpathlineto{\pgfqpoint{8.118755in}{14.757085in}}%
\pgfpathlineto{\pgfqpoint{8.122267in}{14.846445in}}%
\pgfpathlineto{\pgfqpoint{8.125779in}{14.848702in}}%
\pgfpathlineto{\pgfqpoint{8.129290in}{14.750122in}}%
\pgfpathlineto{\pgfqpoint{8.136314in}{14.849532in}}%
\pgfpathlineto{\pgfqpoint{8.143338in}{14.704027in}}%
\pgfpathlineto{\pgfqpoint{8.146849in}{14.766297in}}%
\pgfpathlineto{\pgfqpoint{8.150361in}{14.720152in}}%
\pgfpathlineto{\pgfqpoint{8.153873in}{14.795350in}}%
\pgfpathlineto{\pgfqpoint{8.157385in}{14.691166in}}%
\pgfpathlineto{\pgfqpoint{8.160897in}{14.627922in}}%
\pgfpathlineto{\pgfqpoint{8.164408in}{14.852934in}}%
\pgfpathlineto{\pgfqpoint{8.167920in}{14.719685in}}%
\pgfpathlineto{\pgfqpoint{8.171432in}{14.653930in}}%
\pgfpathlineto{\pgfqpoint{8.174944in}{14.821735in}}%
\pgfpathlineto{\pgfqpoint{8.178456in}{14.698762in}}%
\pgfpathlineto{\pgfqpoint{8.181967in}{14.786992in}}%
\pgfpathlineto{\pgfqpoint{8.185479in}{14.742794in}}%
\pgfpathlineto{\pgfqpoint{8.188991in}{14.940949in}}%
\pgfpathlineto{\pgfqpoint{8.192503in}{14.774074in}}%
\pgfpathlineto{\pgfqpoint{8.196015in}{14.896187in}}%
\pgfpathlineto{\pgfqpoint{8.199526in}{14.636200in}}%
\pgfpathlineto{\pgfqpoint{8.203038in}{14.741572in}}%
\pgfpathlineto{\pgfqpoint{8.206550in}{14.789784in}}%
\pgfpathlineto{\pgfqpoint{8.210062in}{14.789123in}}%
\pgfpathlineto{\pgfqpoint{8.213574in}{14.712032in}}%
\pgfpathlineto{\pgfqpoint{8.217085in}{14.659580in}}%
\pgfpathlineto{\pgfqpoint{8.220597in}{14.837080in}}%
\pgfpathlineto{\pgfqpoint{8.227621in}{14.556202in}}%
\pgfpathlineto{\pgfqpoint{8.231133in}{14.852127in}}%
\pgfpathlineto{\pgfqpoint{8.234644in}{14.759704in}}%
\pgfpathlineto{\pgfqpoint{8.238156in}{14.955507in}}%
\pgfpathlineto{\pgfqpoint{8.241668in}{14.729079in}}%
\pgfpathlineto{\pgfqpoint{8.245180in}{14.691407in}}%
\pgfpathlineto{\pgfqpoint{8.248692in}{14.846230in}}%
\pgfpathlineto{\pgfqpoint{8.252203in}{14.705866in}}%
\pgfpathlineto{\pgfqpoint{8.255715in}{14.735089in}}%
\pgfpathlineto{\pgfqpoint{8.259227in}{14.642228in}}%
\pgfpathlineto{\pgfqpoint{8.262739in}{14.779705in}}%
\pgfpathlineto{\pgfqpoint{8.266251in}{14.654066in}}%
\pgfpathlineto{\pgfqpoint{8.269762in}{14.775137in}}%
\pgfpathlineto{\pgfqpoint{8.273274in}{14.769235in}}%
\pgfpathlineto{\pgfqpoint{8.276786in}{14.777155in}}%
\pgfpathlineto{\pgfqpoint{8.283810in}{14.584344in}}%
\pgfpathlineto{\pgfqpoint{8.287321in}{14.619346in}}%
\pgfpathlineto{\pgfqpoint{8.290833in}{14.763193in}}%
\pgfpathlineto{\pgfqpoint{8.294345in}{14.709339in}}%
\pgfpathlineto{\pgfqpoint{8.297857in}{14.478612in}}%
\pgfpathlineto{\pgfqpoint{8.301369in}{14.693404in}}%
\pgfpathlineto{\pgfqpoint{8.304880in}{14.729269in}}%
\pgfpathlineto{\pgfqpoint{8.308392in}{14.655978in}}%
\pgfpathlineto{\pgfqpoint{8.311904in}{14.556107in}}%
\pgfpathlineto{\pgfqpoint{8.315416in}{14.678916in}}%
\pgfpathlineto{\pgfqpoint{8.318928in}{14.618096in}}%
\pgfpathlineto{\pgfqpoint{8.322440in}{14.753286in}}%
\pgfpathlineto{\pgfqpoint{8.325951in}{14.544388in}}%
\pgfpathlineto{\pgfqpoint{8.329463in}{14.696884in}}%
\pgfpathlineto{\pgfqpoint{8.332975in}{14.611387in}}%
\pgfpathlineto{\pgfqpoint{8.336487in}{14.691897in}}%
\pgfpathlineto{\pgfqpoint{8.339999in}{14.574582in}}%
\pgfpathlineto{\pgfqpoint{8.343510in}{14.712143in}}%
\pgfpathlineto{\pgfqpoint{8.347022in}{14.649382in}}%
\pgfpathlineto{\pgfqpoint{8.350534in}{14.853801in}}%
\pgfpathlineto{\pgfqpoint{8.354046in}{14.581724in}}%
\pgfpathlineto{\pgfqpoint{8.357558in}{14.712303in}}%
\pgfpathlineto{\pgfqpoint{8.361069in}{14.688495in}}%
\pgfpathlineto{\pgfqpoint{8.364581in}{14.725722in}}%
\pgfpathlineto{\pgfqpoint{8.368093in}{14.541659in}}%
\pgfpathlineto{\pgfqpoint{8.371605in}{14.738081in}}%
\pgfpathlineto{\pgfqpoint{8.375117in}{14.635839in}}%
\pgfpathlineto{\pgfqpoint{8.378628in}{14.705570in}}%
\pgfpathlineto{\pgfqpoint{8.382140in}{14.614091in}}%
\pgfpathlineto{\pgfqpoint{8.385652in}{14.762564in}}%
\pgfpathlineto{\pgfqpoint{8.389164in}{14.661191in}}%
\pgfpathlineto{\pgfqpoint{8.392676in}{14.805384in}}%
\pgfpathlineto{\pgfqpoint{8.396187in}{14.699549in}}%
\pgfpathlineto{\pgfqpoint{8.399699in}{14.719211in}}%
\pgfpathlineto{\pgfqpoint{8.406723in}{14.629531in}}%
\pgfpathlineto{\pgfqpoint{8.410235in}{14.521216in}}%
\pgfpathlineto{\pgfqpoint{8.417258in}{14.678891in}}%
\pgfpathlineto{\pgfqpoint{8.420770in}{14.528332in}}%
\pgfpathlineto{\pgfqpoint{8.424282in}{14.583242in}}%
\pgfpathlineto{\pgfqpoint{8.427794in}{14.804947in}}%
\pgfpathlineto{\pgfqpoint{8.431305in}{14.645192in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{14.723678in}}%
\pgfpathlineto{\pgfqpoint{8.438329in}{14.536586in}}%
\pgfpathlineto{\pgfqpoint{8.441841in}{14.730826in}}%
\pgfpathlineto{\pgfqpoint{8.445353in}{14.597762in}}%
\pgfpathlineto{\pgfqpoint{8.448864in}{14.805427in}}%
\pgfpathlineto{\pgfqpoint{8.452376in}{14.503450in}}%
\pgfpathlineto{\pgfqpoint{8.455888in}{14.609469in}}%
\pgfpathlineto{\pgfqpoint{8.459400in}{14.636574in}}%
\pgfpathlineto{\pgfqpoint{8.462912in}{14.599551in}}%
\pgfpathlineto{\pgfqpoint{8.466423in}{14.656622in}}%
\pgfpathlineto{\pgfqpoint{8.469935in}{14.591350in}}%
\pgfpathlineto{\pgfqpoint{8.473447in}{14.673096in}}%
\pgfpathlineto{\pgfqpoint{8.476959in}{14.710846in}}%
\pgfpathlineto{\pgfqpoint{8.480471in}{14.576679in}}%
\pgfpathlineto{\pgfqpoint{8.483982in}{14.783881in}}%
\pgfpathlineto{\pgfqpoint{8.487494in}{14.667207in}}%
\pgfpathlineto{\pgfqpoint{8.491006in}{14.823176in}}%
\pgfpathlineto{\pgfqpoint{8.494518in}{14.497471in}}%
\pgfpathlineto{\pgfqpoint{8.498030in}{14.680169in}}%
\pgfpathlineto{\pgfqpoint{8.501541in}{14.626056in}}%
\pgfpathlineto{\pgfqpoint{8.505053in}{14.748245in}}%
\pgfpathlineto{\pgfqpoint{8.508565in}{14.596308in}}%
\pgfpathlineto{\pgfqpoint{8.512077in}{14.737277in}}%
\pgfpathlineto{\pgfqpoint{8.515589in}{14.632406in}}%
\pgfpathlineto{\pgfqpoint{8.519100in}{14.713691in}}%
\pgfpathlineto{\pgfqpoint{8.522612in}{14.550482in}}%
\pgfpathlineto{\pgfqpoint{8.526124in}{14.698379in}}%
\pgfpathlineto{\pgfqpoint{8.529636in}{14.679389in}}%
\pgfpathlineto{\pgfqpoint{8.533148in}{14.743172in}}%
\pgfpathlineto{\pgfqpoint{8.536659in}{14.584826in}}%
\pgfpathlineto{\pgfqpoint{8.543683in}{14.658444in}}%
\pgfpathlineto{\pgfqpoint{8.547195in}{14.720417in}}%
\pgfpathlineto{\pgfqpoint{8.550707in}{14.511929in}}%
\pgfpathlineto{\pgfqpoint{8.554218in}{14.725067in}}%
\pgfpathlineto{\pgfqpoint{8.557730in}{14.707958in}}%
\pgfpathlineto{\pgfqpoint{8.561242in}{14.763282in}}%
\pgfpathlineto{\pgfqpoint{8.564754in}{14.645895in}}%
\pgfpathlineto{\pgfqpoint{8.568266in}{14.763030in}}%
\pgfpathlineto{\pgfqpoint{8.571777in}{14.679471in}}%
\pgfpathlineto{\pgfqpoint{8.575289in}{14.661185in}}%
\pgfpathlineto{\pgfqpoint{8.578801in}{14.446775in}}%
\pgfpathlineto{\pgfqpoint{8.582313in}{14.698460in}}%
\pgfpathlineto{\pgfqpoint{8.585825in}{14.693604in}}%
\pgfpathlineto{\pgfqpoint{8.589337in}{14.707207in}}%
\pgfpathlineto{\pgfqpoint{8.592848in}{14.543722in}}%
\pgfpathlineto{\pgfqpoint{8.596360in}{14.770586in}}%
\pgfpathlineto{\pgfqpoint{8.599872in}{14.702972in}}%
\pgfpathlineto{\pgfqpoint{8.603384in}{14.663467in}}%
\pgfpathlineto{\pgfqpoint{8.606896in}{14.779600in}}%
\pgfpathlineto{\pgfqpoint{8.610407in}{14.770437in}}%
\pgfpathlineto{\pgfqpoint{8.613919in}{14.779659in}}%
\pgfpathlineto{\pgfqpoint{8.617431in}{14.756403in}}%
\pgfpathlineto{\pgfqpoint{8.620943in}{14.681060in}}%
\pgfpathlineto{\pgfqpoint{8.624455in}{14.759086in}}%
\pgfpathlineto{\pgfqpoint{8.631478in}{15.176423in}}%
\pgfpathlineto{\pgfqpoint{8.634990in}{15.002826in}}%
\pgfpathlineto{\pgfqpoint{8.638502in}{15.158454in}}%
\pgfpathlineto{\pgfqpoint{8.642014in}{15.183304in}}%
\pgfpathlineto{\pgfqpoint{8.645525in}{15.001340in}}%
\pgfpathlineto{\pgfqpoint{8.649037in}{14.753761in}}%
\pgfpathlineto{\pgfqpoint{8.652549in}{15.276057in}}%
\pgfpathlineto{\pgfqpoint{8.656061in}{15.303616in}}%
\pgfpathlineto{\pgfqpoint{8.659573in}{14.916778in}}%
\pgfpathlineto{\pgfqpoint{8.663084in}{14.818086in}}%
\pgfpathlineto{\pgfqpoint{8.666596in}{14.876744in}}%
\pgfpathlineto{\pgfqpoint{8.670108in}{15.495492in}}%
\pgfpathlineto{\pgfqpoint{8.673620in}{15.568102in}}%
\pgfpathlineto{\pgfqpoint{8.677132in}{14.897650in}}%
\pgfpathlineto{\pgfqpoint{8.680643in}{14.777070in}}%
\pgfpathlineto{\pgfqpoint{8.684155in}{15.565368in}}%
\pgfpathlineto{\pgfqpoint{8.687667in}{15.542719in}}%
\pgfpathlineto{\pgfqpoint{8.691179in}{14.920251in}}%
\pgfpathlineto{\pgfqpoint{8.694691in}{14.864447in}}%
\pgfpathlineto{\pgfqpoint{8.698202in}{14.713842in}}%
\pgfpathlineto{\pgfqpoint{8.701714in}{15.122708in}}%
\pgfpathlineto{\pgfqpoint{8.705226in}{15.088804in}}%
\pgfpathlineto{\pgfqpoint{8.708738in}{15.266010in}}%
\pgfpathlineto{\pgfqpoint{8.712250in}{15.523500in}}%
\pgfpathlineto{\pgfqpoint{8.715761in}{14.744213in}}%
\pgfpathlineto{\pgfqpoint{8.719273in}{14.400477in}}%
\pgfpathlineto{\pgfqpoint{8.722785in}{14.991712in}}%
\pgfpathlineto{\pgfqpoint{8.733320in}{14.589849in}}%
\pgfpathlineto{\pgfqpoint{8.736832in}{14.701037in}}%
\pgfpathlineto{\pgfqpoint{8.740344in}{14.567052in}}%
\pgfpathlineto{\pgfqpoint{8.743856in}{14.835008in}}%
\pgfpathlineto{\pgfqpoint{8.747368in}{14.650031in}}%
\pgfpathlineto{\pgfqpoint{8.750879in}{14.789030in}}%
\pgfpathlineto{\pgfqpoint{8.754391in}{14.696099in}}%
\pgfpathlineto{\pgfqpoint{8.757903in}{14.716775in}}%
\pgfpathlineto{\pgfqpoint{8.761415in}{14.609083in}}%
\pgfpathlineto{\pgfqpoint{8.768438in}{14.742207in}}%
\pgfpathlineto{\pgfqpoint{8.771950in}{14.780722in}}%
\pgfpathlineto{\pgfqpoint{8.775462in}{14.626906in}}%
\pgfpathlineto{\pgfqpoint{8.778974in}{14.832708in}}%
\pgfpathlineto{\pgfqpoint{8.782486in}{14.662861in}}%
\pgfpathlineto{\pgfqpoint{8.785997in}{14.884713in}}%
\pgfpathlineto{\pgfqpoint{8.789509in}{14.597545in}}%
\pgfpathlineto{\pgfqpoint{8.793021in}{14.592414in}}%
\pgfpathlineto{\pgfqpoint{8.800045in}{14.808655in}}%
\pgfpathlineto{\pgfqpoint{8.803556in}{14.486230in}}%
\pgfpathlineto{\pgfqpoint{8.807068in}{14.686083in}}%
\pgfpathlineto{\pgfqpoint{8.810580in}{14.655328in}}%
\pgfpathlineto{\pgfqpoint{8.814092in}{14.831896in}}%
\pgfpathlineto{\pgfqpoint{8.817604in}{14.732081in}}%
\pgfpathlineto{\pgfqpoint{8.821115in}{14.709590in}}%
\pgfpathlineto{\pgfqpoint{8.824627in}{14.770720in}}%
\pgfpathlineto{\pgfqpoint{8.828139in}{14.668984in}}%
\pgfpathlineto{\pgfqpoint{8.831651in}{14.669278in}}%
\pgfpathlineto{\pgfqpoint{8.835163in}{14.757794in}}%
\pgfpathlineto{\pgfqpoint{8.838675in}{14.745840in}}%
\pgfpathlineto{\pgfqpoint{8.842186in}{14.771346in}}%
\pgfpathlineto{\pgfqpoint{8.845698in}{14.569132in}}%
\pgfpathlineto{\pgfqpoint{8.849210in}{14.691589in}}%
\pgfpathlineto{\pgfqpoint{8.852722in}{14.736843in}}%
\pgfpathlineto{\pgfqpoint{8.856234in}{14.697686in}}%
\pgfpathlineto{\pgfqpoint{8.859745in}{14.620453in}}%
\pgfpathlineto{\pgfqpoint{8.863257in}{14.757781in}}%
\pgfpathlineto{\pgfqpoint{8.866769in}{14.573796in}}%
\pgfpathlineto{\pgfqpoint{8.870281in}{14.718713in}}%
\pgfpathlineto{\pgfqpoint{8.873793in}{14.623236in}}%
\pgfpathlineto{\pgfqpoint{8.877304in}{14.716169in}}%
\pgfpathlineto{\pgfqpoint{8.880816in}{14.698057in}}%
\pgfpathlineto{\pgfqpoint{8.884328in}{14.810595in}}%
\pgfpathlineto{\pgfqpoint{8.887840in}{14.673558in}}%
\pgfpathlineto{\pgfqpoint{8.891352in}{14.819543in}}%
\pgfpathlineto{\pgfqpoint{8.894863in}{14.741390in}}%
\pgfpathlineto{\pgfqpoint{8.898375in}{14.791188in}}%
\pgfpathlineto{\pgfqpoint{8.901887in}{14.654946in}}%
\pgfpathlineto{\pgfqpoint{8.905399in}{14.830727in}}%
\pgfpathlineto{\pgfqpoint{8.908911in}{14.800436in}}%
\pgfpathlineto{\pgfqpoint{8.912422in}{14.712213in}}%
\pgfpathlineto{\pgfqpoint{8.915934in}{14.588360in}}%
\pgfpathlineto{\pgfqpoint{8.919446in}{14.619557in}}%
\pgfpathlineto{\pgfqpoint{8.922958in}{14.757332in}}%
\pgfpathlineto{\pgfqpoint{8.926470in}{14.646032in}}%
\pgfpathlineto{\pgfqpoint{8.929981in}{14.618480in}}%
\pgfpathlineto{\pgfqpoint{8.933493in}{14.774138in}}%
\pgfpathlineto{\pgfqpoint{8.937005in}{14.791306in}}%
\pgfpathlineto{\pgfqpoint{8.944029in}{14.666701in}}%
\pgfpathlineto{\pgfqpoint{8.947540in}{14.779513in}}%
\pgfpathlineto{\pgfqpoint{8.951052in}{14.808417in}}%
\pgfpathlineto{\pgfqpoint{8.961588in}{14.712748in}}%
\pgfpathlineto{\pgfqpoint{8.965099in}{14.869795in}}%
\pgfpathlineto{\pgfqpoint{8.968611in}{14.829430in}}%
\pgfpathlineto{\pgfqpoint{8.972123in}{14.678026in}}%
\pgfpathlineto{\pgfqpoint{8.975635in}{14.706720in}}%
\pgfpathlineto{\pgfqpoint{8.982658in}{14.803528in}}%
\pgfpathlineto{\pgfqpoint{8.986170in}{14.735557in}}%
\pgfpathlineto{\pgfqpoint{8.989682in}{14.823273in}}%
\pgfpathlineto{\pgfqpoint{8.993194in}{14.640208in}}%
\pgfpathlineto{\pgfqpoint{8.996706in}{14.808257in}}%
\pgfpathlineto{\pgfqpoint{9.000217in}{14.725139in}}%
\pgfpathlineto{\pgfqpoint{9.003729in}{14.679260in}}%
\pgfpathlineto{\pgfqpoint{9.010753in}{14.747813in}}%
\pgfpathlineto{\pgfqpoint{9.017776in}{14.751344in}}%
\pgfpathlineto{\pgfqpoint{9.021288in}{14.727893in}}%
\pgfpathlineto{\pgfqpoint{9.024800in}{14.803252in}}%
\pgfpathlineto{\pgfqpoint{9.028312in}{14.662189in}}%
\pgfpathlineto{\pgfqpoint{9.031824in}{14.801904in}}%
\pgfpathlineto{\pgfqpoint{9.035335in}{14.796611in}}%
\pgfpathlineto{\pgfqpoint{9.038847in}{14.838986in}}%
\pgfpathlineto{\pgfqpoint{9.042359in}{14.800203in}}%
\pgfpathlineto{\pgfqpoint{9.045871in}{14.735870in}}%
\pgfpathlineto{\pgfqpoint{9.049383in}{14.809186in}}%
\pgfpathlineto{\pgfqpoint{9.052894in}{14.765552in}}%
\pgfpathlineto{\pgfqpoint{9.056406in}{14.698307in}}%
\pgfpathlineto{\pgfqpoint{9.059918in}{14.793626in}}%
\pgfpathlineto{\pgfqpoint{9.063430in}{14.708866in}}%
\pgfpathlineto{\pgfqpoint{9.066942in}{14.772023in}}%
\pgfpathlineto{\pgfqpoint{9.070453in}{14.763012in}}%
\pgfpathlineto{\pgfqpoint{9.073965in}{14.806854in}}%
\pgfpathlineto{\pgfqpoint{9.077477in}{14.683710in}}%
\pgfpathlineto{\pgfqpoint{9.080989in}{14.797595in}}%
\pgfpathlineto{\pgfqpoint{9.084501in}{14.612671in}}%
\pgfpathlineto{\pgfqpoint{9.088013in}{14.811903in}}%
\pgfpathlineto{\pgfqpoint{9.091524in}{14.770186in}}%
\pgfpathlineto{\pgfqpoint{9.095036in}{14.818484in}}%
\pgfpathlineto{\pgfqpoint{9.098548in}{14.618876in}}%
\pgfpathlineto{\pgfqpoint{9.102060in}{14.745810in}}%
\pgfpathlineto{\pgfqpoint{9.105572in}{14.746683in}}%
\pgfpathlineto{\pgfqpoint{9.109083in}{14.828419in}}%
\pgfpathlineto{\pgfqpoint{9.112595in}{14.749283in}}%
\pgfpathlineto{\pgfqpoint{9.116107in}{14.861819in}}%
\pgfpathlineto{\pgfqpoint{9.123131in}{14.608183in}}%
\pgfpathlineto{\pgfqpoint{9.126642in}{14.677610in}}%
\pgfpathlineto{\pgfqpoint{9.130154in}{14.704492in}}%
\pgfpathlineto{\pgfqpoint{9.133666in}{14.809598in}}%
\pgfpathlineto{\pgfqpoint{9.137178in}{14.711516in}}%
\pgfpathlineto{\pgfqpoint{9.140690in}{14.579987in}}%
\pgfpathlineto{\pgfqpoint{9.144201in}{14.693952in}}%
\pgfpathlineto{\pgfqpoint{9.147713in}{14.920872in}}%
\pgfpathlineto{\pgfqpoint{9.151225in}{14.692244in}}%
\pgfpathlineto{\pgfqpoint{9.154737in}{14.737382in}}%
\pgfpathlineto{\pgfqpoint{9.158249in}{14.766845in}}%
\pgfpathlineto{\pgfqpoint{9.161760in}{14.676436in}}%
\pgfpathlineto{\pgfqpoint{9.165272in}{14.806320in}}%
\pgfpathlineto{\pgfqpoint{9.168784in}{14.613310in}}%
\pgfpathlineto{\pgfqpoint{9.172296in}{14.739043in}}%
\pgfpathlineto{\pgfqpoint{9.179319in}{14.865027in}}%
\pgfpathlineto{\pgfqpoint{9.182831in}{14.674707in}}%
\pgfpathlineto{\pgfqpoint{9.186343in}{14.733960in}}%
\pgfpathlineto{\pgfqpoint{9.189855in}{14.753420in}}%
\pgfpathlineto{\pgfqpoint{9.193367in}{14.861837in}}%
\pgfpathlineto{\pgfqpoint{9.196878in}{14.726631in}}%
\pgfpathlineto{\pgfqpoint{9.200390in}{14.937398in}}%
\pgfpathlineto{\pgfqpoint{9.203902in}{14.764058in}}%
\pgfpathlineto{\pgfqpoint{9.207414in}{14.826262in}}%
\pgfpathlineto{\pgfqpoint{9.210926in}{14.717368in}}%
\pgfpathlineto{\pgfqpoint{9.214437in}{14.747489in}}%
\pgfpathlineto{\pgfqpoint{9.217949in}{14.744937in}}%
\pgfpathlineto{\pgfqpoint{9.221461in}{14.907521in}}%
\pgfpathlineto{\pgfqpoint{9.224973in}{14.644037in}}%
\pgfpathlineto{\pgfqpoint{9.228485in}{14.765744in}}%
\pgfpathlineto{\pgfqpoint{9.231996in}{14.659673in}}%
\pgfpathlineto{\pgfqpoint{9.235508in}{14.827914in}}%
\pgfpathlineto{\pgfqpoint{9.239020in}{14.728710in}}%
\pgfpathlineto{\pgfqpoint{9.242532in}{14.729456in}}%
\pgfpathlineto{\pgfqpoint{9.249555in}{14.905887in}}%
\pgfpathlineto{\pgfqpoint{9.253067in}{14.561694in}}%
\pgfpathlineto{\pgfqpoint{9.256579in}{14.755739in}}%
\pgfpathlineto{\pgfqpoint{9.260091in}{14.885532in}}%
\pgfpathlineto{\pgfqpoint{9.263603in}{14.895384in}}%
\pgfpathlineto{\pgfqpoint{9.267114in}{14.636698in}}%
\pgfpathlineto{\pgfqpoint{9.270626in}{14.698132in}}%
\pgfpathlineto{\pgfqpoint{9.274138in}{14.825894in}}%
\pgfpathlineto{\pgfqpoint{9.277650in}{14.876211in}}%
\pgfpathlineto{\pgfqpoint{9.281162in}{14.644503in}}%
\pgfpathlineto{\pgfqpoint{9.284673in}{14.803285in}}%
\pgfpathlineto{\pgfqpoint{9.288185in}{14.899726in}}%
\pgfpathlineto{\pgfqpoint{9.291697in}{14.874495in}}%
\pgfpathlineto{\pgfqpoint{9.295209in}{14.617911in}}%
\pgfpathlineto{\pgfqpoint{9.298721in}{14.840182in}}%
\pgfpathlineto{\pgfqpoint{9.302232in}{14.801834in}}%
\pgfpathlineto{\pgfqpoint{9.305744in}{14.818892in}}%
\pgfpathlineto{\pgfqpoint{9.309256in}{14.433225in}}%
\pgfpathlineto{\pgfqpoint{9.312768in}{14.704620in}}%
\pgfpathlineto{\pgfqpoint{9.319791in}{14.814378in}}%
\pgfpathlineto{\pgfqpoint{9.323303in}{14.780829in}}%
\pgfpathlineto{\pgfqpoint{9.326815in}{14.898503in}}%
\pgfpathlineto{\pgfqpoint{9.330327in}{14.678321in}}%
\pgfpathlineto{\pgfqpoint{9.333839in}{14.840058in}}%
\pgfpathlineto{\pgfqpoint{9.337351in}{14.525829in}}%
\pgfpathlineto{\pgfqpoint{9.340862in}{14.848101in}}%
\pgfpathlineto{\pgfqpoint{9.344374in}{14.825217in}}%
\pgfpathlineto{\pgfqpoint{9.347886in}{14.776038in}}%
\pgfpathlineto{\pgfqpoint{9.351398in}{14.921524in}}%
\pgfpathlineto{\pgfqpoint{9.354910in}{14.907959in}}%
\pgfpathlineto{\pgfqpoint{9.358421in}{15.039015in}}%
\pgfpathlineto{\pgfqpoint{9.361933in}{14.776198in}}%
\pgfpathlineto{\pgfqpoint{9.365445in}{14.688215in}}%
\pgfpathlineto{\pgfqpoint{9.368957in}{14.800661in}}%
\pgfpathlineto{\pgfqpoint{9.372469in}{15.106376in}}%
\pgfpathlineto{\pgfqpoint{9.375980in}{14.784821in}}%
\pgfpathlineto{\pgfqpoint{9.379492in}{15.048116in}}%
\pgfpathlineto{\pgfqpoint{9.383004in}{15.024509in}}%
\pgfpathlineto{\pgfqpoint{9.386516in}{15.049621in}}%
\pgfpathlineto{\pgfqpoint{9.390028in}{15.028035in}}%
\pgfpathlineto{\pgfqpoint{9.393539in}{14.861771in}}%
\pgfpathlineto{\pgfqpoint{9.397051in}{15.089174in}}%
\pgfpathlineto{\pgfqpoint{9.400563in}{15.083947in}}%
\pgfpathlineto{\pgfqpoint{9.404075in}{15.039104in}}%
\pgfpathlineto{\pgfqpoint{9.407587in}{14.903912in}}%
\pgfpathlineto{\pgfqpoint{9.411098in}{15.043706in}}%
\pgfpathlineto{\pgfqpoint{9.414610in}{15.017090in}}%
\pgfpathlineto{\pgfqpoint{9.418122in}{15.187930in}}%
\pgfpathlineto{\pgfqpoint{9.421634in}{15.108335in}}%
\pgfpathlineto{\pgfqpoint{9.425146in}{14.995663in}}%
\pgfpathlineto{\pgfqpoint{9.428657in}{15.038423in}}%
\pgfpathlineto{\pgfqpoint{9.432169in}{14.973920in}}%
\pgfpathlineto{\pgfqpoint{9.435681in}{15.040786in}}%
\pgfpathlineto{\pgfqpoint{9.439193in}{14.898355in}}%
\pgfpathlineto{\pgfqpoint{9.446216in}{15.116271in}}%
\pgfpathlineto{\pgfqpoint{9.449728in}{14.774677in}}%
\pgfpathlineto{\pgfqpoint{9.453240in}{14.879844in}}%
\pgfpathlineto{\pgfqpoint{9.463775in}{14.673822in}}%
\pgfpathlineto{\pgfqpoint{9.467287in}{14.793655in}}%
\pgfpathlineto{\pgfqpoint{9.470799in}{14.689877in}}%
\pgfpathlineto{\pgfqpoint{9.474311in}{14.813493in}}%
\pgfpathlineto{\pgfqpoint{9.477823in}{14.594813in}}%
\pgfpathlineto{\pgfqpoint{9.481334in}{14.674125in}}%
\pgfpathlineto{\pgfqpoint{9.484846in}{14.844748in}}%
\pgfpathlineto{\pgfqpoint{9.488358in}{14.776913in}}%
\pgfpathlineto{\pgfqpoint{9.491870in}{14.746358in}}%
\pgfpathlineto{\pgfqpoint{9.495382in}{14.635042in}}%
\pgfpathlineto{\pgfqpoint{9.498893in}{14.746800in}}%
\pgfpathlineto{\pgfqpoint{9.502405in}{14.715400in}}%
\pgfpathlineto{\pgfqpoint{9.505917in}{14.704555in}}%
\pgfpathlineto{\pgfqpoint{9.512941in}{14.658050in}}%
\pgfpathlineto{\pgfqpoint{9.516452in}{14.792633in}}%
\pgfpathlineto{\pgfqpoint{9.519964in}{14.723143in}}%
\pgfpathlineto{\pgfqpoint{9.523476in}{14.795292in}}%
\pgfpathlineto{\pgfqpoint{9.526988in}{14.761817in}}%
\pgfpathlineto{\pgfqpoint{9.530500in}{14.820637in}}%
\pgfpathlineto{\pgfqpoint{9.537523in}{14.751876in}}%
\pgfpathlineto{\pgfqpoint{9.541035in}{14.964224in}}%
\pgfpathlineto{\pgfqpoint{9.544547in}{14.723025in}}%
\pgfpathlineto{\pgfqpoint{9.548059in}{14.755835in}}%
\pgfpathlineto{\pgfqpoint{9.551570in}{14.754476in}}%
\pgfpathlineto{\pgfqpoint{9.555082in}{14.905808in}}%
\pgfpathlineto{\pgfqpoint{9.562106in}{14.736281in}}%
\pgfpathlineto{\pgfqpoint{9.565618in}{14.762428in}}%
\pgfpathlineto{\pgfqpoint{9.569129in}{14.873239in}}%
\pgfpathlineto{\pgfqpoint{9.572641in}{14.779487in}}%
\pgfpathlineto{\pgfqpoint{9.576153in}{14.879210in}}%
\pgfpathlineto{\pgfqpoint{9.579665in}{14.795158in}}%
\pgfpathlineto{\pgfqpoint{9.583177in}{15.022482in}}%
\pgfpathlineto{\pgfqpoint{9.586689in}{15.032633in}}%
\pgfpathlineto{\pgfqpoint{9.590200in}{14.885232in}}%
\pgfpathlineto{\pgfqpoint{9.593712in}{15.077966in}}%
\pgfpathlineto{\pgfqpoint{9.597224in}{15.081847in}}%
\pgfpathlineto{\pgfqpoint{9.600736in}{14.954595in}}%
\pgfpathlineto{\pgfqpoint{9.604248in}{14.924178in}}%
\pgfpathlineto{\pgfqpoint{9.607759in}{15.007900in}}%
\pgfpathlineto{\pgfqpoint{9.611271in}{14.835315in}}%
\pgfpathlineto{\pgfqpoint{9.614783in}{15.023294in}}%
\pgfpathlineto{\pgfqpoint{9.618295in}{14.920584in}}%
\pgfpathlineto{\pgfqpoint{9.621807in}{15.106768in}}%
\pgfpathlineto{\pgfqpoint{9.625318in}{14.954647in}}%
\pgfpathlineto{\pgfqpoint{9.628830in}{14.897075in}}%
\pgfpathlineto{\pgfqpoint{9.632342in}{14.981539in}}%
\pgfpathlineto{\pgfqpoint{9.635854in}{14.966900in}}%
\pgfpathlineto{\pgfqpoint{9.639366in}{14.903562in}}%
\pgfpathlineto{\pgfqpoint{9.646389in}{14.651419in}}%
\pgfpathlineto{\pgfqpoint{9.649901in}{14.686832in}}%
\pgfpathlineto{\pgfqpoint{9.653413in}{14.651689in}}%
\pgfpathlineto{\pgfqpoint{9.656925in}{14.760705in}}%
\pgfpathlineto{\pgfqpoint{9.660436in}{14.512504in}}%
\pgfpathlineto{\pgfqpoint{9.663948in}{14.671430in}}%
\pgfpathlineto{\pgfqpoint{9.667460in}{14.758995in}}%
\pgfpathlineto{\pgfqpoint{9.670972in}{14.722149in}}%
\pgfpathlineto{\pgfqpoint{9.674484in}{14.548548in}}%
\pgfpathlineto{\pgfqpoint{9.677995in}{14.673320in}}%
\pgfpathlineto{\pgfqpoint{9.681507in}{14.698398in}}%
\pgfpathlineto{\pgfqpoint{9.685019in}{14.805864in}}%
\pgfpathlineto{\pgfqpoint{9.688531in}{14.646107in}}%
\pgfpathlineto{\pgfqpoint{9.692043in}{14.697529in}}%
\pgfpathlineto{\pgfqpoint{9.695554in}{14.677581in}}%
\pgfpathlineto{\pgfqpoint{9.699066in}{14.777614in}}%
\pgfpathlineto{\pgfqpoint{9.702578in}{14.582203in}}%
\pgfpathlineto{\pgfqpoint{9.706090in}{14.669162in}}%
\pgfpathlineto{\pgfqpoint{9.709602in}{14.571977in}}%
\pgfpathlineto{\pgfqpoint{9.713113in}{14.601720in}}%
\pgfpathlineto{\pgfqpoint{9.716625in}{14.577496in}}%
\pgfpathlineto{\pgfqpoint{9.720137in}{14.563794in}}%
\pgfpathlineto{\pgfqpoint{9.723649in}{14.694346in}}%
\pgfpathlineto{\pgfqpoint{9.727161in}{14.651519in}}%
\pgfpathlineto{\pgfqpoint{9.734184in}{14.456823in}}%
\pgfpathlineto{\pgfqpoint{9.737696in}{14.692667in}}%
\pgfpathlineto{\pgfqpoint{9.741208in}{14.727758in}}%
\pgfpathlineto{\pgfqpoint{9.748231in}{14.548233in}}%
\pgfpathlineto{\pgfqpoint{9.751743in}{14.655317in}}%
\pgfpathlineto{\pgfqpoint{9.755255in}{14.659051in}}%
\pgfpathlineto{\pgfqpoint{9.758767in}{14.492893in}}%
\pgfpathlineto{\pgfqpoint{9.762279in}{14.642856in}}%
\pgfpathlineto{\pgfqpoint{9.765790in}{14.651856in}}%
\pgfpathlineto{\pgfqpoint{9.769302in}{14.650071in}}%
\pgfpathlineto{\pgfqpoint{9.772814in}{14.559654in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{14.614042in}}%
\pgfpathlineto{\pgfqpoint{9.779838in}{14.764551in}}%
\pgfpathlineto{\pgfqpoint{9.783349in}{14.706880in}}%
\pgfpathlineto{\pgfqpoint{9.786861in}{14.589014in}}%
\pgfpathlineto{\pgfqpoint{9.790373in}{14.683535in}}%
\pgfpathlineto{\pgfqpoint{9.793885in}{14.620481in}}%
\pgfpathlineto{\pgfqpoint{9.797397in}{14.706824in}}%
\pgfpathlineto{\pgfqpoint{9.800908in}{14.583838in}}%
\pgfpathlineto{\pgfqpoint{9.804420in}{14.654828in}}%
\pgfpathlineto{\pgfqpoint{9.807932in}{14.624764in}}%
\pgfpathlineto{\pgfqpoint{9.811444in}{14.697027in}}%
\pgfpathlineto{\pgfqpoint{9.814956in}{14.552670in}}%
\pgfpathlineto{\pgfqpoint{9.818467in}{14.555666in}}%
\pgfpathlineto{\pgfqpoint{9.821979in}{14.693426in}}%
\pgfpathlineto{\pgfqpoint{9.825491in}{14.737860in}}%
\pgfpathlineto{\pgfqpoint{9.829003in}{14.551693in}}%
\pgfpathlineto{\pgfqpoint{9.832515in}{14.623396in}}%
\pgfpathlineto{\pgfqpoint{9.836026in}{14.574796in}}%
\pgfpathlineto{\pgfqpoint{9.839538in}{14.605865in}}%
\pgfpathlineto{\pgfqpoint{9.843050in}{14.673775in}}%
\pgfpathlineto{\pgfqpoint{9.846562in}{14.529576in}}%
\pgfpathlineto{\pgfqpoint{9.850074in}{14.576428in}}%
\pgfpathlineto{\pgfqpoint{9.853586in}{14.591304in}}%
\pgfpathlineto{\pgfqpoint{9.857097in}{14.421719in}}%
\pgfpathlineto{\pgfqpoint{9.860609in}{14.659476in}}%
\pgfpathlineto{\pgfqpoint{9.864121in}{14.730354in}}%
\pgfpathlineto{\pgfqpoint{9.867633in}{14.739283in}}%
\pgfpathlineto{\pgfqpoint{9.871145in}{14.438796in}}%
\pgfpathlineto{\pgfqpoint{9.874656in}{14.757444in}}%
\pgfpathlineto{\pgfqpoint{9.878168in}{14.807649in}}%
\pgfpathlineto{\pgfqpoint{9.881680in}{14.710080in}}%
\pgfpathlineto{\pgfqpoint{9.885192in}{14.756026in}}%
\pgfpathlineto{\pgfqpoint{9.888704in}{14.608680in}}%
\pgfpathlineto{\pgfqpoint{9.892215in}{14.732523in}}%
\pgfpathlineto{\pgfqpoint{9.895727in}{14.718675in}}%
\pgfpathlineto{\pgfqpoint{9.899239in}{14.725215in}}%
\pgfpathlineto{\pgfqpoint{9.902751in}{14.981260in}}%
\pgfpathlineto{\pgfqpoint{9.906263in}{14.760885in}}%
\pgfpathlineto{\pgfqpoint{9.909774in}{14.839689in}}%
\pgfpathlineto{\pgfqpoint{9.913286in}{15.071233in}}%
\pgfpathlineto{\pgfqpoint{9.916798in}{14.867838in}}%
\pgfpathlineto{\pgfqpoint{9.920310in}{15.110662in}}%
\pgfpathlineto{\pgfqpoint{9.923822in}{15.196963in}}%
\pgfpathlineto{\pgfqpoint{9.927333in}{15.581440in}}%
\pgfpathlineto{\pgfqpoint{9.930845in}{15.555025in}}%
\pgfpathlineto{\pgfqpoint{9.934357in}{14.947758in}}%
\pgfpathlineto{\pgfqpoint{9.937869in}{15.174192in}}%
\pgfpathlineto{\pgfqpoint{9.941381in}{15.178437in}}%
\pgfpathlineto{\pgfqpoint{9.944892in}{15.362020in}}%
\pgfpathlineto{\pgfqpoint{9.948404in}{15.366344in}}%
\pgfpathlineto{\pgfqpoint{9.951916in}{15.286898in}}%
\pgfpathlineto{\pgfqpoint{9.955428in}{15.267871in}}%
\pgfpathlineto{\pgfqpoint{9.958940in}{14.998200in}}%
\pgfpathlineto{\pgfqpoint{9.962451in}{15.138213in}}%
\pgfpathlineto{\pgfqpoint{9.965963in}{14.967364in}}%
\pgfpathlineto{\pgfqpoint{9.969475in}{15.034480in}}%
\pgfpathlineto{\pgfqpoint{9.972987in}{15.169570in}}%
\pgfpathlineto{\pgfqpoint{9.976499in}{15.169480in}}%
\pgfpathlineto{\pgfqpoint{9.980010in}{14.489240in}}%
\pgfpathlineto{\pgfqpoint{9.983522in}{14.995101in}}%
\pgfpathlineto{\pgfqpoint{9.987034in}{15.249055in}}%
\pgfpathlineto{\pgfqpoint{9.990546in}{15.239566in}}%
\pgfpathlineto{\pgfqpoint{9.994058in}{14.720921in}}%
\pgfpathlineto{\pgfqpoint{9.997569in}{15.156326in}}%
\pgfpathlineto{\pgfqpoint{10.001081in}{14.830839in}}%
\pgfpathlineto{\pgfqpoint{10.004593in}{14.933541in}}%
\pgfpathlineto{\pgfqpoint{10.008105in}{14.810088in}}%
\pgfpathlineto{\pgfqpoint{10.011617in}{14.485932in}}%
\pgfpathlineto{\pgfqpoint{10.015128in}{15.470333in}}%
\pgfpathlineto{\pgfqpoint{10.018640in}{15.418421in}}%
\pgfpathlineto{\pgfqpoint{10.022152in}{15.033765in}}%
\pgfpathlineto{\pgfqpoint{10.025664in}{14.937442in}}%
\pgfpathlineto{\pgfqpoint{10.029176in}{14.803716in}}%
\pgfpathlineto{\pgfqpoint{10.032687in}{14.832635in}}%
\pgfpathlineto{\pgfqpoint{10.036199in}{15.339359in}}%
\pgfpathlineto{\pgfqpoint{10.039711in}{15.251182in}}%
\pgfpathlineto{\pgfqpoint{10.046735in}{14.860531in}}%
\pgfpathlineto{\pgfqpoint{10.050246in}{14.725950in}}%
\pgfpathlineto{\pgfqpoint{10.053758in}{15.028027in}}%
\pgfpathlineto{\pgfqpoint{10.057270in}{14.903713in}}%
\pgfpathlineto{\pgfqpoint{10.060782in}{14.994729in}}%
\pgfpathlineto{\pgfqpoint{10.064294in}{15.025967in}}%
\pgfpathlineto{\pgfqpoint{10.067805in}{15.045246in}}%
\pgfpathlineto{\pgfqpoint{10.071317in}{15.105508in}}%
\pgfpathlineto{\pgfqpoint{10.074829in}{14.925144in}}%
\pgfpathlineto{\pgfqpoint{10.078341in}{15.137653in}}%
\pgfpathlineto{\pgfqpoint{10.081853in}{15.112909in}}%
\pgfpathlineto{\pgfqpoint{10.085364in}{15.141291in}}%
\pgfpathlineto{\pgfqpoint{10.088876in}{15.117306in}}%
\pgfpathlineto{\pgfqpoint{10.092388in}{15.118255in}}%
\pgfpathlineto{\pgfqpoint{10.095900in}{14.996564in}}%
\pgfpathlineto{\pgfqpoint{10.099412in}{15.002757in}}%
\pgfpathlineto{\pgfqpoint{10.102924in}{15.042900in}}%
\pgfpathlineto{\pgfqpoint{10.106435in}{14.872938in}}%
\pgfpathlineto{\pgfqpoint{10.109947in}{14.990838in}}%
\pgfpathlineto{\pgfqpoint{10.113459in}{15.031747in}}%
\pgfpathlineto{\pgfqpoint{10.116971in}{15.035376in}}%
\pgfpathlineto{\pgfqpoint{10.120483in}{15.180613in}}%
\pgfpathlineto{\pgfqpoint{10.123994in}{14.984586in}}%
\pgfpathlineto{\pgfqpoint{10.127506in}{14.550657in}}%
\pgfpathlineto{\pgfqpoint{10.131018in}{14.735682in}}%
\pgfpathlineto{\pgfqpoint{10.134530in}{14.515299in}}%
\pgfpathlineto{\pgfqpoint{10.138042in}{14.612348in}}%
\pgfpathlineto{\pgfqpoint{10.141553in}{14.632468in}}%
\pgfpathlineto{\pgfqpoint{10.145065in}{14.620427in}}%
\pgfpathlineto{\pgfqpoint{10.148577in}{14.644997in}}%
\pgfpathlineto{\pgfqpoint{10.152089in}{14.567358in}}%
\pgfpathlineto{\pgfqpoint{10.155601in}{14.690211in}}%
\pgfpathlineto{\pgfqpoint{10.159112in}{14.632137in}}%
\pgfpathlineto{\pgfqpoint{10.162624in}{14.646199in}}%
\pgfpathlineto{\pgfqpoint{10.166136in}{14.607193in}}%
\pgfpathlineto{\pgfqpoint{10.169648in}{14.602000in}}%
\pgfpathlineto{\pgfqpoint{10.173160in}{14.619926in}}%
\pgfpathlineto{\pgfqpoint{10.176671in}{14.587774in}}%
\pgfpathlineto{\pgfqpoint{10.180183in}{14.660170in}}%
\pgfpathlineto{\pgfqpoint{10.183695in}{14.539554in}}%
\pgfpathlineto{\pgfqpoint{10.187207in}{14.546778in}}%
\pgfpathlineto{\pgfqpoint{10.190719in}{14.530278in}}%
\pgfpathlineto{\pgfqpoint{10.194230in}{14.609190in}}%
\pgfpathlineto{\pgfqpoint{10.197742in}{14.588403in}}%
\pgfpathlineto{\pgfqpoint{10.201254in}{14.447521in}}%
\pgfpathlineto{\pgfqpoint{10.204766in}{14.653500in}}%
\pgfpathlineto{\pgfqpoint{10.208278in}{14.507098in}}%
\pgfpathlineto{\pgfqpoint{10.211789in}{14.652031in}}%
\pgfpathlineto{\pgfqpoint{10.215301in}{14.578686in}}%
\pgfpathlineto{\pgfqpoint{10.218813in}{14.558392in}}%
\pgfpathlineto{\pgfqpoint{10.222325in}{14.438363in}}%
\pgfpathlineto{\pgfqpoint{10.225837in}{14.532992in}}%
\pgfpathlineto{\pgfqpoint{10.229348in}{14.474013in}}%
\pgfpathlineto{\pgfqpoint{10.232860in}{14.529596in}}%
\pgfpathlineto{\pgfqpoint{10.236372in}{14.608789in}}%
\pgfpathlineto{\pgfqpoint{10.239884in}{14.599723in}}%
\pgfpathlineto{\pgfqpoint{10.243396in}{14.612965in}}%
\pgfpathlineto{\pgfqpoint{10.246907in}{14.588594in}}%
\pgfpathlineto{\pgfqpoint{10.250419in}{14.476621in}}%
\pgfpathlineto{\pgfqpoint{10.253931in}{14.607695in}}%
\pgfpathlineto{\pgfqpoint{10.257443in}{14.637477in}}%
\pgfpathlineto{\pgfqpoint{10.260955in}{14.443608in}}%
\pgfpathlineto{\pgfqpoint{10.264466in}{14.581165in}}%
\pgfpathlineto{\pgfqpoint{10.267978in}{14.587044in}}%
\pgfpathlineto{\pgfqpoint{10.271490in}{14.445238in}}%
\pgfpathlineto{\pgfqpoint{10.275002in}{14.636013in}}%
\pgfpathlineto{\pgfqpoint{10.278514in}{14.671287in}}%
\pgfpathlineto{\pgfqpoint{10.282025in}{14.572819in}}%
\pgfpathlineto{\pgfqpoint{10.285537in}{14.429625in}}%
\pgfpathlineto{\pgfqpoint{10.289049in}{14.459581in}}%
\pgfpathlineto{\pgfqpoint{10.292561in}{14.474971in}}%
\pgfpathlineto{\pgfqpoint{10.296073in}{14.687622in}}%
\pgfpathlineto{\pgfqpoint{10.299584in}{14.439847in}}%
\pgfpathlineto{\pgfqpoint{10.303096in}{14.581597in}}%
\pgfpathlineto{\pgfqpoint{10.306608in}{14.536669in}}%
\pgfpathlineto{\pgfqpoint{10.310120in}{14.591315in}}%
\pgfpathlineto{\pgfqpoint{10.313632in}{14.516312in}}%
\pgfpathlineto{\pgfqpoint{10.317143in}{14.484857in}}%
\pgfpathlineto{\pgfqpoint{10.320655in}{14.521425in}}%
\pgfpathlineto{\pgfqpoint{10.324167in}{14.631213in}}%
\pgfpathlineto{\pgfqpoint{10.327679in}{14.422016in}}%
\pgfpathlineto{\pgfqpoint{10.331191in}{14.576028in}}%
\pgfpathlineto{\pgfqpoint{10.334702in}{14.515689in}}%
\pgfpathlineto{\pgfqpoint{10.338214in}{14.505956in}}%
\pgfpathlineto{\pgfqpoint{10.341726in}{14.617184in}}%
\pgfpathlineto{\pgfqpoint{10.345238in}{14.433330in}}%
\pgfpathlineto{\pgfqpoint{10.348750in}{14.436850in}}%
\pgfpathlineto{\pgfqpoint{10.352262in}{14.451068in}}%
\pgfpathlineto{\pgfqpoint{10.355773in}{14.603327in}}%
\pgfpathlineto{\pgfqpoint{10.359285in}{14.578961in}}%
\pgfpathlineto{\pgfqpoint{10.362797in}{14.507191in}}%
\pgfpathlineto{\pgfqpoint{10.366309in}{14.563258in}}%
\pgfpathlineto{\pgfqpoint{10.369821in}{14.457202in}}%
\pgfpathlineto{\pgfqpoint{10.373332in}{14.682090in}}%
\pgfpathlineto{\pgfqpoint{10.376844in}{14.497394in}}%
\pgfpathlineto{\pgfqpoint{10.380356in}{14.582460in}}%
\pgfpathlineto{\pgfqpoint{10.383868in}{14.470889in}}%
\pgfpathlineto{\pgfqpoint{10.387380in}{14.435479in}}%
\pgfpathlineto{\pgfqpoint{10.390891in}{14.428766in}}%
\pgfpathlineto{\pgfqpoint{10.394403in}{14.497370in}}%
\pgfpathlineto{\pgfqpoint{10.397915in}{14.677109in}}%
\pgfpathlineto{\pgfqpoint{10.404939in}{14.407554in}}%
\pgfpathlineto{\pgfqpoint{10.408450in}{14.648803in}}%
\pgfpathlineto{\pgfqpoint{10.411962in}{14.510371in}}%
\pgfpathlineto{\pgfqpoint{10.415474in}{14.475326in}}%
\pgfpathlineto{\pgfqpoint{10.418986in}{14.473145in}}%
\pgfpathlineto{\pgfqpoint{10.426009in}{14.645507in}}%
\pgfpathlineto{\pgfqpoint{10.429521in}{14.606715in}}%
\pgfpathlineto{\pgfqpoint{10.433033in}{14.506004in}}%
\pgfpathlineto{\pgfqpoint{10.436545in}{14.538589in}}%
\pgfpathlineto{\pgfqpoint{10.443568in}{14.539446in}}%
\pgfpathlineto{\pgfqpoint{10.447080in}{14.461306in}}%
\pgfpathlineto{\pgfqpoint{10.450592in}{14.521063in}}%
\pgfpathlineto{\pgfqpoint{10.454104in}{14.515890in}}%
\pgfpathlineto{\pgfqpoint{10.457616in}{14.618939in}}%
\pgfpathlineto{\pgfqpoint{10.461127in}{14.454830in}}%
\pgfpathlineto{\pgfqpoint{10.464639in}{14.416727in}}%
\pgfpathlineto{\pgfqpoint{10.468151in}{14.603876in}}%
\pgfpathlineto{\pgfqpoint{10.471663in}{14.623583in}}%
\pgfpathlineto{\pgfqpoint{10.475175in}{14.393670in}}%
\pgfpathlineto{\pgfqpoint{10.478686in}{14.596957in}}%
\pgfpathlineto{\pgfqpoint{10.489222in}{14.501578in}}%
\pgfpathlineto{\pgfqpoint{10.496245in}{14.609942in}}%
\pgfpathlineto{\pgfqpoint{10.499757in}{14.414083in}}%
\pgfpathlineto{\pgfqpoint{10.506781in}{14.569995in}}%
\pgfpathlineto{\pgfqpoint{10.510293in}{14.448186in}}%
\pgfpathlineto{\pgfqpoint{10.513804in}{14.569769in}}%
\pgfpathlineto{\pgfqpoint{10.517316in}{14.501857in}}%
\pgfpathlineto{\pgfqpoint{10.520828in}{14.638729in}}%
\pgfpathlineto{\pgfqpoint{10.524340in}{14.501999in}}%
\pgfpathlineto{\pgfqpoint{10.527852in}{14.537708in}}%
\pgfpathlineto{\pgfqpoint{10.531363in}{14.630601in}}%
\pgfpathlineto{\pgfqpoint{10.534875in}{14.358570in}}%
\pgfpathlineto{\pgfqpoint{10.538387in}{14.398686in}}%
\pgfpathlineto{\pgfqpoint{10.541899in}{14.586248in}}%
\pgfpathlineto{\pgfqpoint{10.545411in}{14.494486in}}%
\pgfpathlineto{\pgfqpoint{10.548922in}{14.575519in}}%
\pgfpathlineto{\pgfqpoint{10.552434in}{14.482479in}}%
\pgfpathlineto{\pgfqpoint{10.555946in}{14.696494in}}%
\pgfpathlineto{\pgfqpoint{10.559458in}{14.650808in}}%
\pgfpathlineto{\pgfqpoint{10.562970in}{14.531932in}}%
\pgfpathlineto{\pgfqpoint{10.566481in}{14.750908in}}%
\pgfpathlineto{\pgfqpoint{10.569993in}{14.698421in}}%
\pgfpathlineto{\pgfqpoint{10.573505in}{14.615787in}}%
\pgfpathlineto{\pgfqpoint{10.577017in}{14.672838in}}%
\pgfpathlineto{\pgfqpoint{10.580529in}{14.619035in}}%
\pgfpathlineto{\pgfqpoint{10.584040in}{14.794742in}}%
\pgfpathlineto{\pgfqpoint{10.587552in}{14.653830in}}%
\pgfpathlineto{\pgfqpoint{10.591064in}{14.822196in}}%
\pgfpathlineto{\pgfqpoint{10.594576in}{14.717238in}}%
\pgfpathlineto{\pgfqpoint{10.598088in}{14.787918in}}%
\pgfpathlineto{\pgfqpoint{10.601600in}{14.698061in}}%
\pgfpathlineto{\pgfqpoint{10.605111in}{14.757691in}}%
\pgfpathlineto{\pgfqpoint{10.608623in}{14.734573in}}%
\pgfpathlineto{\pgfqpoint{10.612135in}{14.794627in}}%
\pgfpathlineto{\pgfqpoint{10.615647in}{14.598137in}}%
\pgfpathlineto{\pgfqpoint{10.619159in}{14.914088in}}%
\pgfpathlineto{\pgfqpoint{10.622670in}{14.851357in}}%
\pgfpathlineto{\pgfqpoint{10.626182in}{14.763271in}}%
\pgfpathlineto{\pgfqpoint{10.629694in}{14.786830in}}%
\pgfpathlineto{\pgfqpoint{10.633206in}{14.762319in}}%
\pgfpathlineto{\pgfqpoint{10.636718in}{14.848271in}}%
\pgfpathlineto{\pgfqpoint{10.640229in}{14.665286in}}%
\pgfpathlineto{\pgfqpoint{10.643741in}{14.798539in}}%
\pgfpathlineto{\pgfqpoint{10.647253in}{14.630563in}}%
\pgfpathlineto{\pgfqpoint{10.654277in}{14.538439in}}%
\pgfpathlineto{\pgfqpoint{10.657788in}{14.433816in}}%
\pgfpathlineto{\pgfqpoint{10.661300in}{14.552325in}}%
\pgfpathlineto{\pgfqpoint{10.664812in}{14.441180in}}%
\pgfpathlineto{\pgfqpoint{10.668324in}{14.459332in}}%
\pgfpathlineto{\pgfqpoint{10.671836in}{14.546712in}}%
\pgfpathlineto{\pgfqpoint{10.675347in}{14.553769in}}%
\pgfpathlineto{\pgfqpoint{10.678859in}{14.548687in}}%
\pgfpathlineto{\pgfqpoint{10.682371in}{14.412702in}}%
\pgfpathlineto{\pgfqpoint{10.685883in}{14.431178in}}%
\pgfpathlineto{\pgfqpoint{10.689395in}{14.513221in}}%
\pgfpathlineto{\pgfqpoint{10.692906in}{14.346365in}}%
\pgfpathlineto{\pgfqpoint{10.696418in}{14.601629in}}%
\pgfpathlineto{\pgfqpoint{10.699930in}{14.365063in}}%
\pgfpathlineto{\pgfqpoint{10.706954in}{14.826721in}}%
\pgfpathlineto{\pgfqpoint{10.710465in}{14.627428in}}%
\pgfpathlineto{\pgfqpoint{10.713977in}{14.629207in}}%
\pgfpathlineto{\pgfqpoint{10.717489in}{14.618427in}}%
\pgfpathlineto{\pgfqpoint{10.721001in}{14.637816in}}%
\pgfpathlineto{\pgfqpoint{10.724513in}{14.874192in}}%
\pgfpathlineto{\pgfqpoint{10.728024in}{14.521162in}}%
\pgfpathlineto{\pgfqpoint{10.731536in}{14.766408in}}%
\pgfpathlineto{\pgfqpoint{10.735048in}{14.742058in}}%
\pgfpathlineto{\pgfqpoint{10.738560in}{14.840202in}}%
\pgfpathlineto{\pgfqpoint{10.742072in}{14.663262in}}%
\pgfpathlineto{\pgfqpoint{10.745583in}{14.869661in}}%
\pgfpathlineto{\pgfqpoint{10.749095in}{14.761191in}}%
\pgfpathlineto{\pgfqpoint{10.752607in}{14.840584in}}%
\pgfpathlineto{\pgfqpoint{10.756119in}{14.823830in}}%
\pgfpathlineto{\pgfqpoint{10.759631in}{14.763619in}}%
\pgfpathlineto{\pgfqpoint{10.763142in}{14.733566in}}%
\pgfpathlineto{\pgfqpoint{10.766654in}{14.773267in}}%
\pgfpathlineto{\pgfqpoint{10.770166in}{14.876173in}}%
\pgfpathlineto{\pgfqpoint{10.773678in}{14.763494in}}%
\pgfpathlineto{\pgfqpoint{10.777190in}{14.601105in}}%
\pgfpathlineto{\pgfqpoint{10.780701in}{14.809556in}}%
\pgfpathlineto{\pgfqpoint{10.784213in}{14.853115in}}%
\pgfpathlineto{\pgfqpoint{10.787725in}{14.661433in}}%
\pgfpathlineto{\pgfqpoint{10.791237in}{14.729723in}}%
\pgfpathlineto{\pgfqpoint{10.794749in}{14.822455in}}%
\pgfpathlineto{\pgfqpoint{10.798260in}{14.799519in}}%
\pgfpathlineto{\pgfqpoint{10.801772in}{14.392617in}}%
\pgfpathlineto{\pgfqpoint{10.805284in}{14.428195in}}%
\pgfpathlineto{\pgfqpoint{10.808796in}{14.546986in}}%
\pgfpathlineto{\pgfqpoint{10.812308in}{14.437480in}}%
\pgfpathlineto{\pgfqpoint{10.815819in}{14.646119in}}%
\pgfpathlineto{\pgfqpoint{10.819331in}{14.542951in}}%
\pgfpathlineto{\pgfqpoint{10.822843in}{14.593911in}}%
\pgfpathlineto{\pgfqpoint{10.826355in}{14.377499in}}%
\pgfpathlineto{\pgfqpoint{10.829867in}{14.529505in}}%
\pgfpathlineto{\pgfqpoint{10.833378in}{14.616639in}}%
\pgfpathlineto{\pgfqpoint{10.836890in}{14.567794in}}%
\pgfpathlineto{\pgfqpoint{10.840402in}{14.417294in}}%
\pgfpathlineto{\pgfqpoint{10.843914in}{14.553206in}}%
\pgfpathlineto{\pgfqpoint{10.847426in}{14.438613in}}%
\pgfpathlineto{\pgfqpoint{10.850938in}{14.463141in}}%
\pgfpathlineto{\pgfqpoint{10.857961in}{14.662289in}}%
\pgfpathlineto{\pgfqpoint{10.864985in}{14.457785in}}%
\pgfpathlineto{\pgfqpoint{10.868497in}{14.489406in}}%
\pgfpathlineto{\pgfqpoint{10.872008in}{14.763967in}}%
\pgfpathlineto{\pgfqpoint{10.875520in}{14.635308in}}%
\pgfpathlineto{\pgfqpoint{10.879032in}{14.675231in}}%
\pgfpathlineto{\pgfqpoint{10.882544in}{14.734228in}}%
\pgfpathlineto{\pgfqpoint{10.886056in}{14.840556in}}%
\pgfpathlineto{\pgfqpoint{10.889567in}{14.623587in}}%
\pgfpathlineto{\pgfqpoint{10.893079in}{14.738226in}}%
\pgfpathlineto{\pgfqpoint{10.896591in}{14.569320in}}%
\pgfpathlineto{\pgfqpoint{10.900103in}{14.873984in}}%
\pgfpathlineto{\pgfqpoint{10.903615in}{14.716946in}}%
\pgfpathlineto{\pgfqpoint{10.907126in}{14.715352in}}%
\pgfpathlineto{\pgfqpoint{10.914150in}{14.675986in}}%
\pgfpathlineto{\pgfqpoint{10.917662in}{14.817050in}}%
\pgfpathlineto{\pgfqpoint{10.921174in}{14.787400in}}%
\pgfpathlineto{\pgfqpoint{10.924685in}{14.740068in}}%
\pgfpathlineto{\pgfqpoint{10.928197in}{14.819691in}}%
\pgfpathlineto{\pgfqpoint{10.931709in}{14.726342in}}%
\pgfpathlineto{\pgfqpoint{10.935221in}{14.915685in}}%
\pgfpathlineto{\pgfqpoint{10.938733in}{14.787438in}}%
\pgfpathlineto{\pgfqpoint{10.942244in}{14.791582in}}%
\pgfpathlineto{\pgfqpoint{10.945756in}{14.680776in}}%
\pgfpathlineto{\pgfqpoint{10.949268in}{14.751899in}}%
\pgfpathlineto{\pgfqpoint{10.952780in}{14.879173in}}%
\pgfpathlineto{\pgfqpoint{10.956292in}{14.778427in}}%
\pgfpathlineto{\pgfqpoint{10.963315in}{14.660776in}}%
\pgfpathlineto{\pgfqpoint{10.966827in}{14.723859in}}%
\pgfpathlineto{\pgfqpoint{10.970339in}{14.476433in}}%
\pgfpathlineto{\pgfqpoint{10.973851in}{14.569338in}}%
\pgfpathlineto{\pgfqpoint{10.977362in}{14.365476in}}%
\pgfpathlineto{\pgfqpoint{10.980874in}{14.562011in}}%
\pgfpathlineto{\pgfqpoint{10.984386in}{14.590043in}}%
\pgfpathlineto{\pgfqpoint{10.987898in}{14.456814in}}%
\pgfpathlineto{\pgfqpoint{10.991410in}{14.436272in}}%
\pgfpathlineto{\pgfqpoint{10.994921in}{14.497330in}}%
\pgfpathlineto{\pgfqpoint{10.998433in}{14.501655in}}%
\pgfpathlineto{\pgfqpoint{11.001945in}{14.478875in}}%
\pgfpathlineto{\pgfqpoint{11.008969in}{14.679104in}}%
\pgfpathlineto{\pgfqpoint{11.012480in}{14.664791in}}%
\pgfpathlineto{\pgfqpoint{11.015992in}{14.472025in}}%
\pgfpathlineto{\pgfqpoint{11.023016in}{14.546595in}}%
\pgfpathlineto{\pgfqpoint{11.026528in}{14.630396in}}%
\pgfpathlineto{\pgfqpoint{11.030039in}{14.481630in}}%
\pgfpathlineto{\pgfqpoint{11.033551in}{14.450132in}}%
\pgfpathlineto{\pgfqpoint{11.037063in}{14.434494in}}%
\pgfpathlineto{\pgfqpoint{11.044087in}{14.540172in}}%
\pgfpathlineto{\pgfqpoint{11.047598in}{14.521909in}}%
\pgfpathlineto{\pgfqpoint{11.051110in}{14.657566in}}%
\pgfpathlineto{\pgfqpoint{11.054622in}{14.547608in}}%
\pgfpathlineto{\pgfqpoint{11.058134in}{14.574522in}}%
\pgfpathlineto{\pgfqpoint{11.065157in}{14.382040in}}%
\pgfpathlineto{\pgfqpoint{11.068669in}{14.638921in}}%
\pgfpathlineto{\pgfqpoint{11.072181in}{14.502620in}}%
\pgfpathlineto{\pgfqpoint{11.075693in}{14.493003in}}%
\pgfpathlineto{\pgfqpoint{11.079205in}{14.429357in}}%
\pgfpathlineto{\pgfqpoint{11.082716in}{14.580119in}}%
\pgfpathlineto{\pgfqpoint{11.086228in}{14.462164in}}%
\pgfpathlineto{\pgfqpoint{11.089740in}{14.658270in}}%
\pgfpathlineto{\pgfqpoint{11.093252in}{14.504721in}}%
\pgfpathlineto{\pgfqpoint{11.096764in}{14.510783in}}%
\pgfpathlineto{\pgfqpoint{11.100276in}{14.539512in}}%
\pgfpathlineto{\pgfqpoint{11.103787in}{14.416628in}}%
\pgfpathlineto{\pgfqpoint{11.110811in}{14.607182in}}%
\pgfpathlineto{\pgfqpoint{11.114323in}{14.398440in}}%
\pgfpathlineto{\pgfqpoint{11.117835in}{14.574699in}}%
\pgfpathlineto{\pgfqpoint{11.121346in}{14.555930in}}%
\pgfpathlineto{\pgfqpoint{11.124858in}{14.633222in}}%
\pgfpathlineto{\pgfqpoint{11.128370in}{14.423270in}}%
\pgfpathlineto{\pgfqpoint{11.131882in}{14.575945in}}%
\pgfpathlineto{\pgfqpoint{11.135394in}{14.578239in}}%
\pgfpathlineto{\pgfqpoint{11.138905in}{14.705123in}}%
\pgfpathlineto{\pgfqpoint{11.142417in}{14.490316in}}%
\pgfpathlineto{\pgfqpoint{11.145929in}{14.504762in}}%
\pgfpathlineto{\pgfqpoint{11.149441in}{14.483321in}}%
\pgfpathlineto{\pgfqpoint{11.152953in}{14.478906in}}%
\pgfpathlineto{\pgfqpoint{11.156464in}{14.404409in}}%
\pgfpathlineto{\pgfqpoint{11.159976in}{14.597944in}}%
\pgfpathlineto{\pgfqpoint{11.163488in}{14.558686in}}%
\pgfpathlineto{\pgfqpoint{11.167000in}{14.548719in}}%
\pgfpathlineto{\pgfqpoint{11.170512in}{14.489148in}}%
\pgfpathlineto{\pgfqpoint{11.174023in}{14.620252in}}%
\pgfpathlineto{\pgfqpoint{11.181047in}{14.788098in}}%
\pgfpathlineto{\pgfqpoint{11.184559in}{14.715008in}}%
\pgfpathlineto{\pgfqpoint{11.188071in}{14.603225in}}%
\pgfpathlineto{\pgfqpoint{11.195094in}{14.774689in}}%
\pgfpathlineto{\pgfqpoint{11.198606in}{14.914302in}}%
\pgfpathlineto{\pgfqpoint{11.202118in}{14.835916in}}%
\pgfpathlineto{\pgfqpoint{11.205630in}{14.641860in}}%
\pgfpathlineto{\pgfqpoint{11.209141in}{14.718459in}}%
\pgfpathlineto{\pgfqpoint{11.212653in}{14.551586in}}%
\pgfpathlineto{\pgfqpoint{11.216165in}{14.611021in}}%
\pgfpathlineto{\pgfqpoint{11.219677in}{14.843116in}}%
\pgfpathlineto{\pgfqpoint{11.223189in}{14.901502in}}%
\pgfpathlineto{\pgfqpoint{11.226700in}{14.702525in}}%
\pgfpathlineto{\pgfqpoint{11.230212in}{14.616705in}}%
\pgfpathlineto{\pgfqpoint{11.233724in}{14.691055in}}%
\pgfpathlineto{\pgfqpoint{11.237236in}{14.717633in}}%
\pgfpathlineto{\pgfqpoint{11.240748in}{14.982529in}}%
\pgfpathlineto{\pgfqpoint{11.247771in}{14.611308in}}%
\pgfpathlineto{\pgfqpoint{11.251283in}{15.015997in}}%
\pgfpathlineto{\pgfqpoint{11.254795in}{14.703053in}}%
\pgfpathlineto{\pgfqpoint{11.258307in}{14.858650in}}%
\pgfpathlineto{\pgfqpoint{11.261818in}{14.796055in}}%
\pgfpathlineto{\pgfqpoint{11.265330in}{14.950682in}}%
\pgfpathlineto{\pgfqpoint{11.268842in}{14.582562in}}%
\pgfpathlineto{\pgfqpoint{11.272354in}{14.570126in}}%
\pgfpathlineto{\pgfqpoint{11.272354in}{14.570126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656174in}{14.122238in}}{\pgfqpoint{11.125391in}{1.528688in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.161874in}{15.343441in}}%
\pgfpathlineto{\pgfqpoint{11.275866in}{15.343441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{14.122238in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{15.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781565in}{14.122238in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{15.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{14.122238in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{14.122238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{15.650926in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{15.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.218870in,y=15.734260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grid}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{12.183303in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{12.183303in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{13.711991in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{13.711991in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{12.183303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161874in}{12.183303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917775in}{12.183303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673676in}{12.183303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429578in}{12.183303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.185479in}{12.183303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.941381in}{12.183303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.697282in}{12.183303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{12.474356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350618in, y=12.426131in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{12.836713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350618in, y=12.788487in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{13.199069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281173in, y=13.150844in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{13.561425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281173in, y=13.513200in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656174in}{12.183303in}}{\pgfqpoint{11.125391in}{1.528688in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161874in}{12.313778in}}%
\pgfpathlineto{\pgfqpoint{1.165385in}{12.464716in}}%
\pgfpathlineto{\pgfqpoint{1.168897in}{12.447022in}}%
\pgfpathlineto{\pgfqpoint{1.172409in}{12.618462in}}%
\pgfpathlineto{\pgfqpoint{1.175921in}{12.417822in}}%
\pgfpathlineto{\pgfqpoint{1.179433in}{12.365096in}}%
\pgfpathlineto{\pgfqpoint{1.182944in}{12.661495in}}%
\pgfpathlineto{\pgfqpoint{1.186456in}{12.664153in}}%
\pgfpathlineto{\pgfqpoint{1.189968in}{12.428562in}}%
\pgfpathlineto{\pgfqpoint{1.193480in}{12.427150in}}%
\pgfpathlineto{\pgfqpoint{1.200503in}{12.539007in}}%
\pgfpathlineto{\pgfqpoint{1.204015in}{12.394077in}}%
\pgfpathlineto{\pgfqpoint{1.207527in}{12.470075in}}%
\pgfpathlineto{\pgfqpoint{1.211039in}{12.449813in}}%
\pgfpathlineto{\pgfqpoint{1.214551in}{12.516174in}}%
\pgfpathlineto{\pgfqpoint{1.218062in}{12.390791in}}%
\pgfpathlineto{\pgfqpoint{1.221574in}{12.512421in}}%
\pgfpathlineto{\pgfqpoint{1.225086in}{12.562231in}}%
\pgfpathlineto{\pgfqpoint{1.228598in}{12.563207in}}%
\pgfpathlineto{\pgfqpoint{1.232110in}{12.406575in}}%
\pgfpathlineto{\pgfqpoint{1.235621in}{12.416551in}}%
\pgfpathlineto{\pgfqpoint{1.239133in}{12.514862in}}%
\pgfpathlineto{\pgfqpoint{1.242645in}{12.566334in}}%
\pgfpathlineto{\pgfqpoint{1.246157in}{12.354111in}}%
\pgfpathlineto{\pgfqpoint{1.249669in}{12.512563in}}%
\pgfpathlineto{\pgfqpoint{1.253181in}{12.511170in}}%
\pgfpathlineto{\pgfqpoint{1.256692in}{12.890887in}}%
\pgfpathlineto{\pgfqpoint{1.260204in}{12.703668in}}%
\pgfpathlineto{\pgfqpoint{1.263716in}{12.709569in}}%
\pgfpathlineto{\pgfqpoint{1.267228in}{12.748439in}}%
\pgfpathlineto{\pgfqpoint{1.270740in}{12.836517in}}%
\pgfpathlineto{\pgfqpoint{1.274251in}{12.854849in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{13.029861in}}%
\pgfpathlineto{\pgfqpoint{1.281275in}{13.063659in}}%
\pgfpathlineto{\pgfqpoint{1.284787in}{13.435845in}}%
\pgfpathlineto{\pgfqpoint{1.288299in}{12.911367in}}%
\pgfpathlineto{\pgfqpoint{1.291810in}{13.241400in}}%
\pgfpathlineto{\pgfqpoint{1.298834in}{13.430129in}}%
\pgfpathlineto{\pgfqpoint{1.302346in}{13.339168in}}%
\pgfpathlineto{\pgfqpoint{1.305858in}{13.349643in}}%
\pgfpathlineto{\pgfqpoint{1.309369in}{13.564737in}}%
\pgfpathlineto{\pgfqpoint{1.312881in}{13.271222in}}%
\pgfpathlineto{\pgfqpoint{1.316393in}{13.348156in}}%
\pgfpathlineto{\pgfqpoint{1.319905in}{13.455150in}}%
\pgfpathlineto{\pgfqpoint{1.323417in}{13.615472in}}%
\pgfpathlineto{\pgfqpoint{1.326928in}{13.496916in}}%
\pgfpathlineto{\pgfqpoint{1.330440in}{13.234624in}}%
\pgfpathlineto{\pgfqpoint{1.333952in}{13.345140in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{13.146931in}}%
\pgfpathlineto{\pgfqpoint{1.340976in}{13.642505in}}%
\pgfpathlineto{\pgfqpoint{1.344487in}{13.523261in}}%
\pgfpathlineto{\pgfqpoint{1.347999in}{13.016149in}}%
\pgfpathlineto{\pgfqpoint{1.351511in}{13.204770in}}%
\pgfpathlineto{\pgfqpoint{1.355023in}{13.019167in}}%
\pgfpathlineto{\pgfqpoint{1.358535in}{12.899078in}}%
\pgfpathlineto{\pgfqpoint{1.362046in}{13.034204in}}%
\pgfpathlineto{\pgfqpoint{1.365558in}{12.700932in}}%
\pgfpathlineto{\pgfqpoint{1.369070in}{12.775829in}}%
\pgfpathlineto{\pgfqpoint{1.372582in}{12.700714in}}%
\pgfpathlineto{\pgfqpoint{1.376094in}{12.702543in}}%
\pgfpathlineto{\pgfqpoint{1.379605in}{12.747938in}}%
\pgfpathlineto{\pgfqpoint{1.383117in}{12.560026in}}%
\pgfpathlineto{\pgfqpoint{1.386629in}{12.559450in}}%
\pgfpathlineto{\pgfqpoint{1.390141in}{12.812813in}}%
\pgfpathlineto{\pgfqpoint{1.393653in}{12.813016in}}%
\pgfpathlineto{\pgfqpoint{1.397164in}{12.819621in}}%
\pgfpathlineto{\pgfqpoint{1.400676in}{12.784861in}}%
\pgfpathlineto{\pgfqpoint{1.404188in}{12.934777in}}%
\pgfpathlineto{\pgfqpoint{1.407700in}{12.726315in}}%
\pgfpathlineto{\pgfqpoint{1.411212in}{12.648346in}}%
\pgfpathlineto{\pgfqpoint{1.418235in}{12.958044in}}%
\pgfpathlineto{\pgfqpoint{1.421747in}{12.776423in}}%
\pgfpathlineto{\pgfqpoint{1.425259in}{12.819845in}}%
\pgfpathlineto{\pgfqpoint{1.428771in}{13.007908in}}%
\pgfpathlineto{\pgfqpoint{1.432282in}{12.876250in}}%
\pgfpathlineto{\pgfqpoint{1.435794in}{12.679548in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{12.802583in}}%
\pgfpathlineto{\pgfqpoint{1.442818in}{12.775591in}}%
\pgfpathlineto{\pgfqpoint{1.446330in}{12.898305in}}%
\pgfpathlineto{\pgfqpoint{1.449841in}{12.725531in}}%
\pgfpathlineto{\pgfqpoint{1.453353in}{12.481949in}}%
\pgfpathlineto{\pgfqpoint{1.456865in}{12.416138in}}%
\pgfpathlineto{\pgfqpoint{1.460377in}{12.511704in}}%
\pgfpathlineto{\pgfqpoint{1.463889in}{12.463518in}}%
\pgfpathlineto{\pgfqpoint{1.467400in}{12.456963in}}%
\pgfpathlineto{\pgfqpoint{1.470912in}{12.453121in}}%
\pgfpathlineto{\pgfqpoint{1.474424in}{12.552323in}}%
\pgfpathlineto{\pgfqpoint{1.477936in}{12.514533in}}%
\pgfpathlineto{\pgfqpoint{1.481448in}{12.489950in}}%
\pgfpathlineto{\pgfqpoint{1.484959in}{12.570606in}}%
\pgfpathlineto{\pgfqpoint{1.488471in}{12.490624in}}%
\pgfpathlineto{\pgfqpoint{1.491983in}{12.514070in}}%
\pgfpathlineto{\pgfqpoint{1.495495in}{12.490565in}}%
\pgfpathlineto{\pgfqpoint{1.499007in}{12.520526in}}%
\pgfpathlineto{\pgfqpoint{1.502518in}{12.597820in}}%
\pgfpathlineto{\pgfqpoint{1.506030in}{12.457376in}}%
\pgfpathlineto{\pgfqpoint{1.509542in}{12.542000in}}%
\pgfpathlineto{\pgfqpoint{1.513054in}{12.477183in}}%
\pgfpathlineto{\pgfqpoint{1.516566in}{12.509367in}}%
\pgfpathlineto{\pgfqpoint{1.520078in}{12.459969in}}%
\pgfpathlineto{\pgfqpoint{1.523589in}{12.427563in}}%
\pgfpathlineto{\pgfqpoint{1.527101in}{12.494033in}}%
\pgfpathlineto{\pgfqpoint{1.530613in}{12.642750in}}%
\pgfpathlineto{\pgfqpoint{1.534125in}{12.404800in}}%
\pgfpathlineto{\pgfqpoint{1.537637in}{12.417609in}}%
\pgfpathlineto{\pgfqpoint{1.541148in}{12.455127in}}%
\pgfpathlineto{\pgfqpoint{1.544660in}{12.563965in}}%
\pgfpathlineto{\pgfqpoint{1.548172in}{12.434530in}}%
\pgfpathlineto{\pgfqpoint{1.551684in}{12.389643in}}%
\pgfpathlineto{\pgfqpoint{1.558707in}{12.501456in}}%
\pgfpathlineto{\pgfqpoint{1.562219in}{12.438398in}}%
\pgfpathlineto{\pgfqpoint{1.565731in}{12.469960in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{12.578831in}}%
\pgfpathlineto{\pgfqpoint{1.576266in}{12.446369in}}%
\pgfpathlineto{\pgfqpoint{1.579778in}{12.448140in}}%
\pgfpathlineto{\pgfqpoint{1.583290in}{12.518487in}}%
\pgfpathlineto{\pgfqpoint{1.586802in}{12.562876in}}%
\pgfpathlineto{\pgfqpoint{1.590314in}{12.439894in}}%
\pgfpathlineto{\pgfqpoint{1.593825in}{12.448081in}}%
\pgfpathlineto{\pgfqpoint{1.597337in}{12.525855in}}%
\pgfpathlineto{\pgfqpoint{1.600849in}{12.555529in}}%
\pgfpathlineto{\pgfqpoint{1.604361in}{12.444200in}}%
\pgfpathlineto{\pgfqpoint{1.611384in}{12.530951in}}%
\pgfpathlineto{\pgfqpoint{1.614896in}{12.518006in}}%
\pgfpathlineto{\pgfqpoint{1.618408in}{12.482033in}}%
\pgfpathlineto{\pgfqpoint{1.621920in}{12.416232in}}%
\pgfpathlineto{\pgfqpoint{1.625432in}{12.443800in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{12.594918in}}%
\pgfpathlineto{\pgfqpoint{1.632455in}{12.432971in}}%
\pgfpathlineto{\pgfqpoint{1.635967in}{12.496997in}}%
\pgfpathlineto{\pgfqpoint{1.639479in}{12.509720in}}%
\pgfpathlineto{\pgfqpoint{1.642991in}{12.549847in}}%
\pgfpathlineto{\pgfqpoint{1.650014in}{12.477405in}}%
\pgfpathlineto{\pgfqpoint{1.657038in}{12.561824in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{12.466531in}}%
\pgfpathlineto{\pgfqpoint{1.667573in}{12.482890in}}%
\pgfpathlineto{\pgfqpoint{1.671085in}{12.535444in}}%
\pgfpathlineto{\pgfqpoint{1.674597in}{12.491843in}}%
\pgfpathlineto{\pgfqpoint{1.678109in}{12.521925in}}%
\pgfpathlineto{\pgfqpoint{1.681620in}{12.394252in}}%
\pgfpathlineto{\pgfqpoint{1.685132in}{12.529244in}}%
\pgfpathlineto{\pgfqpoint{1.688644in}{12.506327in}}%
\pgfpathlineto{\pgfqpoint{1.692156in}{12.455396in}}%
\pgfpathlineto{\pgfqpoint{1.695668in}{12.437771in}}%
\pgfpathlineto{\pgfqpoint{1.699179in}{12.593894in}}%
\pgfpathlineto{\pgfqpoint{1.702691in}{12.507934in}}%
\pgfpathlineto{\pgfqpoint{1.706203in}{12.548296in}}%
\pgfpathlineto{\pgfqpoint{1.709715in}{12.442140in}}%
\pgfpathlineto{\pgfqpoint{1.713227in}{12.503866in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{12.468581in}}%
\pgfpathlineto{\pgfqpoint{1.720250in}{12.392190in}}%
\pgfpathlineto{\pgfqpoint{1.723762in}{12.443943in}}%
\pgfpathlineto{\pgfqpoint{1.727274in}{12.553053in}}%
\pgfpathlineto{\pgfqpoint{1.730786in}{12.408971in}}%
\pgfpathlineto{\pgfqpoint{1.734297in}{12.528716in}}%
\pgfpathlineto{\pgfqpoint{1.737809in}{12.550362in}}%
\pgfpathlineto{\pgfqpoint{1.741321in}{12.592805in}}%
\pgfpathlineto{\pgfqpoint{1.744833in}{12.532503in}}%
\pgfpathlineto{\pgfqpoint{1.748345in}{12.425799in}}%
\pgfpathlineto{\pgfqpoint{1.751856in}{12.464669in}}%
\pgfpathlineto{\pgfqpoint{1.755368in}{12.665472in}}%
\pgfpathlineto{\pgfqpoint{1.758880in}{12.442130in}}%
\pgfpathlineto{\pgfqpoint{1.762392in}{12.907472in}}%
\pgfpathlineto{\pgfqpoint{1.765904in}{12.846286in}}%
\pgfpathlineto{\pgfqpoint{1.769416in}{12.947074in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{12.851211in}}%
\pgfpathlineto{\pgfqpoint{1.776439in}{12.865975in}}%
\pgfpathlineto{\pgfqpoint{1.779951in}{12.857405in}}%
\pgfpathlineto{\pgfqpoint{1.783463in}{13.103817in}}%
\pgfpathlineto{\pgfqpoint{1.786975in}{12.884967in}}%
\pgfpathlineto{\pgfqpoint{1.790486in}{12.950028in}}%
\pgfpathlineto{\pgfqpoint{1.793998in}{12.934231in}}%
\pgfpathlineto{\pgfqpoint{1.797510in}{13.124938in}}%
\pgfpathlineto{\pgfqpoint{1.801022in}{13.052340in}}%
\pgfpathlineto{\pgfqpoint{1.804534in}{13.055493in}}%
\pgfpathlineto{\pgfqpoint{1.808045in}{13.030318in}}%
\pgfpathlineto{\pgfqpoint{1.811557in}{13.069487in}}%
\pgfpathlineto{\pgfqpoint{1.815069in}{13.360948in}}%
\pgfpathlineto{\pgfqpoint{1.818581in}{13.249347in}}%
\pgfpathlineto{\pgfqpoint{1.822093in}{13.056556in}}%
\pgfpathlineto{\pgfqpoint{1.825604in}{13.239918in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{13.028875in}}%
\pgfpathlineto{\pgfqpoint{1.832628in}{13.171185in}}%
\pgfpathlineto{\pgfqpoint{1.836140in}{13.258114in}}%
\pgfpathlineto{\pgfqpoint{1.839652in}{12.966678in}}%
\pgfpathlineto{\pgfqpoint{1.843163in}{13.213686in}}%
\pgfpathlineto{\pgfqpoint{1.846675in}{12.786764in}}%
\pgfpathlineto{\pgfqpoint{1.850187in}{12.747559in}}%
\pgfpathlineto{\pgfqpoint{1.853699in}{12.725701in}}%
\pgfpathlineto{\pgfqpoint{1.857211in}{12.380305in}}%
\pgfpathlineto{\pgfqpoint{1.860722in}{12.544763in}}%
\pgfpathlineto{\pgfqpoint{1.864234in}{12.300186in}}%
\pgfpathlineto{\pgfqpoint{1.867746in}{12.555192in}}%
\pgfpathlineto{\pgfqpoint{1.871258in}{12.488519in}}%
\pgfpathlineto{\pgfqpoint{1.874770in}{12.480935in}}%
\pgfpathlineto{\pgfqpoint{1.878281in}{12.588027in}}%
\pgfpathlineto{\pgfqpoint{1.881793in}{12.524032in}}%
\pgfpathlineto{\pgfqpoint{1.885305in}{12.418711in}}%
\pgfpathlineto{\pgfqpoint{1.888817in}{12.522684in}}%
\pgfpathlineto{\pgfqpoint{1.892329in}{12.580881in}}%
\pgfpathlineto{\pgfqpoint{1.895840in}{12.552887in}}%
\pgfpathlineto{\pgfqpoint{1.899352in}{12.409919in}}%
\pgfpathlineto{\pgfqpoint{1.902864in}{12.592865in}}%
\pgfpathlineto{\pgfqpoint{1.906376in}{12.554984in}}%
\pgfpathlineto{\pgfqpoint{1.909888in}{12.460841in}}%
\pgfpathlineto{\pgfqpoint{1.913399in}{12.489379in}}%
\pgfpathlineto{\pgfqpoint{1.916911in}{12.447167in}}%
\pgfpathlineto{\pgfqpoint{1.920423in}{12.553535in}}%
\pgfpathlineto{\pgfqpoint{1.923935in}{12.564585in}}%
\pgfpathlineto{\pgfqpoint{1.927447in}{12.479449in}}%
\pgfpathlineto{\pgfqpoint{1.930958in}{12.482515in}}%
\pgfpathlineto{\pgfqpoint{1.934470in}{12.437941in}}%
\pgfpathlineto{\pgfqpoint{1.937982in}{12.418833in}}%
\pgfpathlineto{\pgfqpoint{1.941494in}{12.456528in}}%
\pgfpathlineto{\pgfqpoint{1.945006in}{12.440632in}}%
\pgfpathlineto{\pgfqpoint{1.948517in}{12.592236in}}%
\pgfpathlineto{\pgfqpoint{1.952029in}{12.479682in}}%
\pgfpathlineto{\pgfqpoint{1.955541in}{12.451173in}}%
\pgfpathlineto{\pgfqpoint{1.959053in}{12.479299in}}%
\pgfpathlineto{\pgfqpoint{1.962565in}{12.546066in}}%
\pgfpathlineto{\pgfqpoint{1.966076in}{12.499045in}}%
\pgfpathlineto{\pgfqpoint{1.969588in}{12.377377in}}%
\pgfpathlineto{\pgfqpoint{1.973100in}{12.472076in}}%
\pgfpathlineto{\pgfqpoint{1.976612in}{12.504915in}}%
\pgfpathlineto{\pgfqpoint{1.983635in}{12.357419in}}%
\pgfpathlineto{\pgfqpoint{1.987147in}{12.525580in}}%
\pgfpathlineto{\pgfqpoint{1.990659in}{12.489752in}}%
\pgfpathlineto{\pgfqpoint{1.994171in}{12.560336in}}%
\pgfpathlineto{\pgfqpoint{1.997683in}{12.475849in}}%
\pgfpathlineto{\pgfqpoint{2.001194in}{12.465378in}}%
\pgfpathlineto{\pgfqpoint{2.004706in}{12.589166in}}%
\pgfpathlineto{\pgfqpoint{2.008218in}{12.447242in}}%
\pgfpathlineto{\pgfqpoint{2.011730in}{12.458690in}}%
\pgfpathlineto{\pgfqpoint{2.015242in}{12.551399in}}%
\pgfpathlineto{\pgfqpoint{2.018754in}{12.500773in}}%
\pgfpathlineto{\pgfqpoint{2.022265in}{12.508106in}}%
\pgfpathlineto{\pgfqpoint{2.025777in}{12.415608in}}%
\pgfpathlineto{\pgfqpoint{2.029289in}{12.412128in}}%
\pgfpathlineto{\pgfqpoint{2.032801in}{12.517869in}}%
\pgfpathlineto{\pgfqpoint{2.039824in}{12.482233in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{12.475128in}}%
\pgfpathlineto{\pgfqpoint{2.046848in}{12.510141in}}%
\pgfpathlineto{\pgfqpoint{2.050360in}{12.406435in}}%
\pgfpathlineto{\pgfqpoint{2.057383in}{12.557265in}}%
\pgfpathlineto{\pgfqpoint{2.060895in}{12.519326in}}%
\pgfpathlineto{\pgfqpoint{2.064407in}{12.443865in}}%
\pgfpathlineto{\pgfqpoint{2.067919in}{12.467558in}}%
\pgfpathlineto{\pgfqpoint{2.071431in}{12.460685in}}%
\pgfpathlineto{\pgfqpoint{2.074942in}{12.549813in}}%
\pgfpathlineto{\pgfqpoint{2.078454in}{12.566631in}}%
\pgfpathlineto{\pgfqpoint{2.081966in}{12.473421in}}%
\pgfpathlineto{\pgfqpoint{2.085478in}{12.447535in}}%
\pgfpathlineto{\pgfqpoint{2.088990in}{12.517929in}}%
\pgfpathlineto{\pgfqpoint{2.092501in}{12.508305in}}%
\pgfpathlineto{\pgfqpoint{2.096013in}{12.469546in}}%
\pgfpathlineto{\pgfqpoint{2.099525in}{12.536406in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{12.505153in}}%
\pgfpathlineto{\pgfqpoint{2.106549in}{12.615147in}}%
\pgfpathlineto{\pgfqpoint{2.110060in}{12.668424in}}%
\pgfpathlineto{\pgfqpoint{2.113572in}{12.662715in}}%
\pgfpathlineto{\pgfqpoint{2.117084in}{12.713751in}}%
\pgfpathlineto{\pgfqpoint{2.120596in}{12.724391in}}%
\pgfpathlineto{\pgfqpoint{2.124108in}{12.576956in}}%
\pgfpathlineto{\pgfqpoint{2.127619in}{12.694903in}}%
\pgfpathlineto{\pgfqpoint{2.131131in}{12.612345in}}%
\pgfpathlineto{\pgfqpoint{2.134643in}{12.760231in}}%
\pgfpathlineto{\pgfqpoint{2.138155in}{12.804659in}}%
\pgfpathlineto{\pgfqpoint{2.141667in}{12.704557in}}%
\pgfpathlineto{\pgfqpoint{2.145178in}{12.736595in}}%
\pgfpathlineto{\pgfqpoint{2.148690in}{12.680659in}}%
\pgfpathlineto{\pgfqpoint{2.155714in}{12.885818in}}%
\pgfpathlineto{\pgfqpoint{2.159226in}{12.920658in}}%
\pgfpathlineto{\pgfqpoint{2.162737in}{12.776828in}}%
\pgfpathlineto{\pgfqpoint{2.166249in}{12.831241in}}%
\pgfpathlineto{\pgfqpoint{2.169761in}{12.838759in}}%
\pgfpathlineto{\pgfqpoint{2.173273in}{12.897487in}}%
\pgfpathlineto{\pgfqpoint{2.176785in}{12.909670in}}%
\pgfpathlineto{\pgfqpoint{2.180296in}{12.960212in}}%
\pgfpathlineto{\pgfqpoint{2.183808in}{12.877807in}}%
\pgfpathlineto{\pgfqpoint{2.187320in}{12.660356in}}%
\pgfpathlineto{\pgfqpoint{2.190832in}{12.833705in}}%
\pgfpathlineto{\pgfqpoint{2.194344in}{12.704732in}}%
\pgfpathlineto{\pgfqpoint{2.197855in}{12.867366in}}%
\pgfpathlineto{\pgfqpoint{2.204879in}{12.516260in}}%
\pgfpathlineto{\pgfqpoint{2.208391in}{12.339294in}}%
\pgfpathlineto{\pgfqpoint{2.211903in}{12.530573in}}%
\pgfpathlineto{\pgfqpoint{2.215414in}{12.456269in}}%
\pgfpathlineto{\pgfqpoint{2.218926in}{12.472919in}}%
\pgfpathlineto{\pgfqpoint{2.222438in}{12.474623in}}%
\pgfpathlineto{\pgfqpoint{2.225950in}{12.543827in}}%
\pgfpathlineto{\pgfqpoint{2.229462in}{12.436799in}}%
\pgfpathlineto{\pgfqpoint{2.232973in}{12.472197in}}%
\pgfpathlineto{\pgfqpoint{2.236485in}{12.442074in}}%
\pgfpathlineto{\pgfqpoint{2.239997in}{12.490773in}}%
\pgfpathlineto{\pgfqpoint{2.243509in}{12.475368in}}%
\pgfpathlineto{\pgfqpoint{2.247021in}{12.542733in}}%
\pgfpathlineto{\pgfqpoint{2.250532in}{12.423967in}}%
\pgfpathlineto{\pgfqpoint{2.254044in}{12.529792in}}%
\pgfpathlineto{\pgfqpoint{2.257556in}{12.464244in}}%
\pgfpathlineto{\pgfqpoint{2.261068in}{12.440831in}}%
\pgfpathlineto{\pgfqpoint{2.264580in}{12.439589in}}%
\pgfpathlineto{\pgfqpoint{2.271603in}{12.482627in}}%
\pgfpathlineto{\pgfqpoint{2.275115in}{12.480726in}}%
\pgfpathlineto{\pgfqpoint{2.278627in}{12.484958in}}%
\pgfpathlineto{\pgfqpoint{2.282139in}{12.532300in}}%
\pgfpathlineto{\pgfqpoint{2.285651in}{12.509894in}}%
\pgfpathlineto{\pgfqpoint{2.289162in}{12.501319in}}%
\pgfpathlineto{\pgfqpoint{2.292674in}{12.469124in}}%
\pgfpathlineto{\pgfqpoint{2.296186in}{12.555664in}}%
\pgfpathlineto{\pgfqpoint{2.299698in}{12.480159in}}%
\pgfpathlineto{\pgfqpoint{2.303210in}{12.512074in}}%
\pgfpathlineto{\pgfqpoint{2.306721in}{12.416140in}}%
\pgfpathlineto{\pgfqpoint{2.310233in}{12.404369in}}%
\pgfpathlineto{\pgfqpoint{2.313745in}{12.519105in}}%
\pgfpathlineto{\pgfqpoint{2.320769in}{12.424991in}}%
\pgfpathlineto{\pgfqpoint{2.324280in}{12.609026in}}%
\pgfpathlineto{\pgfqpoint{2.327792in}{12.425997in}}%
\pgfpathlineto{\pgfqpoint{2.331304in}{12.490688in}}%
\pgfpathlineto{\pgfqpoint{2.334816in}{12.501279in}}%
\pgfpathlineto{\pgfqpoint{2.338328in}{12.507281in}}%
\pgfpathlineto{\pgfqpoint{2.341839in}{12.530999in}}%
\pgfpathlineto{\pgfqpoint{2.345351in}{12.451052in}}%
\pgfpathlineto{\pgfqpoint{2.348863in}{12.535276in}}%
\pgfpathlineto{\pgfqpoint{2.352375in}{12.498465in}}%
\pgfpathlineto{\pgfqpoint{2.355887in}{12.497244in}}%
\pgfpathlineto{\pgfqpoint{2.359398in}{12.472270in}}%
\pgfpathlineto{\pgfqpoint{2.362910in}{12.536259in}}%
\pgfpathlineto{\pgfqpoint{2.366422in}{12.502010in}}%
\pgfpathlineto{\pgfqpoint{2.369934in}{12.499481in}}%
\pgfpathlineto{\pgfqpoint{2.373446in}{12.543314in}}%
\pgfpathlineto{\pgfqpoint{2.376957in}{12.500410in}}%
\pgfpathlineto{\pgfqpoint{2.380469in}{12.387772in}}%
\pgfpathlineto{\pgfqpoint{2.383981in}{12.468551in}}%
\pgfpathlineto{\pgfqpoint{2.387493in}{12.478695in}}%
\pgfpathlineto{\pgfqpoint{2.391005in}{12.468768in}}%
\pgfpathlineto{\pgfqpoint{2.394516in}{12.464512in}}%
\pgfpathlineto{\pgfqpoint{2.398028in}{12.551936in}}%
\pgfpathlineto{\pgfqpoint{2.401540in}{12.528312in}}%
\pgfpathlineto{\pgfqpoint{2.405052in}{12.472798in}}%
\pgfpathlineto{\pgfqpoint{2.408564in}{12.566647in}}%
\pgfpathlineto{\pgfqpoint{2.412075in}{12.498182in}}%
\pgfpathlineto{\pgfqpoint{2.415587in}{12.490395in}}%
\pgfpathlineto{\pgfqpoint{2.419099in}{12.429019in}}%
\pgfpathlineto{\pgfqpoint{2.422611in}{12.470506in}}%
\pgfpathlineto{\pgfqpoint{2.426123in}{12.555245in}}%
\pgfpathlineto{\pgfqpoint{2.429634in}{12.441006in}}%
\pgfpathlineto{\pgfqpoint{2.433146in}{12.531365in}}%
\pgfpathlineto{\pgfqpoint{2.436658in}{12.470492in}}%
\pgfpathlineto{\pgfqpoint{2.443682in}{12.587739in}}%
\pgfpathlineto{\pgfqpoint{2.447193in}{12.426638in}}%
\pgfpathlineto{\pgfqpoint{2.450705in}{12.554973in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{12.601252in}}%
\pgfpathlineto{\pgfqpoint{2.461241in}{12.447235in}}%
\pgfpathlineto{\pgfqpoint{2.468264in}{12.526740in}}%
\pgfpathlineto{\pgfqpoint{2.471776in}{12.517485in}}%
\pgfpathlineto{\pgfqpoint{2.478800in}{12.491692in}}%
\pgfpathlineto{\pgfqpoint{2.482311in}{12.449290in}}%
\pgfpathlineto{\pgfqpoint{2.485823in}{12.517543in}}%
\pgfpathlineto{\pgfqpoint{2.489335in}{12.428932in}}%
\pgfpathlineto{\pgfqpoint{2.492847in}{12.534870in}}%
\pgfpathlineto{\pgfqpoint{2.496359in}{12.557282in}}%
\pgfpathlineto{\pgfqpoint{2.499870in}{12.505260in}}%
\pgfpathlineto{\pgfqpoint{2.503382in}{12.418232in}}%
\pgfpathlineto{\pgfqpoint{2.506894in}{12.557068in}}%
\pgfpathlineto{\pgfqpoint{2.510406in}{12.395927in}}%
\pgfpathlineto{\pgfqpoint{2.513918in}{12.429754in}}%
\pgfpathlineto{\pgfqpoint{2.517430in}{12.408357in}}%
\pgfpathlineto{\pgfqpoint{2.520941in}{12.479007in}}%
\pgfpathlineto{\pgfqpoint{2.524453in}{12.439932in}}%
\pgfpathlineto{\pgfqpoint{2.527965in}{12.427265in}}%
\pgfpathlineto{\pgfqpoint{2.531477in}{12.472024in}}%
\pgfpathlineto{\pgfqpoint{2.534989in}{12.613918in}}%
\pgfpathlineto{\pgfqpoint{2.538500in}{12.511320in}}%
\pgfpathlineto{\pgfqpoint{2.542012in}{12.538994in}}%
\pgfpathlineto{\pgfqpoint{2.549036in}{12.505722in}}%
\pgfpathlineto{\pgfqpoint{2.552548in}{12.429155in}}%
\pgfpathlineto{\pgfqpoint{2.556059in}{12.496042in}}%
\pgfpathlineto{\pgfqpoint{2.559571in}{12.404277in}}%
\pgfpathlineto{\pgfqpoint{2.563083in}{12.490419in}}%
\pgfpathlineto{\pgfqpoint{2.566595in}{12.470037in}}%
\pgfpathlineto{\pgfqpoint{2.570107in}{12.537840in}}%
\pgfpathlineto{\pgfqpoint{2.573618in}{12.469035in}}%
\pgfpathlineto{\pgfqpoint{2.577130in}{12.497679in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{12.438805in}}%
\pgfpathlineto{\pgfqpoint{2.584154in}{12.600325in}}%
\pgfpathlineto{\pgfqpoint{2.587666in}{12.395083in}}%
\pgfpathlineto{\pgfqpoint{2.591177in}{12.402713in}}%
\pgfpathlineto{\pgfqpoint{2.594689in}{12.442852in}}%
\pgfpathlineto{\pgfqpoint{2.598201in}{12.524805in}}%
\pgfpathlineto{\pgfqpoint{2.601713in}{12.421153in}}%
\pgfpathlineto{\pgfqpoint{2.605225in}{12.580745in}}%
\pgfpathlineto{\pgfqpoint{2.608736in}{12.536427in}}%
\pgfpathlineto{\pgfqpoint{2.612248in}{12.468907in}}%
\pgfpathlineto{\pgfqpoint{2.615760in}{12.536146in}}%
\pgfpathlineto{\pgfqpoint{2.619272in}{12.516977in}}%
\pgfpathlineto{\pgfqpoint{2.622784in}{12.506640in}}%
\pgfpathlineto{\pgfqpoint{2.626295in}{12.518543in}}%
\pgfpathlineto{\pgfqpoint{2.629807in}{12.443624in}}%
\pgfpathlineto{\pgfqpoint{2.633319in}{12.481845in}}%
\pgfpathlineto{\pgfqpoint{2.636831in}{12.484272in}}%
\pgfpathlineto{\pgfqpoint{2.640343in}{12.512104in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{12.479676in}}%
\pgfpathlineto{\pgfqpoint{2.647366in}{12.498846in}}%
\pgfpathlineto{\pgfqpoint{2.650878in}{12.457310in}}%
\pgfpathlineto{\pgfqpoint{2.654390in}{12.531746in}}%
\pgfpathlineto{\pgfqpoint{2.657902in}{12.425390in}}%
\pgfpathlineto{\pgfqpoint{2.661413in}{12.567239in}}%
\pgfpathlineto{\pgfqpoint{2.664925in}{12.451143in}}%
\pgfpathlineto{\pgfqpoint{2.668437in}{12.509034in}}%
\pgfpathlineto{\pgfqpoint{2.671949in}{12.412012in}}%
\pgfpathlineto{\pgfqpoint{2.675461in}{12.526236in}}%
\pgfpathlineto{\pgfqpoint{2.678972in}{12.423980in}}%
\pgfpathlineto{\pgfqpoint{2.682484in}{12.526687in}}%
\pgfpathlineto{\pgfqpoint{2.685996in}{12.515547in}}%
\pgfpathlineto{\pgfqpoint{2.689508in}{12.466435in}}%
\pgfpathlineto{\pgfqpoint{2.693020in}{12.529187in}}%
\pgfpathlineto{\pgfqpoint{2.696531in}{12.539124in}}%
\pgfpathlineto{\pgfqpoint{2.700043in}{12.391601in}}%
\pgfpathlineto{\pgfqpoint{2.703555in}{12.520082in}}%
\pgfpathlineto{\pgfqpoint{2.707067in}{12.547647in}}%
\pgfpathlineto{\pgfqpoint{2.710579in}{12.539744in}}%
\pgfpathlineto{\pgfqpoint{2.714090in}{12.457097in}}%
\pgfpathlineto{\pgfqpoint{2.717602in}{12.557835in}}%
\pgfpathlineto{\pgfqpoint{2.721114in}{12.496177in}}%
\pgfpathlineto{\pgfqpoint{2.724626in}{12.481520in}}%
\pgfpathlineto{\pgfqpoint{2.728138in}{12.424528in}}%
\pgfpathlineto{\pgfqpoint{2.731649in}{12.459731in}}%
\pgfpathlineto{\pgfqpoint{2.735161in}{12.438888in}}%
\pgfpathlineto{\pgfqpoint{2.738673in}{12.486622in}}%
\pgfpathlineto{\pgfqpoint{2.742185in}{12.456291in}}%
\pgfpathlineto{\pgfqpoint{2.745697in}{12.527363in}}%
\pgfpathlineto{\pgfqpoint{2.752720in}{12.458019in}}%
\pgfpathlineto{\pgfqpoint{2.756232in}{12.468973in}}%
\pgfpathlineto{\pgfqpoint{2.759744in}{12.473221in}}%
\pgfpathlineto{\pgfqpoint{2.763256in}{12.468586in}}%
\pgfpathlineto{\pgfqpoint{2.766767in}{12.433579in}}%
\pgfpathlineto{\pgfqpoint{2.770279in}{12.557758in}}%
\pgfpathlineto{\pgfqpoint{2.773791in}{12.586511in}}%
\pgfpathlineto{\pgfqpoint{2.777303in}{12.520950in}}%
\pgfpathlineto{\pgfqpoint{2.780815in}{12.540833in}}%
\pgfpathlineto{\pgfqpoint{2.784327in}{12.513413in}}%
\pgfpathlineto{\pgfqpoint{2.787838in}{12.620393in}}%
\pgfpathlineto{\pgfqpoint{2.791350in}{12.500574in}}%
\pgfpathlineto{\pgfqpoint{2.794862in}{12.559111in}}%
\pgfpathlineto{\pgfqpoint{2.798374in}{12.523056in}}%
\pgfpathlineto{\pgfqpoint{2.801886in}{12.461513in}}%
\pgfpathlineto{\pgfqpoint{2.805397in}{12.460040in}}%
\pgfpathlineto{\pgfqpoint{2.808909in}{12.461478in}}%
\pgfpathlineto{\pgfqpoint{2.812421in}{12.443166in}}%
\pgfpathlineto{\pgfqpoint{2.815933in}{12.466375in}}%
\pgfpathlineto{\pgfqpoint{2.819445in}{12.568413in}}%
\pgfpathlineto{\pgfqpoint{2.822956in}{12.571305in}}%
\pgfpathlineto{\pgfqpoint{2.826468in}{12.513770in}}%
\pgfpathlineto{\pgfqpoint{2.829980in}{12.595835in}}%
\pgfpathlineto{\pgfqpoint{2.833492in}{12.560490in}}%
\pgfpathlineto{\pgfqpoint{2.840515in}{12.462404in}}%
\pgfpathlineto{\pgfqpoint{2.844027in}{12.489585in}}%
\pgfpathlineto{\pgfqpoint{2.847539in}{12.498353in}}%
\pgfpathlineto{\pgfqpoint{2.851051in}{12.468385in}}%
\pgfpathlineto{\pgfqpoint{2.854563in}{12.394778in}}%
\pgfpathlineto{\pgfqpoint{2.858074in}{12.532100in}}%
\pgfpathlineto{\pgfqpoint{2.861586in}{12.505991in}}%
\pgfpathlineto{\pgfqpoint{2.865098in}{12.399803in}}%
\pgfpathlineto{\pgfqpoint{2.868610in}{12.576458in}}%
\pgfpathlineto{\pgfqpoint{2.872122in}{12.587034in}}%
\pgfpathlineto{\pgfqpoint{2.875633in}{12.426279in}}%
\pgfpathlineto{\pgfqpoint{2.879145in}{12.582120in}}%
\pgfpathlineto{\pgfqpoint{2.882657in}{12.445327in}}%
\pgfpathlineto{\pgfqpoint{2.886169in}{12.499518in}}%
\pgfpathlineto{\pgfqpoint{2.889681in}{12.504859in}}%
\pgfpathlineto{\pgfqpoint{2.893192in}{12.449529in}}%
\pgfpathlineto{\pgfqpoint{2.896704in}{12.330545in}}%
\pgfpathlineto{\pgfqpoint{2.900216in}{12.476348in}}%
\pgfpathlineto{\pgfqpoint{2.903728in}{12.562806in}}%
\pgfpathlineto{\pgfqpoint{2.907240in}{12.492287in}}%
\pgfpathlineto{\pgfqpoint{2.910751in}{12.506723in}}%
\pgfpathlineto{\pgfqpoint{2.914263in}{12.599379in}}%
\pgfpathlineto{\pgfqpoint{2.917775in}{12.546005in}}%
\pgfpathlineto{\pgfqpoint{2.921287in}{12.558501in}}%
\pgfpathlineto{\pgfqpoint{2.924799in}{12.424712in}}%
\pgfpathlineto{\pgfqpoint{2.928310in}{12.422693in}}%
\pgfpathlineto{\pgfqpoint{2.935334in}{12.487548in}}%
\pgfpathlineto{\pgfqpoint{2.938846in}{12.414070in}}%
\pgfpathlineto{\pgfqpoint{2.942358in}{12.527595in}}%
\pgfpathlineto{\pgfqpoint{2.945869in}{12.468464in}}%
\pgfpathlineto{\pgfqpoint{2.949381in}{12.456199in}}%
\pgfpathlineto{\pgfqpoint{2.952893in}{12.449734in}}%
\pgfpathlineto{\pgfqpoint{2.956405in}{12.638962in}}%
\pgfpathlineto{\pgfqpoint{2.959917in}{12.522331in}}%
\pgfpathlineto{\pgfqpoint{2.963428in}{12.491351in}}%
\pgfpathlineto{\pgfqpoint{2.966940in}{12.392302in}}%
\pgfpathlineto{\pgfqpoint{2.970452in}{12.588870in}}%
\pgfpathlineto{\pgfqpoint{2.973964in}{12.496610in}}%
\pgfpathlineto{\pgfqpoint{2.977476in}{12.477248in}}%
\pgfpathlineto{\pgfqpoint{2.980987in}{12.412361in}}%
\pgfpathlineto{\pgfqpoint{2.984499in}{12.517558in}}%
\pgfpathlineto{\pgfqpoint{2.988011in}{12.480937in}}%
\pgfpathlineto{\pgfqpoint{2.991523in}{12.422928in}}%
\pgfpathlineto{\pgfqpoint{2.995035in}{12.562511in}}%
\pgfpathlineto{\pgfqpoint{2.998546in}{12.504298in}}%
\pgfpathlineto{\pgfqpoint{3.002058in}{12.484792in}}%
\pgfpathlineto{\pgfqpoint{3.005570in}{12.476723in}}%
\pgfpathlineto{\pgfqpoint{3.009082in}{12.548663in}}%
\pgfpathlineto{\pgfqpoint{3.012594in}{12.586870in}}%
\pgfpathlineto{\pgfqpoint{3.016105in}{12.504642in}}%
\pgfpathlineto{\pgfqpoint{3.019617in}{12.449609in}}%
\pgfpathlineto{\pgfqpoint{3.026641in}{12.505003in}}%
\pgfpathlineto{\pgfqpoint{3.030153in}{12.459191in}}%
\pgfpathlineto{\pgfqpoint{3.033665in}{12.565007in}}%
\pgfpathlineto{\pgfqpoint{3.037176in}{12.458532in}}%
\pgfpathlineto{\pgfqpoint{3.040688in}{12.465197in}}%
\pgfpathlineto{\pgfqpoint{3.044200in}{12.483014in}}%
\pgfpathlineto{\pgfqpoint{3.047712in}{12.553880in}}%
\pgfpathlineto{\pgfqpoint{3.051224in}{12.462340in}}%
\pgfpathlineto{\pgfqpoint{3.054735in}{12.532365in}}%
\pgfpathlineto{\pgfqpoint{3.058247in}{12.401967in}}%
\pgfpathlineto{\pgfqpoint{3.061759in}{12.424598in}}%
\pgfpathlineto{\pgfqpoint{3.065271in}{12.408862in}}%
\pgfpathlineto{\pgfqpoint{3.068783in}{12.595635in}}%
\pgfpathlineto{\pgfqpoint{3.072294in}{12.533444in}}%
\pgfpathlineto{\pgfqpoint{3.075806in}{12.627949in}}%
\pgfpathlineto{\pgfqpoint{3.079318in}{12.443441in}}%
\pgfpathlineto{\pgfqpoint{3.082830in}{12.579630in}}%
\pgfpathlineto{\pgfqpoint{3.086342in}{12.427348in}}%
\pgfpathlineto{\pgfqpoint{3.089853in}{12.496799in}}%
\pgfpathlineto{\pgfqpoint{3.093365in}{12.436318in}}%
\pgfpathlineto{\pgfqpoint{3.096877in}{12.477959in}}%
\pgfpathlineto{\pgfqpoint{3.100389in}{12.460229in}}%
\pgfpathlineto{\pgfqpoint{3.103901in}{12.481061in}}%
\pgfpathlineto{\pgfqpoint{3.107412in}{12.536071in}}%
\pgfpathlineto{\pgfqpoint{3.110924in}{12.662249in}}%
\pgfpathlineto{\pgfqpoint{3.114436in}{12.519310in}}%
\pgfpathlineto{\pgfqpoint{3.117948in}{12.724495in}}%
\pgfpathlineto{\pgfqpoint{3.121460in}{12.538159in}}%
\pgfpathlineto{\pgfqpoint{3.124971in}{12.821612in}}%
\pgfpathlineto{\pgfqpoint{3.131995in}{12.638319in}}%
\pgfpathlineto{\pgfqpoint{3.135507in}{12.865290in}}%
\pgfpathlineto{\pgfqpoint{3.139019in}{12.639344in}}%
\pgfpathlineto{\pgfqpoint{3.146042in}{12.854224in}}%
\pgfpathlineto{\pgfqpoint{3.149554in}{12.718811in}}%
\pgfpathlineto{\pgfqpoint{3.153066in}{12.783004in}}%
\pgfpathlineto{\pgfqpoint{3.156578in}{12.886497in}}%
\pgfpathlineto{\pgfqpoint{3.160089in}{12.832122in}}%
\pgfpathlineto{\pgfqpoint{3.163601in}{12.855766in}}%
\pgfpathlineto{\pgfqpoint{3.167113in}{12.673571in}}%
\pgfpathlineto{\pgfqpoint{3.170625in}{12.926197in}}%
\pgfpathlineto{\pgfqpoint{3.174137in}{12.821766in}}%
\pgfpathlineto{\pgfqpoint{3.177648in}{12.902390in}}%
\pgfpathlineto{\pgfqpoint{3.181160in}{12.869058in}}%
\pgfpathlineto{\pgfqpoint{3.191696in}{12.663500in}}%
\pgfpathlineto{\pgfqpoint{3.195207in}{12.828776in}}%
\pgfpathlineto{\pgfqpoint{3.198719in}{12.642417in}}%
\pgfpathlineto{\pgfqpoint{3.202231in}{12.805277in}}%
\pgfpathlineto{\pgfqpoint{3.205743in}{12.412261in}}%
\pgfpathlineto{\pgfqpoint{3.209255in}{12.481498in}}%
\pgfpathlineto{\pgfqpoint{3.212766in}{12.503192in}}%
\pgfpathlineto{\pgfqpoint{3.216278in}{12.489245in}}%
\pgfpathlineto{\pgfqpoint{3.219790in}{12.443392in}}%
\pgfpathlineto{\pgfqpoint{3.223302in}{12.435527in}}%
\pgfpathlineto{\pgfqpoint{3.226814in}{12.463451in}}%
\pgfpathlineto{\pgfqpoint{3.233837in}{12.423105in}}%
\pgfpathlineto{\pgfqpoint{3.237349in}{12.383288in}}%
\pgfpathlineto{\pgfqpoint{3.240861in}{12.503130in}}%
\pgfpathlineto{\pgfqpoint{3.244373in}{12.457829in}}%
\pgfpathlineto{\pgfqpoint{3.258420in}{12.755807in}}%
\pgfpathlineto{\pgfqpoint{3.261932in}{12.640212in}}%
\pgfpathlineto{\pgfqpoint{3.265443in}{12.379262in}}%
\pgfpathlineto{\pgfqpoint{3.268955in}{12.463728in}}%
\pgfpathlineto{\pgfqpoint{3.272467in}{12.657869in}}%
\pgfpathlineto{\pgfqpoint{3.275979in}{12.395836in}}%
\pgfpathlineto{\pgfqpoint{3.279491in}{12.682748in}}%
\pgfpathlineto{\pgfqpoint{3.283003in}{12.695599in}}%
\pgfpathlineto{\pgfqpoint{3.290026in}{12.776436in}}%
\pgfpathlineto{\pgfqpoint{3.293538in}{12.902818in}}%
\pgfpathlineto{\pgfqpoint{3.297050in}{12.746065in}}%
\pgfpathlineto{\pgfqpoint{3.300562in}{12.940765in}}%
\pgfpathlineto{\pgfqpoint{3.304073in}{12.661045in}}%
\pgfpathlineto{\pgfqpoint{3.307585in}{12.803464in}}%
\pgfpathlineto{\pgfqpoint{3.311097in}{12.802713in}}%
\pgfpathlineto{\pgfqpoint{3.314609in}{12.831923in}}%
\pgfpathlineto{\pgfqpoint{3.318121in}{12.770249in}}%
\pgfpathlineto{\pgfqpoint{3.325144in}{12.814994in}}%
\pgfpathlineto{\pgfqpoint{3.328656in}{12.936779in}}%
\pgfpathlineto{\pgfqpoint{3.332168in}{12.820450in}}%
\pgfpathlineto{\pgfqpoint{3.335680in}{12.947063in}}%
\pgfpathlineto{\pgfqpoint{3.339191in}{12.585042in}}%
\pgfpathlineto{\pgfqpoint{3.342703in}{12.555825in}}%
\pgfpathlineto{\pgfqpoint{3.346215in}{12.560849in}}%
\pgfpathlineto{\pgfqpoint{3.349727in}{12.572806in}}%
\pgfpathlineto{\pgfqpoint{3.353239in}{12.360964in}}%
\pgfpathlineto{\pgfqpoint{3.356750in}{12.465856in}}%
\pgfpathlineto{\pgfqpoint{3.360262in}{12.453022in}}%
\pgfpathlineto{\pgfqpoint{3.363774in}{12.522594in}}%
\pgfpathlineto{\pgfqpoint{3.367286in}{12.484566in}}%
\pgfpathlineto{\pgfqpoint{3.370798in}{12.424593in}}%
\pgfpathlineto{\pgfqpoint{3.374309in}{12.447018in}}%
\pgfpathlineto{\pgfqpoint{3.377821in}{12.525672in}}%
\pgfpathlineto{\pgfqpoint{3.381333in}{12.387163in}}%
\pgfpathlineto{\pgfqpoint{3.384845in}{12.500833in}}%
\pgfpathlineto{\pgfqpoint{3.388357in}{12.533812in}}%
\pgfpathlineto{\pgfqpoint{3.391868in}{12.550316in}}%
\pgfpathlineto{\pgfqpoint{3.395380in}{12.489203in}}%
\pgfpathlineto{\pgfqpoint{3.398892in}{12.458864in}}%
\pgfpathlineto{\pgfqpoint{3.405916in}{12.533477in}}%
\pgfpathlineto{\pgfqpoint{3.409427in}{12.475882in}}%
\pgfpathlineto{\pgfqpoint{3.412939in}{12.469689in}}%
\pgfpathlineto{\pgfqpoint{3.416451in}{12.640375in}}%
\pgfpathlineto{\pgfqpoint{3.419963in}{12.503056in}}%
\pgfpathlineto{\pgfqpoint{3.423475in}{12.522525in}}%
\pgfpathlineto{\pgfqpoint{3.426986in}{12.426246in}}%
\pgfpathlineto{\pgfqpoint{3.430498in}{12.371412in}}%
\pgfpathlineto{\pgfqpoint{3.434010in}{12.469860in}}%
\pgfpathlineto{\pgfqpoint{3.437522in}{12.399278in}}%
\pgfpathlineto{\pgfqpoint{3.441034in}{12.528167in}}%
\pgfpathlineto{\pgfqpoint{3.444545in}{12.377381in}}%
\pgfpathlineto{\pgfqpoint{3.448057in}{12.482001in}}%
\pgfpathlineto{\pgfqpoint{3.451569in}{12.470603in}}%
\pgfpathlineto{\pgfqpoint{3.455081in}{12.522976in}}%
\pgfpathlineto{\pgfqpoint{3.458593in}{12.429833in}}%
\pgfpathlineto{\pgfqpoint{3.462104in}{12.462418in}}%
\pgfpathlineto{\pgfqpoint{3.465616in}{12.436999in}}%
\pgfpathlineto{\pgfqpoint{3.469128in}{12.506469in}}%
\pgfpathlineto{\pgfqpoint{3.472640in}{12.474611in}}%
\pgfpathlineto{\pgfqpoint{3.476152in}{12.535282in}}%
\pgfpathlineto{\pgfqpoint{3.479663in}{12.524935in}}%
\pgfpathlineto{\pgfqpoint{3.483175in}{12.576691in}}%
\pgfpathlineto{\pgfqpoint{3.486687in}{12.487706in}}%
\pgfpathlineto{\pgfqpoint{3.490199in}{12.542848in}}%
\pgfpathlineto{\pgfqpoint{3.493711in}{12.421629in}}%
\pgfpathlineto{\pgfqpoint{3.497222in}{12.515370in}}%
\pgfpathlineto{\pgfqpoint{3.500734in}{12.546753in}}%
\pgfpathlineto{\pgfqpoint{3.504246in}{12.597460in}}%
\pgfpathlineto{\pgfqpoint{3.511270in}{12.500300in}}%
\pgfpathlineto{\pgfqpoint{3.514781in}{12.393868in}}%
\pgfpathlineto{\pgfqpoint{3.518293in}{12.340977in}}%
\pgfpathlineto{\pgfqpoint{3.521805in}{12.458016in}}%
\pgfpathlineto{\pgfqpoint{3.525317in}{12.520435in}}%
\pgfpathlineto{\pgfqpoint{3.528829in}{12.475137in}}%
\pgfpathlineto{\pgfqpoint{3.532341in}{12.463900in}}%
\pgfpathlineto{\pgfqpoint{3.535852in}{12.461947in}}%
\pgfpathlineto{\pgfqpoint{3.539364in}{12.536858in}}%
\pgfpathlineto{\pgfqpoint{3.542876in}{12.411375in}}%
\pgfpathlineto{\pgfqpoint{3.546388in}{12.529846in}}%
\pgfpathlineto{\pgfqpoint{3.549900in}{12.420511in}}%
\pgfpathlineto{\pgfqpoint{3.553411in}{12.585204in}}%
\pgfpathlineto{\pgfqpoint{3.556923in}{12.474588in}}%
\pgfpathlineto{\pgfqpoint{3.560435in}{12.417382in}}%
\pgfpathlineto{\pgfqpoint{3.563947in}{12.470532in}}%
\pgfpathlineto{\pgfqpoint{3.567459in}{12.449207in}}%
\pgfpathlineto{\pgfqpoint{3.570970in}{12.453666in}}%
\pgfpathlineto{\pgfqpoint{3.574482in}{12.592330in}}%
\pgfpathlineto{\pgfqpoint{3.577994in}{12.521593in}}%
\pgfpathlineto{\pgfqpoint{3.581506in}{12.528082in}}%
\pgfpathlineto{\pgfqpoint{3.585018in}{12.619713in}}%
\pgfpathlineto{\pgfqpoint{3.588529in}{12.484542in}}%
\pgfpathlineto{\pgfqpoint{3.592041in}{12.523020in}}%
\pgfpathlineto{\pgfqpoint{3.595553in}{12.670773in}}%
\pgfpathlineto{\pgfqpoint{3.599065in}{12.682863in}}%
\pgfpathlineto{\pgfqpoint{3.602577in}{12.647149in}}%
\pgfpathlineto{\pgfqpoint{3.606088in}{12.711711in}}%
\pgfpathlineto{\pgfqpoint{3.609600in}{12.608841in}}%
\pgfpathlineto{\pgfqpoint{3.613112in}{12.737927in}}%
\pgfpathlineto{\pgfqpoint{3.616624in}{12.660445in}}%
\pgfpathlineto{\pgfqpoint{3.620136in}{12.628760in}}%
\pgfpathlineto{\pgfqpoint{3.623647in}{12.698073in}}%
\pgfpathlineto{\pgfqpoint{3.627159in}{12.477614in}}%
\pgfpathlineto{\pgfqpoint{3.634183in}{12.912207in}}%
\pgfpathlineto{\pgfqpoint{3.637695in}{12.632242in}}%
\pgfpathlineto{\pgfqpoint{3.641206in}{12.800992in}}%
\pgfpathlineto{\pgfqpoint{3.644718in}{12.860735in}}%
\pgfpathlineto{\pgfqpoint{3.648230in}{12.666919in}}%
\pgfpathlineto{\pgfqpoint{3.651742in}{12.668137in}}%
\pgfpathlineto{\pgfqpoint{3.655254in}{12.800874in}}%
\pgfpathlineto{\pgfqpoint{3.658765in}{12.844956in}}%
\pgfpathlineto{\pgfqpoint{3.662277in}{12.810200in}}%
\pgfpathlineto{\pgfqpoint{3.665789in}{12.956243in}}%
\pgfpathlineto{\pgfqpoint{3.669301in}{12.786808in}}%
\pgfpathlineto{\pgfqpoint{3.672813in}{12.924950in}}%
\pgfpathlineto{\pgfqpoint{3.676324in}{12.683346in}}%
\pgfpathlineto{\pgfqpoint{3.679836in}{12.884210in}}%
\pgfpathlineto{\pgfqpoint{3.683348in}{12.699481in}}%
\pgfpathlineto{\pgfqpoint{3.686860in}{12.714029in}}%
\pgfpathlineto{\pgfqpoint{3.690372in}{12.629329in}}%
\pgfpathlineto{\pgfqpoint{3.697395in}{12.285859in}}%
\pgfpathlineto{\pgfqpoint{3.700907in}{12.498078in}}%
\pgfpathlineto{\pgfqpoint{3.704419in}{12.567911in}}%
\pgfpathlineto{\pgfqpoint{3.707931in}{12.450012in}}%
\pgfpathlineto{\pgfqpoint{3.711442in}{12.417068in}}%
\pgfpathlineto{\pgfqpoint{3.714954in}{12.453812in}}%
\pgfpathlineto{\pgfqpoint{3.718466in}{12.532824in}}%
\pgfpathlineto{\pgfqpoint{3.721978in}{12.455458in}}%
\pgfpathlineto{\pgfqpoint{3.725490in}{12.486701in}}%
\pgfpathlineto{\pgfqpoint{3.729001in}{12.444911in}}%
\pgfpathlineto{\pgfqpoint{3.732513in}{12.479922in}}%
\pgfpathlineto{\pgfqpoint{3.736025in}{12.474633in}}%
\pgfpathlineto{\pgfqpoint{3.739537in}{12.514054in}}%
\pgfpathlineto{\pgfqpoint{3.743049in}{12.475645in}}%
\pgfpathlineto{\pgfqpoint{3.746560in}{12.465785in}}%
\pgfpathlineto{\pgfqpoint{3.750072in}{12.482958in}}%
\pgfpathlineto{\pgfqpoint{3.753584in}{12.460095in}}%
\pgfpathlineto{\pgfqpoint{3.757096in}{12.452342in}}%
\pgfpathlineto{\pgfqpoint{3.760608in}{12.578168in}}%
\pgfpathlineto{\pgfqpoint{3.764119in}{12.593242in}}%
\pgfpathlineto{\pgfqpoint{3.771143in}{12.499401in}}%
\pgfpathlineto{\pgfqpoint{3.778167in}{12.500166in}}%
\pgfpathlineto{\pgfqpoint{3.781679in}{12.418163in}}%
\pgfpathlineto{\pgfqpoint{3.785190in}{12.426635in}}%
\pgfpathlineto{\pgfqpoint{3.788702in}{12.451309in}}%
\pgfpathlineto{\pgfqpoint{3.792214in}{12.521943in}}%
\pgfpathlineto{\pgfqpoint{3.795726in}{12.511631in}}%
\pgfpathlineto{\pgfqpoint{3.799238in}{12.532300in}}%
\pgfpathlineto{\pgfqpoint{3.802749in}{12.496807in}}%
\pgfpathlineto{\pgfqpoint{3.806261in}{12.516687in}}%
\pgfpathlineto{\pgfqpoint{3.809773in}{12.512141in}}%
\pgfpathlineto{\pgfqpoint{3.813285in}{12.521144in}}%
\pgfpathlineto{\pgfqpoint{3.816797in}{12.509034in}}%
\pgfpathlineto{\pgfqpoint{3.820308in}{12.544170in}}%
\pgfpathlineto{\pgfqpoint{3.823820in}{12.516907in}}%
\pgfpathlineto{\pgfqpoint{3.827332in}{12.534101in}}%
\pgfpathlineto{\pgfqpoint{3.830844in}{12.397186in}}%
\pgfpathlineto{\pgfqpoint{3.834356in}{12.459997in}}%
\pgfpathlineto{\pgfqpoint{3.837867in}{12.384073in}}%
\pgfpathlineto{\pgfqpoint{3.841379in}{12.520383in}}%
\pgfpathlineto{\pgfqpoint{3.844891in}{12.528138in}}%
\pgfpathlineto{\pgfqpoint{3.848403in}{12.511810in}}%
\pgfpathlineto{\pgfqpoint{3.851915in}{12.462709in}}%
\pgfpathlineto{\pgfqpoint{3.855426in}{12.599066in}}%
\pgfpathlineto{\pgfqpoint{3.862450in}{12.409700in}}%
\pgfpathlineto{\pgfqpoint{3.865962in}{12.514497in}}%
\pgfpathlineto{\pgfqpoint{3.869474in}{12.462011in}}%
\pgfpathlineto{\pgfqpoint{3.872985in}{12.466126in}}%
\pgfpathlineto{\pgfqpoint{3.876497in}{12.481724in}}%
\pgfpathlineto{\pgfqpoint{3.883521in}{12.444656in}}%
\pgfpathlineto{\pgfqpoint{3.887033in}{12.472058in}}%
\pgfpathlineto{\pgfqpoint{3.890544in}{12.592769in}}%
\pgfpathlineto{\pgfqpoint{3.894056in}{12.453085in}}%
\pgfpathlineto{\pgfqpoint{3.897568in}{12.586775in}}%
\pgfpathlineto{\pgfqpoint{3.901080in}{12.516355in}}%
\pgfpathlineto{\pgfqpoint{3.904592in}{12.421768in}}%
\pgfpathlineto{\pgfqpoint{3.908103in}{12.429372in}}%
\pgfpathlineto{\pgfqpoint{3.911615in}{12.525510in}}%
\pgfpathlineto{\pgfqpoint{3.915127in}{12.507027in}}%
\pgfpathlineto{\pgfqpoint{3.918639in}{12.508900in}}%
\pgfpathlineto{\pgfqpoint{3.922151in}{12.392761in}}%
\pgfpathlineto{\pgfqpoint{3.925662in}{12.549936in}}%
\pgfpathlineto{\pgfqpoint{3.929174in}{12.464785in}}%
\pgfpathlineto{\pgfqpoint{3.932686in}{12.511005in}}%
\pgfpathlineto{\pgfqpoint{3.936198in}{12.436438in}}%
\pgfpathlineto{\pgfqpoint{3.939710in}{12.536135in}}%
\pgfpathlineto{\pgfqpoint{3.943221in}{12.404717in}}%
\pgfpathlineto{\pgfqpoint{3.946733in}{12.539230in}}%
\pgfpathlineto{\pgfqpoint{3.950245in}{12.346713in}}%
\pgfpathlineto{\pgfqpoint{3.953757in}{12.502442in}}%
\pgfpathlineto{\pgfqpoint{3.957269in}{12.427254in}}%
\pgfpathlineto{\pgfqpoint{3.960780in}{12.445788in}}%
\pgfpathlineto{\pgfqpoint{3.964292in}{12.411368in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{12.491852in}}%
\pgfpathlineto{\pgfqpoint{3.971316in}{12.541135in}}%
\pgfpathlineto{\pgfqpoint{3.974828in}{12.462846in}}%
\pgfpathlineto{\pgfqpoint{3.978339in}{12.459094in}}%
\pgfpathlineto{\pgfqpoint{3.981851in}{12.429123in}}%
\pgfpathlineto{\pgfqpoint{3.985363in}{12.527830in}}%
\pgfpathlineto{\pgfqpoint{3.988875in}{12.529862in}}%
\pgfpathlineto{\pgfqpoint{3.992387in}{12.488122in}}%
\pgfpathlineto{\pgfqpoint{3.995898in}{12.518881in}}%
\pgfpathlineto{\pgfqpoint{3.999410in}{12.452629in}}%
\pgfpathlineto{\pgfqpoint{4.002922in}{12.540608in}}%
\pgfpathlineto{\pgfqpoint{4.006434in}{12.490534in}}%
\pgfpathlineto{\pgfqpoint{4.009946in}{12.497879in}}%
\pgfpathlineto{\pgfqpoint{4.013457in}{12.455262in}}%
\pgfpathlineto{\pgfqpoint{4.016969in}{12.498057in}}%
\pgfpathlineto{\pgfqpoint{4.020481in}{12.437612in}}%
\pgfpathlineto{\pgfqpoint{4.023993in}{12.551685in}}%
\pgfpathlineto{\pgfqpoint{4.027505in}{12.490185in}}%
\pgfpathlineto{\pgfqpoint{4.031017in}{12.527424in}}%
\pgfpathlineto{\pgfqpoint{4.034528in}{12.467567in}}%
\pgfpathlineto{\pgfqpoint{4.038040in}{12.491347in}}%
\pgfpathlineto{\pgfqpoint{4.041552in}{12.524449in}}%
\pgfpathlineto{\pgfqpoint{4.045064in}{12.533544in}}%
\pgfpathlineto{\pgfqpoint{4.048576in}{12.427179in}}%
\pgfpathlineto{\pgfqpoint{4.052087in}{12.519577in}}%
\pgfpathlineto{\pgfqpoint{4.055599in}{12.522534in}}%
\pgfpathlineto{\pgfqpoint{4.059111in}{12.527658in}}%
\pgfpathlineto{\pgfqpoint{4.062623in}{12.564603in}}%
\pgfpathlineto{\pgfqpoint{4.066135in}{12.413600in}}%
\pgfpathlineto{\pgfqpoint{4.069646in}{12.484913in}}%
\pgfpathlineto{\pgfqpoint{4.073158in}{12.446005in}}%
\pgfpathlineto{\pgfqpoint{4.076670in}{12.438272in}}%
\pgfpathlineto{\pgfqpoint{4.080182in}{12.521867in}}%
\pgfpathlineto{\pgfqpoint{4.083694in}{12.534582in}}%
\pgfpathlineto{\pgfqpoint{4.087205in}{12.527345in}}%
\pgfpathlineto{\pgfqpoint{4.090717in}{12.526441in}}%
\pgfpathlineto{\pgfqpoint{4.097741in}{12.431944in}}%
\pgfpathlineto{\pgfqpoint{4.101253in}{12.556137in}}%
\pgfpathlineto{\pgfqpoint{4.104764in}{12.423898in}}%
\pgfpathlineto{\pgfqpoint{4.108276in}{12.435608in}}%
\pgfpathlineto{\pgfqpoint{4.111788in}{12.424477in}}%
\pgfpathlineto{\pgfqpoint{4.115300in}{12.492301in}}%
\pgfpathlineto{\pgfqpoint{4.118812in}{12.538296in}}%
\pgfpathlineto{\pgfqpoint{4.122323in}{12.479560in}}%
\pgfpathlineto{\pgfqpoint{4.125835in}{12.564540in}}%
\pgfpathlineto{\pgfqpoint{4.129347in}{12.464507in}}%
\pgfpathlineto{\pgfqpoint{4.132859in}{12.396707in}}%
\pgfpathlineto{\pgfqpoint{4.136371in}{12.473281in}}%
\pgfpathlineto{\pgfqpoint{4.139882in}{12.580467in}}%
\pgfpathlineto{\pgfqpoint{4.146906in}{12.529957in}}%
\pgfpathlineto{\pgfqpoint{4.150418in}{12.434283in}}%
\pgfpathlineto{\pgfqpoint{4.153930in}{12.505305in}}%
\pgfpathlineto{\pgfqpoint{4.157441in}{12.492626in}}%
\pgfpathlineto{\pgfqpoint{4.164465in}{12.514679in}}%
\pgfpathlineto{\pgfqpoint{4.167977in}{12.355860in}}%
\pgfpathlineto{\pgfqpoint{4.171489in}{12.550063in}}%
\pgfpathlineto{\pgfqpoint{4.175000in}{12.423038in}}%
\pgfpathlineto{\pgfqpoint{4.178512in}{12.485391in}}%
\pgfpathlineto{\pgfqpoint{4.185536in}{12.517118in}}%
\pgfpathlineto{\pgfqpoint{4.189048in}{12.470311in}}%
\pgfpathlineto{\pgfqpoint{4.192559in}{12.501881in}}%
\pgfpathlineto{\pgfqpoint{4.196071in}{12.493057in}}%
\pgfpathlineto{\pgfqpoint{4.199583in}{12.469170in}}%
\pgfpathlineto{\pgfqpoint{4.203095in}{12.475237in}}%
\pgfpathlineto{\pgfqpoint{4.206607in}{12.649905in}}%
\pgfpathlineto{\pgfqpoint{4.210118in}{12.572556in}}%
\pgfpathlineto{\pgfqpoint{4.213630in}{12.799942in}}%
\pgfpathlineto{\pgfqpoint{4.217142in}{12.599777in}}%
\pgfpathlineto{\pgfqpoint{4.220654in}{12.775040in}}%
\pgfpathlineto{\pgfqpoint{4.224166in}{12.819646in}}%
\pgfpathlineto{\pgfqpoint{4.227677in}{12.820866in}}%
\pgfpathlineto{\pgfqpoint{4.234701in}{12.649753in}}%
\pgfpathlineto{\pgfqpoint{4.238213in}{12.712661in}}%
\pgfpathlineto{\pgfqpoint{4.241725in}{12.681518in}}%
\pgfpathlineto{\pgfqpoint{4.245236in}{12.904589in}}%
\pgfpathlineto{\pgfqpoint{4.248748in}{12.969015in}}%
\pgfpathlineto{\pgfqpoint{4.252260in}{12.958243in}}%
\pgfpathlineto{\pgfqpoint{4.255772in}{13.187535in}}%
\pgfpathlineto{\pgfqpoint{4.259284in}{13.118623in}}%
\pgfpathlineto{\pgfqpoint{4.262795in}{12.930283in}}%
\pgfpathlineto{\pgfqpoint{4.266307in}{13.306935in}}%
\pgfpathlineto{\pgfqpoint{4.269819in}{13.003563in}}%
\pgfpathlineto{\pgfqpoint{4.273331in}{12.980897in}}%
\pgfpathlineto{\pgfqpoint{4.276843in}{12.903502in}}%
\pgfpathlineto{\pgfqpoint{4.280354in}{13.185756in}}%
\pgfpathlineto{\pgfqpoint{4.283866in}{13.037503in}}%
\pgfpathlineto{\pgfqpoint{4.287378in}{13.046697in}}%
\pgfpathlineto{\pgfqpoint{4.290890in}{13.353260in}}%
\pgfpathlineto{\pgfqpoint{4.301425in}{12.722828in}}%
\pgfpathlineto{\pgfqpoint{4.304937in}{12.739270in}}%
\pgfpathlineto{\pgfqpoint{4.308449in}{12.740196in}}%
\pgfpathlineto{\pgfqpoint{4.311961in}{13.062717in}}%
\pgfpathlineto{\pgfqpoint{4.315473in}{12.822119in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{12.857957in}}%
\pgfpathlineto{\pgfqpoint{4.322496in}{12.851839in}}%
\pgfpathlineto{\pgfqpoint{4.326008in}{12.892166in}}%
\pgfpathlineto{\pgfqpoint{4.329520in}{12.782518in}}%
\pgfpathlineto{\pgfqpoint{4.333032in}{12.991143in}}%
\pgfpathlineto{\pgfqpoint{4.336543in}{12.562339in}}%
\pgfpathlineto{\pgfqpoint{4.340055in}{12.551908in}}%
\pgfpathlineto{\pgfqpoint{4.343567in}{12.618299in}}%
\pgfpathlineto{\pgfqpoint{4.347079in}{12.532386in}}%
\pgfpathlineto{\pgfqpoint{4.350591in}{12.492754in}}%
\pgfpathlineto{\pgfqpoint{4.354102in}{12.749868in}}%
\pgfpathlineto{\pgfqpoint{4.357614in}{12.672340in}}%
\pgfpathlineto{\pgfqpoint{4.361126in}{12.659189in}}%
\pgfpathlineto{\pgfqpoint{4.364638in}{12.457750in}}%
\pgfpathlineto{\pgfqpoint{4.368150in}{12.798490in}}%
\pgfpathlineto{\pgfqpoint{4.371661in}{12.605800in}}%
\pgfpathlineto{\pgfqpoint{4.375173in}{12.540818in}}%
\pgfpathlineto{\pgfqpoint{4.378685in}{12.541153in}}%
\pgfpathlineto{\pgfqpoint{4.382197in}{12.689526in}}%
\pgfpathlineto{\pgfqpoint{4.385709in}{12.680074in}}%
\pgfpathlineto{\pgfqpoint{4.389220in}{12.734146in}}%
\pgfpathlineto{\pgfqpoint{4.392732in}{12.759892in}}%
\pgfpathlineto{\pgfqpoint{4.396244in}{13.094306in}}%
\pgfpathlineto{\pgfqpoint{4.399756in}{12.864714in}}%
\pgfpathlineto{\pgfqpoint{4.403268in}{12.771378in}}%
\pgfpathlineto{\pgfqpoint{4.406779in}{12.517047in}}%
\pgfpathlineto{\pgfqpoint{4.410291in}{12.933516in}}%
\pgfpathlineto{\pgfqpoint{4.413803in}{12.665247in}}%
\pgfpathlineto{\pgfqpoint{4.417315in}{12.790635in}}%
\pgfpathlineto{\pgfqpoint{4.420827in}{12.687259in}}%
\pgfpathlineto{\pgfqpoint{4.424338in}{12.686086in}}%
\pgfpathlineto{\pgfqpoint{4.427850in}{12.795592in}}%
\pgfpathlineto{\pgfqpoint{4.431362in}{12.856333in}}%
\pgfpathlineto{\pgfqpoint{4.441897in}{12.414241in}}%
\pgfpathlineto{\pgfqpoint{4.445409in}{12.351478in}}%
\pgfpathlineto{\pgfqpoint{4.448921in}{12.395226in}}%
\pgfpathlineto{\pgfqpoint{4.452433in}{12.534034in}}%
\pgfpathlineto{\pgfqpoint{4.459456in}{12.502260in}}%
\pgfpathlineto{\pgfqpoint{4.462968in}{12.376290in}}%
\pgfpathlineto{\pgfqpoint{4.466480in}{12.590217in}}%
\pgfpathlineto{\pgfqpoint{4.469992in}{12.503679in}}%
\pgfpathlineto{\pgfqpoint{4.473504in}{12.517290in}}%
\pgfpathlineto{\pgfqpoint{4.477015in}{12.573198in}}%
\pgfpathlineto{\pgfqpoint{4.480527in}{12.542702in}}%
\pgfpathlineto{\pgfqpoint{4.484039in}{12.420737in}}%
\pgfpathlineto{\pgfqpoint{4.487551in}{12.550561in}}%
\pgfpathlineto{\pgfqpoint{4.491063in}{12.530897in}}%
\pgfpathlineto{\pgfqpoint{4.494574in}{12.548597in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{12.621578in}}%
\pgfpathlineto{\pgfqpoint{4.501598in}{12.846234in}}%
\pgfpathlineto{\pgfqpoint{4.505110in}{12.551000in}}%
\pgfpathlineto{\pgfqpoint{4.512133in}{12.780335in}}%
\pgfpathlineto{\pgfqpoint{4.515645in}{12.711838in}}%
\pgfpathlineto{\pgfqpoint{4.519157in}{12.857238in}}%
\pgfpathlineto{\pgfqpoint{4.522669in}{12.763228in}}%
\pgfpathlineto{\pgfqpoint{4.526181in}{12.772541in}}%
\pgfpathlineto{\pgfqpoint{4.529692in}{12.793694in}}%
\pgfpathlineto{\pgfqpoint{4.533204in}{12.784189in}}%
\pgfpathlineto{\pgfqpoint{4.536716in}{12.752233in}}%
\pgfpathlineto{\pgfqpoint{4.540228in}{12.807844in}}%
\pgfpathlineto{\pgfqpoint{4.543740in}{12.651453in}}%
\pgfpathlineto{\pgfqpoint{4.547252in}{12.729011in}}%
\pgfpathlineto{\pgfqpoint{4.550763in}{12.885466in}}%
\pgfpathlineto{\pgfqpoint{4.554275in}{12.883102in}}%
\pgfpathlineto{\pgfqpoint{4.557787in}{12.761299in}}%
\pgfpathlineto{\pgfqpoint{4.561299in}{12.756695in}}%
\pgfpathlineto{\pgfqpoint{4.564811in}{12.597880in}}%
\pgfpathlineto{\pgfqpoint{4.568322in}{12.554703in}}%
\pgfpathlineto{\pgfqpoint{4.571834in}{13.009225in}}%
\pgfpathlineto{\pgfqpoint{4.575346in}{12.796299in}}%
\pgfpathlineto{\pgfqpoint{4.578858in}{12.665596in}}%
\pgfpathlineto{\pgfqpoint{4.582370in}{12.727505in}}%
\pgfpathlineto{\pgfqpoint{4.585881in}{12.564810in}}%
\pgfpathlineto{\pgfqpoint{4.589393in}{12.690455in}}%
\pgfpathlineto{\pgfqpoint{4.592905in}{12.466484in}}%
\pgfpathlineto{\pgfqpoint{4.596417in}{12.470060in}}%
\pgfpathlineto{\pgfqpoint{4.599929in}{12.470650in}}%
\pgfpathlineto{\pgfqpoint{4.603440in}{12.481909in}}%
\pgfpathlineto{\pgfqpoint{4.606952in}{12.527929in}}%
\pgfpathlineto{\pgfqpoint{4.610464in}{12.512859in}}%
\pgfpathlineto{\pgfqpoint{4.613976in}{12.430086in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{12.571499in}}%
\pgfpathlineto{\pgfqpoint{4.620999in}{12.518936in}}%
\pgfpathlineto{\pgfqpoint{4.624511in}{12.517383in}}%
\pgfpathlineto{\pgfqpoint{4.628023in}{12.436493in}}%
\pgfpathlineto{\pgfqpoint{4.631535in}{12.430081in}}%
\pgfpathlineto{\pgfqpoint{4.635047in}{12.462790in}}%
\pgfpathlineto{\pgfqpoint{4.638558in}{12.327190in}}%
\pgfpathlineto{\pgfqpoint{4.642070in}{12.444352in}}%
\pgfpathlineto{\pgfqpoint{4.645582in}{12.437529in}}%
\pgfpathlineto{\pgfqpoint{4.649094in}{12.672014in}}%
\pgfpathlineto{\pgfqpoint{4.652606in}{12.483256in}}%
\pgfpathlineto{\pgfqpoint{4.656117in}{12.497343in}}%
\pgfpathlineto{\pgfqpoint{4.659629in}{12.498515in}}%
\pgfpathlineto{\pgfqpoint{4.663141in}{12.483884in}}%
\pgfpathlineto{\pgfqpoint{4.670165in}{12.526714in}}%
\pgfpathlineto{\pgfqpoint{4.673676in}{12.426848in}}%
\pgfpathlineto{\pgfqpoint{4.677188in}{12.559661in}}%
\pgfpathlineto{\pgfqpoint{4.680700in}{12.436396in}}%
\pgfpathlineto{\pgfqpoint{4.684212in}{12.386484in}}%
\pgfpathlineto{\pgfqpoint{4.687724in}{12.581081in}}%
\pgfpathlineto{\pgfqpoint{4.691235in}{12.546579in}}%
\pgfpathlineto{\pgfqpoint{4.694747in}{12.415564in}}%
\pgfpathlineto{\pgfqpoint{4.698259in}{12.461257in}}%
\pgfpathlineto{\pgfqpoint{4.701771in}{12.473182in}}%
\pgfpathlineto{\pgfqpoint{4.705283in}{12.568027in}}%
\pgfpathlineto{\pgfqpoint{4.708794in}{12.474274in}}%
\pgfpathlineto{\pgfqpoint{4.712306in}{12.433276in}}%
\pgfpathlineto{\pgfqpoint{4.715818in}{12.482025in}}%
\pgfpathlineto{\pgfqpoint{4.719330in}{12.603128in}}%
\pgfpathlineto{\pgfqpoint{4.722842in}{12.415924in}}%
\pgfpathlineto{\pgfqpoint{4.729865in}{12.547420in}}%
\pgfpathlineto{\pgfqpoint{4.733377in}{12.553599in}}%
\pgfpathlineto{\pgfqpoint{4.736889in}{12.459089in}}%
\pgfpathlineto{\pgfqpoint{4.740401in}{12.403100in}}%
\pgfpathlineto{\pgfqpoint{4.743912in}{12.495455in}}%
\pgfpathlineto{\pgfqpoint{4.747424in}{12.540532in}}%
\pgfpathlineto{\pgfqpoint{4.750936in}{12.540787in}}%
\pgfpathlineto{\pgfqpoint{4.754448in}{12.431699in}}%
\pgfpathlineto{\pgfqpoint{4.757960in}{12.478284in}}%
\pgfpathlineto{\pgfqpoint{4.761471in}{12.559123in}}%
\pgfpathlineto{\pgfqpoint{4.764983in}{12.466697in}}%
\pgfpathlineto{\pgfqpoint{4.768495in}{12.517416in}}%
\pgfpathlineto{\pgfqpoint{4.775519in}{12.556015in}}%
\pgfpathlineto{\pgfqpoint{4.779030in}{12.381018in}}%
\pgfpathlineto{\pgfqpoint{4.782542in}{12.408242in}}%
\pgfpathlineto{\pgfqpoint{4.789566in}{12.595641in}}%
\pgfpathlineto{\pgfqpoint{4.793078in}{12.552959in}}%
\pgfpathlineto{\pgfqpoint{4.796590in}{12.527539in}}%
\pgfpathlineto{\pgfqpoint{4.800101in}{12.438720in}}%
\pgfpathlineto{\pgfqpoint{4.803613in}{12.583349in}}%
\pgfpathlineto{\pgfqpoint{4.807125in}{12.472770in}}%
\pgfpathlineto{\pgfqpoint{4.810637in}{12.476666in}}%
\pgfpathlineto{\pgfqpoint{4.814149in}{12.492087in}}%
\pgfpathlineto{\pgfqpoint{4.817660in}{12.484180in}}%
\pgfpathlineto{\pgfqpoint{4.821172in}{12.428864in}}%
\pgfpathlineto{\pgfqpoint{4.824684in}{12.552179in}}%
\pgfpathlineto{\pgfqpoint{4.828196in}{12.493626in}}%
\pgfpathlineto{\pgfqpoint{4.831708in}{12.521505in}}%
\pgfpathlineto{\pgfqpoint{4.838731in}{12.443807in}}%
\pgfpathlineto{\pgfqpoint{4.842243in}{12.442975in}}%
\pgfpathlineto{\pgfqpoint{4.845755in}{12.518802in}}%
\pgfpathlineto{\pgfqpoint{4.849267in}{12.447970in}}%
\pgfpathlineto{\pgfqpoint{4.852778in}{12.429806in}}%
\pgfpathlineto{\pgfqpoint{4.856290in}{12.535406in}}%
\pgfpathlineto{\pgfqpoint{4.859802in}{12.573303in}}%
\pgfpathlineto{\pgfqpoint{4.863314in}{12.464418in}}%
\pgfpathlineto{\pgfqpoint{4.866826in}{12.430756in}}%
\pgfpathlineto{\pgfqpoint{4.870337in}{12.537408in}}%
\pgfpathlineto{\pgfqpoint{4.877361in}{12.462669in}}%
\pgfpathlineto{\pgfqpoint{4.880873in}{12.424098in}}%
\pgfpathlineto{\pgfqpoint{4.884385in}{12.466753in}}%
\pgfpathlineto{\pgfqpoint{4.887896in}{12.532730in}}%
\pgfpathlineto{\pgfqpoint{4.891408in}{12.409334in}}%
\pgfpathlineto{\pgfqpoint{4.894920in}{12.441792in}}%
\pgfpathlineto{\pgfqpoint{4.898432in}{12.525141in}}%
\pgfpathlineto{\pgfqpoint{4.901944in}{12.514903in}}%
\pgfpathlineto{\pgfqpoint{4.905455in}{12.462562in}}%
\pgfpathlineto{\pgfqpoint{4.908967in}{12.432536in}}%
\pgfpathlineto{\pgfqpoint{4.912479in}{12.426734in}}%
\pgfpathlineto{\pgfqpoint{4.915991in}{12.528494in}}%
\pgfpathlineto{\pgfqpoint{4.919503in}{12.448057in}}%
\pgfpathlineto{\pgfqpoint{4.923014in}{12.483613in}}%
\pgfpathlineto{\pgfqpoint{4.926526in}{12.477904in}}%
\pgfpathlineto{\pgfqpoint{4.930038in}{12.592578in}}%
\pgfpathlineto{\pgfqpoint{4.933550in}{12.395999in}}%
\pgfpathlineto{\pgfqpoint{4.937062in}{12.490462in}}%
\pgfpathlineto{\pgfqpoint{4.940573in}{12.515935in}}%
\pgfpathlineto{\pgfqpoint{4.944085in}{12.677253in}}%
\pgfpathlineto{\pgfqpoint{4.947597in}{12.690737in}}%
\pgfpathlineto{\pgfqpoint{4.951109in}{12.846611in}}%
\pgfpathlineto{\pgfqpoint{4.954621in}{12.603730in}}%
\pgfpathlineto{\pgfqpoint{4.958132in}{12.580879in}}%
\pgfpathlineto{\pgfqpoint{4.961644in}{12.806684in}}%
\pgfpathlineto{\pgfqpoint{4.965156in}{12.692400in}}%
\pgfpathlineto{\pgfqpoint{4.968668in}{12.766463in}}%
\pgfpathlineto{\pgfqpoint{4.972180in}{12.691750in}}%
\pgfpathlineto{\pgfqpoint{4.975691in}{12.692272in}}%
\pgfpathlineto{\pgfqpoint{4.979203in}{12.832774in}}%
\pgfpathlineto{\pgfqpoint{4.982715in}{12.844226in}}%
\pgfpathlineto{\pgfqpoint{4.986227in}{12.917592in}}%
\pgfpathlineto{\pgfqpoint{4.993250in}{12.688715in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{12.650644in}}%
\pgfpathlineto{\pgfqpoint{5.000274in}{12.919717in}}%
\pgfpathlineto{\pgfqpoint{5.003786in}{12.727873in}}%
\pgfpathlineto{\pgfqpoint{5.007298in}{12.881614in}}%
\pgfpathlineto{\pgfqpoint{5.010809in}{12.726989in}}%
\pgfpathlineto{\pgfqpoint{5.014321in}{12.899777in}}%
\pgfpathlineto{\pgfqpoint{5.017833in}{12.893176in}}%
\pgfpathlineto{\pgfqpoint{5.021345in}{12.958698in}}%
\pgfpathlineto{\pgfqpoint{5.024857in}{12.962833in}}%
\pgfpathlineto{\pgfqpoint{5.028368in}{12.920504in}}%
\pgfpathlineto{\pgfqpoint{5.031880in}{12.634664in}}%
\pgfpathlineto{\pgfqpoint{5.035392in}{12.637963in}}%
\pgfpathlineto{\pgfqpoint{5.038904in}{12.437353in}}%
\pgfpathlineto{\pgfqpoint{5.042416in}{12.464088in}}%
\pgfpathlineto{\pgfqpoint{5.045928in}{12.419270in}}%
\pgfpathlineto{\pgfqpoint{5.049439in}{12.416873in}}%
\pgfpathlineto{\pgfqpoint{5.052951in}{12.505522in}}%
\pgfpathlineto{\pgfqpoint{5.056463in}{12.491173in}}%
\pgfpathlineto{\pgfqpoint{5.059975in}{12.523455in}}%
\pgfpathlineto{\pgfqpoint{5.063487in}{12.481558in}}%
\pgfpathlineto{\pgfqpoint{5.066998in}{12.574571in}}%
\pgfpathlineto{\pgfqpoint{5.070510in}{12.551751in}}%
\pgfpathlineto{\pgfqpoint{5.074022in}{12.430914in}}%
\pgfpathlineto{\pgfqpoint{5.077534in}{12.499689in}}%
\pgfpathlineto{\pgfqpoint{5.081046in}{12.477252in}}%
\pgfpathlineto{\pgfqpoint{5.084557in}{12.543435in}}%
\pgfpathlineto{\pgfqpoint{5.088069in}{12.327031in}}%
\pgfpathlineto{\pgfqpoint{5.091581in}{12.574347in}}%
\pgfpathlineto{\pgfqpoint{5.095093in}{12.498567in}}%
\pgfpathlineto{\pgfqpoint{5.098605in}{12.536349in}}%
\pgfpathlineto{\pgfqpoint{5.102116in}{12.514336in}}%
\pgfpathlineto{\pgfqpoint{5.109140in}{12.439371in}}%
\pgfpathlineto{\pgfqpoint{5.112652in}{12.588468in}}%
\pgfpathlineto{\pgfqpoint{5.116164in}{12.499917in}}%
\pgfpathlineto{\pgfqpoint{5.123187in}{12.488359in}}%
\pgfpathlineto{\pgfqpoint{5.126699in}{12.439221in}}%
\pgfpathlineto{\pgfqpoint{5.130211in}{12.469389in}}%
\pgfpathlineto{\pgfqpoint{5.133723in}{12.362348in}}%
\pgfpathlineto{\pgfqpoint{5.140746in}{12.580034in}}%
\pgfpathlineto{\pgfqpoint{5.144258in}{12.436226in}}%
\pgfpathlineto{\pgfqpoint{5.147770in}{12.468893in}}%
\pgfpathlineto{\pgfqpoint{5.151282in}{12.471633in}}%
\pgfpathlineto{\pgfqpoint{5.154793in}{12.604603in}}%
\pgfpathlineto{\pgfqpoint{5.158305in}{12.466647in}}%
\pgfpathlineto{\pgfqpoint{5.161817in}{12.453593in}}%
\pgfpathlineto{\pgfqpoint{5.168841in}{12.566348in}}%
\pgfpathlineto{\pgfqpoint{5.172352in}{12.419956in}}%
\pgfpathlineto{\pgfqpoint{5.175864in}{12.484522in}}%
\pgfpathlineto{\pgfqpoint{5.179376in}{12.483434in}}%
\pgfpathlineto{\pgfqpoint{5.182888in}{12.514731in}}%
\pgfpathlineto{\pgfqpoint{5.186400in}{12.485655in}}%
\pgfpathlineto{\pgfqpoint{5.189911in}{12.469261in}}%
\pgfpathlineto{\pgfqpoint{5.193423in}{12.582495in}}%
\pgfpathlineto{\pgfqpoint{5.196935in}{12.552661in}}%
\pgfpathlineto{\pgfqpoint{5.203959in}{12.372504in}}%
\pgfpathlineto{\pgfqpoint{5.207470in}{12.434831in}}%
\pgfpathlineto{\pgfqpoint{5.210982in}{12.562637in}}%
\pgfpathlineto{\pgfqpoint{5.218006in}{12.386138in}}%
\pgfpathlineto{\pgfqpoint{5.221518in}{12.483761in}}%
\pgfpathlineto{\pgfqpoint{5.225029in}{12.545206in}}%
\pgfpathlineto{\pgfqpoint{5.228541in}{12.428158in}}%
\pgfpathlineto{\pgfqpoint{5.232053in}{12.498458in}}%
\pgfpathlineto{\pgfqpoint{5.235565in}{12.519495in}}%
\pgfpathlineto{\pgfqpoint{5.239077in}{12.611258in}}%
\pgfpathlineto{\pgfqpoint{5.242588in}{12.473310in}}%
\pgfpathlineto{\pgfqpoint{5.246100in}{12.400513in}}%
\pgfpathlineto{\pgfqpoint{5.249612in}{12.569280in}}%
\pgfpathlineto{\pgfqpoint{5.253124in}{12.564877in}}%
\pgfpathlineto{\pgfqpoint{5.256636in}{12.434565in}}%
\pgfpathlineto{\pgfqpoint{5.260147in}{12.513106in}}%
\pgfpathlineto{\pgfqpoint{5.267171in}{12.544380in}}%
\pgfpathlineto{\pgfqpoint{5.270683in}{12.426500in}}%
\pgfpathlineto{\pgfqpoint{5.274195in}{12.432649in}}%
\pgfpathlineto{\pgfqpoint{5.277706in}{12.504838in}}%
\pgfpathlineto{\pgfqpoint{5.281218in}{12.625196in}}%
\pgfpathlineto{\pgfqpoint{5.284730in}{12.443161in}}%
\pgfpathlineto{\pgfqpoint{5.288242in}{12.398090in}}%
\pgfpathlineto{\pgfqpoint{5.291754in}{12.412568in}}%
\pgfpathlineto{\pgfqpoint{5.295266in}{12.596074in}}%
\pgfpathlineto{\pgfqpoint{5.298777in}{12.450715in}}%
\pgfpathlineto{\pgfqpoint{5.302289in}{12.469999in}}%
\pgfpathlineto{\pgfqpoint{5.305801in}{12.438599in}}%
\pgfpathlineto{\pgfqpoint{5.309313in}{12.518598in}}%
\pgfpathlineto{\pgfqpoint{5.312825in}{12.462326in}}%
\pgfpathlineto{\pgfqpoint{5.316336in}{12.438349in}}%
\pgfpathlineto{\pgfqpoint{5.319848in}{12.563150in}}%
\pgfpathlineto{\pgfqpoint{5.323360in}{12.597108in}}%
\pgfpathlineto{\pgfqpoint{5.326872in}{12.451522in}}%
\pgfpathlineto{\pgfqpoint{5.330384in}{12.467293in}}%
\pgfpathlineto{\pgfqpoint{5.333895in}{12.434909in}}%
\pgfpathlineto{\pgfqpoint{5.337407in}{12.414079in}}%
\pgfpathlineto{\pgfqpoint{5.340919in}{12.445668in}}%
\pgfpathlineto{\pgfqpoint{5.344431in}{12.392271in}}%
\pgfpathlineto{\pgfqpoint{5.347943in}{12.392795in}}%
\pgfpathlineto{\pgfqpoint{5.351454in}{12.496275in}}%
\pgfpathlineto{\pgfqpoint{5.354966in}{12.457640in}}%
\pgfpathlineto{\pgfqpoint{5.358478in}{12.454400in}}%
\pgfpathlineto{\pgfqpoint{5.361990in}{12.517232in}}%
\pgfpathlineto{\pgfqpoint{5.365502in}{12.530145in}}%
\pgfpathlineto{\pgfqpoint{5.369013in}{12.527962in}}%
\pgfpathlineto{\pgfqpoint{5.372525in}{12.408459in}}%
\pgfpathlineto{\pgfqpoint{5.379549in}{12.615165in}}%
\pgfpathlineto{\pgfqpoint{5.383061in}{12.451558in}}%
\pgfpathlineto{\pgfqpoint{5.386572in}{12.472954in}}%
\pgfpathlineto{\pgfqpoint{5.390084in}{12.449038in}}%
\pgfpathlineto{\pgfqpoint{5.393596in}{12.515207in}}%
\pgfpathlineto{\pgfqpoint{5.397108in}{12.365127in}}%
\pgfpathlineto{\pgfqpoint{5.404131in}{12.486762in}}%
\pgfpathlineto{\pgfqpoint{5.407643in}{12.547106in}}%
\pgfpathlineto{\pgfqpoint{5.411155in}{12.391834in}}%
\pgfpathlineto{\pgfqpoint{5.414667in}{12.473685in}}%
\pgfpathlineto{\pgfqpoint{5.418179in}{12.510250in}}%
\pgfpathlineto{\pgfqpoint{5.421690in}{12.572142in}}%
\pgfpathlineto{\pgfqpoint{5.425202in}{12.383380in}}%
\pgfpathlineto{\pgfqpoint{5.432226in}{12.495056in}}%
\pgfpathlineto{\pgfqpoint{5.435738in}{12.466072in}}%
\pgfpathlineto{\pgfqpoint{5.439249in}{12.370110in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{12.391512in}}%
\pgfpathlineto{\pgfqpoint{5.449785in}{12.579657in}}%
\pgfpathlineto{\pgfqpoint{5.453297in}{12.432619in}}%
\pgfpathlineto{\pgfqpoint{5.456808in}{12.470130in}}%
\pgfpathlineto{\pgfqpoint{5.460320in}{12.444791in}}%
\pgfpathlineto{\pgfqpoint{5.463832in}{12.493294in}}%
\pgfpathlineto{\pgfqpoint{5.467344in}{12.475117in}}%
\pgfpathlineto{\pgfqpoint{5.470856in}{12.340862in}}%
\pgfpathlineto{\pgfqpoint{5.474367in}{12.299401in}}%
\pgfpathlineto{\pgfqpoint{5.477879in}{12.580620in}}%
\pgfpathlineto{\pgfqpoint{5.481391in}{12.389207in}}%
\pgfpathlineto{\pgfqpoint{5.484903in}{12.416786in}}%
\pgfpathlineto{\pgfqpoint{5.488415in}{12.496959in}}%
\pgfpathlineto{\pgfqpoint{5.491926in}{12.615930in}}%
\pgfpathlineto{\pgfqpoint{5.495438in}{12.487180in}}%
\pgfpathlineto{\pgfqpoint{5.498950in}{12.414032in}}%
\pgfpathlineto{\pgfqpoint{5.502462in}{12.453586in}}%
\pgfpathlineto{\pgfqpoint{5.505974in}{12.593816in}}%
\pgfpathlineto{\pgfqpoint{5.509485in}{12.387153in}}%
\pgfpathlineto{\pgfqpoint{5.512997in}{12.458298in}}%
\pgfpathlineto{\pgfqpoint{5.516509in}{12.472164in}}%
\pgfpathlineto{\pgfqpoint{5.520021in}{12.519508in}}%
\pgfpathlineto{\pgfqpoint{5.523533in}{12.392170in}}%
\pgfpathlineto{\pgfqpoint{5.527044in}{12.507319in}}%
\pgfpathlineto{\pgfqpoint{5.530556in}{12.516908in}}%
\pgfpathlineto{\pgfqpoint{5.534068in}{12.546153in}}%
\pgfpathlineto{\pgfqpoint{5.537580in}{12.455924in}}%
\pgfpathlineto{\pgfqpoint{5.541092in}{12.408722in}}%
\pgfpathlineto{\pgfqpoint{5.544603in}{12.535651in}}%
\pgfpathlineto{\pgfqpoint{5.548115in}{12.469403in}}%
\pgfpathlineto{\pgfqpoint{5.551627in}{12.463562in}}%
\pgfpathlineto{\pgfqpoint{5.555139in}{12.505361in}}%
\pgfpathlineto{\pgfqpoint{5.558651in}{12.470231in}}%
\pgfpathlineto{\pgfqpoint{5.562163in}{12.545718in}}%
\pgfpathlineto{\pgfqpoint{5.565674in}{12.459179in}}%
\pgfpathlineto{\pgfqpoint{5.569186in}{12.540231in}}%
\pgfpathlineto{\pgfqpoint{5.572698in}{12.499327in}}%
\pgfpathlineto{\pgfqpoint{5.576210in}{12.550690in}}%
\pgfpathlineto{\pgfqpoint{5.579722in}{12.430339in}}%
\pgfpathlineto{\pgfqpoint{5.583233in}{12.390620in}}%
\pgfpathlineto{\pgfqpoint{5.590257in}{12.581174in}}%
\pgfpathlineto{\pgfqpoint{5.593769in}{12.456765in}}%
\pgfpathlineto{\pgfqpoint{5.597281in}{12.469204in}}%
\pgfpathlineto{\pgfqpoint{5.600792in}{12.527752in}}%
\pgfpathlineto{\pgfqpoint{5.604304in}{12.562807in}}%
\pgfpathlineto{\pgfqpoint{5.607816in}{12.399508in}}%
\pgfpathlineto{\pgfqpoint{5.611328in}{12.480205in}}%
\pgfpathlineto{\pgfqpoint{5.614840in}{12.469245in}}%
\pgfpathlineto{\pgfqpoint{5.618351in}{12.602458in}}%
\pgfpathlineto{\pgfqpoint{5.621863in}{12.469123in}}%
\pgfpathlineto{\pgfqpoint{5.625375in}{12.414500in}}%
\pgfpathlineto{\pgfqpoint{5.628887in}{12.473272in}}%
\pgfpathlineto{\pgfqpoint{5.632399in}{12.601857in}}%
\pgfpathlineto{\pgfqpoint{5.635910in}{12.460092in}}%
\pgfpathlineto{\pgfqpoint{5.639422in}{12.567175in}}%
\pgfpathlineto{\pgfqpoint{5.642934in}{12.523222in}}%
\pgfpathlineto{\pgfqpoint{5.646446in}{12.583955in}}%
\pgfpathlineto{\pgfqpoint{5.649958in}{12.415782in}}%
\pgfpathlineto{\pgfqpoint{5.653469in}{12.492233in}}%
\pgfpathlineto{\pgfqpoint{5.656981in}{12.502167in}}%
\pgfpathlineto{\pgfqpoint{5.660493in}{12.594506in}}%
\pgfpathlineto{\pgfqpoint{5.664005in}{12.449306in}}%
\pgfpathlineto{\pgfqpoint{5.667517in}{12.402358in}}%
\pgfpathlineto{\pgfqpoint{5.671028in}{12.477959in}}%
\pgfpathlineto{\pgfqpoint{5.674540in}{12.499791in}}%
\pgfpathlineto{\pgfqpoint{5.678052in}{12.421726in}}%
\pgfpathlineto{\pgfqpoint{5.681564in}{12.466539in}}%
\pgfpathlineto{\pgfqpoint{5.685076in}{12.452787in}}%
\pgfpathlineto{\pgfqpoint{5.688587in}{12.568439in}}%
\pgfpathlineto{\pgfqpoint{5.692099in}{12.488432in}}%
\pgfpathlineto{\pgfqpoint{5.695611in}{12.503243in}}%
\pgfpathlineto{\pgfqpoint{5.699123in}{12.547310in}}%
\pgfpathlineto{\pgfqpoint{5.702635in}{12.635782in}}%
\pgfpathlineto{\pgfqpoint{5.706146in}{12.499906in}}%
\pgfpathlineto{\pgfqpoint{5.709658in}{12.479232in}}%
\pgfpathlineto{\pgfqpoint{5.713170in}{12.554928in}}%
\pgfpathlineto{\pgfqpoint{5.716682in}{12.503727in}}%
\pgfpathlineto{\pgfqpoint{5.720194in}{12.479669in}}%
\pgfpathlineto{\pgfqpoint{5.723705in}{12.508241in}}%
\pgfpathlineto{\pgfqpoint{5.727217in}{12.491337in}}%
\pgfpathlineto{\pgfqpoint{5.730729in}{12.519829in}}%
\pgfpathlineto{\pgfqpoint{5.734241in}{12.450372in}}%
\pgfpathlineto{\pgfqpoint{5.737753in}{12.534588in}}%
\pgfpathlineto{\pgfqpoint{5.741264in}{12.527047in}}%
\pgfpathlineto{\pgfqpoint{5.744776in}{12.570141in}}%
\pgfpathlineto{\pgfqpoint{5.748288in}{12.487343in}}%
\pgfpathlineto{\pgfqpoint{5.751800in}{12.483533in}}%
\pgfpathlineto{\pgfqpoint{5.755312in}{12.533197in}}%
\pgfpathlineto{\pgfqpoint{5.758823in}{12.505476in}}%
\pgfpathlineto{\pgfqpoint{5.762335in}{12.497513in}}%
\pgfpathlineto{\pgfqpoint{5.765847in}{12.480804in}}%
\pgfpathlineto{\pgfqpoint{5.769359in}{12.579085in}}%
\pgfpathlineto{\pgfqpoint{5.772871in}{12.450184in}}%
\pgfpathlineto{\pgfqpoint{5.776382in}{12.419022in}}%
\pgfpathlineto{\pgfqpoint{5.779894in}{12.464605in}}%
\pgfpathlineto{\pgfqpoint{5.786918in}{12.634987in}}%
\pgfpathlineto{\pgfqpoint{5.790430in}{12.684751in}}%
\pgfpathlineto{\pgfqpoint{5.797453in}{12.662451in}}%
\pgfpathlineto{\pgfqpoint{5.800965in}{12.719571in}}%
\pgfpathlineto{\pgfqpoint{5.804477in}{12.702294in}}%
\pgfpathlineto{\pgfqpoint{5.807989in}{12.582482in}}%
\pgfpathlineto{\pgfqpoint{5.811501in}{12.741220in}}%
\pgfpathlineto{\pgfqpoint{5.815012in}{12.607113in}}%
\pgfpathlineto{\pgfqpoint{5.818524in}{12.800901in}}%
\pgfpathlineto{\pgfqpoint{5.822036in}{12.770491in}}%
\pgfpathlineto{\pgfqpoint{5.825548in}{12.727620in}}%
\pgfpathlineto{\pgfqpoint{5.829060in}{12.872604in}}%
\pgfpathlineto{\pgfqpoint{5.832571in}{12.841052in}}%
\pgfpathlineto{\pgfqpoint{5.836083in}{12.671192in}}%
\pgfpathlineto{\pgfqpoint{5.839595in}{12.856704in}}%
\pgfpathlineto{\pgfqpoint{5.843107in}{12.723988in}}%
\pgfpathlineto{\pgfqpoint{5.846619in}{12.697997in}}%
\pgfpathlineto{\pgfqpoint{5.853642in}{12.916370in}}%
\pgfpathlineto{\pgfqpoint{5.860666in}{12.794283in}}%
\pgfpathlineto{\pgfqpoint{5.864178in}{12.618310in}}%
\pgfpathlineto{\pgfqpoint{5.867689in}{12.728344in}}%
\pgfpathlineto{\pgfqpoint{5.871201in}{12.953843in}}%
\pgfpathlineto{\pgfqpoint{5.874713in}{12.518182in}}%
\pgfpathlineto{\pgfqpoint{5.878225in}{12.557236in}}%
\pgfpathlineto{\pgfqpoint{5.881737in}{12.524813in}}%
\pgfpathlineto{\pgfqpoint{5.885248in}{12.390879in}}%
\pgfpathlineto{\pgfqpoint{5.888760in}{12.408754in}}%
\pgfpathlineto{\pgfqpoint{5.892272in}{12.398501in}}%
\pgfpathlineto{\pgfqpoint{5.899296in}{12.522830in}}%
\pgfpathlineto{\pgfqpoint{5.902807in}{12.435617in}}%
\pgfpathlineto{\pgfqpoint{5.906319in}{12.431703in}}%
\pgfpathlineto{\pgfqpoint{5.909831in}{12.542347in}}%
\pgfpathlineto{\pgfqpoint{5.913343in}{12.549193in}}%
\pgfpathlineto{\pgfqpoint{5.916855in}{12.448371in}}%
\pgfpathlineto{\pgfqpoint{5.920366in}{12.477353in}}%
\pgfpathlineto{\pgfqpoint{5.923878in}{12.528959in}}%
\pgfpathlineto{\pgfqpoint{5.927390in}{12.559523in}}%
\pgfpathlineto{\pgfqpoint{5.930902in}{12.504686in}}%
\pgfpathlineto{\pgfqpoint{5.934414in}{12.472431in}}%
\pgfpathlineto{\pgfqpoint{5.937925in}{12.484869in}}%
\pgfpathlineto{\pgfqpoint{5.941437in}{12.453465in}}%
\pgfpathlineto{\pgfqpoint{5.944949in}{12.392971in}}%
\pgfpathlineto{\pgfqpoint{5.951973in}{12.467261in}}%
\pgfpathlineto{\pgfqpoint{5.955484in}{12.614910in}}%
\pgfpathlineto{\pgfqpoint{5.958996in}{12.450085in}}%
\pgfpathlineto{\pgfqpoint{5.962508in}{12.435451in}}%
\pgfpathlineto{\pgfqpoint{5.966020in}{12.495948in}}%
\pgfpathlineto{\pgfqpoint{5.969532in}{12.532474in}}%
\pgfpathlineto{\pgfqpoint{5.973043in}{12.524991in}}%
\pgfpathlineto{\pgfqpoint{5.976555in}{12.566464in}}%
\pgfpathlineto{\pgfqpoint{5.983579in}{12.463850in}}%
\pgfpathlineto{\pgfqpoint{5.990602in}{12.545852in}}%
\pgfpathlineto{\pgfqpoint{5.994114in}{12.429564in}}%
\pgfpathlineto{\pgfqpoint{5.997626in}{12.571086in}}%
\pgfpathlineto{\pgfqpoint{6.001138in}{12.397602in}}%
\pgfpathlineto{\pgfqpoint{6.004650in}{12.444918in}}%
\pgfpathlineto{\pgfqpoint{6.008161in}{12.462840in}}%
\pgfpathlineto{\pgfqpoint{6.011673in}{12.527044in}}%
\pgfpathlineto{\pgfqpoint{6.015185in}{12.425806in}}%
\pgfpathlineto{\pgfqpoint{6.018697in}{12.480702in}}%
\pgfpathlineto{\pgfqpoint{6.022209in}{12.473477in}}%
\pgfpathlineto{\pgfqpoint{6.025720in}{12.535381in}}%
\pgfpathlineto{\pgfqpoint{6.029232in}{12.455900in}}%
\pgfpathlineto{\pgfqpoint{6.032744in}{12.623608in}}%
\pgfpathlineto{\pgfqpoint{6.036256in}{12.562738in}}%
\pgfpathlineto{\pgfqpoint{6.039768in}{12.554427in}}%
\pgfpathlineto{\pgfqpoint{6.043279in}{12.407154in}}%
\pgfpathlineto{\pgfqpoint{6.046791in}{12.485303in}}%
\pgfpathlineto{\pgfqpoint{6.050303in}{12.457301in}}%
\pgfpathlineto{\pgfqpoint{6.053815in}{12.601851in}}%
\pgfpathlineto{\pgfqpoint{6.057327in}{12.428043in}}%
\pgfpathlineto{\pgfqpoint{6.060839in}{12.417160in}}%
\pgfpathlineto{\pgfqpoint{6.064350in}{12.444897in}}%
\pgfpathlineto{\pgfqpoint{6.067862in}{12.484371in}}%
\pgfpathlineto{\pgfqpoint{6.071374in}{12.453065in}}%
\pgfpathlineto{\pgfqpoint{6.074886in}{12.499516in}}%
\pgfpathlineto{\pgfqpoint{6.078398in}{12.501424in}}%
\pgfpathlineto{\pgfqpoint{6.081909in}{12.576216in}}%
\pgfpathlineto{\pgfqpoint{6.085421in}{12.366361in}}%
\pgfpathlineto{\pgfqpoint{6.088933in}{12.421549in}}%
\pgfpathlineto{\pgfqpoint{6.095957in}{12.459974in}}%
\pgfpathlineto{\pgfqpoint{6.099468in}{12.369574in}}%
\pgfpathlineto{\pgfqpoint{6.102980in}{12.399956in}}%
\pgfpathlineto{\pgfqpoint{6.106492in}{12.520518in}}%
\pgfpathlineto{\pgfqpoint{6.110004in}{12.485220in}}%
\pgfpathlineto{\pgfqpoint{6.113516in}{12.521534in}}%
\pgfpathlineto{\pgfqpoint{6.117027in}{12.402910in}}%
\pgfpathlineto{\pgfqpoint{6.120539in}{12.492642in}}%
\pgfpathlineto{\pgfqpoint{6.124051in}{12.494389in}}%
\pgfpathlineto{\pgfqpoint{6.127563in}{12.513960in}}%
\pgfpathlineto{\pgfqpoint{6.131075in}{12.484310in}}%
\pgfpathlineto{\pgfqpoint{6.134586in}{12.402150in}}%
\pgfpathlineto{\pgfqpoint{6.138098in}{12.569091in}}%
\pgfpathlineto{\pgfqpoint{6.141610in}{12.505880in}}%
\pgfpathlineto{\pgfqpoint{6.148634in}{12.469049in}}%
\pgfpathlineto{\pgfqpoint{6.152145in}{12.497852in}}%
\pgfpathlineto{\pgfqpoint{6.155657in}{12.434964in}}%
\pgfpathlineto{\pgfqpoint{6.159169in}{12.510707in}}%
\pgfpathlineto{\pgfqpoint{6.162681in}{12.476828in}}%
\pgfpathlineto{\pgfqpoint{6.166193in}{12.663542in}}%
\pgfpathlineto{\pgfqpoint{6.169704in}{12.406332in}}%
\pgfpathlineto{\pgfqpoint{6.173216in}{12.483321in}}%
\pgfpathlineto{\pgfqpoint{6.176728in}{12.411753in}}%
\pgfpathlineto{\pgfqpoint{6.180240in}{12.555421in}}%
\pgfpathlineto{\pgfqpoint{6.183752in}{12.374541in}}%
\pgfpathlineto{\pgfqpoint{6.187263in}{12.421352in}}%
\pgfpathlineto{\pgfqpoint{6.190775in}{12.405865in}}%
\pgfpathlineto{\pgfqpoint{6.194287in}{12.468200in}}%
\pgfpathlineto{\pgfqpoint{6.197799in}{12.405379in}}%
\pgfpathlineto{\pgfqpoint{6.201311in}{12.538227in}}%
\pgfpathlineto{\pgfqpoint{6.204822in}{12.537197in}}%
\pgfpathlineto{\pgfqpoint{6.208334in}{12.575256in}}%
\pgfpathlineto{\pgfqpoint{6.211846in}{12.447762in}}%
\pgfpathlineto{\pgfqpoint{6.215358in}{12.500941in}}%
\pgfpathlineto{\pgfqpoint{6.218870in}{12.492739in}}%
\pgfpathlineto{\pgfqpoint{6.222381in}{12.502543in}}%
\pgfpathlineto{\pgfqpoint{6.225893in}{12.497176in}}%
\pgfpathlineto{\pgfqpoint{6.229405in}{12.503722in}}%
\pgfpathlineto{\pgfqpoint{6.232917in}{12.430639in}}%
\pgfpathlineto{\pgfqpoint{6.236429in}{12.548365in}}%
\pgfpathlineto{\pgfqpoint{6.239940in}{12.345829in}}%
\pgfpathlineto{\pgfqpoint{6.243452in}{12.527353in}}%
\pgfpathlineto{\pgfqpoint{6.246964in}{12.488836in}}%
\pgfpathlineto{\pgfqpoint{6.250476in}{12.561454in}}%
\pgfpathlineto{\pgfqpoint{6.253988in}{12.356058in}}%
\pgfpathlineto{\pgfqpoint{6.257499in}{12.385143in}}%
\pgfpathlineto{\pgfqpoint{6.261011in}{12.566794in}}%
\pgfpathlineto{\pgfqpoint{6.264523in}{12.466513in}}%
\pgfpathlineto{\pgfqpoint{6.268035in}{12.470320in}}%
\pgfpathlineto{\pgfqpoint{6.271547in}{12.455025in}}%
\pgfpathlineto{\pgfqpoint{6.275058in}{12.509417in}}%
\pgfpathlineto{\pgfqpoint{6.278570in}{12.528904in}}%
\pgfpathlineto{\pgfqpoint{6.282082in}{12.488439in}}%
\pgfpathlineto{\pgfqpoint{6.285594in}{12.522641in}}%
\pgfpathlineto{\pgfqpoint{6.289106in}{12.451611in}}%
\pgfpathlineto{\pgfqpoint{6.292617in}{12.536719in}}%
\pgfpathlineto{\pgfqpoint{6.296129in}{12.449220in}}%
\pgfpathlineto{\pgfqpoint{6.299641in}{12.427159in}}%
\pgfpathlineto{\pgfqpoint{6.303153in}{12.451717in}}%
\pgfpathlineto{\pgfqpoint{6.306665in}{12.525237in}}%
\pgfpathlineto{\pgfqpoint{6.310177in}{12.529841in}}%
\pgfpathlineto{\pgfqpoint{6.313688in}{12.470212in}}%
\pgfpathlineto{\pgfqpoint{6.317200in}{12.476485in}}%
\pgfpathlineto{\pgfqpoint{6.320712in}{12.588843in}}%
\pgfpathlineto{\pgfqpoint{6.327736in}{12.423141in}}%
\pgfpathlineto{\pgfqpoint{6.331247in}{12.454566in}}%
\pgfpathlineto{\pgfqpoint{6.334759in}{12.513240in}}%
\pgfpathlineto{\pgfqpoint{6.338271in}{12.526370in}}%
\pgfpathlineto{\pgfqpoint{6.341783in}{12.569856in}}%
\pgfpathlineto{\pgfqpoint{6.345295in}{12.581045in}}%
\pgfpathlineto{\pgfqpoint{6.348806in}{12.565058in}}%
\pgfpathlineto{\pgfqpoint{6.352318in}{12.658305in}}%
\pgfpathlineto{\pgfqpoint{6.355830in}{12.644790in}}%
\pgfpathlineto{\pgfqpoint{6.359342in}{12.573953in}}%
\pgfpathlineto{\pgfqpoint{6.362854in}{12.576080in}}%
\pgfpathlineto{\pgfqpoint{6.366365in}{12.667641in}}%
\pgfpathlineto{\pgfqpoint{6.369877in}{12.865952in}}%
\pgfpathlineto{\pgfqpoint{6.373389in}{12.592173in}}%
\pgfpathlineto{\pgfqpoint{6.376901in}{12.788766in}}%
\pgfpathlineto{\pgfqpoint{6.380413in}{12.694400in}}%
\pgfpathlineto{\pgfqpoint{6.383924in}{12.723393in}}%
\pgfpathlineto{\pgfqpoint{6.387436in}{12.824438in}}%
\pgfpathlineto{\pgfqpoint{6.390948in}{12.835548in}}%
\pgfpathlineto{\pgfqpoint{6.394460in}{12.835594in}}%
\pgfpathlineto{\pgfqpoint{6.397972in}{12.738409in}}%
\pgfpathlineto{\pgfqpoint{6.401483in}{12.749997in}}%
\pgfpathlineto{\pgfqpoint{6.404995in}{12.783462in}}%
\pgfpathlineto{\pgfqpoint{6.408507in}{12.839415in}}%
\pgfpathlineto{\pgfqpoint{6.412019in}{12.712955in}}%
\pgfpathlineto{\pgfqpoint{6.415531in}{12.738632in}}%
\pgfpathlineto{\pgfqpoint{6.419042in}{12.839565in}}%
\pgfpathlineto{\pgfqpoint{6.422554in}{12.721549in}}%
\pgfpathlineto{\pgfqpoint{6.426066in}{12.775250in}}%
\pgfpathlineto{\pgfqpoint{6.429578in}{12.641753in}}%
\pgfpathlineto{\pgfqpoint{6.433090in}{12.872858in}}%
\pgfpathlineto{\pgfqpoint{6.436601in}{12.757851in}}%
\pgfpathlineto{\pgfqpoint{6.440113in}{12.541462in}}%
\pgfpathlineto{\pgfqpoint{6.443625in}{12.252788in}}%
\pgfpathlineto{\pgfqpoint{6.447137in}{12.524600in}}%
\pgfpathlineto{\pgfqpoint{6.450649in}{12.514104in}}%
\pgfpathlineto{\pgfqpoint{6.454160in}{12.484473in}}%
\pgfpathlineto{\pgfqpoint{6.457672in}{12.546001in}}%
\pgfpathlineto{\pgfqpoint{6.461184in}{12.580275in}}%
\pgfpathlineto{\pgfqpoint{6.464696in}{12.472705in}}%
\pgfpathlineto{\pgfqpoint{6.468208in}{12.425493in}}%
\pgfpathlineto{\pgfqpoint{6.471719in}{12.491486in}}%
\pgfpathlineto{\pgfqpoint{6.475231in}{12.608317in}}%
\pgfpathlineto{\pgfqpoint{6.478743in}{12.492846in}}%
\pgfpathlineto{\pgfqpoint{6.482255in}{12.452364in}}%
\pgfpathlineto{\pgfqpoint{6.485767in}{12.493307in}}%
\pgfpathlineto{\pgfqpoint{6.489278in}{12.470377in}}%
\pgfpathlineto{\pgfqpoint{6.492790in}{12.462984in}}%
\pgfpathlineto{\pgfqpoint{6.496302in}{12.616183in}}%
\pgfpathlineto{\pgfqpoint{6.499814in}{12.488345in}}%
\pgfpathlineto{\pgfqpoint{6.503326in}{12.469552in}}%
\pgfpathlineto{\pgfqpoint{6.506837in}{12.407129in}}%
\pgfpathlineto{\pgfqpoint{6.510349in}{12.424204in}}%
\pgfpathlineto{\pgfqpoint{6.513861in}{12.521140in}}%
\pgfpathlineto{\pgfqpoint{6.517373in}{12.549360in}}%
\pgfpathlineto{\pgfqpoint{6.520885in}{12.515762in}}%
\pgfpathlineto{\pgfqpoint{6.524396in}{12.436102in}}%
\pgfpathlineto{\pgfqpoint{6.527908in}{12.436184in}}%
\pgfpathlineto{\pgfqpoint{6.531420in}{12.520578in}}%
\pgfpathlineto{\pgfqpoint{6.534932in}{12.528222in}}%
\pgfpathlineto{\pgfqpoint{6.538444in}{12.454081in}}%
\pgfpathlineto{\pgfqpoint{6.541955in}{12.411742in}}%
\pgfpathlineto{\pgfqpoint{6.545467in}{12.514205in}}%
\pgfpathlineto{\pgfqpoint{6.548979in}{12.410193in}}%
\pgfpathlineto{\pgfqpoint{6.552491in}{12.495169in}}%
\pgfpathlineto{\pgfqpoint{6.556003in}{12.495357in}}%
\pgfpathlineto{\pgfqpoint{6.559515in}{12.470443in}}%
\pgfpathlineto{\pgfqpoint{6.563026in}{12.559981in}}%
\pgfpathlineto{\pgfqpoint{6.566538in}{12.387073in}}%
\pgfpathlineto{\pgfqpoint{6.570050in}{12.440710in}}%
\pgfpathlineto{\pgfqpoint{6.573562in}{12.538000in}}%
\pgfpathlineto{\pgfqpoint{6.577074in}{12.536424in}}%
\pgfpathlineto{\pgfqpoint{6.580585in}{12.469933in}}%
\pgfpathlineto{\pgfqpoint{6.584097in}{12.553258in}}%
\pgfpathlineto{\pgfqpoint{6.587609in}{12.532884in}}%
\pgfpathlineto{\pgfqpoint{6.591121in}{12.399542in}}%
\pgfpathlineto{\pgfqpoint{6.594633in}{12.476989in}}%
\pgfpathlineto{\pgfqpoint{6.598144in}{12.474125in}}%
\pgfpathlineto{\pgfqpoint{6.601656in}{12.481567in}}%
\pgfpathlineto{\pgfqpoint{6.605168in}{12.444413in}}%
\pgfpathlineto{\pgfqpoint{6.608680in}{12.518526in}}%
\pgfpathlineto{\pgfqpoint{6.612192in}{12.507680in}}%
\pgfpathlineto{\pgfqpoint{6.615703in}{12.524558in}}%
\pgfpathlineto{\pgfqpoint{6.619215in}{12.368048in}}%
\pgfpathlineto{\pgfqpoint{6.622727in}{12.493491in}}%
\pgfpathlineto{\pgfqpoint{6.626239in}{12.464890in}}%
\pgfpathlineto{\pgfqpoint{6.629751in}{12.555850in}}%
\pgfpathlineto{\pgfqpoint{6.633262in}{12.503063in}}%
\pgfpathlineto{\pgfqpoint{6.636774in}{12.414253in}}%
\pgfpathlineto{\pgfqpoint{6.643798in}{12.573032in}}%
\pgfpathlineto{\pgfqpoint{6.647310in}{12.480544in}}%
\pgfpathlineto{\pgfqpoint{6.650821in}{12.605413in}}%
\pgfpathlineto{\pgfqpoint{6.654333in}{12.428463in}}%
\pgfpathlineto{\pgfqpoint{6.657845in}{12.594361in}}%
\pgfpathlineto{\pgfqpoint{6.661357in}{12.476756in}}%
\pgfpathlineto{\pgfqpoint{6.664869in}{12.587042in}}%
\pgfpathlineto{\pgfqpoint{6.668380in}{12.499916in}}%
\pgfpathlineto{\pgfqpoint{6.671892in}{12.569968in}}%
\pgfpathlineto{\pgfqpoint{6.675404in}{12.546834in}}%
\pgfpathlineto{\pgfqpoint{6.678916in}{12.460767in}}%
\pgfpathlineto{\pgfqpoint{6.682428in}{12.323129in}}%
\pgfpathlineto{\pgfqpoint{6.685939in}{12.557780in}}%
\pgfpathlineto{\pgfqpoint{6.689451in}{12.589301in}}%
\pgfpathlineto{\pgfqpoint{6.692963in}{12.405123in}}%
\pgfpathlineto{\pgfqpoint{6.696475in}{12.480461in}}%
\pgfpathlineto{\pgfqpoint{6.699987in}{12.424762in}}%
\pgfpathlineto{\pgfqpoint{6.703498in}{12.404663in}}%
\pgfpathlineto{\pgfqpoint{6.707010in}{12.493734in}}%
\pgfpathlineto{\pgfqpoint{6.710522in}{12.413906in}}%
\pgfpathlineto{\pgfqpoint{6.714034in}{12.506641in}}%
\pgfpathlineto{\pgfqpoint{6.717546in}{12.492443in}}%
\pgfpathlineto{\pgfqpoint{6.721057in}{12.434296in}}%
\pgfpathlineto{\pgfqpoint{6.724569in}{12.510285in}}%
\pgfpathlineto{\pgfqpoint{6.728081in}{12.487232in}}%
\pgfpathlineto{\pgfqpoint{6.731593in}{12.498050in}}%
\pgfpathlineto{\pgfqpoint{6.735105in}{12.486410in}}%
\pgfpathlineto{\pgfqpoint{6.738616in}{12.518337in}}%
\pgfpathlineto{\pgfqpoint{6.745640in}{12.494279in}}%
\pgfpathlineto{\pgfqpoint{6.749152in}{12.475307in}}%
\pgfpathlineto{\pgfqpoint{6.752664in}{12.431585in}}%
\pgfpathlineto{\pgfqpoint{6.756175in}{12.560659in}}%
\pgfpathlineto{\pgfqpoint{6.759687in}{12.471125in}}%
\pgfpathlineto{\pgfqpoint{6.763199in}{12.512980in}}%
\pgfpathlineto{\pgfqpoint{6.766711in}{12.466639in}}%
\pgfpathlineto{\pgfqpoint{6.770223in}{12.442037in}}%
\pgfpathlineto{\pgfqpoint{6.773734in}{12.448877in}}%
\pgfpathlineto{\pgfqpoint{6.777246in}{12.401233in}}%
\pgfpathlineto{\pgfqpoint{6.780758in}{12.484180in}}%
\pgfpathlineto{\pgfqpoint{6.784270in}{12.509275in}}%
\pgfpathlineto{\pgfqpoint{6.787782in}{12.513767in}}%
\pgfpathlineto{\pgfqpoint{6.791293in}{12.362134in}}%
\pgfpathlineto{\pgfqpoint{6.794805in}{12.492253in}}%
\pgfpathlineto{\pgfqpoint{6.798317in}{12.470134in}}%
\pgfpathlineto{\pgfqpoint{6.801829in}{12.367729in}}%
\pgfpathlineto{\pgfqpoint{6.805341in}{12.531933in}}%
\pgfpathlineto{\pgfqpoint{6.808853in}{12.451809in}}%
\pgfpathlineto{\pgfqpoint{6.812364in}{12.569362in}}%
\pgfpathlineto{\pgfqpoint{6.815876in}{12.466979in}}%
\pgfpathlineto{\pgfqpoint{6.819388in}{12.494373in}}%
\pgfpathlineto{\pgfqpoint{6.822900in}{12.549106in}}%
\pgfpathlineto{\pgfqpoint{6.826412in}{12.513296in}}%
\pgfpathlineto{\pgfqpoint{6.829923in}{12.441087in}}%
\pgfpathlineto{\pgfqpoint{6.833435in}{12.489611in}}%
\pgfpathlineto{\pgfqpoint{6.836947in}{12.464032in}}%
\pgfpathlineto{\pgfqpoint{6.843971in}{12.806759in}}%
\pgfpathlineto{\pgfqpoint{6.847482in}{12.597383in}}%
\pgfpathlineto{\pgfqpoint{6.850994in}{12.564906in}}%
\pgfpathlineto{\pgfqpoint{6.854506in}{12.602439in}}%
\pgfpathlineto{\pgfqpoint{6.858018in}{12.713919in}}%
\pgfpathlineto{\pgfqpoint{6.861530in}{12.705404in}}%
\pgfpathlineto{\pgfqpoint{6.865041in}{12.867196in}}%
\pgfpathlineto{\pgfqpoint{6.868553in}{12.733006in}}%
\pgfpathlineto{\pgfqpoint{6.872065in}{12.787645in}}%
\pgfpathlineto{\pgfqpoint{6.879089in}{12.720234in}}%
\pgfpathlineto{\pgfqpoint{6.882600in}{12.741664in}}%
\pgfpathlineto{\pgfqpoint{6.886112in}{12.701055in}}%
\pgfpathlineto{\pgfqpoint{6.889624in}{12.882571in}}%
\pgfpathlineto{\pgfqpoint{6.893136in}{12.953295in}}%
\pgfpathlineto{\pgfqpoint{6.896648in}{12.762306in}}%
\pgfpathlineto{\pgfqpoint{6.900159in}{12.801161in}}%
\pgfpathlineto{\pgfqpoint{6.903671in}{12.765216in}}%
\pgfpathlineto{\pgfqpoint{6.907183in}{12.665451in}}%
\pgfpathlineto{\pgfqpoint{6.910695in}{13.028265in}}%
\pgfpathlineto{\pgfqpoint{6.914207in}{12.752638in}}%
\pgfpathlineto{\pgfqpoint{6.917718in}{12.752744in}}%
\pgfpathlineto{\pgfqpoint{6.921230in}{12.710728in}}%
\pgfpathlineto{\pgfqpoint{6.924742in}{13.048528in}}%
\pgfpathlineto{\pgfqpoint{6.928254in}{12.768157in}}%
\pgfpathlineto{\pgfqpoint{6.931766in}{12.584824in}}%
\pgfpathlineto{\pgfqpoint{6.935277in}{12.610774in}}%
\pgfpathlineto{\pgfqpoint{6.938789in}{12.570036in}}%
\pgfpathlineto{\pgfqpoint{6.942301in}{12.451763in}}%
\pgfpathlineto{\pgfqpoint{6.945813in}{12.432686in}}%
\pgfpathlineto{\pgfqpoint{6.949325in}{12.494506in}}%
\pgfpathlineto{\pgfqpoint{6.952836in}{12.535085in}}%
\pgfpathlineto{\pgfqpoint{6.956348in}{12.423542in}}%
\pgfpathlineto{\pgfqpoint{6.959860in}{12.428333in}}%
\pgfpathlineto{\pgfqpoint{6.963372in}{12.393708in}}%
\pgfpathlineto{\pgfqpoint{6.966884in}{12.596302in}}%
\pgfpathlineto{\pgfqpoint{6.970395in}{12.540678in}}%
\pgfpathlineto{\pgfqpoint{6.973907in}{12.431721in}}%
\pgfpathlineto{\pgfqpoint{6.977419in}{12.428422in}}%
\pgfpathlineto{\pgfqpoint{6.980931in}{12.474539in}}%
\pgfpathlineto{\pgfqpoint{6.984443in}{12.487115in}}%
\pgfpathlineto{\pgfqpoint{6.987954in}{12.457848in}}%
\pgfpathlineto{\pgfqpoint{6.991466in}{12.399288in}}%
\pgfpathlineto{\pgfqpoint{6.994978in}{12.415443in}}%
\pgfpathlineto{\pgfqpoint{6.998490in}{12.469383in}}%
\pgfpathlineto{\pgfqpoint{7.002002in}{12.622572in}}%
\pgfpathlineto{\pgfqpoint{7.005513in}{12.512688in}}%
\pgfpathlineto{\pgfqpoint{7.009025in}{12.492822in}}%
\pgfpathlineto{\pgfqpoint{7.012537in}{12.419921in}}%
\pgfpathlineto{\pgfqpoint{7.016049in}{12.490898in}}%
\pgfpathlineto{\pgfqpoint{7.019561in}{12.418426in}}%
\pgfpathlineto{\pgfqpoint{7.023072in}{12.491114in}}%
\pgfpathlineto{\pgfqpoint{7.026584in}{12.448536in}}%
\pgfpathlineto{\pgfqpoint{7.033608in}{12.520399in}}%
\pgfpathlineto{\pgfqpoint{7.037120in}{12.463727in}}%
\pgfpathlineto{\pgfqpoint{7.040631in}{12.454656in}}%
\pgfpathlineto{\pgfqpoint{7.044143in}{12.545556in}}%
\pgfpathlineto{\pgfqpoint{7.047655in}{12.435312in}}%
\pgfpathlineto{\pgfqpoint{7.051167in}{12.556701in}}%
\pgfpathlineto{\pgfqpoint{7.054679in}{12.351825in}}%
\pgfpathlineto{\pgfqpoint{7.058190in}{12.504784in}}%
\pgfpathlineto{\pgfqpoint{7.061702in}{12.398129in}}%
\pgfpathlineto{\pgfqpoint{7.065214in}{12.517297in}}%
\pgfpathlineto{\pgfqpoint{7.068726in}{12.525209in}}%
\pgfpathlineto{\pgfqpoint{7.079261in}{12.421007in}}%
\pgfpathlineto{\pgfqpoint{7.082773in}{12.531595in}}%
\pgfpathlineto{\pgfqpoint{7.086285in}{12.517708in}}%
\pgfpathlineto{\pgfqpoint{7.089797in}{12.462166in}}%
\pgfpathlineto{\pgfqpoint{7.093309in}{12.587339in}}%
\pgfpathlineto{\pgfqpoint{7.096820in}{12.472056in}}%
\pgfpathlineto{\pgfqpoint{7.100332in}{12.529050in}}%
\pgfpathlineto{\pgfqpoint{7.103844in}{12.482996in}}%
\pgfpathlineto{\pgfqpoint{7.107356in}{12.460645in}}%
\pgfpathlineto{\pgfqpoint{7.110868in}{12.417695in}}%
\pgfpathlineto{\pgfqpoint{7.117891in}{12.509307in}}%
\pgfpathlineto{\pgfqpoint{7.121403in}{12.530897in}}%
\pgfpathlineto{\pgfqpoint{7.124915in}{12.563910in}}%
\pgfpathlineto{\pgfqpoint{7.128427in}{12.480171in}}%
\pgfpathlineto{\pgfqpoint{7.131938in}{12.468472in}}%
\pgfpathlineto{\pgfqpoint{7.135450in}{12.530806in}}%
\pgfpathlineto{\pgfqpoint{7.138962in}{12.478522in}}%
\pgfpathlineto{\pgfqpoint{7.142474in}{12.399436in}}%
\pgfpathlineto{\pgfqpoint{7.145986in}{12.507361in}}%
\pgfpathlineto{\pgfqpoint{7.149497in}{12.527172in}}%
\pgfpathlineto{\pgfqpoint{7.153009in}{12.416688in}}%
\pgfpathlineto{\pgfqpoint{7.156521in}{12.440124in}}%
\pgfpathlineto{\pgfqpoint{7.160033in}{12.367255in}}%
\pgfpathlineto{\pgfqpoint{7.163545in}{12.464713in}}%
\pgfpathlineto{\pgfqpoint{7.167056in}{12.452323in}}%
\pgfpathlineto{\pgfqpoint{7.170568in}{12.548718in}}%
\pgfpathlineto{\pgfqpoint{7.174080in}{12.425706in}}%
\pgfpathlineto{\pgfqpoint{7.177592in}{12.611226in}}%
\pgfpathlineto{\pgfqpoint{7.181104in}{12.519168in}}%
\pgfpathlineto{\pgfqpoint{7.188127in}{12.435404in}}%
\pgfpathlineto{\pgfqpoint{7.191639in}{12.591714in}}%
\pgfpathlineto{\pgfqpoint{7.195151in}{12.444541in}}%
\pgfpathlineto{\pgfqpoint{7.198663in}{12.492652in}}%
\pgfpathlineto{\pgfqpoint{7.202174in}{12.451356in}}%
\pgfpathlineto{\pgfqpoint{7.205686in}{12.461734in}}%
\pgfpathlineto{\pgfqpoint{7.212710in}{12.542656in}}%
\pgfpathlineto{\pgfqpoint{7.216222in}{12.529574in}}%
\pgfpathlineto{\pgfqpoint{7.219733in}{12.534846in}}%
\pgfpathlineto{\pgfqpoint{7.223245in}{12.392676in}}%
\pgfpathlineto{\pgfqpoint{7.226757in}{12.417927in}}%
\pgfpathlineto{\pgfqpoint{7.230269in}{12.557528in}}%
\pgfpathlineto{\pgfqpoint{7.233781in}{12.607164in}}%
\pgfpathlineto{\pgfqpoint{7.237292in}{12.439905in}}%
\pgfpathlineto{\pgfqpoint{7.240804in}{12.478211in}}%
\pgfpathlineto{\pgfqpoint{7.244316in}{12.487390in}}%
\pgfpathlineto{\pgfqpoint{7.247828in}{12.549288in}}%
\pgfpathlineto{\pgfqpoint{7.251340in}{12.449504in}}%
\pgfpathlineto{\pgfqpoint{7.254851in}{12.475919in}}%
\pgfpathlineto{\pgfqpoint{7.258363in}{12.475978in}}%
\pgfpathlineto{\pgfqpoint{7.261875in}{12.542919in}}%
\pgfpathlineto{\pgfqpoint{7.265387in}{12.481857in}}%
\pgfpathlineto{\pgfqpoint{7.268899in}{12.464100in}}%
\pgfpathlineto{\pgfqpoint{7.275922in}{12.556327in}}%
\pgfpathlineto{\pgfqpoint{7.279434in}{12.462327in}}%
\pgfpathlineto{\pgfqpoint{7.282946in}{12.472711in}}%
\pgfpathlineto{\pgfqpoint{7.289969in}{12.618967in}}%
\pgfpathlineto{\pgfqpoint{7.293481in}{12.440254in}}%
\pgfpathlineto{\pgfqpoint{7.296993in}{12.519267in}}%
\pgfpathlineto{\pgfqpoint{7.300505in}{12.518992in}}%
\pgfpathlineto{\pgfqpoint{7.304017in}{12.642979in}}%
\pgfpathlineto{\pgfqpoint{7.307528in}{12.435593in}}%
\pgfpathlineto{\pgfqpoint{7.314552in}{12.296535in}}%
\pgfpathlineto{\pgfqpoint{7.318064in}{12.600363in}}%
\pgfpathlineto{\pgfqpoint{7.321576in}{12.401755in}}%
\pgfpathlineto{\pgfqpoint{7.325088in}{12.515774in}}%
\pgfpathlineto{\pgfqpoint{7.328599in}{12.404133in}}%
\pgfpathlineto{\pgfqpoint{7.332111in}{12.480198in}}%
\pgfpathlineto{\pgfqpoint{7.335623in}{12.436870in}}%
\pgfpathlineto{\pgfqpoint{7.339135in}{12.558132in}}%
\pgfpathlineto{\pgfqpoint{7.342647in}{12.553599in}}%
\pgfpathlineto{\pgfqpoint{7.346158in}{12.643485in}}%
\pgfpathlineto{\pgfqpoint{7.349670in}{12.503804in}}%
\pgfpathlineto{\pgfqpoint{7.353182in}{12.429306in}}%
\pgfpathlineto{\pgfqpoint{7.356694in}{12.385377in}}%
\pgfpathlineto{\pgfqpoint{7.360206in}{12.537902in}}%
\pgfpathlineto{\pgfqpoint{7.363717in}{12.417777in}}%
\pgfpathlineto{\pgfqpoint{7.367229in}{12.517599in}}%
\pgfpathlineto{\pgfqpoint{7.370741in}{12.485029in}}%
\pgfpathlineto{\pgfqpoint{7.374253in}{12.524275in}}%
\pgfpathlineto{\pgfqpoint{7.377765in}{12.387355in}}%
\pgfpathlineto{\pgfqpoint{7.381276in}{12.432724in}}%
\pgfpathlineto{\pgfqpoint{7.384788in}{12.599266in}}%
\pgfpathlineto{\pgfqpoint{7.388300in}{12.580407in}}%
\pgfpathlineto{\pgfqpoint{7.391812in}{12.383789in}}%
\pgfpathlineto{\pgfqpoint{7.395324in}{12.442895in}}%
\pgfpathlineto{\pgfqpoint{7.398835in}{12.482423in}}%
\pgfpathlineto{\pgfqpoint{7.402347in}{12.590606in}}%
\pgfpathlineto{\pgfqpoint{7.405859in}{12.417001in}}%
\pgfpathlineto{\pgfqpoint{7.409371in}{12.340436in}}%
\pgfpathlineto{\pgfqpoint{7.416394in}{12.637203in}}%
\pgfpathlineto{\pgfqpoint{7.419906in}{12.529535in}}%
\pgfpathlineto{\pgfqpoint{7.423418in}{12.696802in}}%
\pgfpathlineto{\pgfqpoint{7.426930in}{12.645370in}}%
\pgfpathlineto{\pgfqpoint{7.430442in}{12.703041in}}%
\pgfpathlineto{\pgfqpoint{7.437465in}{12.544443in}}%
\pgfpathlineto{\pgfqpoint{7.440977in}{12.754338in}}%
\pgfpathlineto{\pgfqpoint{7.444489in}{12.786737in}}%
\pgfpathlineto{\pgfqpoint{7.448001in}{12.790850in}}%
\pgfpathlineto{\pgfqpoint{7.451512in}{12.704183in}}%
\pgfpathlineto{\pgfqpoint{7.455024in}{12.671667in}}%
\pgfpathlineto{\pgfqpoint{7.458536in}{12.652914in}}%
\pgfpathlineto{\pgfqpoint{7.462048in}{12.888162in}}%
\pgfpathlineto{\pgfqpoint{7.465560in}{12.813851in}}%
\pgfpathlineto{\pgfqpoint{7.469071in}{12.803664in}}%
\pgfpathlineto{\pgfqpoint{7.472583in}{12.612928in}}%
\pgfpathlineto{\pgfqpoint{7.476095in}{12.602255in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{12.879458in}}%
\pgfpathlineto{\pgfqpoint{7.483119in}{12.787602in}}%
\pgfpathlineto{\pgfqpoint{7.486630in}{12.846826in}}%
\pgfpathlineto{\pgfqpoint{7.490142in}{12.826379in}}%
\pgfpathlineto{\pgfqpoint{7.493654in}{12.922750in}}%
\pgfpathlineto{\pgfqpoint{7.497166in}{12.763511in}}%
\pgfpathlineto{\pgfqpoint{7.500678in}{12.958406in}}%
\pgfpathlineto{\pgfqpoint{7.504189in}{12.984775in}}%
\pgfpathlineto{\pgfqpoint{7.507701in}{12.785965in}}%
\pgfpathlineto{\pgfqpoint{7.511213in}{12.702756in}}%
\pgfpathlineto{\pgfqpoint{7.514725in}{12.733375in}}%
\pgfpathlineto{\pgfqpoint{7.518237in}{12.538211in}}%
\pgfpathlineto{\pgfqpoint{7.521748in}{12.704814in}}%
\pgfpathlineto{\pgfqpoint{7.525260in}{12.600989in}}%
\pgfpathlineto{\pgfqpoint{7.528772in}{12.736686in}}%
\pgfpathlineto{\pgfqpoint{7.532284in}{12.704625in}}%
\pgfpathlineto{\pgfqpoint{7.535796in}{12.723651in}}%
\pgfpathlineto{\pgfqpoint{7.542819in}{12.917132in}}%
\pgfpathlineto{\pgfqpoint{7.546331in}{12.700002in}}%
\pgfpathlineto{\pgfqpoint{7.549843in}{12.775360in}}%
\pgfpathlineto{\pgfqpoint{7.556866in}{13.033230in}}%
\pgfpathlineto{\pgfqpoint{7.560378in}{12.659271in}}%
\pgfpathlineto{\pgfqpoint{7.563890in}{12.811498in}}%
\pgfpathlineto{\pgfqpoint{7.567402in}{12.801159in}}%
\pgfpathlineto{\pgfqpoint{7.570914in}{12.868258in}}%
\pgfpathlineto{\pgfqpoint{7.574426in}{12.659760in}}%
\pgfpathlineto{\pgfqpoint{7.577937in}{12.829464in}}%
\pgfpathlineto{\pgfqpoint{7.581449in}{12.879136in}}%
\pgfpathlineto{\pgfqpoint{7.584961in}{12.865835in}}%
\pgfpathlineto{\pgfqpoint{7.588473in}{12.800154in}}%
\pgfpathlineto{\pgfqpoint{7.591985in}{12.661898in}}%
\pgfpathlineto{\pgfqpoint{7.595496in}{12.693828in}}%
\pgfpathlineto{\pgfqpoint{7.599008in}{12.522805in}}%
\pgfpathlineto{\pgfqpoint{7.602520in}{12.447663in}}%
\pgfpathlineto{\pgfqpoint{7.606032in}{12.518013in}}%
\pgfpathlineto{\pgfqpoint{7.609544in}{12.527542in}}%
\pgfpathlineto{\pgfqpoint{7.613055in}{12.617739in}}%
\pgfpathlineto{\pgfqpoint{7.616567in}{12.448990in}}%
\pgfpathlineto{\pgfqpoint{7.620079in}{12.537044in}}%
\pgfpathlineto{\pgfqpoint{7.623591in}{12.451659in}}%
\pgfpathlineto{\pgfqpoint{7.627103in}{12.588637in}}%
\pgfpathlineto{\pgfqpoint{7.630614in}{12.403803in}}%
\pgfpathlineto{\pgfqpoint{7.634126in}{12.522445in}}%
\pgfpathlineto{\pgfqpoint{7.637638in}{12.462049in}}%
\pgfpathlineto{\pgfqpoint{7.641150in}{12.500797in}}%
\pgfpathlineto{\pgfqpoint{7.644662in}{12.485926in}}%
\pgfpathlineto{\pgfqpoint{7.648173in}{12.415559in}}%
\pgfpathlineto{\pgfqpoint{7.655197in}{12.582110in}}%
\pgfpathlineto{\pgfqpoint{7.658709in}{12.362104in}}%
\pgfpathlineto{\pgfqpoint{7.662221in}{12.550289in}}%
\pgfpathlineto{\pgfqpoint{7.665732in}{12.519839in}}%
\pgfpathlineto{\pgfqpoint{7.669244in}{12.604156in}}%
\pgfpathlineto{\pgfqpoint{7.672756in}{12.452803in}}%
\pgfpathlineto{\pgfqpoint{7.676268in}{12.450772in}}%
\pgfpathlineto{\pgfqpoint{7.679780in}{12.500880in}}%
\pgfpathlineto{\pgfqpoint{7.683291in}{12.645039in}}%
\pgfpathlineto{\pgfqpoint{7.686803in}{12.442912in}}%
\pgfpathlineto{\pgfqpoint{7.690315in}{12.506770in}}%
\pgfpathlineto{\pgfqpoint{7.693827in}{12.529351in}}%
\pgfpathlineto{\pgfqpoint{7.697339in}{12.598963in}}%
\pgfpathlineto{\pgfqpoint{7.700850in}{12.371902in}}%
\pgfpathlineto{\pgfqpoint{7.704362in}{12.390552in}}%
\pgfpathlineto{\pgfqpoint{7.707874in}{12.568307in}}%
\pgfpathlineto{\pgfqpoint{7.711386in}{12.557004in}}%
\pgfpathlineto{\pgfqpoint{7.714898in}{12.349248in}}%
\pgfpathlineto{\pgfqpoint{7.718409in}{12.497482in}}%
\pgfpathlineto{\pgfqpoint{7.721921in}{12.443102in}}%
\pgfpathlineto{\pgfqpoint{7.725433in}{12.619360in}}%
\pgfpathlineto{\pgfqpoint{7.728945in}{12.399892in}}%
\pgfpathlineto{\pgfqpoint{7.732457in}{12.446075in}}%
\pgfpathlineto{\pgfqpoint{7.735968in}{12.408804in}}%
\pgfpathlineto{\pgfqpoint{7.739480in}{12.540362in}}%
\pgfpathlineto{\pgfqpoint{7.742992in}{12.319352in}}%
\pgfpathlineto{\pgfqpoint{7.746504in}{12.473978in}}%
\pgfpathlineto{\pgfqpoint{7.750016in}{12.411184in}}%
\pgfpathlineto{\pgfqpoint{7.753527in}{12.544349in}}%
\pgfpathlineto{\pgfqpoint{7.757039in}{12.433893in}}%
\pgfpathlineto{\pgfqpoint{7.760551in}{12.468405in}}%
\pgfpathlineto{\pgfqpoint{7.764063in}{12.468185in}}%
\pgfpathlineto{\pgfqpoint{7.767575in}{12.550841in}}%
\pgfpathlineto{\pgfqpoint{7.771086in}{12.318503in}}%
\pgfpathlineto{\pgfqpoint{7.774598in}{12.575715in}}%
\pgfpathlineto{\pgfqpoint{7.778110in}{12.446031in}}%
\pgfpathlineto{\pgfqpoint{7.781622in}{12.607526in}}%
\pgfpathlineto{\pgfqpoint{7.785134in}{12.476887in}}%
\pgfpathlineto{\pgfqpoint{7.788645in}{12.501730in}}%
\pgfpathlineto{\pgfqpoint{7.792157in}{12.451475in}}%
\pgfpathlineto{\pgfqpoint{7.795669in}{12.582458in}}%
\pgfpathlineto{\pgfqpoint{7.799181in}{12.392937in}}%
\pgfpathlineto{\pgfqpoint{7.802693in}{12.415991in}}%
\pgfpathlineto{\pgfqpoint{7.809716in}{12.605722in}}%
\pgfpathlineto{\pgfqpoint{7.813228in}{12.412036in}}%
\pgfpathlineto{\pgfqpoint{7.816740in}{12.476986in}}%
\pgfpathlineto{\pgfqpoint{7.820252in}{12.569407in}}%
\pgfpathlineto{\pgfqpoint{7.823764in}{12.449431in}}%
\pgfpathlineto{\pgfqpoint{7.827275in}{12.387012in}}%
\pgfpathlineto{\pgfqpoint{7.830787in}{12.532131in}}%
\pgfpathlineto{\pgfqpoint{7.834299in}{12.600083in}}%
\pgfpathlineto{\pgfqpoint{7.837811in}{12.521928in}}%
\pgfpathlineto{\pgfqpoint{7.841323in}{12.373442in}}%
\pgfpathlineto{\pgfqpoint{7.844834in}{12.509620in}}%
\pgfpathlineto{\pgfqpoint{7.848346in}{12.536319in}}%
\pgfpathlineto{\pgfqpoint{7.851858in}{12.587496in}}%
\pgfpathlineto{\pgfqpoint{7.858882in}{12.415490in}}%
\pgfpathlineto{\pgfqpoint{7.862393in}{12.530271in}}%
\pgfpathlineto{\pgfqpoint{7.865905in}{12.765628in}}%
\pgfpathlineto{\pgfqpoint{7.869417in}{12.774160in}}%
\pgfpathlineto{\pgfqpoint{7.872929in}{12.518524in}}%
\pgfpathlineto{\pgfqpoint{7.876441in}{12.577439in}}%
\pgfpathlineto{\pgfqpoint{7.879952in}{12.728466in}}%
\pgfpathlineto{\pgfqpoint{7.883464in}{12.585371in}}%
\pgfpathlineto{\pgfqpoint{7.886976in}{12.759206in}}%
\pgfpathlineto{\pgfqpoint{7.890488in}{12.613183in}}%
\pgfpathlineto{\pgfqpoint{7.894000in}{12.836607in}}%
\pgfpathlineto{\pgfqpoint{7.897511in}{12.703246in}}%
\pgfpathlineto{\pgfqpoint{7.901023in}{13.023961in}}%
\pgfpathlineto{\pgfqpoint{7.904535in}{12.688617in}}%
\pgfpathlineto{\pgfqpoint{7.908047in}{12.721349in}}%
\pgfpathlineto{\pgfqpoint{7.911559in}{12.666187in}}%
\pgfpathlineto{\pgfqpoint{7.915070in}{12.904816in}}%
\pgfpathlineto{\pgfqpoint{7.918582in}{12.752910in}}%
\pgfpathlineto{\pgfqpoint{7.922094in}{12.967685in}}%
\pgfpathlineto{\pgfqpoint{7.925606in}{13.015630in}}%
\pgfpathlineto{\pgfqpoint{7.929118in}{12.776771in}}%
\pgfpathlineto{\pgfqpoint{7.932629in}{12.729008in}}%
\pgfpathlineto{\pgfqpoint{7.936141in}{12.818118in}}%
\pgfpathlineto{\pgfqpoint{7.939653in}{12.695703in}}%
\pgfpathlineto{\pgfqpoint{7.943165in}{12.906469in}}%
\pgfpathlineto{\pgfqpoint{7.946677in}{12.759789in}}%
\pgfpathlineto{\pgfqpoint{7.950188in}{12.694372in}}%
\pgfpathlineto{\pgfqpoint{7.953700in}{12.500709in}}%
\pgfpathlineto{\pgfqpoint{7.957212in}{12.463538in}}%
\pgfpathlineto{\pgfqpoint{7.960724in}{12.476531in}}%
\pgfpathlineto{\pgfqpoint{7.964236in}{12.463410in}}%
\pgfpathlineto{\pgfqpoint{7.967747in}{12.485305in}}%
\pgfpathlineto{\pgfqpoint{7.971259in}{12.428387in}}%
\pgfpathlineto{\pgfqpoint{7.974771in}{12.480704in}}%
\pgfpathlineto{\pgfqpoint{7.978283in}{12.625237in}}%
\pgfpathlineto{\pgfqpoint{7.981795in}{12.406848in}}%
\pgfpathlineto{\pgfqpoint{7.988818in}{12.475488in}}%
\pgfpathlineto{\pgfqpoint{7.992330in}{12.614967in}}%
\pgfpathlineto{\pgfqpoint{7.995842in}{12.448520in}}%
\pgfpathlineto{\pgfqpoint{7.999354in}{12.522289in}}%
\pgfpathlineto{\pgfqpoint{8.002865in}{12.425688in}}%
\pgfpathlineto{\pgfqpoint{8.006377in}{12.549144in}}%
\pgfpathlineto{\pgfqpoint{8.009889in}{12.445071in}}%
\pgfpathlineto{\pgfqpoint{8.013401in}{12.487952in}}%
\pgfpathlineto{\pgfqpoint{8.016913in}{12.486433in}}%
\pgfpathlineto{\pgfqpoint{8.020424in}{12.526526in}}%
\pgfpathlineto{\pgfqpoint{8.023936in}{12.431048in}}%
\pgfpathlineto{\pgfqpoint{8.027448in}{12.493838in}}%
\pgfpathlineto{\pgfqpoint{8.030960in}{12.391879in}}%
\pgfpathlineto{\pgfqpoint{8.034472in}{12.561049in}}%
\pgfpathlineto{\pgfqpoint{8.037983in}{12.387604in}}%
\pgfpathlineto{\pgfqpoint{8.041495in}{12.550549in}}%
\pgfpathlineto{\pgfqpoint{8.045007in}{12.546024in}}%
\pgfpathlineto{\pgfqpoint{8.052031in}{12.449953in}}%
\pgfpathlineto{\pgfqpoint{8.055542in}{12.568345in}}%
\pgfpathlineto{\pgfqpoint{8.059054in}{12.421223in}}%
\pgfpathlineto{\pgfqpoint{8.062566in}{12.508060in}}%
\pgfpathlineto{\pgfqpoint{8.066078in}{12.447958in}}%
\pgfpathlineto{\pgfqpoint{8.069590in}{12.473552in}}%
\pgfpathlineto{\pgfqpoint{8.073102in}{12.443943in}}%
\pgfpathlineto{\pgfqpoint{8.076613in}{12.579653in}}%
\pgfpathlineto{\pgfqpoint{8.080125in}{12.425028in}}%
\pgfpathlineto{\pgfqpoint{8.083637in}{12.526128in}}%
\pgfpathlineto{\pgfqpoint{8.087149in}{12.473481in}}%
\pgfpathlineto{\pgfqpoint{8.090661in}{12.470279in}}%
\pgfpathlineto{\pgfqpoint{8.094172in}{12.445948in}}%
\pgfpathlineto{\pgfqpoint{8.097684in}{12.602773in}}%
\pgfpathlineto{\pgfqpoint{8.101196in}{12.424761in}}%
\pgfpathlineto{\pgfqpoint{8.104708in}{12.532666in}}%
\pgfpathlineto{\pgfqpoint{8.108220in}{12.497188in}}%
\pgfpathlineto{\pgfqpoint{8.111731in}{12.579853in}}%
\pgfpathlineto{\pgfqpoint{8.115243in}{12.431842in}}%
\pgfpathlineto{\pgfqpoint{8.118755in}{12.505927in}}%
\pgfpathlineto{\pgfqpoint{8.122267in}{12.435034in}}%
\pgfpathlineto{\pgfqpoint{8.125779in}{12.532939in}}%
\pgfpathlineto{\pgfqpoint{8.129290in}{12.587709in}}%
\pgfpathlineto{\pgfqpoint{8.132802in}{12.441399in}}%
\pgfpathlineto{\pgfqpoint{8.139826in}{12.517199in}}%
\pgfpathlineto{\pgfqpoint{8.143338in}{12.476678in}}%
\pgfpathlineto{\pgfqpoint{8.146849in}{12.555245in}}%
\pgfpathlineto{\pgfqpoint{8.150361in}{12.428884in}}%
\pgfpathlineto{\pgfqpoint{8.153873in}{12.534831in}}%
\pgfpathlineto{\pgfqpoint{8.157385in}{12.437513in}}%
\pgfpathlineto{\pgfqpoint{8.160897in}{12.454793in}}%
\pgfpathlineto{\pgfqpoint{8.164408in}{12.429594in}}%
\pgfpathlineto{\pgfqpoint{8.167920in}{12.493277in}}%
\pgfpathlineto{\pgfqpoint{8.171432in}{12.469815in}}%
\pgfpathlineto{\pgfqpoint{8.174944in}{12.611596in}}%
\pgfpathlineto{\pgfqpoint{8.178456in}{12.452165in}}%
\pgfpathlineto{\pgfqpoint{8.181967in}{12.482024in}}%
\pgfpathlineto{\pgfqpoint{8.185479in}{12.467208in}}%
\pgfpathlineto{\pgfqpoint{8.188991in}{12.637939in}}%
\pgfpathlineto{\pgfqpoint{8.192503in}{12.453245in}}%
\pgfpathlineto{\pgfqpoint{8.196015in}{12.588134in}}%
\pgfpathlineto{\pgfqpoint{8.199526in}{12.465275in}}%
\pgfpathlineto{\pgfqpoint{8.203038in}{12.457304in}}%
\pgfpathlineto{\pgfqpoint{8.206550in}{12.492050in}}%
\pgfpathlineto{\pgfqpoint{8.210062in}{12.551135in}}%
\pgfpathlineto{\pgfqpoint{8.213574in}{12.499804in}}%
\pgfpathlineto{\pgfqpoint{8.217085in}{12.466277in}}%
\pgfpathlineto{\pgfqpoint{8.220597in}{12.467638in}}%
\pgfpathlineto{\pgfqpoint{8.224109in}{12.493482in}}%
\pgfpathlineto{\pgfqpoint{8.227621in}{12.472275in}}%
\pgfpathlineto{\pgfqpoint{8.231133in}{12.604467in}}%
\pgfpathlineto{\pgfqpoint{8.234644in}{12.368988in}}%
\pgfpathlineto{\pgfqpoint{8.238156in}{12.521786in}}%
\pgfpathlineto{\pgfqpoint{8.241668in}{12.491514in}}%
\pgfpathlineto{\pgfqpoint{8.245180in}{12.475910in}}%
\pgfpathlineto{\pgfqpoint{8.248692in}{12.492324in}}%
\pgfpathlineto{\pgfqpoint{8.252203in}{12.439444in}}%
\pgfpathlineto{\pgfqpoint{8.255715in}{12.412569in}}%
\pgfpathlineto{\pgfqpoint{8.259227in}{12.521228in}}%
\pgfpathlineto{\pgfqpoint{8.262739in}{12.448689in}}%
\pgfpathlineto{\pgfqpoint{8.266251in}{12.456904in}}%
\pgfpathlineto{\pgfqpoint{8.269762in}{12.581826in}}%
\pgfpathlineto{\pgfqpoint{8.273274in}{12.542166in}}%
\pgfpathlineto{\pgfqpoint{8.276786in}{12.431522in}}%
\pgfpathlineto{\pgfqpoint{8.280298in}{12.532945in}}%
\pgfpathlineto{\pgfqpoint{8.283810in}{12.412376in}}%
\pgfpathlineto{\pgfqpoint{8.287321in}{12.522280in}}%
\pgfpathlineto{\pgfqpoint{8.290833in}{12.430156in}}%
\pgfpathlineto{\pgfqpoint{8.294345in}{12.490593in}}%
\pgfpathlineto{\pgfqpoint{8.297857in}{12.377702in}}%
\pgfpathlineto{\pgfqpoint{8.301369in}{12.560271in}}%
\pgfpathlineto{\pgfqpoint{8.304880in}{12.401338in}}%
\pgfpathlineto{\pgfqpoint{8.308392in}{12.553753in}}%
\pgfpathlineto{\pgfqpoint{8.311904in}{12.518017in}}%
\pgfpathlineto{\pgfqpoint{8.318928in}{12.546920in}}%
\pgfpathlineto{\pgfqpoint{8.322440in}{12.547700in}}%
\pgfpathlineto{\pgfqpoint{8.325951in}{12.440802in}}%
\pgfpathlineto{\pgfqpoint{8.329463in}{12.562942in}}%
\pgfpathlineto{\pgfqpoint{8.332975in}{12.442180in}}%
\pgfpathlineto{\pgfqpoint{8.336487in}{12.461774in}}%
\pgfpathlineto{\pgfqpoint{8.339999in}{12.456331in}}%
\pgfpathlineto{\pgfqpoint{8.343510in}{12.546970in}}%
\pgfpathlineto{\pgfqpoint{8.347022in}{12.405152in}}%
\pgfpathlineto{\pgfqpoint{8.350534in}{12.604110in}}%
\pgfpathlineto{\pgfqpoint{8.354046in}{12.466513in}}%
\pgfpathlineto{\pgfqpoint{8.357558in}{12.582931in}}%
\pgfpathlineto{\pgfqpoint{8.361069in}{12.432550in}}%
\pgfpathlineto{\pgfqpoint{8.364581in}{12.506818in}}%
\pgfpathlineto{\pgfqpoint{8.368093in}{12.482017in}}%
\pgfpathlineto{\pgfqpoint{8.371605in}{12.507025in}}%
\pgfpathlineto{\pgfqpoint{8.375117in}{12.403014in}}%
\pgfpathlineto{\pgfqpoint{8.378628in}{12.503033in}}%
\pgfpathlineto{\pgfqpoint{8.382140in}{12.442580in}}%
\pgfpathlineto{\pgfqpoint{8.385652in}{12.596363in}}%
\pgfpathlineto{\pgfqpoint{8.389164in}{12.414170in}}%
\pgfpathlineto{\pgfqpoint{8.392676in}{12.585430in}}%
\pgfpathlineto{\pgfqpoint{8.396187in}{12.500084in}}%
\pgfpathlineto{\pgfqpoint{8.399699in}{12.502664in}}%
\pgfpathlineto{\pgfqpoint{8.403211in}{12.494703in}}%
\pgfpathlineto{\pgfqpoint{8.406723in}{12.517310in}}%
\pgfpathlineto{\pgfqpoint{8.410235in}{12.459820in}}%
\pgfpathlineto{\pgfqpoint{8.413746in}{12.478322in}}%
\pgfpathlineto{\pgfqpoint{8.417258in}{12.403366in}}%
\pgfpathlineto{\pgfqpoint{8.420770in}{12.374624in}}%
\pgfpathlineto{\pgfqpoint{8.424282in}{12.463299in}}%
\pgfpathlineto{\pgfqpoint{8.427794in}{12.657657in}}%
\pgfpathlineto{\pgfqpoint{8.431305in}{12.438390in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{12.473598in}}%
\pgfpathlineto{\pgfqpoint{8.438329in}{12.396075in}}%
\pgfpathlineto{\pgfqpoint{8.441841in}{12.540364in}}%
\pgfpathlineto{\pgfqpoint{8.445353in}{12.418321in}}%
\pgfpathlineto{\pgfqpoint{8.448864in}{12.587862in}}%
\pgfpathlineto{\pgfqpoint{8.452376in}{12.423737in}}%
\pgfpathlineto{\pgfqpoint{8.455888in}{12.488243in}}%
\pgfpathlineto{\pgfqpoint{8.459400in}{12.406188in}}%
\pgfpathlineto{\pgfqpoint{8.462912in}{12.442586in}}%
\pgfpathlineto{\pgfqpoint{8.466423in}{12.452395in}}%
\pgfpathlineto{\pgfqpoint{8.469935in}{12.436879in}}%
\pgfpathlineto{\pgfqpoint{8.473447in}{12.498065in}}%
\pgfpathlineto{\pgfqpoint{8.476959in}{12.537438in}}%
\pgfpathlineto{\pgfqpoint{8.480471in}{12.523550in}}%
\pgfpathlineto{\pgfqpoint{8.483982in}{12.554983in}}%
\pgfpathlineto{\pgfqpoint{8.487494in}{12.401006in}}%
\pgfpathlineto{\pgfqpoint{8.491006in}{12.544545in}}%
\pgfpathlineto{\pgfqpoint{8.494518in}{12.459521in}}%
\pgfpathlineto{\pgfqpoint{8.498030in}{12.542328in}}%
\pgfpathlineto{\pgfqpoint{8.501541in}{12.421978in}}%
\pgfpathlineto{\pgfqpoint{8.505053in}{12.595746in}}%
\pgfpathlineto{\pgfqpoint{8.508565in}{12.420619in}}%
\pgfpathlineto{\pgfqpoint{8.512077in}{12.548927in}}%
\pgfpathlineto{\pgfqpoint{8.515589in}{12.391132in}}%
\pgfpathlineto{\pgfqpoint{8.519100in}{12.510243in}}%
\pgfpathlineto{\pgfqpoint{8.522612in}{12.378842in}}%
\pgfpathlineto{\pgfqpoint{8.526124in}{12.514345in}}%
\pgfpathlineto{\pgfqpoint{8.529636in}{12.480824in}}%
\pgfpathlineto{\pgfqpoint{8.533148in}{12.481230in}}%
\pgfpathlineto{\pgfqpoint{8.536659in}{12.485524in}}%
\pgfpathlineto{\pgfqpoint{8.540171in}{12.456557in}}%
\pgfpathlineto{\pgfqpoint{8.543683in}{12.410410in}}%
\pgfpathlineto{\pgfqpoint{8.547195in}{12.441944in}}%
\pgfpathlineto{\pgfqpoint{8.550707in}{12.529341in}}%
\pgfpathlineto{\pgfqpoint{8.554218in}{12.534890in}}%
\pgfpathlineto{\pgfqpoint{8.557730in}{12.528934in}}%
\pgfpathlineto{\pgfqpoint{8.561242in}{12.563870in}}%
\pgfpathlineto{\pgfqpoint{8.564754in}{12.478849in}}%
\pgfpathlineto{\pgfqpoint{8.568266in}{12.583180in}}%
\pgfpathlineto{\pgfqpoint{8.571777in}{12.456411in}}%
\pgfpathlineto{\pgfqpoint{8.575289in}{12.499384in}}%
\pgfpathlineto{\pgfqpoint{8.578801in}{12.375642in}}%
\pgfpathlineto{\pgfqpoint{8.582313in}{12.505579in}}%
\pgfpathlineto{\pgfqpoint{8.585825in}{12.445113in}}%
\pgfpathlineto{\pgfqpoint{8.589337in}{12.569481in}}%
\pgfpathlineto{\pgfqpoint{8.592848in}{12.415858in}}%
\pgfpathlineto{\pgfqpoint{8.596360in}{12.599303in}}%
\pgfpathlineto{\pgfqpoint{8.599872in}{12.426244in}}%
\pgfpathlineto{\pgfqpoint{8.603384in}{12.451292in}}%
\pgfpathlineto{\pgfqpoint{8.606896in}{12.651761in}}%
\pgfpathlineto{\pgfqpoint{8.610407in}{12.658222in}}%
\pgfpathlineto{\pgfqpoint{8.613919in}{12.682866in}}%
\pgfpathlineto{\pgfqpoint{8.617431in}{12.641157in}}%
\pgfpathlineto{\pgfqpoint{8.620943in}{12.519500in}}%
\pgfpathlineto{\pgfqpoint{8.624455in}{12.676089in}}%
\pgfpathlineto{\pgfqpoint{8.627966in}{12.695020in}}%
\pgfpathlineto{\pgfqpoint{8.631478in}{12.914762in}}%
\pgfpathlineto{\pgfqpoint{8.634990in}{12.911686in}}%
\pgfpathlineto{\pgfqpoint{8.638502in}{13.125248in}}%
\pgfpathlineto{\pgfqpoint{8.642014in}{12.978357in}}%
\pgfpathlineto{\pgfqpoint{8.645525in}{12.885872in}}%
\pgfpathlineto{\pgfqpoint{8.649037in}{12.535027in}}%
\pgfpathlineto{\pgfqpoint{8.652549in}{13.071935in}}%
\pgfpathlineto{\pgfqpoint{8.656061in}{13.259769in}}%
\pgfpathlineto{\pgfqpoint{8.659573in}{12.963847in}}%
\pgfpathlineto{\pgfqpoint{8.663084in}{12.964685in}}%
\pgfpathlineto{\pgfqpoint{8.666596in}{13.138757in}}%
\pgfpathlineto{\pgfqpoint{8.670108in}{13.215616in}}%
\pgfpathlineto{\pgfqpoint{8.673620in}{13.323796in}}%
\pgfpathlineto{\pgfqpoint{8.677132in}{13.007574in}}%
\pgfpathlineto{\pgfqpoint{8.680643in}{12.961907in}}%
\pgfpathlineto{\pgfqpoint{8.684155in}{13.255776in}}%
\pgfpathlineto{\pgfqpoint{8.687667in}{13.209988in}}%
\pgfpathlineto{\pgfqpoint{8.691179in}{13.070659in}}%
\pgfpathlineto{\pgfqpoint{8.694691in}{13.094415in}}%
\pgfpathlineto{\pgfqpoint{8.698202in}{13.044698in}}%
\pgfpathlineto{\pgfqpoint{8.701714in}{12.938311in}}%
\pgfpathlineto{\pgfqpoint{8.708738in}{12.637786in}}%
\pgfpathlineto{\pgfqpoint{8.712250in}{12.809289in}}%
\pgfpathlineto{\pgfqpoint{8.715761in}{12.610887in}}%
\pgfpathlineto{\pgfqpoint{8.719273in}{12.561088in}}%
\pgfpathlineto{\pgfqpoint{8.722785in}{12.756145in}}%
\pgfpathlineto{\pgfqpoint{8.726297in}{12.481165in}}%
\pgfpathlineto{\pgfqpoint{8.729809in}{12.505738in}}%
\pgfpathlineto{\pgfqpoint{8.733320in}{12.436532in}}%
\pgfpathlineto{\pgfqpoint{8.736832in}{12.489711in}}%
\pgfpathlineto{\pgfqpoint{8.740344in}{12.381307in}}%
\pgfpathlineto{\pgfqpoint{8.743856in}{12.513035in}}%
\pgfpathlineto{\pgfqpoint{8.747368in}{12.420867in}}%
\pgfpathlineto{\pgfqpoint{8.750879in}{12.480042in}}%
\pgfpathlineto{\pgfqpoint{8.754391in}{12.483514in}}%
\pgfpathlineto{\pgfqpoint{8.757903in}{12.557139in}}%
\pgfpathlineto{\pgfqpoint{8.761415in}{12.513515in}}%
\pgfpathlineto{\pgfqpoint{8.764927in}{12.564748in}}%
\pgfpathlineto{\pgfqpoint{8.768438in}{12.534044in}}%
\pgfpathlineto{\pgfqpoint{8.771950in}{12.524246in}}%
\pgfpathlineto{\pgfqpoint{8.775462in}{12.483997in}}%
\pgfpathlineto{\pgfqpoint{8.778974in}{12.595206in}}%
\pgfpathlineto{\pgfqpoint{8.782486in}{12.320878in}}%
\pgfpathlineto{\pgfqpoint{8.785997in}{12.551681in}}%
\pgfpathlineto{\pgfqpoint{8.789509in}{12.412988in}}%
\pgfpathlineto{\pgfqpoint{8.793021in}{12.440292in}}%
\pgfpathlineto{\pgfqpoint{8.796533in}{12.385749in}}%
\pgfpathlineto{\pgfqpoint{8.800045in}{12.521270in}}%
\pgfpathlineto{\pgfqpoint{8.803556in}{12.443017in}}%
\pgfpathlineto{\pgfqpoint{8.807068in}{12.525093in}}%
\pgfpathlineto{\pgfqpoint{8.810580in}{12.411104in}}%
\pgfpathlineto{\pgfqpoint{8.814092in}{12.542983in}}%
\pgfpathlineto{\pgfqpoint{8.817604in}{12.531637in}}%
\pgfpathlineto{\pgfqpoint{8.824627in}{12.477360in}}%
\pgfpathlineto{\pgfqpoint{8.828139in}{12.412153in}}%
\pgfpathlineto{\pgfqpoint{8.831651in}{12.521236in}}%
\pgfpathlineto{\pgfqpoint{8.835163in}{12.525812in}}%
\pgfpathlineto{\pgfqpoint{8.838675in}{12.444046in}}%
\pgfpathlineto{\pgfqpoint{8.842186in}{12.547275in}}%
\pgfpathlineto{\pgfqpoint{8.845698in}{12.393382in}}%
\pgfpathlineto{\pgfqpoint{8.849210in}{12.535671in}}%
\pgfpathlineto{\pgfqpoint{8.852722in}{12.385372in}}%
\pgfpathlineto{\pgfqpoint{8.856234in}{12.544300in}}%
\pgfpathlineto{\pgfqpoint{8.859745in}{12.513655in}}%
\pgfpathlineto{\pgfqpoint{8.863257in}{12.528051in}}%
\pgfpathlineto{\pgfqpoint{8.866769in}{12.409463in}}%
\pgfpathlineto{\pgfqpoint{8.870281in}{12.505366in}}%
\pgfpathlineto{\pgfqpoint{8.873793in}{12.500767in}}%
\pgfpathlineto{\pgfqpoint{8.877304in}{12.504596in}}%
\pgfpathlineto{\pgfqpoint{8.880816in}{12.402724in}}%
\pgfpathlineto{\pgfqpoint{8.884328in}{12.533054in}}%
\pgfpathlineto{\pgfqpoint{8.887840in}{12.435053in}}%
\pgfpathlineto{\pgfqpoint{8.891352in}{12.514203in}}%
\pgfpathlineto{\pgfqpoint{8.894863in}{12.428839in}}%
\pgfpathlineto{\pgfqpoint{8.898375in}{12.536092in}}%
\pgfpathlineto{\pgfqpoint{8.901887in}{12.444307in}}%
\pgfpathlineto{\pgfqpoint{8.905399in}{12.632151in}}%
\pgfpathlineto{\pgfqpoint{8.912422in}{12.390415in}}%
\pgfpathlineto{\pgfqpoint{8.915934in}{12.374719in}}%
\pgfpathlineto{\pgfqpoint{8.919446in}{12.497612in}}%
\pgfpathlineto{\pgfqpoint{8.926470in}{12.420673in}}%
\pgfpathlineto{\pgfqpoint{8.929981in}{12.392558in}}%
\pgfpathlineto{\pgfqpoint{8.933493in}{12.506346in}}%
\pgfpathlineto{\pgfqpoint{8.937005in}{12.513945in}}%
\pgfpathlineto{\pgfqpoint{8.940517in}{12.475552in}}%
\pgfpathlineto{\pgfqpoint{8.944029in}{12.484455in}}%
\pgfpathlineto{\pgfqpoint{8.947540in}{12.560637in}}%
\pgfpathlineto{\pgfqpoint{8.951052in}{12.469301in}}%
\pgfpathlineto{\pgfqpoint{8.954564in}{12.442803in}}%
\pgfpathlineto{\pgfqpoint{8.958076in}{12.495446in}}%
\pgfpathlineto{\pgfqpoint{8.961588in}{12.417609in}}%
\pgfpathlineto{\pgfqpoint{8.965099in}{12.483743in}}%
\pgfpathlineto{\pgfqpoint{8.968611in}{12.527044in}}%
\pgfpathlineto{\pgfqpoint{8.972123in}{12.481065in}}%
\pgfpathlineto{\pgfqpoint{8.975635in}{12.509621in}}%
\pgfpathlineto{\pgfqpoint{8.979147in}{12.439723in}}%
\pgfpathlineto{\pgfqpoint{8.982658in}{12.499795in}}%
\pgfpathlineto{\pgfqpoint{8.986170in}{12.430291in}}%
\pgfpathlineto{\pgfqpoint{8.989682in}{12.554778in}}%
\pgfpathlineto{\pgfqpoint{8.993194in}{12.401343in}}%
\pgfpathlineto{\pgfqpoint{8.996706in}{12.513543in}}%
\pgfpathlineto{\pgfqpoint{9.000217in}{12.534259in}}%
\pgfpathlineto{\pgfqpoint{9.003729in}{12.495489in}}%
\pgfpathlineto{\pgfqpoint{9.007241in}{12.414634in}}%
\pgfpathlineto{\pgfqpoint{9.010753in}{12.548750in}}%
\pgfpathlineto{\pgfqpoint{9.014265in}{12.484281in}}%
\pgfpathlineto{\pgfqpoint{9.017776in}{12.524036in}}%
\pgfpathlineto{\pgfqpoint{9.021288in}{12.469576in}}%
\pgfpathlineto{\pgfqpoint{9.024800in}{12.518698in}}%
\pgfpathlineto{\pgfqpoint{9.028312in}{12.443692in}}%
\pgfpathlineto{\pgfqpoint{9.031824in}{12.521960in}}%
\pgfpathlineto{\pgfqpoint{9.035335in}{12.449384in}}%
\pgfpathlineto{\pgfqpoint{9.038847in}{12.516830in}}%
\pgfpathlineto{\pgfqpoint{9.042359in}{12.538191in}}%
\pgfpathlineto{\pgfqpoint{9.045871in}{12.524120in}}%
\pgfpathlineto{\pgfqpoint{9.049383in}{12.365299in}}%
\pgfpathlineto{\pgfqpoint{9.052894in}{12.468498in}}%
\pgfpathlineto{\pgfqpoint{9.056406in}{12.489002in}}%
\pgfpathlineto{\pgfqpoint{9.059918in}{12.563848in}}%
\pgfpathlineto{\pgfqpoint{9.063430in}{12.540905in}}%
\pgfpathlineto{\pgfqpoint{9.066942in}{12.530732in}}%
\pgfpathlineto{\pgfqpoint{9.070453in}{12.570293in}}%
\pgfpathlineto{\pgfqpoint{9.073965in}{12.560961in}}%
\pgfpathlineto{\pgfqpoint{9.077477in}{12.354880in}}%
\pgfpathlineto{\pgfqpoint{9.080989in}{12.446942in}}%
\pgfpathlineto{\pgfqpoint{9.084501in}{12.458290in}}%
\pgfpathlineto{\pgfqpoint{9.088013in}{12.538334in}}%
\pgfpathlineto{\pgfqpoint{9.091524in}{12.412643in}}%
\pgfpathlineto{\pgfqpoint{9.095036in}{12.573516in}}%
\pgfpathlineto{\pgfqpoint{9.098548in}{12.440289in}}%
\pgfpathlineto{\pgfqpoint{9.102060in}{12.495074in}}%
\pgfpathlineto{\pgfqpoint{9.105572in}{12.422284in}}%
\pgfpathlineto{\pgfqpoint{9.112595in}{12.498454in}}%
\pgfpathlineto{\pgfqpoint{9.116107in}{12.609605in}}%
\pgfpathlineto{\pgfqpoint{9.119619in}{12.424130in}}%
\pgfpathlineto{\pgfqpoint{9.123131in}{12.448425in}}%
\pgfpathlineto{\pgfqpoint{9.126642in}{12.436136in}}%
\pgfpathlineto{\pgfqpoint{9.130154in}{12.556697in}}%
\pgfpathlineto{\pgfqpoint{9.133666in}{12.475429in}}%
\pgfpathlineto{\pgfqpoint{9.137178in}{12.455448in}}%
\pgfpathlineto{\pgfqpoint{9.140690in}{12.335579in}}%
\pgfpathlineto{\pgfqpoint{9.144201in}{12.468577in}}%
\pgfpathlineto{\pgfqpoint{9.147713in}{12.559180in}}%
\pgfpathlineto{\pgfqpoint{9.151225in}{12.470243in}}%
\pgfpathlineto{\pgfqpoint{9.154737in}{12.531299in}}%
\pgfpathlineto{\pgfqpoint{9.158249in}{12.465924in}}%
\pgfpathlineto{\pgfqpoint{9.161760in}{12.298102in}}%
\pgfpathlineto{\pgfqpoint{9.165272in}{12.528320in}}%
\pgfpathlineto{\pgfqpoint{9.168784in}{12.387050in}}%
\pgfpathlineto{\pgfqpoint{9.172296in}{12.474278in}}%
\pgfpathlineto{\pgfqpoint{9.175808in}{12.427705in}}%
\pgfpathlineto{\pgfqpoint{9.179319in}{12.459601in}}%
\pgfpathlineto{\pgfqpoint{9.182831in}{12.451168in}}%
\pgfpathlineto{\pgfqpoint{9.186343in}{12.486657in}}%
\pgfpathlineto{\pgfqpoint{9.189855in}{12.487911in}}%
\pgfpathlineto{\pgfqpoint{9.193367in}{12.550074in}}%
\pgfpathlineto{\pgfqpoint{9.196878in}{12.446854in}}%
\pgfpathlineto{\pgfqpoint{9.200390in}{12.610338in}}%
\pgfpathlineto{\pgfqpoint{9.203902in}{12.382729in}}%
\pgfpathlineto{\pgfqpoint{9.207414in}{12.545417in}}%
\pgfpathlineto{\pgfqpoint{9.210926in}{12.501837in}}%
\pgfpathlineto{\pgfqpoint{9.214437in}{12.488331in}}%
\pgfpathlineto{\pgfqpoint{9.217949in}{12.416499in}}%
\pgfpathlineto{\pgfqpoint{9.221461in}{12.491476in}}%
\pgfpathlineto{\pgfqpoint{9.224973in}{12.439641in}}%
\pgfpathlineto{\pgfqpoint{9.228485in}{12.513006in}}%
\pgfpathlineto{\pgfqpoint{9.231996in}{12.442927in}}%
\pgfpathlineto{\pgfqpoint{9.235508in}{12.515563in}}%
\pgfpathlineto{\pgfqpoint{9.239020in}{12.508022in}}%
\pgfpathlineto{\pgfqpoint{9.242532in}{12.492718in}}%
\pgfpathlineto{\pgfqpoint{9.246044in}{12.454162in}}%
\pgfpathlineto{\pgfqpoint{9.249555in}{12.521003in}}%
\pgfpathlineto{\pgfqpoint{9.253067in}{12.445530in}}%
\pgfpathlineto{\pgfqpoint{9.256579in}{12.540360in}}%
\pgfpathlineto{\pgfqpoint{9.260091in}{12.502573in}}%
\pgfpathlineto{\pgfqpoint{9.263603in}{12.578536in}}%
\pgfpathlineto{\pgfqpoint{9.267114in}{12.398688in}}%
\pgfpathlineto{\pgfqpoint{9.270626in}{12.505727in}}%
\pgfpathlineto{\pgfqpoint{9.274138in}{12.401458in}}%
\pgfpathlineto{\pgfqpoint{9.277650in}{12.497766in}}%
\pgfpathlineto{\pgfqpoint{9.281162in}{12.454815in}}%
\pgfpathlineto{\pgfqpoint{9.284673in}{12.541260in}}%
\pgfpathlineto{\pgfqpoint{9.288185in}{12.466489in}}%
\pgfpathlineto{\pgfqpoint{9.291697in}{12.493606in}}%
\pgfpathlineto{\pgfqpoint{9.295209in}{12.439562in}}%
\pgfpathlineto{\pgfqpoint{9.298721in}{12.524602in}}%
\pgfpathlineto{\pgfqpoint{9.302232in}{12.455279in}}%
\pgfpathlineto{\pgfqpoint{9.305744in}{12.549804in}}%
\pgfpathlineto{\pgfqpoint{9.309256in}{12.326509in}}%
\pgfpathlineto{\pgfqpoint{9.312768in}{12.527043in}}%
\pgfpathlineto{\pgfqpoint{9.316280in}{12.460061in}}%
\pgfpathlineto{\pgfqpoint{9.323303in}{12.575307in}}%
\pgfpathlineto{\pgfqpoint{9.326815in}{12.580299in}}%
\pgfpathlineto{\pgfqpoint{9.330327in}{12.368162in}}%
\pgfpathlineto{\pgfqpoint{9.333839in}{12.501238in}}%
\pgfpathlineto{\pgfqpoint{9.337351in}{12.414748in}}%
\pgfpathlineto{\pgfqpoint{9.340862in}{12.497566in}}%
\pgfpathlineto{\pgfqpoint{9.344374in}{12.463665in}}%
\pgfpathlineto{\pgfqpoint{9.347886in}{12.510217in}}%
\pgfpathlineto{\pgfqpoint{9.351398in}{12.627774in}}%
\pgfpathlineto{\pgfqpoint{9.354910in}{12.665156in}}%
\pgfpathlineto{\pgfqpoint{9.358421in}{12.754920in}}%
\pgfpathlineto{\pgfqpoint{9.361933in}{12.569587in}}%
\pgfpathlineto{\pgfqpoint{9.365445in}{12.598425in}}%
\pgfpathlineto{\pgfqpoint{9.368957in}{12.606034in}}%
\pgfpathlineto{\pgfqpoint{9.372469in}{12.788876in}}%
\pgfpathlineto{\pgfqpoint{9.375980in}{12.546278in}}%
\pgfpathlineto{\pgfqpoint{9.379492in}{12.866542in}}%
\pgfpathlineto{\pgfqpoint{9.383004in}{12.847736in}}%
\pgfpathlineto{\pgfqpoint{9.386516in}{12.858481in}}%
\pgfpathlineto{\pgfqpoint{9.393539in}{12.749677in}}%
\pgfpathlineto{\pgfqpoint{9.397051in}{12.875625in}}%
\pgfpathlineto{\pgfqpoint{9.400563in}{12.840907in}}%
\pgfpathlineto{\pgfqpoint{9.404075in}{12.765304in}}%
\pgfpathlineto{\pgfqpoint{9.407587in}{12.758739in}}%
\pgfpathlineto{\pgfqpoint{9.411098in}{12.763466in}}%
\pgfpathlineto{\pgfqpoint{9.414610in}{12.765319in}}%
\pgfpathlineto{\pgfqpoint{9.421634in}{12.961824in}}%
\pgfpathlineto{\pgfqpoint{9.425146in}{12.781866in}}%
\pgfpathlineto{\pgfqpoint{9.428657in}{12.743144in}}%
\pgfpathlineto{\pgfqpoint{9.432169in}{12.785424in}}%
\pgfpathlineto{\pgfqpoint{9.435681in}{12.918236in}}%
\pgfpathlineto{\pgfqpoint{9.439193in}{12.887012in}}%
\pgfpathlineto{\pgfqpoint{9.442705in}{12.652043in}}%
\pgfpathlineto{\pgfqpoint{9.446216in}{12.890642in}}%
\pgfpathlineto{\pgfqpoint{9.449728in}{12.647525in}}%
\pgfpathlineto{\pgfqpoint{9.453240in}{12.538900in}}%
\pgfpathlineto{\pgfqpoint{9.456752in}{12.501733in}}%
\pgfpathlineto{\pgfqpoint{9.460264in}{12.494124in}}%
\pgfpathlineto{\pgfqpoint{9.463775in}{12.478928in}}%
\pgfpathlineto{\pgfqpoint{9.467287in}{12.585609in}}%
\pgfpathlineto{\pgfqpoint{9.470799in}{12.394446in}}%
\pgfpathlineto{\pgfqpoint{9.474311in}{12.508199in}}%
\pgfpathlineto{\pgfqpoint{9.477823in}{12.499852in}}%
\pgfpathlineto{\pgfqpoint{9.481334in}{12.515516in}}%
\pgfpathlineto{\pgfqpoint{9.484846in}{12.465194in}}%
\pgfpathlineto{\pgfqpoint{9.488358in}{12.473047in}}%
\pgfpathlineto{\pgfqpoint{9.491870in}{12.537775in}}%
\pgfpathlineto{\pgfqpoint{9.495382in}{12.479268in}}%
\pgfpathlineto{\pgfqpoint{9.498893in}{12.462055in}}%
\pgfpathlineto{\pgfqpoint{9.502405in}{12.464333in}}%
\pgfpathlineto{\pgfqpoint{9.509429in}{12.426989in}}%
\pgfpathlineto{\pgfqpoint{9.512941in}{12.415944in}}%
\pgfpathlineto{\pgfqpoint{9.516452in}{12.504895in}}%
\pgfpathlineto{\pgfqpoint{9.519964in}{12.436793in}}%
\pgfpathlineto{\pgfqpoint{9.523476in}{12.524927in}}%
\pgfpathlineto{\pgfqpoint{9.526988in}{12.452402in}}%
\pgfpathlineto{\pgfqpoint{9.530500in}{12.555974in}}%
\pgfpathlineto{\pgfqpoint{9.534011in}{12.605730in}}%
\pgfpathlineto{\pgfqpoint{9.537523in}{12.559176in}}%
\pgfpathlineto{\pgfqpoint{9.541035in}{12.613707in}}%
\pgfpathlineto{\pgfqpoint{9.544547in}{12.476123in}}%
\pgfpathlineto{\pgfqpoint{9.548059in}{12.509283in}}%
\pgfpathlineto{\pgfqpoint{9.551570in}{12.577958in}}%
\pgfpathlineto{\pgfqpoint{9.555082in}{12.799352in}}%
\pgfpathlineto{\pgfqpoint{9.558594in}{12.603721in}}%
\pgfpathlineto{\pgfqpoint{9.562106in}{12.543649in}}%
\pgfpathlineto{\pgfqpoint{9.565618in}{12.560597in}}%
\pgfpathlineto{\pgfqpoint{9.569129in}{12.620340in}}%
\pgfpathlineto{\pgfqpoint{9.572641in}{12.613393in}}%
\pgfpathlineto{\pgfqpoint{9.576153in}{12.715309in}}%
\pgfpathlineto{\pgfqpoint{9.579665in}{12.612627in}}%
\pgfpathlineto{\pgfqpoint{9.583177in}{12.791870in}}%
\pgfpathlineto{\pgfqpoint{9.586689in}{12.789333in}}%
\pgfpathlineto{\pgfqpoint{9.590200in}{12.779103in}}%
\pgfpathlineto{\pgfqpoint{9.593712in}{12.919374in}}%
\pgfpathlineto{\pgfqpoint{9.597224in}{12.898389in}}%
\pgfpathlineto{\pgfqpoint{9.600736in}{12.772561in}}%
\pgfpathlineto{\pgfqpoint{9.604248in}{12.859654in}}%
\pgfpathlineto{\pgfqpoint{9.607759in}{12.876303in}}%
\pgfpathlineto{\pgfqpoint{9.611271in}{12.646226in}}%
\pgfpathlineto{\pgfqpoint{9.614783in}{12.794083in}}%
\pgfpathlineto{\pgfqpoint{9.621807in}{12.937932in}}%
\pgfpathlineto{\pgfqpoint{9.628830in}{12.733864in}}%
\pgfpathlineto{\pgfqpoint{9.632342in}{12.930196in}}%
\pgfpathlineto{\pgfqpoint{9.635854in}{12.841432in}}%
\pgfpathlineto{\pgfqpoint{9.639366in}{12.658896in}}%
\pgfpathlineto{\pgfqpoint{9.646389in}{12.465121in}}%
\pgfpathlineto{\pgfqpoint{9.649901in}{12.486449in}}%
\pgfpathlineto{\pgfqpoint{9.653413in}{12.444515in}}%
\pgfpathlineto{\pgfqpoint{9.656925in}{12.499211in}}%
\pgfpathlineto{\pgfqpoint{9.660436in}{12.425667in}}%
\pgfpathlineto{\pgfqpoint{9.663948in}{12.510211in}}%
\pgfpathlineto{\pgfqpoint{9.667460in}{12.438777in}}%
\pgfpathlineto{\pgfqpoint{9.670972in}{12.431895in}}%
\pgfpathlineto{\pgfqpoint{9.674484in}{12.427493in}}%
\pgfpathlineto{\pgfqpoint{9.677995in}{12.503581in}}%
\pgfpathlineto{\pgfqpoint{9.681507in}{12.460084in}}%
\pgfpathlineto{\pgfqpoint{9.685019in}{12.516427in}}%
\pgfpathlineto{\pgfqpoint{9.688531in}{12.510438in}}%
\pgfpathlineto{\pgfqpoint{9.692043in}{12.535491in}}%
\pgfpathlineto{\pgfqpoint{9.695554in}{12.424709in}}%
\pgfpathlineto{\pgfqpoint{9.699066in}{12.569378in}}%
\pgfpathlineto{\pgfqpoint{9.702578in}{12.457176in}}%
\pgfpathlineto{\pgfqpoint{9.706090in}{12.522054in}}%
\pgfpathlineto{\pgfqpoint{9.709602in}{12.383827in}}%
\pgfpathlineto{\pgfqpoint{9.713113in}{12.467088in}}%
\pgfpathlineto{\pgfqpoint{9.716625in}{12.496655in}}%
\pgfpathlineto{\pgfqpoint{9.720137in}{12.393082in}}%
\pgfpathlineto{\pgfqpoint{9.723649in}{12.485320in}}%
\pgfpathlineto{\pgfqpoint{9.727161in}{12.437611in}}%
\pgfpathlineto{\pgfqpoint{9.730672in}{12.526364in}}%
\pgfpathlineto{\pgfqpoint{9.734184in}{12.411193in}}%
\pgfpathlineto{\pgfqpoint{9.741208in}{12.504373in}}%
\pgfpathlineto{\pgfqpoint{9.744720in}{12.448082in}}%
\pgfpathlineto{\pgfqpoint{9.748231in}{12.495548in}}%
\pgfpathlineto{\pgfqpoint{9.751743in}{12.429617in}}%
\pgfpathlineto{\pgfqpoint{9.755255in}{12.444800in}}%
\pgfpathlineto{\pgfqpoint{9.758767in}{12.408581in}}%
\pgfpathlineto{\pgfqpoint{9.762279in}{12.508274in}}%
\pgfpathlineto{\pgfqpoint{9.765790in}{12.430790in}}%
\pgfpathlineto{\pgfqpoint{9.769302in}{12.498589in}}%
\pgfpathlineto{\pgfqpoint{9.772814in}{12.431178in}}%
\pgfpathlineto{\pgfqpoint{9.779838in}{12.477163in}}%
\pgfpathlineto{\pgfqpoint{9.783349in}{12.565348in}}%
\pgfpathlineto{\pgfqpoint{9.786861in}{12.495839in}}%
\pgfpathlineto{\pgfqpoint{9.790373in}{12.529105in}}%
\pgfpathlineto{\pgfqpoint{9.793885in}{12.491341in}}%
\pgfpathlineto{\pgfqpoint{9.797397in}{12.549545in}}%
\pgfpathlineto{\pgfqpoint{9.800908in}{12.558738in}}%
\pgfpathlineto{\pgfqpoint{9.804420in}{12.542797in}}%
\pgfpathlineto{\pgfqpoint{9.807932in}{12.469912in}}%
\pgfpathlineto{\pgfqpoint{9.811444in}{12.537438in}}%
\pgfpathlineto{\pgfqpoint{9.814956in}{12.422680in}}%
\pgfpathlineto{\pgfqpoint{9.818467in}{12.495931in}}%
\pgfpathlineto{\pgfqpoint{9.821979in}{12.478452in}}%
\pgfpathlineto{\pgfqpoint{9.825491in}{12.538667in}}%
\pgfpathlineto{\pgfqpoint{9.829003in}{12.528087in}}%
\pgfpathlineto{\pgfqpoint{9.832515in}{12.511420in}}%
\pgfpathlineto{\pgfqpoint{9.836026in}{12.384124in}}%
\pgfpathlineto{\pgfqpoint{9.839538in}{12.399789in}}%
\pgfpathlineto{\pgfqpoint{9.843050in}{12.554361in}}%
\pgfpathlineto{\pgfqpoint{9.846562in}{12.476950in}}%
\pgfpathlineto{\pgfqpoint{9.853586in}{12.411056in}}%
\pgfpathlineto{\pgfqpoint{9.857097in}{12.410656in}}%
\pgfpathlineto{\pgfqpoint{9.860609in}{12.550461in}}%
\pgfpathlineto{\pgfqpoint{9.864121in}{12.498616in}}%
\pgfpathlineto{\pgfqpoint{9.867633in}{12.515372in}}%
\pgfpathlineto{\pgfqpoint{9.871145in}{12.364576in}}%
\pgfpathlineto{\pgfqpoint{9.878168in}{12.656074in}}%
\pgfpathlineto{\pgfqpoint{9.881680in}{12.597840in}}%
\pgfpathlineto{\pgfqpoint{9.885192in}{12.603337in}}%
\pgfpathlineto{\pgfqpoint{9.888704in}{12.547078in}}%
\pgfpathlineto{\pgfqpoint{9.895727in}{12.637959in}}%
\pgfpathlineto{\pgfqpoint{9.899239in}{12.668703in}}%
\pgfpathlineto{\pgfqpoint{9.902751in}{12.784161in}}%
\pgfpathlineto{\pgfqpoint{9.906263in}{12.553902in}}%
\pgfpathlineto{\pgfqpoint{9.909774in}{12.692652in}}%
\pgfpathlineto{\pgfqpoint{9.913286in}{13.014123in}}%
\pgfpathlineto{\pgfqpoint{9.916798in}{12.822889in}}%
\pgfpathlineto{\pgfqpoint{9.920310in}{13.060859in}}%
\pgfpathlineto{\pgfqpoint{9.923822in}{12.868530in}}%
\pgfpathlineto{\pgfqpoint{9.930845in}{13.112826in}}%
\pgfpathlineto{\pgfqpoint{9.934357in}{12.767477in}}%
\pgfpathlineto{\pgfqpoint{9.941381in}{13.105783in}}%
\pgfpathlineto{\pgfqpoint{9.944892in}{13.226922in}}%
\pgfpathlineto{\pgfqpoint{9.948404in}{13.165339in}}%
\pgfpathlineto{\pgfqpoint{9.951916in}{13.043713in}}%
\pgfpathlineto{\pgfqpoint{9.955428in}{13.148411in}}%
\pgfpathlineto{\pgfqpoint{9.958940in}{12.995239in}}%
\pgfpathlineto{\pgfqpoint{9.962451in}{13.103726in}}%
\pgfpathlineto{\pgfqpoint{9.965963in}{13.029647in}}%
\pgfpathlineto{\pgfqpoint{9.969475in}{13.003274in}}%
\pgfpathlineto{\pgfqpoint{9.972987in}{12.843707in}}%
\pgfpathlineto{\pgfqpoint{9.976499in}{12.814150in}}%
\pgfpathlineto{\pgfqpoint{9.980010in}{12.686970in}}%
\pgfpathlineto{\pgfqpoint{9.983522in}{12.792694in}}%
\pgfpathlineto{\pgfqpoint{9.987034in}{12.855106in}}%
\pgfpathlineto{\pgfqpoint{9.990546in}{12.694014in}}%
\pgfpathlineto{\pgfqpoint{9.994058in}{12.775339in}}%
\pgfpathlineto{\pgfqpoint{9.997569in}{12.974452in}}%
\pgfpathlineto{\pgfqpoint{10.001081in}{12.702156in}}%
\pgfpathlineto{\pgfqpoint{10.004593in}{12.694574in}}%
\pgfpathlineto{\pgfqpoint{10.008105in}{12.597671in}}%
\pgfpathlineto{\pgfqpoint{10.011617in}{12.458208in}}%
\pgfpathlineto{\pgfqpoint{10.018640in}{12.532591in}}%
\pgfpathlineto{\pgfqpoint{10.022152in}{12.480372in}}%
\pgfpathlineto{\pgfqpoint{10.025664in}{12.487373in}}%
\pgfpathlineto{\pgfqpoint{10.029176in}{12.579581in}}%
\pgfpathlineto{\pgfqpoint{10.032687in}{12.384986in}}%
\pgfpathlineto{\pgfqpoint{10.036199in}{12.657886in}}%
\pgfpathlineto{\pgfqpoint{10.039711in}{12.465987in}}%
\pgfpathlineto{\pgfqpoint{10.043223in}{12.521996in}}%
\pgfpathlineto{\pgfqpoint{10.046735in}{12.438839in}}%
\pgfpathlineto{\pgfqpoint{10.050246in}{12.537067in}}%
\pgfpathlineto{\pgfqpoint{10.053758in}{12.462958in}}%
\pgfpathlineto{\pgfqpoint{10.057270in}{12.461165in}}%
\pgfpathlineto{\pgfqpoint{10.060782in}{12.371153in}}%
\pgfpathlineto{\pgfqpoint{10.064294in}{12.485416in}}%
\pgfpathlineto{\pgfqpoint{10.071317in}{12.542704in}}%
\pgfpathlineto{\pgfqpoint{10.074829in}{12.365354in}}%
\pgfpathlineto{\pgfqpoint{10.078341in}{12.614924in}}%
\pgfpathlineto{\pgfqpoint{10.081853in}{12.514597in}}%
\pgfpathlineto{\pgfqpoint{10.085364in}{12.491641in}}%
\pgfpathlineto{\pgfqpoint{10.088876in}{12.407845in}}%
\pgfpathlineto{\pgfqpoint{10.092388in}{12.628151in}}%
\pgfpathlineto{\pgfqpoint{10.095900in}{12.413436in}}%
\pgfpathlineto{\pgfqpoint{10.102924in}{12.517775in}}%
\pgfpathlineto{\pgfqpoint{10.106435in}{12.388034in}}%
\pgfpathlineto{\pgfqpoint{10.113459in}{12.507852in}}%
\pgfpathlineto{\pgfqpoint{10.116971in}{12.422176in}}%
\pgfpathlineto{\pgfqpoint{10.120483in}{12.654169in}}%
\pgfpathlineto{\pgfqpoint{10.123994in}{12.524941in}}%
\pgfpathlineto{\pgfqpoint{10.127506in}{12.440308in}}%
\pgfpathlineto{\pgfqpoint{10.131018in}{12.495323in}}%
\pgfpathlineto{\pgfqpoint{10.134530in}{12.445249in}}%
\pgfpathlineto{\pgfqpoint{10.138042in}{12.548641in}}%
\pgfpathlineto{\pgfqpoint{10.141553in}{12.434732in}}%
\pgfpathlineto{\pgfqpoint{10.148577in}{12.498608in}}%
\pgfpathlineto{\pgfqpoint{10.152089in}{12.511344in}}%
\pgfpathlineto{\pgfqpoint{10.155601in}{12.489287in}}%
\pgfpathlineto{\pgfqpoint{10.159112in}{12.431053in}}%
\pgfpathlineto{\pgfqpoint{10.162624in}{12.510949in}}%
\pgfpathlineto{\pgfqpoint{10.166136in}{12.473527in}}%
\pgfpathlineto{\pgfqpoint{10.169648in}{12.507206in}}%
\pgfpathlineto{\pgfqpoint{10.173160in}{12.521676in}}%
\pgfpathlineto{\pgfqpoint{10.176671in}{12.529343in}}%
\pgfpathlineto{\pgfqpoint{10.180183in}{12.522422in}}%
\pgfpathlineto{\pgfqpoint{10.183695in}{12.485081in}}%
\pgfpathlineto{\pgfqpoint{10.187207in}{12.417062in}}%
\pgfpathlineto{\pgfqpoint{10.190719in}{12.436268in}}%
\pgfpathlineto{\pgfqpoint{10.194230in}{12.430414in}}%
\pgfpathlineto{\pgfqpoint{10.197742in}{12.455161in}}%
\pgfpathlineto{\pgfqpoint{10.201254in}{12.386088in}}%
\pgfpathlineto{\pgfqpoint{10.204766in}{12.505047in}}%
\pgfpathlineto{\pgfqpoint{10.208278in}{12.493440in}}%
\pgfpathlineto{\pgfqpoint{10.211789in}{12.470534in}}%
\pgfpathlineto{\pgfqpoint{10.215301in}{12.460747in}}%
\pgfpathlineto{\pgfqpoint{10.218813in}{12.569964in}}%
\pgfpathlineto{\pgfqpoint{10.222325in}{12.429859in}}%
\pgfpathlineto{\pgfqpoint{10.225837in}{12.463527in}}%
\pgfpathlineto{\pgfqpoint{10.229348in}{12.405549in}}%
\pgfpathlineto{\pgfqpoint{10.232860in}{12.513104in}}%
\pgfpathlineto{\pgfqpoint{10.239884in}{12.421283in}}%
\pgfpathlineto{\pgfqpoint{10.243396in}{12.407638in}}%
\pgfpathlineto{\pgfqpoint{10.246907in}{12.532791in}}%
\pgfpathlineto{\pgfqpoint{10.250419in}{12.515752in}}%
\pgfpathlineto{\pgfqpoint{10.253931in}{12.544737in}}%
\pgfpathlineto{\pgfqpoint{10.257443in}{12.469423in}}%
\pgfpathlineto{\pgfqpoint{10.260955in}{12.438907in}}%
\pgfpathlineto{\pgfqpoint{10.264466in}{12.498250in}}%
\pgfpathlineto{\pgfqpoint{10.267978in}{12.519934in}}%
\pgfpathlineto{\pgfqpoint{10.271490in}{12.400447in}}%
\pgfpathlineto{\pgfqpoint{10.275002in}{12.582044in}}%
\pgfpathlineto{\pgfqpoint{10.282025in}{12.482231in}}%
\pgfpathlineto{\pgfqpoint{10.285537in}{12.402786in}}%
\pgfpathlineto{\pgfqpoint{10.289049in}{12.543203in}}%
\pgfpathlineto{\pgfqpoint{10.292561in}{12.459332in}}%
\pgfpathlineto{\pgfqpoint{10.296073in}{12.613849in}}%
\pgfpathlineto{\pgfqpoint{10.299584in}{12.356073in}}%
\pgfpathlineto{\pgfqpoint{10.303096in}{12.516385in}}%
\pgfpathlineto{\pgfqpoint{10.306608in}{12.475686in}}%
\pgfpathlineto{\pgfqpoint{10.310120in}{12.473712in}}%
\pgfpathlineto{\pgfqpoint{10.313632in}{12.433448in}}%
\pgfpathlineto{\pgfqpoint{10.317143in}{12.442960in}}%
\pgfpathlineto{\pgfqpoint{10.320655in}{12.422391in}}%
\pgfpathlineto{\pgfqpoint{10.324167in}{12.543375in}}%
\pgfpathlineto{\pgfqpoint{10.327679in}{12.402287in}}%
\pgfpathlineto{\pgfqpoint{10.331191in}{12.487672in}}%
\pgfpathlineto{\pgfqpoint{10.334702in}{12.524191in}}%
\pgfpathlineto{\pgfqpoint{10.338214in}{12.446709in}}%
\pgfpathlineto{\pgfqpoint{10.341726in}{12.524980in}}%
\pgfpathlineto{\pgfqpoint{10.345238in}{12.407511in}}%
\pgfpathlineto{\pgfqpoint{10.348750in}{12.402549in}}%
\pgfpathlineto{\pgfqpoint{10.355773in}{12.478086in}}%
\pgfpathlineto{\pgfqpoint{10.359285in}{12.540445in}}%
\pgfpathlineto{\pgfqpoint{10.362797in}{12.458983in}}%
\pgfpathlineto{\pgfqpoint{10.366309in}{12.501834in}}%
\pgfpathlineto{\pgfqpoint{10.369821in}{12.419104in}}%
\pgfpathlineto{\pgfqpoint{10.373332in}{12.558628in}}%
\pgfpathlineto{\pgfqpoint{10.376844in}{12.463666in}}%
\pgfpathlineto{\pgfqpoint{10.380356in}{12.488566in}}%
\pgfpathlineto{\pgfqpoint{10.383868in}{12.400191in}}%
\pgfpathlineto{\pgfqpoint{10.387380in}{12.430522in}}%
\pgfpathlineto{\pgfqpoint{10.390891in}{12.504839in}}%
\pgfpathlineto{\pgfqpoint{10.394403in}{12.441002in}}%
\pgfpathlineto{\pgfqpoint{10.397915in}{12.478705in}}%
\pgfpathlineto{\pgfqpoint{10.401427in}{12.461147in}}%
\pgfpathlineto{\pgfqpoint{10.404939in}{12.455319in}}%
\pgfpathlineto{\pgfqpoint{10.408450in}{12.551530in}}%
\pgfpathlineto{\pgfqpoint{10.411962in}{12.472831in}}%
\pgfpathlineto{\pgfqpoint{10.415474in}{12.564928in}}%
\pgfpathlineto{\pgfqpoint{10.418986in}{12.480490in}}%
\pgfpathlineto{\pgfqpoint{10.422498in}{12.534033in}}%
\pgfpathlineto{\pgfqpoint{10.426009in}{12.472498in}}%
\pgfpathlineto{\pgfqpoint{10.429521in}{12.494319in}}%
\pgfpathlineto{\pgfqpoint{10.433033in}{12.503667in}}%
\pgfpathlineto{\pgfqpoint{10.436545in}{12.480608in}}%
\pgfpathlineto{\pgfqpoint{10.440057in}{12.427355in}}%
\pgfpathlineto{\pgfqpoint{10.443568in}{12.495258in}}%
\pgfpathlineto{\pgfqpoint{10.447080in}{12.508997in}}%
\pgfpathlineto{\pgfqpoint{10.454104in}{12.446193in}}%
\pgfpathlineto{\pgfqpoint{10.457616in}{12.584875in}}%
\pgfpathlineto{\pgfqpoint{10.461127in}{12.494949in}}%
\pgfpathlineto{\pgfqpoint{10.464639in}{12.454820in}}%
\pgfpathlineto{\pgfqpoint{10.468151in}{12.586989in}}%
\pgfpathlineto{\pgfqpoint{10.475175in}{12.395916in}}%
\pgfpathlineto{\pgfqpoint{10.478686in}{12.485880in}}%
\pgfpathlineto{\pgfqpoint{10.482198in}{12.455844in}}%
\pgfpathlineto{\pgfqpoint{10.485710in}{12.483331in}}%
\pgfpathlineto{\pgfqpoint{10.489222in}{12.466443in}}%
\pgfpathlineto{\pgfqpoint{10.492734in}{12.431760in}}%
\pgfpathlineto{\pgfqpoint{10.496245in}{12.565781in}}%
\pgfpathlineto{\pgfqpoint{10.499757in}{12.481605in}}%
\pgfpathlineto{\pgfqpoint{10.503269in}{12.452382in}}%
\pgfpathlineto{\pgfqpoint{10.506781in}{12.547605in}}%
\pgfpathlineto{\pgfqpoint{10.510293in}{12.337415in}}%
\pgfpathlineto{\pgfqpoint{10.513804in}{12.549561in}}%
\pgfpathlineto{\pgfqpoint{10.520828in}{12.499560in}}%
\pgfpathlineto{\pgfqpoint{10.527852in}{12.430548in}}%
\pgfpathlineto{\pgfqpoint{10.531363in}{12.598536in}}%
\pgfpathlineto{\pgfqpoint{10.534875in}{12.407429in}}%
\pgfpathlineto{\pgfqpoint{10.538387in}{12.405026in}}%
\pgfpathlineto{\pgfqpoint{10.541899in}{12.539547in}}%
\pgfpathlineto{\pgfqpoint{10.545411in}{12.447737in}}%
\pgfpathlineto{\pgfqpoint{10.548922in}{12.536329in}}%
\pgfpathlineto{\pgfqpoint{10.552434in}{12.435681in}}%
\pgfpathlineto{\pgfqpoint{10.555946in}{12.702780in}}%
\pgfpathlineto{\pgfqpoint{10.559458in}{12.693891in}}%
\pgfpathlineto{\pgfqpoint{10.562970in}{12.506614in}}%
\pgfpathlineto{\pgfqpoint{10.566481in}{12.752390in}}%
\pgfpathlineto{\pgfqpoint{10.569993in}{12.797058in}}%
\pgfpathlineto{\pgfqpoint{10.573505in}{12.572939in}}%
\pgfpathlineto{\pgfqpoint{10.577017in}{12.670705in}}%
\pgfpathlineto{\pgfqpoint{10.580529in}{12.583060in}}%
\pgfpathlineto{\pgfqpoint{10.584040in}{12.788040in}}%
\pgfpathlineto{\pgfqpoint{10.587552in}{12.777911in}}%
\pgfpathlineto{\pgfqpoint{10.591064in}{12.820039in}}%
\pgfpathlineto{\pgfqpoint{10.594576in}{12.683017in}}%
\pgfpathlineto{\pgfqpoint{10.598088in}{12.850778in}}%
\pgfpathlineto{\pgfqpoint{10.601600in}{12.809161in}}%
\pgfpathlineto{\pgfqpoint{10.605111in}{12.828951in}}%
\pgfpathlineto{\pgfqpoint{10.608623in}{12.697593in}}%
\pgfpathlineto{\pgfqpoint{10.612135in}{12.792499in}}%
\pgfpathlineto{\pgfqpoint{10.615647in}{12.681213in}}%
\pgfpathlineto{\pgfqpoint{10.619159in}{12.925437in}}%
\pgfpathlineto{\pgfqpoint{10.622670in}{12.871796in}}%
\pgfpathlineto{\pgfqpoint{10.626182in}{12.778235in}}%
\pgfpathlineto{\pgfqpoint{10.629694in}{12.842959in}}%
\pgfpathlineto{\pgfqpoint{10.633206in}{12.675696in}}%
\pgfpathlineto{\pgfqpoint{10.636718in}{12.810535in}}%
\pgfpathlineto{\pgfqpoint{10.640229in}{12.728960in}}%
\pgfpathlineto{\pgfqpoint{10.643741in}{12.887006in}}%
\pgfpathlineto{\pgfqpoint{10.647253in}{12.590552in}}%
\pgfpathlineto{\pgfqpoint{10.650765in}{12.583609in}}%
\pgfpathlineto{\pgfqpoint{10.654277in}{12.554606in}}%
\pgfpathlineto{\pgfqpoint{10.661300in}{12.423094in}}%
\pgfpathlineto{\pgfqpoint{10.664812in}{12.430574in}}%
\pgfpathlineto{\pgfqpoint{10.668324in}{12.456076in}}%
\pgfpathlineto{\pgfqpoint{10.671836in}{12.583726in}}%
\pgfpathlineto{\pgfqpoint{10.678859in}{12.432333in}}%
\pgfpathlineto{\pgfqpoint{10.682371in}{12.457506in}}%
\pgfpathlineto{\pgfqpoint{10.685883in}{12.502659in}}%
\pgfpathlineto{\pgfqpoint{10.689395in}{12.428008in}}%
\pgfpathlineto{\pgfqpoint{10.692906in}{12.322006in}}%
\pgfpathlineto{\pgfqpoint{10.696418in}{12.534867in}}%
\pgfpathlineto{\pgfqpoint{10.699930in}{12.306308in}}%
\pgfpathlineto{\pgfqpoint{10.706954in}{12.706813in}}%
\pgfpathlineto{\pgfqpoint{10.710465in}{12.663992in}}%
\pgfpathlineto{\pgfqpoint{10.713977in}{12.695477in}}%
\pgfpathlineto{\pgfqpoint{10.717489in}{12.550316in}}%
\pgfpathlineto{\pgfqpoint{10.721001in}{12.524289in}}%
\pgfpathlineto{\pgfqpoint{10.724513in}{12.854407in}}%
\pgfpathlineto{\pgfqpoint{10.728024in}{12.560109in}}%
\pgfpathlineto{\pgfqpoint{10.731536in}{12.766644in}}%
\pgfpathlineto{\pgfqpoint{10.735048in}{12.738623in}}%
\pgfpathlineto{\pgfqpoint{10.738560in}{12.836732in}}%
\pgfpathlineto{\pgfqpoint{10.742072in}{12.716158in}}%
\pgfpathlineto{\pgfqpoint{10.745583in}{12.819205in}}%
\pgfpathlineto{\pgfqpoint{10.749095in}{12.766512in}}%
\pgfpathlineto{\pgfqpoint{10.752607in}{12.901268in}}%
\pgfpathlineto{\pgfqpoint{10.756119in}{12.934665in}}%
\pgfpathlineto{\pgfqpoint{10.759631in}{12.711105in}}%
\pgfpathlineto{\pgfqpoint{10.763142in}{12.804226in}}%
\pgfpathlineto{\pgfqpoint{10.766654in}{12.852547in}}%
\pgfpathlineto{\pgfqpoint{10.770166in}{12.841402in}}%
\pgfpathlineto{\pgfqpoint{10.773678in}{12.808200in}}%
\pgfpathlineto{\pgfqpoint{10.777190in}{12.670209in}}%
\pgfpathlineto{\pgfqpoint{10.780701in}{12.908002in}}%
\pgfpathlineto{\pgfqpoint{10.784213in}{12.832943in}}%
\pgfpathlineto{\pgfqpoint{10.787725in}{12.702517in}}%
\pgfpathlineto{\pgfqpoint{10.791237in}{12.720740in}}%
\pgfpathlineto{\pgfqpoint{10.794749in}{12.788226in}}%
\pgfpathlineto{\pgfqpoint{10.798260in}{12.755880in}}%
\pgfpathlineto{\pgfqpoint{10.801772in}{12.480102in}}%
\pgfpathlineto{\pgfqpoint{10.805284in}{12.471148in}}%
\pgfpathlineto{\pgfqpoint{10.808796in}{12.480015in}}%
\pgfpathlineto{\pgfqpoint{10.812308in}{12.493579in}}%
\pgfpathlineto{\pgfqpoint{10.815819in}{12.462866in}}%
\pgfpathlineto{\pgfqpoint{10.819331in}{12.447467in}}%
\pgfpathlineto{\pgfqpoint{10.822843in}{12.559219in}}%
\pgfpathlineto{\pgfqpoint{10.826355in}{12.432855in}}%
\pgfpathlineto{\pgfqpoint{10.829867in}{12.490418in}}%
\pgfpathlineto{\pgfqpoint{10.833378in}{12.501460in}}%
\pgfpathlineto{\pgfqpoint{10.836890in}{12.541288in}}%
\pgfpathlineto{\pgfqpoint{10.840402in}{12.463486in}}%
\pgfpathlineto{\pgfqpoint{10.843914in}{12.523219in}}%
\pgfpathlineto{\pgfqpoint{10.847426in}{12.397567in}}%
\pgfpathlineto{\pgfqpoint{10.850938in}{12.491942in}}%
\pgfpathlineto{\pgfqpoint{10.857961in}{12.528322in}}%
\pgfpathlineto{\pgfqpoint{10.861473in}{12.533322in}}%
\pgfpathlineto{\pgfqpoint{10.864985in}{12.377139in}}%
\pgfpathlineto{\pgfqpoint{10.868497in}{12.487518in}}%
\pgfpathlineto{\pgfqpoint{10.872008in}{12.679295in}}%
\pgfpathlineto{\pgfqpoint{10.875520in}{12.536212in}}%
\pgfpathlineto{\pgfqpoint{10.879032in}{12.737744in}}%
\pgfpathlineto{\pgfqpoint{10.882544in}{12.738760in}}%
\pgfpathlineto{\pgfqpoint{10.886056in}{12.803977in}}%
\pgfpathlineto{\pgfqpoint{10.889567in}{12.574172in}}%
\pgfpathlineto{\pgfqpoint{10.893079in}{12.696453in}}%
\pgfpathlineto{\pgfqpoint{10.896591in}{12.664365in}}%
\pgfpathlineto{\pgfqpoint{10.900103in}{12.826692in}}%
\pgfpathlineto{\pgfqpoint{10.903615in}{12.688741in}}%
\pgfpathlineto{\pgfqpoint{10.907126in}{12.718341in}}%
\pgfpathlineto{\pgfqpoint{10.910638in}{12.787835in}}%
\pgfpathlineto{\pgfqpoint{10.914150in}{12.715227in}}%
\pgfpathlineto{\pgfqpoint{10.917662in}{12.745441in}}%
\pgfpathlineto{\pgfqpoint{10.921174in}{12.745332in}}%
\pgfpathlineto{\pgfqpoint{10.924685in}{12.787444in}}%
\pgfpathlineto{\pgfqpoint{10.928197in}{12.750428in}}%
\pgfpathlineto{\pgfqpoint{10.931709in}{12.672825in}}%
\pgfpathlineto{\pgfqpoint{10.935221in}{12.920478in}}%
\pgfpathlineto{\pgfqpoint{10.938733in}{12.854219in}}%
\pgfpathlineto{\pgfqpoint{10.942244in}{12.832652in}}%
\pgfpathlineto{\pgfqpoint{10.945756in}{12.713522in}}%
\pgfpathlineto{\pgfqpoint{10.949268in}{12.763680in}}%
\pgfpathlineto{\pgfqpoint{10.952780in}{12.955735in}}%
\pgfpathlineto{\pgfqpoint{10.956292in}{12.741036in}}%
\pgfpathlineto{\pgfqpoint{10.959803in}{12.839704in}}%
\pgfpathlineto{\pgfqpoint{10.963315in}{12.697036in}}%
\pgfpathlineto{\pgfqpoint{10.966827in}{12.613136in}}%
\pgfpathlineto{\pgfqpoint{10.970339in}{12.344420in}}%
\pgfpathlineto{\pgfqpoint{10.973851in}{12.501976in}}%
\pgfpathlineto{\pgfqpoint{10.977362in}{12.433521in}}%
\pgfpathlineto{\pgfqpoint{10.984386in}{12.551599in}}%
\pgfpathlineto{\pgfqpoint{10.987898in}{12.394888in}}%
\pgfpathlineto{\pgfqpoint{10.991410in}{12.413150in}}%
\pgfpathlineto{\pgfqpoint{10.994921in}{12.521640in}}%
\pgfpathlineto{\pgfqpoint{10.998433in}{12.499158in}}%
\pgfpathlineto{\pgfqpoint{11.001945in}{12.364198in}}%
\pgfpathlineto{\pgfqpoint{11.005457in}{12.547673in}}%
\pgfpathlineto{\pgfqpoint{11.008969in}{12.583115in}}%
\pgfpathlineto{\pgfqpoint{11.015992in}{12.409956in}}%
\pgfpathlineto{\pgfqpoint{11.019504in}{12.479301in}}%
\pgfpathlineto{\pgfqpoint{11.023016in}{12.611956in}}%
\pgfpathlineto{\pgfqpoint{11.030039in}{12.459878in}}%
\pgfpathlineto{\pgfqpoint{11.033551in}{12.441549in}}%
\pgfpathlineto{\pgfqpoint{11.037063in}{12.360894in}}%
\pgfpathlineto{\pgfqpoint{11.040575in}{12.467739in}}%
\pgfpathlineto{\pgfqpoint{11.044087in}{12.460774in}}%
\pgfpathlineto{\pgfqpoint{11.047598in}{12.492614in}}%
\pgfpathlineto{\pgfqpoint{11.051110in}{12.607037in}}%
\pgfpathlineto{\pgfqpoint{11.054622in}{12.512883in}}%
\pgfpathlineto{\pgfqpoint{11.058134in}{12.485599in}}%
\pgfpathlineto{\pgfqpoint{11.061646in}{12.387830in}}%
\pgfpathlineto{\pgfqpoint{11.065157in}{12.412403in}}%
\pgfpathlineto{\pgfqpoint{11.068669in}{12.535265in}}%
\pgfpathlineto{\pgfqpoint{11.072181in}{12.337943in}}%
\pgfpathlineto{\pgfqpoint{11.075693in}{12.428460in}}%
\pgfpathlineto{\pgfqpoint{11.079205in}{12.437557in}}%
\pgfpathlineto{\pgfqpoint{11.082716in}{12.488262in}}%
\pgfpathlineto{\pgfqpoint{11.086228in}{12.385912in}}%
\pgfpathlineto{\pgfqpoint{11.089740in}{12.496964in}}%
\pgfpathlineto{\pgfqpoint{11.093252in}{12.543384in}}%
\pgfpathlineto{\pgfqpoint{11.096764in}{12.524187in}}%
\pgfpathlineto{\pgfqpoint{11.100276in}{12.365070in}}%
\pgfpathlineto{\pgfqpoint{11.103787in}{12.407536in}}%
\pgfpathlineto{\pgfqpoint{11.107299in}{12.520346in}}%
\pgfpathlineto{\pgfqpoint{11.110811in}{12.515582in}}%
\pgfpathlineto{\pgfqpoint{11.114323in}{12.417058in}}%
\pgfpathlineto{\pgfqpoint{11.117835in}{12.548078in}}%
\pgfpathlineto{\pgfqpoint{11.121346in}{12.510681in}}%
\pgfpathlineto{\pgfqpoint{11.124858in}{12.558975in}}%
\pgfpathlineto{\pgfqpoint{11.128370in}{12.499122in}}%
\pgfpathlineto{\pgfqpoint{11.131882in}{12.548261in}}%
\pgfpathlineto{\pgfqpoint{11.135394in}{12.579435in}}%
\pgfpathlineto{\pgfqpoint{11.138905in}{12.647621in}}%
\pgfpathlineto{\pgfqpoint{11.142417in}{12.373608in}}%
\pgfpathlineto{\pgfqpoint{11.145929in}{12.430742in}}%
\pgfpathlineto{\pgfqpoint{11.149441in}{12.509157in}}%
\pgfpathlineto{\pgfqpoint{11.152953in}{12.463901in}}%
\pgfpathlineto{\pgfqpoint{11.156464in}{12.385508in}}%
\pgfpathlineto{\pgfqpoint{11.159976in}{12.509942in}}%
\pgfpathlineto{\pgfqpoint{11.163488in}{12.468787in}}%
\pgfpathlineto{\pgfqpoint{11.167000in}{12.467740in}}%
\pgfpathlineto{\pgfqpoint{11.174023in}{12.629111in}}%
\pgfpathlineto{\pgfqpoint{11.177535in}{12.666592in}}%
\pgfpathlineto{\pgfqpoint{11.181047in}{12.772833in}}%
\pgfpathlineto{\pgfqpoint{11.184559in}{12.680516in}}%
\pgfpathlineto{\pgfqpoint{11.188071in}{12.652824in}}%
\pgfpathlineto{\pgfqpoint{11.191582in}{12.678717in}}%
\pgfpathlineto{\pgfqpoint{11.195094in}{12.717664in}}%
\pgfpathlineto{\pgfqpoint{11.198606in}{12.789851in}}%
\pgfpathlineto{\pgfqpoint{11.202118in}{12.770870in}}%
\pgfpathlineto{\pgfqpoint{11.205630in}{12.657358in}}%
\pgfpathlineto{\pgfqpoint{11.209141in}{12.613081in}}%
\pgfpathlineto{\pgfqpoint{11.212653in}{12.595766in}}%
\pgfpathlineto{\pgfqpoint{11.216165in}{12.672815in}}%
\pgfpathlineto{\pgfqpoint{11.219677in}{12.921510in}}%
\pgfpathlineto{\pgfqpoint{11.223189in}{12.946448in}}%
\pgfpathlineto{\pgfqpoint{11.226700in}{12.681674in}}%
\pgfpathlineto{\pgfqpoint{11.230212in}{12.617397in}}%
\pgfpathlineto{\pgfqpoint{11.233724in}{12.847716in}}%
\pgfpathlineto{\pgfqpoint{11.237236in}{12.703138in}}%
\pgfpathlineto{\pgfqpoint{11.240748in}{12.928952in}}%
\pgfpathlineto{\pgfqpoint{11.244259in}{12.817893in}}%
\pgfpathlineto{\pgfqpoint{11.247771in}{12.775902in}}%
\pgfpathlineto{\pgfqpoint{11.251283in}{12.968639in}}%
\pgfpathlineto{\pgfqpoint{11.254795in}{12.767864in}}%
\pgfpathlineto{\pgfqpoint{11.258307in}{12.859632in}}%
\pgfpathlineto{\pgfqpoint{11.261818in}{12.821691in}}%
\pgfpathlineto{\pgfqpoint{11.265330in}{12.957754in}}%
\pgfpathlineto{\pgfqpoint{11.268842in}{12.506230in}}%
\pgfpathlineto{\pgfqpoint{11.272354in}{12.499189in}}%
\pgfpathlineto{\pgfqpoint{11.272354in}{12.499189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{12.183303in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{13.711991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781565in}{12.183303in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{13.711991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{12.183303in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{12.183303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{13.711991in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{13.711991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.218870in,y=13.795324in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$TP_a$ (toolpark a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{10.244367in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{10.244367in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{11.773056in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{11.773056in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{10.244367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161874in}{10.244367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917775in}{10.244367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673676in}{10.244367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429578in}{10.244367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.185479in}{10.244367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.941381in}{10.244367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.697282in}{10.244367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{10.313853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381482in, y=10.265628in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{10.777092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381482in, y=10.728867in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{11.240331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381482in, y=11.192106in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{11.703570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381482in, y=11.655345in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656174in}{10.244367in}}{\pgfqpoint{11.125391in}{1.528688in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161874in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{1.242645in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{1.246157in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{1.253181in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{1.256692in}{11.240331in}}%
\pgfpathlineto{\pgfqpoint{1.267228in}{11.240331in}}%
\pgfpathlineto{\pgfqpoint{1.270740in}{11.703570in}}%
\pgfpathlineto{\pgfqpoint{1.362046in}{11.703570in}}%
\pgfpathlineto{\pgfqpoint{1.365558in}{11.240331in}}%
\pgfpathlineto{\pgfqpoint{1.376094in}{11.240331in}}%
\pgfpathlineto{\pgfqpoint{1.379605in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{1.460377in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{1.463889in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{1.741321in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{1.744833in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{1.755368in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{1.758880in}{11.240331in}}%
\pgfpathlineto{\pgfqpoint{1.850187in}{11.240331in}}%
\pgfpathlineto{\pgfqpoint{1.853699in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{1.864234in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{1.867746in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{2.106549in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{2.211903in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{2.215414in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{3.096877in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{3.100389in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{3.205743in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{3.209255in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{3.240861in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{3.244373in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{3.349727in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{3.353239in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{3.588529in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{3.592041in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{3.697395in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{3.700907in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{4.196071in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{4.199583in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{4.234701in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{4.238213in}{11.240331in}}%
\pgfpathlineto{\pgfqpoint{4.304937in}{11.240331in}}%
\pgfpathlineto{\pgfqpoint{4.308449in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{4.336543in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{4.340055in}{11.240331in}}%
\pgfpathlineto{\pgfqpoint{4.343567in}{11.240331in}}%
\pgfpathlineto{\pgfqpoint{4.347079in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{4.445409in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{4.448921in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{4.484039in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{4.487551in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{4.592905in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{4.596417in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{4.933550in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{4.937062in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{5.042416in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{5.045928in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{5.776382in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{5.779894in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{5.885248in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{5.888760in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{6.338271in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{6.341783in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{6.447137in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{6.450649in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{6.829923in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{6.833435in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{6.938789in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{6.942301in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{7.405859in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{7.409371in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{7.490142in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{7.493654in}{11.240331in}}%
\pgfpathlineto{\pgfqpoint{7.514725in}{11.240331in}}%
\pgfpathlineto{\pgfqpoint{7.518237in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{7.599008in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{7.602520in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{7.848346in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{7.851858in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{7.957212in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{7.960724in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{8.599872in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{8.603384in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{8.620943in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{8.624455in}{11.240331in}}%
\pgfpathlineto{\pgfqpoint{8.708738in}{11.240331in}}%
\pgfpathlineto{\pgfqpoint{8.712250in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{8.729809in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{8.733320in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{9.344374in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{9.347886in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{9.453240in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{9.456752in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{9.537523in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{9.541035in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{9.646389in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{9.649901in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{9.871145in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{9.874656in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{9.902751in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{9.906263in}{11.240331in}}%
\pgfpathlineto{\pgfqpoint{9.980010in}{11.240331in}}%
\pgfpathlineto{\pgfqpoint{9.983522in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{10.011617in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{10.015128in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{10.548922in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{10.552434in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{10.657788in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{10.661300in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{10.696418in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{10.699930in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{10.805284in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{10.808796in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{10.861473in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{10.864985in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{10.970339in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{10.973851in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{11.167000in}{10.313853in}}%
\pgfpathlineto{\pgfqpoint{11.170512in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{11.272354in}{10.777092in}}%
\pgfpathlineto{\pgfqpoint{11.272354in}{10.777092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{10.244367in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{11.773056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781565in}{10.244367in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{11.773056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{10.244367in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{10.244367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{11.773056in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{11.773056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.218870in,y=11.856389in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$UT_a$ (utilization a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{8.305432in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{8.305432in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{9.834121in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{9.834121in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{8.305432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161874in}{8.305432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917775in}{8.305432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673676in}{8.305432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429578in}{8.305432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.185479in}{8.305432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.941381in}{8.305432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.697282in}{8.305432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{8.673732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242593in, y=8.625506in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{9.069579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489507in, y=9.021354in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{9.465427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350618in, y=9.417202in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656174in}{8.305432in}}{\pgfqpoint{11.125391in}{1.528688in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161874in}{9.069579in}}%
\pgfpathlineto{\pgfqpoint{1.298834in}{9.069579in}}%
\pgfpathlineto{\pgfqpoint{1.305858in}{8.673572in}}%
\pgfpathlineto{\pgfqpoint{1.309369in}{8.376191in}}%
\pgfpathlineto{\pgfqpoint{1.316393in}{8.378055in}}%
\pgfpathlineto{\pgfqpoint{1.319905in}{9.069579in}}%
\pgfpathlineto{\pgfqpoint{1.323417in}{9.069579in}}%
\pgfpathlineto{\pgfqpoint{1.330440in}{8.673017in}}%
\pgfpathlineto{\pgfqpoint{1.333952in}{8.376543in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{9.069579in}}%
\pgfpathlineto{\pgfqpoint{1.340976in}{9.069579in}}%
\pgfpathlineto{\pgfqpoint{1.347999in}{8.673286in}}%
\pgfpathlineto{\pgfqpoint{1.351511in}{8.376121in}}%
\pgfpathlineto{\pgfqpoint{1.355023in}{9.069579in}}%
\pgfpathlineto{\pgfqpoint{1.818581in}{9.069579in}}%
\pgfpathlineto{\pgfqpoint{1.825604in}{8.675325in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{8.378314in}}%
\pgfpathlineto{\pgfqpoint{1.832628in}{9.069579in}}%
\pgfpathlineto{\pgfqpoint{2.197855in}{9.069579in}}%
\pgfpathlineto{\pgfqpoint{2.204879in}{8.673875in}}%
\pgfpathlineto{\pgfqpoint{2.208391in}{8.376170in}}%
\pgfpathlineto{\pgfqpoint{2.211903in}{9.069579in}}%
\pgfpathlineto{\pgfqpoint{4.245236in}{9.069579in}}%
\pgfpathlineto{\pgfqpoint{4.252260in}{8.673873in}}%
\pgfpathlineto{\pgfqpoint{4.255772in}{8.375123in}}%
\pgfpathlineto{\pgfqpoint{4.266307in}{8.376063in}}%
\pgfpathlineto{\pgfqpoint{4.269819in}{8.377208in}}%
\pgfpathlineto{\pgfqpoint{4.273331in}{8.376059in}}%
\pgfpathlineto{\pgfqpoint{4.276843in}{8.377385in}}%
\pgfpathlineto{\pgfqpoint{4.287378in}{8.376802in}}%
\pgfpathlineto{\pgfqpoint{4.290890in}{8.375841in}}%
\pgfpathlineto{\pgfqpoint{4.294402in}{8.377892in}}%
\pgfpathlineto{\pgfqpoint{4.297914in}{8.376268in}}%
\pgfpathlineto{\pgfqpoint{4.301425in}{9.268088in}}%
\pgfpathlineto{\pgfqpoint{4.304937in}{9.466986in}}%
\pgfpathlineto{\pgfqpoint{4.308449in}{9.761767in}}%
\pgfpathlineto{\pgfqpoint{4.311961in}{9.762417in}}%
\pgfpathlineto{\pgfqpoint{4.315473in}{8.872462in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{8.673591in}}%
\pgfpathlineto{\pgfqpoint{4.322496in}{9.266115in}}%
\pgfpathlineto{\pgfqpoint{4.326008in}{9.464991in}}%
\pgfpathlineto{\pgfqpoint{4.329520in}{9.762396in}}%
\pgfpathlineto{\pgfqpoint{4.333032in}{9.762841in}}%
\pgfpathlineto{\pgfqpoint{4.336543in}{8.870166in}}%
\pgfpathlineto{\pgfqpoint{4.340055in}{8.673189in}}%
\pgfpathlineto{\pgfqpoint{4.343567in}{9.266069in}}%
\pgfpathlineto{\pgfqpoint{4.347079in}{9.466691in}}%
\pgfpathlineto{\pgfqpoint{4.350591in}{9.761010in}}%
\pgfpathlineto{\pgfqpoint{4.354102in}{9.763591in}}%
\pgfpathlineto{\pgfqpoint{4.361126in}{9.761507in}}%
\pgfpathlineto{\pgfqpoint{4.364638in}{9.762784in}}%
\pgfpathlineto{\pgfqpoint{4.368150in}{9.762370in}}%
\pgfpathlineto{\pgfqpoint{4.371661in}{9.763699in}}%
\pgfpathlineto{\pgfqpoint{4.375173in}{9.761311in}}%
\pgfpathlineto{\pgfqpoint{4.378685in}{9.270378in}}%
\pgfpathlineto{\pgfqpoint{4.382197in}{9.069579in}}%
\pgfpathlineto{\pgfqpoint{5.158305in}{9.069579in}}%
\pgfpathlineto{\pgfqpoint{5.165329in}{8.675095in}}%
\pgfpathlineto{\pgfqpoint{5.168841in}{8.377850in}}%
\pgfpathlineto{\pgfqpoint{5.172352in}{8.377625in}}%
\pgfpathlineto{\pgfqpoint{5.175864in}{9.265364in}}%
\pgfpathlineto{\pgfqpoint{5.179376in}{9.466209in}}%
\pgfpathlineto{\pgfqpoint{5.182888in}{9.763795in}}%
\pgfpathlineto{\pgfqpoint{5.186400in}{8.870513in}}%
\pgfpathlineto{\pgfqpoint{5.189911in}{8.674562in}}%
\pgfpathlineto{\pgfqpoint{5.193423in}{8.377863in}}%
\pgfpathlineto{\pgfqpoint{5.196935in}{9.265971in}}%
\pgfpathlineto{\pgfqpoint{5.200447in}{9.466178in}}%
\pgfpathlineto{\pgfqpoint{5.203959in}{8.871256in}}%
\pgfpathlineto{\pgfqpoint{5.207470in}{8.674221in}}%
\pgfpathlineto{\pgfqpoint{5.210982in}{9.266224in}}%
\pgfpathlineto{\pgfqpoint{5.214494in}{9.465516in}}%
\pgfpathlineto{\pgfqpoint{5.218006in}{9.761816in}}%
\pgfpathlineto{\pgfqpoint{5.221518in}{9.761194in}}%
\pgfpathlineto{\pgfqpoint{5.225029in}{9.069579in}}%
\pgfpathlineto{\pgfqpoint{6.843971in}{9.069579in}}%
\pgfpathlineto{\pgfqpoint{6.850994in}{8.673240in}}%
\pgfpathlineto{\pgfqpoint{6.854506in}{9.268302in}}%
\pgfpathlineto{\pgfqpoint{6.858018in}{9.464639in}}%
\pgfpathlineto{\pgfqpoint{6.861530in}{9.069579in}}%
\pgfpathlineto{\pgfqpoint{6.886112in}{9.069579in}}%
\pgfpathlineto{\pgfqpoint{6.893136in}{8.673104in}}%
\pgfpathlineto{\pgfqpoint{6.896648in}{8.376574in}}%
\pgfpathlineto{\pgfqpoint{6.900159in}{8.376522in}}%
\pgfpathlineto{\pgfqpoint{6.903671in}{9.268177in}}%
\pgfpathlineto{\pgfqpoint{6.907183in}{9.465567in}}%
\pgfpathlineto{\pgfqpoint{6.910695in}{8.871050in}}%
\pgfpathlineto{\pgfqpoint{6.914207in}{8.674207in}}%
\pgfpathlineto{\pgfqpoint{6.917718in}{8.378607in}}%
\pgfpathlineto{\pgfqpoint{6.921230in}{8.377201in}}%
\pgfpathlineto{\pgfqpoint{6.924742in}{9.266362in}}%
\pgfpathlineto{\pgfqpoint{6.928254in}{9.464942in}}%
\pgfpathlineto{\pgfqpoint{6.931766in}{8.870887in}}%
\pgfpathlineto{\pgfqpoint{6.935277in}{8.673257in}}%
\pgfpathlineto{\pgfqpoint{6.938789in}{9.267417in}}%
\pgfpathlineto{\pgfqpoint{6.942301in}{9.466585in}}%
\pgfpathlineto{\pgfqpoint{6.945813in}{9.760575in}}%
\pgfpathlineto{\pgfqpoint{6.949325in}{9.763001in}}%
\pgfpathlineto{\pgfqpoint{6.952836in}{9.762937in}}%
\pgfpathlineto{\pgfqpoint{6.956348in}{9.761383in}}%
\pgfpathlineto{\pgfqpoint{6.959860in}{9.069579in}}%
\pgfpathlineto{\pgfqpoint{7.497166in}{9.069579in}}%
\pgfpathlineto{\pgfqpoint{7.504189in}{8.673934in}}%
\pgfpathlineto{\pgfqpoint{7.507701in}{8.375686in}}%
\pgfpathlineto{\pgfqpoint{7.511213in}{8.377208in}}%
\pgfpathlineto{\pgfqpoint{7.514725in}{9.266892in}}%
\pgfpathlineto{\pgfqpoint{7.518237in}{9.465270in}}%
\pgfpathlineto{\pgfqpoint{7.521748in}{8.870565in}}%
\pgfpathlineto{\pgfqpoint{7.525260in}{8.673667in}}%
\pgfpathlineto{\pgfqpoint{7.528772in}{8.376300in}}%
\pgfpathlineto{\pgfqpoint{7.532284in}{8.375312in}}%
\pgfpathlineto{\pgfqpoint{7.535796in}{9.268117in}}%
\pgfpathlineto{\pgfqpoint{7.539307in}{9.466205in}}%
\pgfpathlineto{\pgfqpoint{7.542819in}{9.762863in}}%
\pgfpathlineto{\pgfqpoint{7.546331in}{9.763603in}}%
\pgfpathlineto{\pgfqpoint{7.549843in}{8.872222in}}%
\pgfpathlineto{\pgfqpoint{7.553355in}{8.671957in}}%
\pgfpathlineto{\pgfqpoint{7.556866in}{9.268175in}}%
\pgfpathlineto{\pgfqpoint{7.560378in}{9.464368in}}%
\pgfpathlineto{\pgfqpoint{7.563890in}{9.762816in}}%
\pgfpathlineto{\pgfqpoint{7.567402in}{9.763338in}}%
\pgfpathlineto{\pgfqpoint{7.570914in}{8.871674in}}%
\pgfpathlineto{\pgfqpoint{7.574426in}{8.674159in}}%
\pgfpathlineto{\pgfqpoint{7.577937in}{9.267816in}}%
\pgfpathlineto{\pgfqpoint{7.581449in}{9.465495in}}%
\pgfpathlineto{\pgfqpoint{7.584961in}{9.069579in}}%
\pgfpathlineto{\pgfqpoint{8.656061in}{9.069579in}}%
\pgfpathlineto{\pgfqpoint{8.663084in}{8.674920in}}%
\pgfpathlineto{\pgfqpoint{8.666596in}{8.377333in}}%
\pgfpathlineto{\pgfqpoint{8.670108in}{9.268622in}}%
\pgfpathlineto{\pgfqpoint{8.673620in}{9.465413in}}%
\pgfpathlineto{\pgfqpoint{8.677132in}{8.871284in}}%
\pgfpathlineto{\pgfqpoint{8.680643in}{8.672365in}}%
\pgfpathlineto{\pgfqpoint{8.684155in}{9.268492in}}%
\pgfpathlineto{\pgfqpoint{8.687667in}{9.463608in}}%
\pgfpathlineto{\pgfqpoint{8.691179in}{8.870327in}}%
\pgfpathlineto{\pgfqpoint{8.694691in}{8.673719in}}%
\pgfpathlineto{\pgfqpoint{8.698202in}{8.378234in}}%
\pgfpathlineto{\pgfqpoint{8.701714in}{9.267078in}}%
\pgfpathlineto{\pgfqpoint{8.705226in}{9.463781in}}%
\pgfpathlineto{\pgfqpoint{8.708738in}{9.760413in}}%
\pgfpathlineto{\pgfqpoint{8.712250in}{9.762063in}}%
\pgfpathlineto{\pgfqpoint{8.715761in}{8.871331in}}%
\pgfpathlineto{\pgfqpoint{8.719273in}{8.674171in}}%
\pgfpathlineto{\pgfqpoint{8.722785in}{9.268764in}}%
\pgfpathlineto{\pgfqpoint{8.726297in}{9.463703in}}%
\pgfpathlineto{\pgfqpoint{8.729809in}{9.073952in}}%
\pgfpathlineto{\pgfqpoint{8.733320in}{9.069579in}}%
\pgfpathlineto{\pgfqpoint{9.927333in}{9.069579in}}%
\pgfpathlineto{\pgfqpoint{9.934357in}{8.673060in}}%
\pgfpathlineto{\pgfqpoint{9.937869in}{8.375623in}}%
\pgfpathlineto{\pgfqpoint{9.941381in}{8.376009in}}%
\pgfpathlineto{\pgfqpoint{9.948404in}{8.378253in}}%
\pgfpathlineto{\pgfqpoint{9.951916in}{8.375614in}}%
\pgfpathlineto{\pgfqpoint{9.955428in}{8.379549in}}%
\pgfpathlineto{\pgfqpoint{9.962451in}{8.375606in}}%
\pgfpathlineto{\pgfqpoint{9.965963in}{8.376741in}}%
\pgfpathlineto{\pgfqpoint{9.972987in}{8.375236in}}%
\pgfpathlineto{\pgfqpoint{9.976499in}{8.376500in}}%
\pgfpathlineto{\pgfqpoint{9.980010in}{8.375622in}}%
\pgfpathlineto{\pgfqpoint{9.983522in}{9.268098in}}%
\pgfpathlineto{\pgfqpoint{9.987034in}{9.464173in}}%
\pgfpathlineto{\pgfqpoint{9.990546in}{9.764635in}}%
\pgfpathlineto{\pgfqpoint{9.994058in}{8.871910in}}%
\pgfpathlineto{\pgfqpoint{9.997569in}{8.673224in}}%
\pgfpathlineto{\pgfqpoint{10.001081in}{8.377167in}}%
\pgfpathlineto{\pgfqpoint{10.008105in}{8.378715in}}%
\pgfpathlineto{\pgfqpoint{10.011617in}{8.374918in}}%
\pgfpathlineto{\pgfqpoint{10.015128in}{9.267939in}}%
\pgfpathlineto{\pgfqpoint{10.018640in}{9.466898in}}%
\pgfpathlineto{\pgfqpoint{10.022152in}{8.871590in}}%
\pgfpathlineto{\pgfqpoint{10.025664in}{8.674152in}}%
\pgfpathlineto{\pgfqpoint{10.029176in}{8.375704in}}%
\pgfpathlineto{\pgfqpoint{10.032687in}{8.375096in}}%
\pgfpathlineto{\pgfqpoint{10.036199in}{9.266341in}}%
\pgfpathlineto{\pgfqpoint{10.039711in}{9.465213in}}%
\pgfpathlineto{\pgfqpoint{10.043223in}{8.871291in}}%
\pgfpathlineto{\pgfqpoint{10.046735in}{8.673765in}}%
\pgfpathlineto{\pgfqpoint{10.050246in}{8.375286in}}%
\pgfpathlineto{\pgfqpoint{10.053758in}{9.267796in}}%
\pgfpathlineto{\pgfqpoint{10.057270in}{9.465763in}}%
\pgfpathlineto{\pgfqpoint{10.060782in}{9.761838in}}%
\pgfpathlineto{\pgfqpoint{10.064294in}{9.762536in}}%
\pgfpathlineto{\pgfqpoint{10.071317in}{9.761801in}}%
\pgfpathlineto{\pgfqpoint{10.074829in}{9.759312in}}%
\pgfpathlineto{\pgfqpoint{10.078341in}{9.763223in}}%
\pgfpathlineto{\pgfqpoint{10.085364in}{9.760046in}}%
\pgfpathlineto{\pgfqpoint{10.088876in}{9.764225in}}%
\pgfpathlineto{\pgfqpoint{10.095900in}{9.760870in}}%
\pgfpathlineto{\pgfqpoint{10.099412in}{9.762387in}}%
\pgfpathlineto{\pgfqpoint{10.102924in}{9.761721in}}%
\pgfpathlineto{\pgfqpoint{10.106435in}{9.763073in}}%
\pgfpathlineto{\pgfqpoint{10.113459in}{9.762212in}}%
\pgfpathlineto{\pgfqpoint{10.116971in}{9.761353in}}%
\pgfpathlineto{\pgfqpoint{10.120483in}{9.763943in}}%
\pgfpathlineto{\pgfqpoint{10.123994in}{9.759736in}}%
\pgfpathlineto{\pgfqpoint{10.127506in}{9.081625in}}%
\pgfpathlineto{\pgfqpoint{10.131018in}{9.069579in}}%
\pgfpathlineto{\pgfqpoint{11.272354in}{9.069579in}}%
\pgfpathlineto{\pgfqpoint{11.272354in}{9.069579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{8.305432in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{9.834121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781565in}{8.305432in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{9.834121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{8.305432in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{8.305432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{9.834121in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{9.834121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.218870in,y=9.917454in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$BU$ (battery usage)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{6.366497in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{6.366497in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{7.895185in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{7.895185in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{6.366497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161874in}{6.366497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917775in}{6.366497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673676in}{6.366497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429578in}{6.366497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.185479in}{6.366497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.941381in}{6.366497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.697282in}{6.366497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{6.779046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381482in, y=6.730820in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{7.302373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381482in, y=7.254147in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{7.825699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381482in, y=7.777474in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656174in}{6.366497in}}{\pgfqpoint{11.125391in}{1.528688in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161874in}{7.825699in}}%
\pgfpathlineto{\pgfqpoint{1.302346in}{7.825699in}}%
\pgfpathlineto{\pgfqpoint{1.305858in}{7.813185in}}%
\pgfpathlineto{\pgfqpoint{1.309369in}{7.788254in}}%
\pgfpathlineto{\pgfqpoint{1.319905in}{7.657486in}}%
\pgfpathlineto{\pgfqpoint{1.326928in}{7.657486in}}%
\pgfpathlineto{\pgfqpoint{1.330440in}{7.645086in}}%
\pgfpathlineto{\pgfqpoint{1.333952in}{7.620120in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{7.576491in}}%
\pgfpathlineto{\pgfqpoint{1.344487in}{7.576491in}}%
\pgfpathlineto{\pgfqpoint{1.347999in}{7.564056in}}%
\pgfpathlineto{\pgfqpoint{1.351511in}{7.539108in}}%
\pgfpathlineto{\pgfqpoint{1.355023in}{7.495451in}}%
\pgfpathlineto{\pgfqpoint{1.822093in}{7.495451in}}%
\pgfpathlineto{\pgfqpoint{1.825604in}{7.482995in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{7.458175in}}%
\pgfpathlineto{\pgfqpoint{1.832628in}{7.414657in}}%
\pgfpathlineto{\pgfqpoint{2.201367in}{7.414657in}}%
\pgfpathlineto{\pgfqpoint{2.204879in}{7.402180in}}%
\pgfpathlineto{\pgfqpoint{2.208391in}{7.377269in}}%
\pgfpathlineto{\pgfqpoint{2.211903in}{7.333616in}}%
\pgfpathlineto{\pgfqpoint{4.248748in}{7.333616in}}%
\pgfpathlineto{\pgfqpoint{4.252260in}{7.321180in}}%
\pgfpathlineto{\pgfqpoint{4.255772in}{7.296269in}}%
\pgfpathlineto{\pgfqpoint{4.301425in}{6.729047in}}%
\pgfpathlineto{\pgfqpoint{4.304937in}{6.741544in}}%
\pgfpathlineto{\pgfqpoint{4.308449in}{6.766562in}}%
\pgfpathlineto{\pgfqpoint{4.315473in}{6.853756in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{6.841346in}}%
\pgfpathlineto{\pgfqpoint{4.322496in}{6.816417in}}%
\pgfpathlineto{\pgfqpoint{4.326008in}{6.828790in}}%
\pgfpathlineto{\pgfqpoint{4.329520in}{6.853683in}}%
\pgfpathlineto{\pgfqpoint{4.336543in}{6.940943in}}%
\pgfpathlineto{\pgfqpoint{4.340055in}{6.928389in}}%
\pgfpathlineto{\pgfqpoint{4.343567in}{6.903434in}}%
\pgfpathlineto{\pgfqpoint{4.347079in}{6.915804in}}%
\pgfpathlineto{\pgfqpoint{4.350591in}{6.940804in}}%
\pgfpathlineto{\pgfqpoint{4.378685in}{7.289731in}}%
\pgfpathlineto{\pgfqpoint{4.382197in}{7.302373in}}%
\pgfpathlineto{\pgfqpoint{5.161817in}{7.302373in}}%
\pgfpathlineto{\pgfqpoint{5.165329in}{7.289882in}}%
\pgfpathlineto{\pgfqpoint{5.168841in}{7.265048in}}%
\pgfpathlineto{\pgfqpoint{5.175864in}{7.177939in}}%
\pgfpathlineto{\pgfqpoint{5.179376in}{7.190264in}}%
\pgfpathlineto{\pgfqpoint{5.182888in}{7.215234in}}%
\pgfpathlineto{\pgfqpoint{5.186400in}{7.258938in}}%
\pgfpathlineto{\pgfqpoint{5.189911in}{7.246406in}}%
\pgfpathlineto{\pgfqpoint{5.193423in}{7.221538in}}%
\pgfpathlineto{\pgfqpoint{5.196935in}{7.177991in}}%
\pgfpathlineto{\pgfqpoint{5.200447in}{7.190355in}}%
\pgfpathlineto{\pgfqpoint{5.203959in}{7.215322in}}%
\pgfpathlineto{\pgfqpoint{5.207470in}{7.202837in}}%
\pgfpathlineto{\pgfqpoint{5.210982in}{7.177947in}}%
\pgfpathlineto{\pgfqpoint{5.214494in}{7.190327in}}%
\pgfpathlineto{\pgfqpoint{5.218006in}{7.215253in}}%
\pgfpathlineto{\pgfqpoint{5.225029in}{7.302373in}}%
\pgfpathlineto{\pgfqpoint{6.847482in}{7.302373in}}%
\pgfpathlineto{\pgfqpoint{6.850994in}{7.289943in}}%
\pgfpathlineto{\pgfqpoint{6.854506in}{7.264991in}}%
\pgfpathlineto{\pgfqpoint{6.858018in}{7.277502in}}%
\pgfpathlineto{\pgfqpoint{6.861530in}{7.302373in}}%
\pgfpathlineto{\pgfqpoint{6.889624in}{7.302373in}}%
\pgfpathlineto{\pgfqpoint{6.893136in}{7.290011in}}%
\pgfpathlineto{\pgfqpoint{6.896648in}{7.265052in}}%
\pgfpathlineto{\pgfqpoint{6.903671in}{7.177793in}}%
\pgfpathlineto{\pgfqpoint{6.907183in}{7.190296in}}%
\pgfpathlineto{\pgfqpoint{6.910695in}{7.215225in}}%
\pgfpathlineto{\pgfqpoint{6.914207in}{7.202726in}}%
\pgfpathlineto{\pgfqpoint{6.917718in}{7.177836in}}%
\pgfpathlineto{\pgfqpoint{6.924742in}{7.090748in}}%
\pgfpathlineto{\pgfqpoint{6.928254in}{7.103136in}}%
\pgfpathlineto{\pgfqpoint{6.931766in}{7.128026in}}%
\pgfpathlineto{\pgfqpoint{6.935277in}{7.115518in}}%
\pgfpathlineto{\pgfqpoint{6.938789in}{7.090567in}}%
\pgfpathlineto{\pgfqpoint{6.942301in}{7.103022in}}%
\pgfpathlineto{\pgfqpoint{6.945813in}{7.128015in}}%
\pgfpathlineto{\pgfqpoint{6.959860in}{7.302373in}}%
\pgfpathlineto{\pgfqpoint{7.500678in}{7.302373in}}%
\pgfpathlineto{\pgfqpoint{7.504189in}{7.289950in}}%
\pgfpathlineto{\pgfqpoint{7.507701in}{7.265043in}}%
\pgfpathlineto{\pgfqpoint{7.514725in}{7.177771in}}%
\pgfpathlineto{\pgfqpoint{7.518237in}{7.190193in}}%
\pgfpathlineto{\pgfqpoint{7.521748in}{7.215104in}}%
\pgfpathlineto{\pgfqpoint{7.525260in}{7.202575in}}%
\pgfpathlineto{\pgfqpoint{7.528772in}{7.177650in}}%
\pgfpathlineto{\pgfqpoint{7.535796in}{7.090298in}}%
\pgfpathlineto{\pgfqpoint{7.539307in}{7.102797in}}%
\pgfpathlineto{\pgfqpoint{7.542819in}{7.127766in}}%
\pgfpathlineto{\pgfqpoint{7.549843in}{7.215103in}}%
\pgfpathlineto{\pgfqpoint{7.553355in}{7.202679in}}%
\pgfpathlineto{\pgfqpoint{7.556866in}{7.177647in}}%
\pgfpathlineto{\pgfqpoint{7.560378in}{7.190149in}}%
\pgfpathlineto{\pgfqpoint{7.563890in}{7.215003in}}%
\pgfpathlineto{\pgfqpoint{7.570914in}{7.302320in}}%
\pgfpathlineto{\pgfqpoint{7.574426in}{7.289861in}}%
\pgfpathlineto{\pgfqpoint{7.577937in}{7.264968in}}%
\pgfpathlineto{\pgfqpoint{7.581449in}{7.277448in}}%
\pgfpathlineto{\pgfqpoint{7.584961in}{7.302373in}}%
\pgfpathlineto{\pgfqpoint{8.659573in}{7.302373in}}%
\pgfpathlineto{\pgfqpoint{8.663084in}{7.289908in}}%
\pgfpathlineto{\pgfqpoint{8.666596in}{7.265063in}}%
\pgfpathlineto{\pgfqpoint{8.670108in}{7.221483in}}%
\pgfpathlineto{\pgfqpoint{8.673620in}{7.234014in}}%
\pgfpathlineto{\pgfqpoint{8.677132in}{7.258933in}}%
\pgfpathlineto{\pgfqpoint{8.680643in}{7.246449in}}%
\pgfpathlineto{\pgfqpoint{8.684155in}{7.221443in}}%
\pgfpathlineto{\pgfqpoint{8.687667in}{7.233966in}}%
\pgfpathlineto{\pgfqpoint{8.691179in}{7.258771in}}%
\pgfpathlineto{\pgfqpoint{8.694691in}{7.246228in}}%
\pgfpathlineto{\pgfqpoint{8.698202in}{7.221306in}}%
\pgfpathlineto{\pgfqpoint{8.701714in}{7.177783in}}%
\pgfpathlineto{\pgfqpoint{8.705226in}{7.190217in}}%
\pgfpathlineto{\pgfqpoint{8.708738in}{7.215033in}}%
\pgfpathlineto{\pgfqpoint{8.715761in}{7.302119in}}%
\pgfpathlineto{\pgfqpoint{8.719273in}{7.289639in}}%
\pgfpathlineto{\pgfqpoint{8.722785in}{7.264746in}}%
\pgfpathlineto{\pgfqpoint{8.726297in}{7.277285in}}%
\pgfpathlineto{\pgfqpoint{8.729809in}{7.302097in}}%
\pgfpathlineto{\pgfqpoint{8.747368in}{7.302373in}}%
\pgfpathlineto{\pgfqpoint{9.930845in}{7.302373in}}%
\pgfpathlineto{\pgfqpoint{9.934357in}{7.289842in}}%
\pgfpathlineto{\pgfqpoint{9.937869in}{7.264879in}}%
\pgfpathlineto{\pgfqpoint{9.983522in}{6.697731in}}%
\pgfpathlineto{\pgfqpoint{9.987034in}{6.710229in}}%
\pgfpathlineto{\pgfqpoint{9.990546in}{6.735070in}}%
\pgfpathlineto{\pgfqpoint{9.994058in}{6.778827in}}%
\pgfpathlineto{\pgfqpoint{9.997569in}{6.766383in}}%
\pgfpathlineto{\pgfqpoint{10.001081in}{6.741430in}}%
\pgfpathlineto{\pgfqpoint{10.015128in}{6.567060in}}%
\pgfpathlineto{\pgfqpoint{10.018640in}{6.579547in}}%
\pgfpathlineto{\pgfqpoint{10.022152in}{6.604560in}}%
\pgfpathlineto{\pgfqpoint{10.025664in}{6.592096in}}%
\pgfpathlineto{\pgfqpoint{10.029176in}{6.567202in}}%
\pgfpathlineto{\pgfqpoint{10.036199in}{6.479799in}}%
\pgfpathlineto{\pgfqpoint{10.039711in}{6.492186in}}%
\pgfpathlineto{\pgfqpoint{10.043223in}{6.517093in}}%
\pgfpathlineto{\pgfqpoint{10.046735in}{6.504610in}}%
\pgfpathlineto{\pgfqpoint{10.050246in}{6.479691in}}%
\pgfpathlineto{\pgfqpoint{10.053758in}{6.435983in}}%
\pgfpathlineto{\pgfqpoint{10.057270in}{6.448461in}}%
\pgfpathlineto{\pgfqpoint{10.060782in}{6.473403in}}%
\pgfpathlineto{\pgfqpoint{10.127506in}{7.301614in}}%
\pgfpathlineto{\pgfqpoint{10.134530in}{7.302373in}}%
\pgfpathlineto{\pgfqpoint{11.272354in}{7.302373in}}%
\pgfpathlineto{\pgfqpoint{11.272354in}{7.302373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{6.366497in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{7.895185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781565in}{6.366497in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{7.895185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{6.366497in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{6.366497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{7.895185in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{7.895185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.218870in,y=7.978519in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$SOC$ (battery state)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{4.427562in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{4.427562in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{5.956250in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{5.956250in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{4.427562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161874in}{4.427562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917775in}{4.427562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673676in}{4.427562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429578in}{4.427562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.185479in}{4.427562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.941381in}{4.427562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.697282in}{4.427562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{4.497047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342902in, y=4.448822in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}idle}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{5.191906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=5.143681in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}unload}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{5.886764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304321in, y=5.838539in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}load}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656174in}{4.427562in}}{\pgfqpoint{11.125391in}{1.528688in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161874in}{4.497047in}}%
\pgfpathlineto{\pgfqpoint{1.298834in}{4.497047in}}%
\pgfpathlineto{\pgfqpoint{1.302346in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{1.316393in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{1.319905in}{4.497047in}}%
\pgfpathlineto{\pgfqpoint{1.323417in}{4.497047in}}%
\pgfpathlineto{\pgfqpoint{1.326928in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{1.333952in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{4.497047in}}%
\pgfpathlineto{\pgfqpoint{1.340976in}{4.497047in}}%
\pgfpathlineto{\pgfqpoint{1.344487in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{1.351511in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{1.355023in}{4.497047in}}%
\pgfpathlineto{\pgfqpoint{1.818581in}{4.497047in}}%
\pgfpathlineto{\pgfqpoint{1.822093in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{1.832628in}{4.497047in}}%
\pgfpathlineto{\pgfqpoint{2.197855in}{4.497047in}}%
\pgfpathlineto{\pgfqpoint{2.201367in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{2.208391in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{2.211903in}{4.497047in}}%
\pgfpathlineto{\pgfqpoint{4.245236in}{4.497047in}}%
\pgfpathlineto{\pgfqpoint{4.248748in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{4.297914in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{4.301425in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{4.311961in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{4.315473in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{4.322496in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{4.333032in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{4.336543in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{4.340055in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{4.343567in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{4.382197in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{4.385709in}{4.497047in}}%
\pgfpathlineto{\pgfqpoint{5.158305in}{4.497047in}}%
\pgfpathlineto{\pgfqpoint{5.161817in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{5.172352in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{5.175864in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{5.182888in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{5.186400in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{5.193423in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{5.196935in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{5.200447in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{5.203959in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{5.207470in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{5.210982in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{5.225029in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{5.228541in}{4.497047in}}%
\pgfpathlineto{\pgfqpoint{6.843971in}{4.497047in}}%
\pgfpathlineto{\pgfqpoint{6.847482in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{6.850994in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{6.854506in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{6.861530in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{6.865041in}{4.497047in}}%
\pgfpathlineto{\pgfqpoint{6.886112in}{4.497047in}}%
\pgfpathlineto{\pgfqpoint{6.889624in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{6.900159in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{6.903671in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{6.907183in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{6.910695in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{6.921230in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{6.924742in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{6.928254in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{6.931766in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{6.935277in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{6.938789in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{6.959860in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{6.963372in}{4.497047in}}%
\pgfpathlineto{\pgfqpoint{7.497166in}{4.497047in}}%
\pgfpathlineto{\pgfqpoint{7.500678in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{7.511213in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{7.514725in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{7.518237in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{7.521748in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{7.532284in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{7.535796in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{7.546331in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{7.549843in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{7.553355in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{7.556866in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{7.567402in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{7.570914in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{7.574426in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{7.577937in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{7.584961in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{7.588473in}{4.497047in}}%
\pgfpathlineto{\pgfqpoint{8.656061in}{4.497047in}}%
\pgfpathlineto{\pgfqpoint{8.659573in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{8.666596in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{8.670108in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{8.673620in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{8.677132in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{8.680643in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{8.684155in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{8.687667in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{8.691179in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{8.698202in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{8.701714in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{8.712250in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{8.715761in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{8.719273in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{8.722785in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{8.733320in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{8.736832in}{4.497047in}}%
\pgfpathlineto{\pgfqpoint{9.927333in}{4.497047in}}%
\pgfpathlineto{\pgfqpoint{9.930845in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{9.980010in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{9.983522in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{9.990546in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{9.994058in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{10.011617in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{10.015128in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{10.018640in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{10.022152in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{10.032687in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{10.036199in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{10.039711in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{10.043223in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{10.050246in}{5.191906in}}%
\pgfpathlineto{\pgfqpoint{10.053758in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{10.131018in}{5.886764in}}%
\pgfpathlineto{\pgfqpoint{10.134530in}{4.497047in}}%
\pgfpathlineto{\pgfqpoint{11.272354in}{4.497047in}}%
\pgfpathlineto{\pgfqpoint{11.272354in}{4.497047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{4.427562in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{5.956250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781565in}{4.427562in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{5.956250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{4.427562in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{4.427562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{5.956250in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{5.956250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.218870in,y=6.039583in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$BC$ (battery control)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{2.488626in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{2.488626in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{4.017315in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{4.017315in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{2.488626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161874in}{2.488626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917775in}{2.488626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673676in}{2.488626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429578in}{2.488626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.185479in}{2.488626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.941381in}{2.488626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.697282in}{2.488626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{2.558108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489507in, y=2.509883in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{3.131713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350618in, y=3.083488in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{3.705318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350618in, y=3.657093in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656174in}{2.488626in}}{\pgfqpoint{11.125391in}{1.528688in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161874in}{2.611299in}}%
\pgfpathlineto{\pgfqpoint{1.165385in}{2.562006in}}%
\pgfpathlineto{\pgfqpoint{1.168897in}{2.563015in}}%
\pgfpathlineto{\pgfqpoint{1.172409in}{2.590369in}}%
\pgfpathlineto{\pgfqpoint{1.175921in}{2.577713in}}%
\pgfpathlineto{\pgfqpoint{1.179433in}{2.560222in}}%
\pgfpathlineto{\pgfqpoint{1.186456in}{2.649397in}}%
\pgfpathlineto{\pgfqpoint{1.189968in}{2.574436in}}%
\pgfpathlineto{\pgfqpoint{1.193480in}{2.641418in}}%
\pgfpathlineto{\pgfqpoint{1.196992in}{2.619755in}}%
\pgfpathlineto{\pgfqpoint{1.200503in}{2.638938in}}%
\pgfpathlineto{\pgfqpoint{1.204015in}{2.567082in}}%
\pgfpathlineto{\pgfqpoint{1.207527in}{2.628680in}}%
\pgfpathlineto{\pgfqpoint{1.211039in}{2.570700in}}%
\pgfpathlineto{\pgfqpoint{1.218062in}{2.639384in}}%
\pgfpathlineto{\pgfqpoint{1.221574in}{2.604220in}}%
\pgfpathlineto{\pgfqpoint{1.225086in}{2.608376in}}%
\pgfpathlineto{\pgfqpoint{1.228598in}{2.561874in}}%
\pgfpathlineto{\pgfqpoint{1.232110in}{2.630543in}}%
\pgfpathlineto{\pgfqpoint{1.235621in}{2.608522in}}%
\pgfpathlineto{\pgfqpoint{1.239133in}{2.558240in}}%
\pgfpathlineto{\pgfqpoint{1.242645in}{2.575652in}}%
\pgfpathlineto{\pgfqpoint{1.246157in}{2.621984in}}%
\pgfpathlineto{\pgfqpoint{1.249669in}{2.637579in}}%
\pgfpathlineto{\pgfqpoint{1.253181in}{2.570724in}}%
\pgfpathlineto{\pgfqpoint{1.256692in}{2.663150in}}%
\pgfpathlineto{\pgfqpoint{1.260204in}{2.590921in}}%
\pgfpathlineto{\pgfqpoint{1.263716in}{2.572257in}}%
\pgfpathlineto{\pgfqpoint{1.267228in}{2.591739in}}%
\pgfpathlineto{\pgfqpoint{1.270740in}{2.652266in}}%
\pgfpathlineto{\pgfqpoint{1.277763in}{2.588727in}}%
\pgfpathlineto{\pgfqpoint{1.281275in}{2.565168in}}%
\pgfpathlineto{\pgfqpoint{1.284787in}{2.570299in}}%
\pgfpathlineto{\pgfqpoint{1.288299in}{2.568587in}}%
\pgfpathlineto{\pgfqpoint{1.291810in}{2.608176in}}%
\pgfpathlineto{\pgfqpoint{1.295322in}{2.592089in}}%
\pgfpathlineto{\pgfqpoint{1.298834in}{2.620247in}}%
\pgfpathlineto{\pgfqpoint{1.302346in}{2.566498in}}%
\pgfpathlineto{\pgfqpoint{1.305858in}{2.604709in}}%
\pgfpathlineto{\pgfqpoint{1.309369in}{2.578855in}}%
\pgfpathlineto{\pgfqpoint{1.312881in}{2.577073in}}%
\pgfpathlineto{\pgfqpoint{1.319905in}{2.603742in}}%
\pgfpathlineto{\pgfqpoint{1.323417in}{2.586236in}}%
\pgfpathlineto{\pgfqpoint{1.326928in}{2.582966in}}%
\pgfpathlineto{\pgfqpoint{1.330440in}{2.643895in}}%
\pgfpathlineto{\pgfqpoint{1.333952in}{2.565124in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{2.600440in}}%
\pgfpathlineto{\pgfqpoint{1.340976in}{2.574318in}}%
\pgfpathlineto{\pgfqpoint{1.344487in}{2.572523in}}%
\pgfpathlineto{\pgfqpoint{1.347999in}{2.591171in}}%
\pgfpathlineto{\pgfqpoint{1.351511in}{2.570608in}}%
\pgfpathlineto{\pgfqpoint{1.355023in}{2.566668in}}%
\pgfpathlineto{\pgfqpoint{1.362046in}{2.580040in}}%
\pgfpathlineto{\pgfqpoint{1.365558in}{2.629227in}}%
\pgfpathlineto{\pgfqpoint{1.372582in}{2.578861in}}%
\pgfpathlineto{\pgfqpoint{1.376094in}{2.597297in}}%
\pgfpathlineto{\pgfqpoint{1.379605in}{2.566629in}}%
\pgfpathlineto{\pgfqpoint{1.383117in}{2.627019in}}%
\pgfpathlineto{\pgfqpoint{1.386629in}{2.560287in}}%
\pgfpathlineto{\pgfqpoint{1.390141in}{2.569180in}}%
\pgfpathlineto{\pgfqpoint{1.393653in}{2.591085in}}%
\pgfpathlineto{\pgfqpoint{1.397164in}{2.600612in}}%
\pgfpathlineto{\pgfqpoint{1.400676in}{2.647527in}}%
\pgfpathlineto{\pgfqpoint{1.404188in}{2.586879in}}%
\pgfpathlineto{\pgfqpoint{1.407700in}{2.599855in}}%
\pgfpathlineto{\pgfqpoint{1.411212in}{2.583314in}}%
\pgfpathlineto{\pgfqpoint{1.414723in}{2.596738in}}%
\pgfpathlineto{\pgfqpoint{1.418235in}{2.578231in}}%
\pgfpathlineto{\pgfqpoint{1.421747in}{2.577090in}}%
\pgfpathlineto{\pgfqpoint{1.425259in}{2.589788in}}%
\pgfpathlineto{\pgfqpoint{1.432282in}{2.691660in}}%
\pgfpathlineto{\pgfqpoint{1.435794in}{2.561931in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{2.561346in}}%
\pgfpathlineto{\pgfqpoint{1.442818in}{2.569125in}}%
\pgfpathlineto{\pgfqpoint{1.446330in}{2.613087in}}%
\pgfpathlineto{\pgfqpoint{1.449841in}{2.576275in}}%
\pgfpathlineto{\pgfqpoint{1.453353in}{2.628583in}}%
\pgfpathlineto{\pgfqpoint{1.456865in}{2.578856in}}%
\pgfpathlineto{\pgfqpoint{1.460377in}{2.659424in}}%
\pgfpathlineto{\pgfqpoint{1.463889in}{2.600342in}}%
\pgfpathlineto{\pgfqpoint{1.467400in}{2.601916in}}%
\pgfpathlineto{\pgfqpoint{1.470912in}{2.567381in}}%
\pgfpathlineto{\pgfqpoint{1.477936in}{2.622476in}}%
\pgfpathlineto{\pgfqpoint{1.481448in}{2.669645in}}%
\pgfpathlineto{\pgfqpoint{1.484959in}{2.632711in}}%
\pgfpathlineto{\pgfqpoint{1.488471in}{2.564468in}}%
\pgfpathlineto{\pgfqpoint{1.491983in}{2.593689in}}%
\pgfpathlineto{\pgfqpoint{1.495495in}{2.592982in}}%
\pgfpathlineto{\pgfqpoint{1.499007in}{2.615539in}}%
\pgfpathlineto{\pgfqpoint{1.502518in}{2.595009in}}%
\pgfpathlineto{\pgfqpoint{1.506030in}{2.591482in}}%
\pgfpathlineto{\pgfqpoint{1.509542in}{2.637103in}}%
\pgfpathlineto{\pgfqpoint{1.513054in}{2.647369in}}%
\pgfpathlineto{\pgfqpoint{1.516566in}{2.601904in}}%
\pgfpathlineto{\pgfqpoint{1.520078in}{2.598490in}}%
\pgfpathlineto{\pgfqpoint{1.523589in}{2.562490in}}%
\pgfpathlineto{\pgfqpoint{1.527101in}{2.572876in}}%
\pgfpathlineto{\pgfqpoint{1.530613in}{2.565778in}}%
\pgfpathlineto{\pgfqpoint{1.534125in}{2.598773in}}%
\pgfpathlineto{\pgfqpoint{1.537637in}{2.585456in}}%
\pgfpathlineto{\pgfqpoint{1.541148in}{2.649198in}}%
\pgfpathlineto{\pgfqpoint{1.544660in}{2.562001in}}%
\pgfpathlineto{\pgfqpoint{1.548172in}{2.632489in}}%
\pgfpathlineto{\pgfqpoint{1.551684in}{2.617879in}}%
\pgfpathlineto{\pgfqpoint{1.555196in}{2.573305in}}%
\pgfpathlineto{\pgfqpoint{1.558707in}{2.573449in}}%
\pgfpathlineto{\pgfqpoint{1.562219in}{2.592819in}}%
\pgfpathlineto{\pgfqpoint{1.565731in}{2.665601in}}%
\pgfpathlineto{\pgfqpoint{1.569243in}{2.589163in}}%
\pgfpathlineto{\pgfqpoint{1.572755in}{2.605756in}}%
\pgfpathlineto{\pgfqpoint{1.576266in}{2.602956in}}%
\pgfpathlineto{\pgfqpoint{1.579778in}{2.669471in}}%
\pgfpathlineto{\pgfqpoint{1.586802in}{2.650091in}}%
\pgfpathlineto{\pgfqpoint{1.590314in}{2.571456in}}%
\pgfpathlineto{\pgfqpoint{1.593825in}{2.606720in}}%
\pgfpathlineto{\pgfqpoint{1.597337in}{2.614302in}}%
\pgfpathlineto{\pgfqpoint{1.600849in}{2.591919in}}%
\pgfpathlineto{\pgfqpoint{1.604361in}{2.560017in}}%
\pgfpathlineto{\pgfqpoint{1.607873in}{2.599595in}}%
\pgfpathlineto{\pgfqpoint{1.611384in}{2.597159in}}%
\pgfpathlineto{\pgfqpoint{1.614896in}{2.587687in}}%
\pgfpathlineto{\pgfqpoint{1.618408in}{2.593776in}}%
\pgfpathlineto{\pgfqpoint{1.621920in}{2.575309in}}%
\pgfpathlineto{\pgfqpoint{1.625432in}{2.586673in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{2.646307in}}%
\pgfpathlineto{\pgfqpoint{1.632455in}{2.617362in}}%
\pgfpathlineto{\pgfqpoint{1.635967in}{2.658672in}}%
\pgfpathlineto{\pgfqpoint{1.639479in}{2.602223in}}%
\pgfpathlineto{\pgfqpoint{1.642991in}{2.566144in}}%
\pgfpathlineto{\pgfqpoint{1.646502in}{2.595612in}}%
\pgfpathlineto{\pgfqpoint{1.650014in}{2.590813in}}%
\pgfpathlineto{\pgfqpoint{1.653526in}{2.626746in}}%
\pgfpathlineto{\pgfqpoint{1.657038in}{2.583798in}}%
\pgfpathlineto{\pgfqpoint{1.660550in}{2.571483in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{2.616858in}}%
\pgfpathlineto{\pgfqpoint{1.667573in}{2.614694in}}%
\pgfpathlineto{\pgfqpoint{1.674597in}{2.577721in}}%
\pgfpathlineto{\pgfqpoint{1.678109in}{2.603082in}}%
\pgfpathlineto{\pgfqpoint{1.681620in}{2.574893in}}%
\pgfpathlineto{\pgfqpoint{1.685132in}{2.571991in}}%
\pgfpathlineto{\pgfqpoint{1.688644in}{2.573035in}}%
\pgfpathlineto{\pgfqpoint{1.692156in}{2.695041in}}%
\pgfpathlineto{\pgfqpoint{1.699179in}{2.578440in}}%
\pgfpathlineto{\pgfqpoint{1.702691in}{2.572272in}}%
\pgfpathlineto{\pgfqpoint{1.706203in}{2.615802in}}%
\pgfpathlineto{\pgfqpoint{1.709715in}{2.597102in}}%
\pgfpathlineto{\pgfqpoint{1.713227in}{2.722164in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{2.610831in}}%
\pgfpathlineto{\pgfqpoint{1.720250in}{2.569994in}}%
\pgfpathlineto{\pgfqpoint{1.723762in}{2.593525in}}%
\pgfpathlineto{\pgfqpoint{1.727274in}{2.603144in}}%
\pgfpathlineto{\pgfqpoint{1.730786in}{2.640932in}}%
\pgfpathlineto{\pgfqpoint{1.734297in}{2.619335in}}%
\pgfpathlineto{\pgfqpoint{1.737809in}{2.582205in}}%
\pgfpathlineto{\pgfqpoint{1.741321in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{1.744833in}{2.577716in}}%
\pgfpathlineto{\pgfqpoint{1.748345in}{2.610220in}}%
\pgfpathlineto{\pgfqpoint{1.751856in}{2.612071in}}%
\pgfpathlineto{\pgfqpoint{1.755368in}{2.629941in}}%
\pgfpathlineto{\pgfqpoint{1.758880in}{2.591366in}}%
\pgfpathlineto{\pgfqpoint{1.762392in}{2.580338in}}%
\pgfpathlineto{\pgfqpoint{1.765904in}{2.589019in}}%
\pgfpathlineto{\pgfqpoint{1.769416in}{2.580271in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{2.606889in}}%
\pgfpathlineto{\pgfqpoint{1.776439in}{2.659219in}}%
\pgfpathlineto{\pgfqpoint{1.779951in}{2.565462in}}%
\pgfpathlineto{\pgfqpoint{1.783463in}{2.647031in}}%
\pgfpathlineto{\pgfqpoint{1.786975in}{2.573237in}}%
\pgfpathlineto{\pgfqpoint{1.790486in}{2.574343in}}%
\pgfpathlineto{\pgfqpoint{1.793998in}{2.590717in}}%
\pgfpathlineto{\pgfqpoint{1.797510in}{2.563432in}}%
\pgfpathlineto{\pgfqpoint{1.801022in}{2.615118in}}%
\pgfpathlineto{\pgfqpoint{1.804534in}{2.587401in}}%
\pgfpathlineto{\pgfqpoint{1.811557in}{2.674857in}}%
\pgfpathlineto{\pgfqpoint{1.815069in}{2.701181in}}%
\pgfpathlineto{\pgfqpoint{1.818581in}{2.610103in}}%
\pgfpathlineto{\pgfqpoint{1.822093in}{2.572348in}}%
\pgfpathlineto{\pgfqpoint{1.825604in}{2.603736in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{2.674142in}}%
\pgfpathlineto{\pgfqpoint{1.832628in}{2.558205in}}%
\pgfpathlineto{\pgfqpoint{1.836140in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{1.839652in}{2.562213in}}%
\pgfpathlineto{\pgfqpoint{1.846675in}{2.638775in}}%
\pgfpathlineto{\pgfqpoint{1.850187in}{2.578821in}}%
\pgfpathlineto{\pgfqpoint{1.853699in}{2.617086in}}%
\pgfpathlineto{\pgfqpoint{1.857211in}{2.683647in}}%
\pgfpathlineto{\pgfqpoint{1.860722in}{2.569275in}}%
\pgfpathlineto{\pgfqpoint{1.864234in}{2.566450in}}%
\pgfpathlineto{\pgfqpoint{1.867746in}{2.617257in}}%
\pgfpathlineto{\pgfqpoint{1.871258in}{2.637547in}}%
\pgfpathlineto{\pgfqpoint{1.878281in}{2.568111in}}%
\pgfpathlineto{\pgfqpoint{1.881793in}{2.634528in}}%
\pgfpathlineto{\pgfqpoint{1.885305in}{2.564881in}}%
\pgfpathlineto{\pgfqpoint{1.888817in}{2.646412in}}%
\pgfpathlineto{\pgfqpoint{1.892329in}{2.564751in}}%
\pgfpathlineto{\pgfqpoint{1.895840in}{2.584098in}}%
\pgfpathlineto{\pgfqpoint{1.899352in}{2.589150in}}%
\pgfpathlineto{\pgfqpoint{1.902864in}{2.612472in}}%
\pgfpathlineto{\pgfqpoint{1.906376in}{2.590165in}}%
\pgfpathlineto{\pgfqpoint{1.909888in}{2.651515in}}%
\pgfpathlineto{\pgfqpoint{1.913399in}{2.559924in}}%
\pgfpathlineto{\pgfqpoint{1.916911in}{2.665464in}}%
\pgfpathlineto{\pgfqpoint{1.920423in}{2.623619in}}%
\pgfpathlineto{\pgfqpoint{1.923935in}{2.605750in}}%
\pgfpathlineto{\pgfqpoint{1.927447in}{2.575240in}}%
\pgfpathlineto{\pgfqpoint{1.930958in}{2.635313in}}%
\pgfpathlineto{\pgfqpoint{1.934470in}{2.631208in}}%
\pgfpathlineto{\pgfqpoint{1.937982in}{2.558365in}}%
\pgfpathlineto{\pgfqpoint{1.941494in}{2.581178in}}%
\pgfpathlineto{\pgfqpoint{1.945006in}{2.659843in}}%
\pgfpathlineto{\pgfqpoint{1.948517in}{2.583895in}}%
\pgfpathlineto{\pgfqpoint{1.952029in}{2.606726in}}%
\pgfpathlineto{\pgfqpoint{1.955541in}{2.640179in}}%
\pgfpathlineto{\pgfqpoint{1.959053in}{2.571882in}}%
\pgfpathlineto{\pgfqpoint{1.962565in}{2.620335in}}%
\pgfpathlineto{\pgfqpoint{1.966076in}{2.559370in}}%
\pgfpathlineto{\pgfqpoint{1.969588in}{2.578317in}}%
\pgfpathlineto{\pgfqpoint{1.973100in}{2.618971in}}%
\pgfpathlineto{\pgfqpoint{1.976612in}{2.605632in}}%
\pgfpathlineto{\pgfqpoint{1.980124in}{2.667841in}}%
\pgfpathlineto{\pgfqpoint{1.987147in}{2.564402in}}%
\pgfpathlineto{\pgfqpoint{1.990659in}{2.633076in}}%
\pgfpathlineto{\pgfqpoint{1.994171in}{2.573632in}}%
\pgfpathlineto{\pgfqpoint{1.997683in}{2.560464in}}%
\pgfpathlineto{\pgfqpoint{2.001194in}{2.634971in}}%
\pgfpathlineto{\pgfqpoint{2.004706in}{2.567459in}}%
\pgfpathlineto{\pgfqpoint{2.008218in}{2.651408in}}%
\pgfpathlineto{\pgfqpoint{2.011730in}{2.593024in}}%
\pgfpathlineto{\pgfqpoint{2.015242in}{2.564497in}}%
\pgfpathlineto{\pgfqpoint{2.018754in}{2.581682in}}%
\pgfpathlineto{\pgfqpoint{2.022265in}{2.657349in}}%
\pgfpathlineto{\pgfqpoint{2.025777in}{2.654082in}}%
\pgfpathlineto{\pgfqpoint{2.029289in}{2.561771in}}%
\pgfpathlineto{\pgfqpoint{2.032801in}{2.664322in}}%
\pgfpathlineto{\pgfqpoint{2.036313in}{2.659818in}}%
\pgfpathlineto{\pgfqpoint{2.039824in}{2.650837in}}%
\pgfpathlineto{\pgfqpoint{2.043336in}{2.630200in}}%
\pgfpathlineto{\pgfqpoint{2.046848in}{2.582955in}}%
\pgfpathlineto{\pgfqpoint{2.050360in}{2.595635in}}%
\pgfpathlineto{\pgfqpoint{2.053872in}{2.586428in}}%
\pgfpathlineto{\pgfqpoint{2.057383in}{2.706725in}}%
\pgfpathlineto{\pgfqpoint{2.060895in}{2.601731in}}%
\pgfpathlineto{\pgfqpoint{2.064407in}{2.558229in}}%
\pgfpathlineto{\pgfqpoint{2.067919in}{2.617547in}}%
\pgfpathlineto{\pgfqpoint{2.071431in}{2.596426in}}%
\pgfpathlineto{\pgfqpoint{2.074942in}{2.649765in}}%
\pgfpathlineto{\pgfqpoint{2.078454in}{2.613712in}}%
\pgfpathlineto{\pgfqpoint{2.081966in}{2.563064in}}%
\pgfpathlineto{\pgfqpoint{2.088990in}{2.599388in}}%
\pgfpathlineto{\pgfqpoint{2.092501in}{2.645012in}}%
\pgfpathlineto{\pgfqpoint{2.096013in}{2.558763in}}%
\pgfpathlineto{\pgfqpoint{2.099525in}{2.605011in}}%
\pgfpathlineto{\pgfqpoint{2.103037in}{2.565084in}}%
\pgfpathlineto{\pgfqpoint{2.110060in}{2.684287in}}%
\pgfpathlineto{\pgfqpoint{2.113572in}{2.592472in}}%
\pgfpathlineto{\pgfqpoint{2.117084in}{2.582693in}}%
\pgfpathlineto{\pgfqpoint{2.120596in}{2.654822in}}%
\pgfpathlineto{\pgfqpoint{2.124108in}{2.642313in}}%
\pgfpathlineto{\pgfqpoint{2.127619in}{2.643618in}}%
\pgfpathlineto{\pgfqpoint{2.134643in}{2.563886in}}%
\pgfpathlineto{\pgfqpoint{2.141667in}{2.673206in}}%
\pgfpathlineto{\pgfqpoint{2.145178in}{2.600112in}}%
\pgfpathlineto{\pgfqpoint{2.148690in}{2.580822in}}%
\pgfpathlineto{\pgfqpoint{2.152202in}{2.679817in}}%
\pgfpathlineto{\pgfqpoint{2.155714in}{2.601661in}}%
\pgfpathlineto{\pgfqpoint{2.159226in}{2.658198in}}%
\pgfpathlineto{\pgfqpoint{2.162737in}{2.653668in}}%
\pgfpathlineto{\pgfqpoint{2.166249in}{2.570157in}}%
\pgfpathlineto{\pgfqpoint{2.169761in}{2.590887in}}%
\pgfpathlineto{\pgfqpoint{2.173273in}{2.592439in}}%
\pgfpathlineto{\pgfqpoint{2.176785in}{2.622361in}}%
\pgfpathlineto{\pgfqpoint{2.180296in}{2.560207in}}%
\pgfpathlineto{\pgfqpoint{2.183808in}{2.585741in}}%
\pgfpathlineto{\pgfqpoint{2.187320in}{2.595752in}}%
\pgfpathlineto{\pgfqpoint{2.190832in}{2.617703in}}%
\pgfpathlineto{\pgfqpoint{2.194344in}{2.624185in}}%
\pgfpathlineto{\pgfqpoint{2.197855in}{2.639783in}}%
\pgfpathlineto{\pgfqpoint{2.201367in}{2.611566in}}%
\pgfpathlineto{\pgfqpoint{2.204879in}{2.688783in}}%
\pgfpathlineto{\pgfqpoint{2.208391in}{2.578574in}}%
\pgfpathlineto{\pgfqpoint{2.211903in}{2.563600in}}%
\pgfpathlineto{\pgfqpoint{2.215414in}{2.621556in}}%
\pgfpathlineto{\pgfqpoint{2.218926in}{2.594424in}}%
\pgfpathlineto{\pgfqpoint{2.222438in}{2.585087in}}%
\pgfpathlineto{\pgfqpoint{2.225950in}{2.585424in}}%
\pgfpathlineto{\pgfqpoint{2.229462in}{2.569378in}}%
\pgfpathlineto{\pgfqpoint{2.232973in}{2.574541in}}%
\pgfpathlineto{\pgfqpoint{2.236485in}{2.592784in}}%
\pgfpathlineto{\pgfqpoint{2.239997in}{2.664775in}}%
\pgfpathlineto{\pgfqpoint{2.243509in}{2.582279in}}%
\pgfpathlineto{\pgfqpoint{2.247021in}{2.666067in}}%
\pgfpathlineto{\pgfqpoint{2.250532in}{2.586385in}}%
\pgfpathlineto{\pgfqpoint{2.254044in}{2.569465in}}%
\pgfpathlineto{\pgfqpoint{2.257556in}{2.578037in}}%
\pgfpathlineto{\pgfqpoint{2.261068in}{2.558560in}}%
\pgfpathlineto{\pgfqpoint{2.268092in}{2.645060in}}%
\pgfpathlineto{\pgfqpoint{2.271603in}{2.583911in}}%
\pgfpathlineto{\pgfqpoint{2.275115in}{2.565321in}}%
\pgfpathlineto{\pgfqpoint{2.278627in}{2.656848in}}%
\pgfpathlineto{\pgfqpoint{2.285651in}{2.560573in}}%
\pgfpathlineto{\pgfqpoint{2.289162in}{2.583755in}}%
\pgfpathlineto{\pgfqpoint{2.292674in}{2.632689in}}%
\pgfpathlineto{\pgfqpoint{2.296186in}{2.611037in}}%
\pgfpathlineto{\pgfqpoint{2.299698in}{2.599479in}}%
\pgfpathlineto{\pgfqpoint{2.303210in}{2.576754in}}%
\pgfpathlineto{\pgfqpoint{2.306721in}{2.609245in}}%
\pgfpathlineto{\pgfqpoint{2.310233in}{2.558112in}}%
\pgfpathlineto{\pgfqpoint{2.313745in}{2.561700in}}%
\pgfpathlineto{\pgfqpoint{2.317257in}{2.617913in}}%
\pgfpathlineto{\pgfqpoint{2.320769in}{2.587182in}}%
\pgfpathlineto{\pgfqpoint{2.324280in}{2.614824in}}%
\pgfpathlineto{\pgfqpoint{2.327792in}{2.559261in}}%
\pgfpathlineto{\pgfqpoint{2.331304in}{2.645324in}}%
\pgfpathlineto{\pgfqpoint{2.334816in}{2.663596in}}%
\pgfpathlineto{\pgfqpoint{2.338328in}{2.588343in}}%
\pgfpathlineto{\pgfqpoint{2.341839in}{2.567899in}}%
\pgfpathlineto{\pgfqpoint{2.345351in}{2.579562in}}%
\pgfpathlineto{\pgfqpoint{2.348863in}{2.608173in}}%
\pgfpathlineto{\pgfqpoint{2.352375in}{2.619570in}}%
\pgfpathlineto{\pgfqpoint{2.355887in}{2.559923in}}%
\pgfpathlineto{\pgfqpoint{2.359398in}{2.578253in}}%
\pgfpathlineto{\pgfqpoint{2.362910in}{2.616136in}}%
\pgfpathlineto{\pgfqpoint{2.366422in}{2.587189in}}%
\pgfpathlineto{\pgfqpoint{2.369934in}{2.628992in}}%
\pgfpathlineto{\pgfqpoint{2.373446in}{2.581376in}}%
\pgfpathlineto{\pgfqpoint{2.376957in}{2.572223in}}%
\pgfpathlineto{\pgfqpoint{2.380469in}{2.571350in}}%
\pgfpathlineto{\pgfqpoint{2.383981in}{2.658604in}}%
\pgfpathlineto{\pgfqpoint{2.387493in}{2.579886in}}%
\pgfpathlineto{\pgfqpoint{2.391005in}{2.616231in}}%
\pgfpathlineto{\pgfqpoint{2.394516in}{2.561058in}}%
\pgfpathlineto{\pgfqpoint{2.398028in}{2.611578in}}%
\pgfpathlineto{\pgfqpoint{2.401540in}{2.592458in}}%
\pgfpathlineto{\pgfqpoint{2.405052in}{2.614580in}}%
\pgfpathlineto{\pgfqpoint{2.408564in}{2.584362in}}%
\pgfpathlineto{\pgfqpoint{2.412075in}{2.572075in}}%
\pgfpathlineto{\pgfqpoint{2.415587in}{2.627586in}}%
\pgfpathlineto{\pgfqpoint{2.419099in}{2.595613in}}%
\pgfpathlineto{\pgfqpoint{2.426123in}{2.670248in}}%
\pgfpathlineto{\pgfqpoint{2.429634in}{2.611548in}}%
\pgfpathlineto{\pgfqpoint{2.433146in}{2.593124in}}%
\pgfpathlineto{\pgfqpoint{2.436658in}{2.559880in}}%
\pgfpathlineto{\pgfqpoint{2.440170in}{2.581055in}}%
\pgfpathlineto{\pgfqpoint{2.447193in}{2.604826in}}%
\pgfpathlineto{\pgfqpoint{2.450705in}{2.649820in}}%
\pgfpathlineto{\pgfqpoint{2.454217in}{2.571511in}}%
\pgfpathlineto{\pgfqpoint{2.461241in}{2.623507in}}%
\pgfpathlineto{\pgfqpoint{2.464752in}{2.601597in}}%
\pgfpathlineto{\pgfqpoint{2.468264in}{2.572450in}}%
\pgfpathlineto{\pgfqpoint{2.471776in}{2.697227in}}%
\pgfpathlineto{\pgfqpoint{2.475288in}{2.578991in}}%
\pgfpathlineto{\pgfqpoint{2.478800in}{2.586148in}}%
\pgfpathlineto{\pgfqpoint{2.485823in}{2.572353in}}%
\pgfpathlineto{\pgfqpoint{2.489335in}{2.578687in}}%
\pgfpathlineto{\pgfqpoint{2.492847in}{2.599279in}}%
\pgfpathlineto{\pgfqpoint{2.496359in}{2.590282in}}%
\pgfpathlineto{\pgfqpoint{2.499870in}{2.558402in}}%
\pgfpathlineto{\pgfqpoint{2.503382in}{2.606151in}}%
\pgfpathlineto{\pgfqpoint{2.506894in}{2.625753in}}%
\pgfpathlineto{\pgfqpoint{2.510406in}{2.631212in}}%
\pgfpathlineto{\pgfqpoint{2.513918in}{2.585951in}}%
\pgfpathlineto{\pgfqpoint{2.517430in}{2.634863in}}%
\pgfpathlineto{\pgfqpoint{2.520941in}{2.611666in}}%
\pgfpathlineto{\pgfqpoint{2.524453in}{2.644596in}}%
\pgfpathlineto{\pgfqpoint{2.527965in}{2.572281in}}%
\pgfpathlineto{\pgfqpoint{2.531477in}{2.559554in}}%
\pgfpathlineto{\pgfqpoint{2.534989in}{2.611691in}}%
\pgfpathlineto{\pgfqpoint{2.538500in}{2.567160in}}%
\pgfpathlineto{\pgfqpoint{2.542012in}{2.576015in}}%
\pgfpathlineto{\pgfqpoint{2.545524in}{2.600544in}}%
\pgfpathlineto{\pgfqpoint{2.549036in}{2.576261in}}%
\pgfpathlineto{\pgfqpoint{2.552548in}{2.579143in}}%
\pgfpathlineto{\pgfqpoint{2.556059in}{2.599876in}}%
\pgfpathlineto{\pgfqpoint{2.559571in}{2.571277in}}%
\pgfpathlineto{\pgfqpoint{2.563083in}{2.607430in}}%
\pgfpathlineto{\pgfqpoint{2.566595in}{2.564556in}}%
\pgfpathlineto{\pgfqpoint{2.573618in}{2.641559in}}%
\pgfpathlineto{\pgfqpoint{2.577130in}{2.610255in}}%
\pgfpathlineto{\pgfqpoint{2.580642in}{2.714792in}}%
\pgfpathlineto{\pgfqpoint{2.584154in}{2.615521in}}%
\pgfpathlineto{\pgfqpoint{2.587666in}{2.567973in}}%
\pgfpathlineto{\pgfqpoint{2.591177in}{2.651132in}}%
\pgfpathlineto{\pgfqpoint{2.598201in}{2.573902in}}%
\pgfpathlineto{\pgfqpoint{2.601713in}{2.689083in}}%
\pgfpathlineto{\pgfqpoint{2.605225in}{2.619245in}}%
\pgfpathlineto{\pgfqpoint{2.608736in}{2.581403in}}%
\pgfpathlineto{\pgfqpoint{2.612248in}{2.567730in}}%
\pgfpathlineto{\pgfqpoint{2.615760in}{2.575450in}}%
\pgfpathlineto{\pgfqpoint{2.619272in}{2.600230in}}%
\pgfpathlineto{\pgfqpoint{2.622784in}{2.574515in}}%
\pgfpathlineto{\pgfqpoint{2.626295in}{2.584640in}}%
\pgfpathlineto{\pgfqpoint{2.629807in}{2.577289in}}%
\pgfpathlineto{\pgfqpoint{2.633319in}{2.644222in}}%
\pgfpathlineto{\pgfqpoint{2.636831in}{2.579680in}}%
\pgfpathlineto{\pgfqpoint{2.640343in}{2.590062in}}%
\pgfpathlineto{\pgfqpoint{2.643854in}{2.610633in}}%
\pgfpathlineto{\pgfqpoint{2.647366in}{2.609027in}}%
\pgfpathlineto{\pgfqpoint{2.650878in}{2.623951in}}%
\pgfpathlineto{\pgfqpoint{2.654390in}{2.587676in}}%
\pgfpathlineto{\pgfqpoint{2.657902in}{2.564168in}}%
\pgfpathlineto{\pgfqpoint{2.661413in}{2.592068in}}%
\pgfpathlineto{\pgfqpoint{2.664925in}{2.603706in}}%
\pgfpathlineto{\pgfqpoint{2.668437in}{2.586917in}}%
\pgfpathlineto{\pgfqpoint{2.671949in}{2.670394in}}%
\pgfpathlineto{\pgfqpoint{2.675461in}{2.570675in}}%
\pgfpathlineto{\pgfqpoint{2.678972in}{2.575450in}}%
\pgfpathlineto{\pgfqpoint{2.682484in}{2.572643in}}%
\pgfpathlineto{\pgfqpoint{2.685996in}{2.590692in}}%
\pgfpathlineto{\pgfqpoint{2.689508in}{2.630245in}}%
\pgfpathlineto{\pgfqpoint{2.693020in}{2.594944in}}%
\pgfpathlineto{\pgfqpoint{2.696531in}{2.572516in}}%
\pgfpathlineto{\pgfqpoint{2.700043in}{2.628605in}}%
\pgfpathlineto{\pgfqpoint{2.703555in}{2.580621in}}%
\pgfpathlineto{\pgfqpoint{2.707067in}{2.584369in}}%
\pgfpathlineto{\pgfqpoint{2.710579in}{2.641249in}}%
\pgfpathlineto{\pgfqpoint{2.714090in}{2.675614in}}%
\pgfpathlineto{\pgfqpoint{2.717602in}{2.562098in}}%
\pgfpathlineto{\pgfqpoint{2.721114in}{2.572846in}}%
\pgfpathlineto{\pgfqpoint{2.724626in}{2.658479in}}%
\pgfpathlineto{\pgfqpoint{2.728138in}{2.587842in}}%
\pgfpathlineto{\pgfqpoint{2.731649in}{2.643602in}}%
\pgfpathlineto{\pgfqpoint{2.735161in}{2.620554in}}%
\pgfpathlineto{\pgfqpoint{2.738673in}{2.617846in}}%
\pgfpathlineto{\pgfqpoint{2.742185in}{2.574786in}}%
\pgfpathlineto{\pgfqpoint{2.745697in}{2.577634in}}%
\pgfpathlineto{\pgfqpoint{2.749208in}{2.631577in}}%
\pgfpathlineto{\pgfqpoint{2.752720in}{2.558525in}}%
\pgfpathlineto{\pgfqpoint{2.756232in}{2.567135in}}%
\pgfpathlineto{\pgfqpoint{2.759744in}{2.683534in}}%
\pgfpathlineto{\pgfqpoint{2.763256in}{2.574910in}}%
\pgfpathlineto{\pgfqpoint{2.766767in}{2.570699in}}%
\pgfpathlineto{\pgfqpoint{2.770279in}{2.702649in}}%
\pgfpathlineto{\pgfqpoint{2.773791in}{2.696784in}}%
\pgfpathlineto{\pgfqpoint{2.777303in}{2.577854in}}%
\pgfpathlineto{\pgfqpoint{2.780815in}{2.685190in}}%
\pgfpathlineto{\pgfqpoint{2.784327in}{2.619869in}}%
\pgfpathlineto{\pgfqpoint{2.787838in}{2.575948in}}%
\pgfpathlineto{\pgfqpoint{2.791350in}{2.591885in}}%
\pgfpathlineto{\pgfqpoint{2.794862in}{2.580254in}}%
\pgfpathlineto{\pgfqpoint{2.798374in}{2.621226in}}%
\pgfpathlineto{\pgfqpoint{2.801886in}{2.560762in}}%
\pgfpathlineto{\pgfqpoint{2.805397in}{2.568781in}}%
\pgfpathlineto{\pgfqpoint{2.808909in}{2.582545in}}%
\pgfpathlineto{\pgfqpoint{2.812421in}{2.558719in}}%
\pgfpathlineto{\pgfqpoint{2.815933in}{2.608832in}}%
\pgfpathlineto{\pgfqpoint{2.819445in}{2.603173in}}%
\pgfpathlineto{\pgfqpoint{2.822956in}{2.638591in}}%
\pgfpathlineto{\pgfqpoint{2.826468in}{2.624609in}}%
\pgfpathlineto{\pgfqpoint{2.829980in}{2.644264in}}%
\pgfpathlineto{\pgfqpoint{2.833492in}{2.569885in}}%
\pgfpathlineto{\pgfqpoint{2.837004in}{2.646887in}}%
\pgfpathlineto{\pgfqpoint{2.840515in}{2.598450in}}%
\pgfpathlineto{\pgfqpoint{2.844027in}{2.591724in}}%
\pgfpathlineto{\pgfqpoint{2.851051in}{2.558219in}}%
\pgfpathlineto{\pgfqpoint{2.854563in}{2.581315in}}%
\pgfpathlineto{\pgfqpoint{2.861586in}{2.558963in}}%
\pgfpathlineto{\pgfqpoint{2.865098in}{2.586401in}}%
\pgfpathlineto{\pgfqpoint{2.868610in}{2.605042in}}%
\pgfpathlineto{\pgfqpoint{2.872122in}{2.577412in}}%
\pgfpathlineto{\pgfqpoint{2.875633in}{2.574069in}}%
\pgfpathlineto{\pgfqpoint{2.879145in}{2.591084in}}%
\pgfpathlineto{\pgfqpoint{2.882657in}{2.619355in}}%
\pgfpathlineto{\pgfqpoint{2.886169in}{2.610101in}}%
\pgfpathlineto{\pgfqpoint{2.889681in}{2.576684in}}%
\pgfpathlineto{\pgfqpoint{2.893192in}{2.633129in}}%
\pgfpathlineto{\pgfqpoint{2.896704in}{2.583223in}}%
\pgfpathlineto{\pgfqpoint{2.900216in}{2.587340in}}%
\pgfpathlineto{\pgfqpoint{2.903728in}{2.597651in}}%
\pgfpathlineto{\pgfqpoint{2.907240in}{2.656871in}}%
\pgfpathlineto{\pgfqpoint{2.910751in}{2.602239in}}%
\pgfpathlineto{\pgfqpoint{2.914263in}{2.578878in}}%
\pgfpathlineto{\pgfqpoint{2.917775in}{2.653128in}}%
\pgfpathlineto{\pgfqpoint{2.921287in}{2.575059in}}%
\pgfpathlineto{\pgfqpoint{2.924799in}{2.597661in}}%
\pgfpathlineto{\pgfqpoint{2.928310in}{2.651640in}}%
\pgfpathlineto{\pgfqpoint{2.931822in}{2.600431in}}%
\pgfpathlineto{\pgfqpoint{2.935334in}{2.587630in}}%
\pgfpathlineto{\pgfqpoint{2.938846in}{2.622663in}}%
\pgfpathlineto{\pgfqpoint{2.942358in}{2.630885in}}%
\pgfpathlineto{\pgfqpoint{2.945869in}{2.571717in}}%
\pgfpathlineto{\pgfqpoint{2.949381in}{2.565177in}}%
\pgfpathlineto{\pgfqpoint{2.952893in}{2.599114in}}%
\pgfpathlineto{\pgfqpoint{2.956405in}{2.579300in}}%
\pgfpathlineto{\pgfqpoint{2.959917in}{2.580735in}}%
\pgfpathlineto{\pgfqpoint{2.963428in}{2.673224in}}%
\pgfpathlineto{\pgfqpoint{2.966940in}{2.597916in}}%
\pgfpathlineto{\pgfqpoint{2.970452in}{2.578963in}}%
\pgfpathlineto{\pgfqpoint{2.973964in}{2.604380in}}%
\pgfpathlineto{\pgfqpoint{2.977476in}{2.559793in}}%
\pgfpathlineto{\pgfqpoint{2.980987in}{2.614723in}}%
\pgfpathlineto{\pgfqpoint{2.984499in}{2.600207in}}%
\pgfpathlineto{\pgfqpoint{2.988011in}{2.644299in}}%
\pgfpathlineto{\pgfqpoint{2.991523in}{2.588433in}}%
\pgfpathlineto{\pgfqpoint{2.995035in}{2.660222in}}%
\pgfpathlineto{\pgfqpoint{2.998546in}{2.651908in}}%
\pgfpathlineto{\pgfqpoint{3.002058in}{2.628541in}}%
\pgfpathlineto{\pgfqpoint{3.005570in}{2.656785in}}%
\pgfpathlineto{\pgfqpoint{3.012594in}{2.768387in}}%
\pgfpathlineto{\pgfqpoint{3.016105in}{2.772360in}}%
\pgfpathlineto{\pgfqpoint{3.019617in}{2.724710in}}%
\pgfpathlineto{\pgfqpoint{3.023129in}{2.828943in}}%
\pgfpathlineto{\pgfqpoint{3.026641in}{2.743401in}}%
\pgfpathlineto{\pgfqpoint{3.030153in}{2.780871in}}%
\pgfpathlineto{\pgfqpoint{3.033665in}{2.831302in}}%
\pgfpathlineto{\pgfqpoint{3.037176in}{2.791746in}}%
\pgfpathlineto{\pgfqpoint{3.040688in}{2.985586in}}%
\pgfpathlineto{\pgfqpoint{3.044200in}{2.880337in}}%
\pgfpathlineto{\pgfqpoint{3.047712in}{2.961736in}}%
\pgfpathlineto{\pgfqpoint{3.051224in}{2.850281in}}%
\pgfpathlineto{\pgfqpoint{3.054735in}{2.901979in}}%
\pgfpathlineto{\pgfqpoint{3.058247in}{2.900009in}}%
\pgfpathlineto{\pgfqpoint{3.065271in}{2.975533in}}%
\pgfpathlineto{\pgfqpoint{3.068783in}{2.946981in}}%
\pgfpathlineto{\pgfqpoint{3.072294in}{3.072376in}}%
\pgfpathlineto{\pgfqpoint{3.075806in}{3.056367in}}%
\pgfpathlineto{\pgfqpoint{3.079318in}{2.965538in}}%
\pgfpathlineto{\pgfqpoint{3.082830in}{2.968040in}}%
\pgfpathlineto{\pgfqpoint{3.086342in}{3.059591in}}%
\pgfpathlineto{\pgfqpoint{3.089853in}{3.019124in}}%
\pgfpathlineto{\pgfqpoint{3.093365in}{2.964222in}}%
\pgfpathlineto{\pgfqpoint{3.096877in}{2.987834in}}%
\pgfpathlineto{\pgfqpoint{3.100389in}{2.969211in}}%
\pgfpathlineto{\pgfqpoint{3.103901in}{2.970215in}}%
\pgfpathlineto{\pgfqpoint{3.107412in}{3.003766in}}%
\pgfpathlineto{\pgfqpoint{3.110924in}{3.010615in}}%
\pgfpathlineto{\pgfqpoint{3.117948in}{2.950159in}}%
\pgfpathlineto{\pgfqpoint{3.121460in}{3.010647in}}%
\pgfpathlineto{\pgfqpoint{3.124971in}{2.954044in}}%
\pgfpathlineto{\pgfqpoint{3.128483in}{3.036873in}}%
\pgfpathlineto{\pgfqpoint{3.131995in}{2.968379in}}%
\pgfpathlineto{\pgfqpoint{3.135507in}{3.007551in}}%
\pgfpathlineto{\pgfqpoint{3.139019in}{3.018619in}}%
\pgfpathlineto{\pgfqpoint{3.142530in}{3.009408in}}%
\pgfpathlineto{\pgfqpoint{3.146042in}{2.958493in}}%
\pgfpathlineto{\pgfqpoint{3.149554in}{3.003695in}}%
\pgfpathlineto{\pgfqpoint{3.153066in}{2.950906in}}%
\pgfpathlineto{\pgfqpoint{3.156578in}{3.035526in}}%
\pgfpathlineto{\pgfqpoint{3.160089in}{2.952339in}}%
\pgfpathlineto{\pgfqpoint{3.163601in}{2.971041in}}%
\pgfpathlineto{\pgfqpoint{3.167113in}{2.978191in}}%
\pgfpathlineto{\pgfqpoint{3.170625in}{2.945097in}}%
\pgfpathlineto{\pgfqpoint{3.174137in}{2.943372in}}%
\pgfpathlineto{\pgfqpoint{3.177648in}{2.996753in}}%
\pgfpathlineto{\pgfqpoint{3.181160in}{2.933273in}}%
\pgfpathlineto{\pgfqpoint{3.184672in}{3.060867in}}%
\pgfpathlineto{\pgfqpoint{3.188184in}{3.074119in}}%
\pgfpathlineto{\pgfqpoint{3.191696in}{2.957183in}}%
\pgfpathlineto{\pgfqpoint{3.195207in}{2.964914in}}%
\pgfpathlineto{\pgfqpoint{3.198719in}{3.065234in}}%
\pgfpathlineto{\pgfqpoint{3.202231in}{2.946178in}}%
\pgfpathlineto{\pgfqpoint{3.205743in}{3.033179in}}%
\pgfpathlineto{\pgfqpoint{3.209255in}{2.936779in}}%
\pgfpathlineto{\pgfqpoint{3.212766in}{2.947357in}}%
\pgfpathlineto{\pgfqpoint{3.216278in}{2.986580in}}%
\pgfpathlineto{\pgfqpoint{3.219790in}{2.939636in}}%
\pgfpathlineto{\pgfqpoint{3.223302in}{3.046329in}}%
\pgfpathlineto{\pgfqpoint{3.226814in}{2.938006in}}%
\pgfpathlineto{\pgfqpoint{3.230325in}{2.927241in}}%
\pgfpathlineto{\pgfqpoint{3.233837in}{2.951261in}}%
\pgfpathlineto{\pgfqpoint{3.237349in}{3.030812in}}%
\pgfpathlineto{\pgfqpoint{3.240861in}{2.930397in}}%
\pgfpathlineto{\pgfqpoint{3.244373in}{2.952377in}}%
\pgfpathlineto{\pgfqpoint{3.247884in}{2.951610in}}%
\pgfpathlineto{\pgfqpoint{3.251396in}{2.968558in}}%
\pgfpathlineto{\pgfqpoint{3.254908in}{2.973147in}}%
\pgfpathlineto{\pgfqpoint{3.261932in}{3.030420in}}%
\pgfpathlineto{\pgfqpoint{3.265443in}{2.913072in}}%
\pgfpathlineto{\pgfqpoint{3.268955in}{2.948259in}}%
\pgfpathlineto{\pgfqpoint{3.272467in}{2.999430in}}%
\pgfpathlineto{\pgfqpoint{3.279491in}{2.964603in}}%
\pgfpathlineto{\pgfqpoint{3.283003in}{2.958657in}}%
\pgfpathlineto{\pgfqpoint{3.286514in}{2.947557in}}%
\pgfpathlineto{\pgfqpoint{3.290026in}{2.964618in}}%
\pgfpathlineto{\pgfqpoint{3.293538in}{2.918523in}}%
\pgfpathlineto{\pgfqpoint{3.297050in}{2.983513in}}%
\pgfpathlineto{\pgfqpoint{3.300562in}{2.995768in}}%
\pgfpathlineto{\pgfqpoint{3.304073in}{2.895595in}}%
\pgfpathlineto{\pgfqpoint{3.307585in}{2.903774in}}%
\pgfpathlineto{\pgfqpoint{3.311097in}{2.882540in}}%
\pgfpathlineto{\pgfqpoint{3.314609in}{2.881674in}}%
\pgfpathlineto{\pgfqpoint{3.318121in}{3.006655in}}%
\pgfpathlineto{\pgfqpoint{3.321632in}{2.971179in}}%
\pgfpathlineto{\pgfqpoint{3.325144in}{2.960261in}}%
\pgfpathlineto{\pgfqpoint{3.328656in}{2.873184in}}%
\pgfpathlineto{\pgfqpoint{3.335680in}{2.944046in}}%
\pgfpathlineto{\pgfqpoint{3.339191in}{2.858173in}}%
\pgfpathlineto{\pgfqpoint{3.342703in}{2.868420in}}%
\pgfpathlineto{\pgfqpoint{3.346215in}{2.885451in}}%
\pgfpathlineto{\pgfqpoint{3.349727in}{2.883798in}}%
\pgfpathlineto{\pgfqpoint{3.353239in}{2.844383in}}%
\pgfpathlineto{\pgfqpoint{3.356750in}{2.843534in}}%
\pgfpathlineto{\pgfqpoint{3.360262in}{2.886767in}}%
\pgfpathlineto{\pgfqpoint{3.363774in}{2.837202in}}%
\pgfpathlineto{\pgfqpoint{3.367286in}{2.893728in}}%
\pgfpathlineto{\pgfqpoint{3.370798in}{2.898719in}}%
\pgfpathlineto{\pgfqpoint{3.374309in}{2.826140in}}%
\pgfpathlineto{\pgfqpoint{3.377821in}{2.834448in}}%
\pgfpathlineto{\pgfqpoint{3.381333in}{2.856092in}}%
\pgfpathlineto{\pgfqpoint{3.384845in}{2.811135in}}%
\pgfpathlineto{\pgfqpoint{3.388357in}{2.861467in}}%
\pgfpathlineto{\pgfqpoint{3.391868in}{2.852631in}}%
\pgfpathlineto{\pgfqpoint{3.395380in}{2.817762in}}%
\pgfpathlineto{\pgfqpoint{3.398892in}{2.816995in}}%
\pgfpathlineto{\pgfqpoint{3.405916in}{2.874146in}}%
\pgfpathlineto{\pgfqpoint{3.409427in}{2.933865in}}%
\pgfpathlineto{\pgfqpoint{3.412939in}{2.800297in}}%
\pgfpathlineto{\pgfqpoint{3.416451in}{2.783890in}}%
\pgfpathlineto{\pgfqpoint{3.419963in}{2.782487in}}%
\pgfpathlineto{\pgfqpoint{3.423475in}{2.811360in}}%
\pgfpathlineto{\pgfqpoint{3.426986in}{2.821292in}}%
\pgfpathlineto{\pgfqpoint{3.430498in}{2.802410in}}%
\pgfpathlineto{\pgfqpoint{3.434010in}{2.772790in}}%
\pgfpathlineto{\pgfqpoint{3.437522in}{2.837445in}}%
\pgfpathlineto{\pgfqpoint{3.441034in}{2.831850in}}%
\pgfpathlineto{\pgfqpoint{3.444545in}{2.919574in}}%
\pgfpathlineto{\pgfqpoint{3.451569in}{2.770501in}}%
\pgfpathlineto{\pgfqpoint{3.455081in}{2.773255in}}%
\pgfpathlineto{\pgfqpoint{3.458593in}{2.762045in}}%
\pgfpathlineto{\pgfqpoint{3.465616in}{2.813940in}}%
\pgfpathlineto{\pgfqpoint{3.469128in}{2.732424in}}%
\pgfpathlineto{\pgfqpoint{3.472640in}{2.749480in}}%
\pgfpathlineto{\pgfqpoint{3.476152in}{2.723881in}}%
\pgfpathlineto{\pgfqpoint{3.479663in}{2.824433in}}%
\pgfpathlineto{\pgfqpoint{3.483175in}{2.818497in}}%
\pgfpathlineto{\pgfqpoint{3.486687in}{2.741117in}}%
\pgfpathlineto{\pgfqpoint{3.490199in}{2.728215in}}%
\pgfpathlineto{\pgfqpoint{3.493711in}{2.802015in}}%
\pgfpathlineto{\pgfqpoint{3.497222in}{2.707470in}}%
\pgfpathlineto{\pgfqpoint{3.504246in}{2.770598in}}%
\pgfpathlineto{\pgfqpoint{3.507758in}{2.724023in}}%
\pgfpathlineto{\pgfqpoint{3.511270in}{2.792606in}}%
\pgfpathlineto{\pgfqpoint{3.514781in}{2.708048in}}%
\pgfpathlineto{\pgfqpoint{3.518293in}{2.760207in}}%
\pgfpathlineto{\pgfqpoint{3.521805in}{2.688304in}}%
\pgfpathlineto{\pgfqpoint{3.525317in}{2.736333in}}%
\pgfpathlineto{\pgfqpoint{3.528829in}{2.684941in}}%
\pgfpathlineto{\pgfqpoint{3.532341in}{2.700257in}}%
\pgfpathlineto{\pgfqpoint{3.535852in}{2.723040in}}%
\pgfpathlineto{\pgfqpoint{3.542876in}{2.797635in}}%
\pgfpathlineto{\pgfqpoint{3.546388in}{2.714854in}}%
\pgfpathlineto{\pgfqpoint{3.549900in}{2.718477in}}%
\pgfpathlineto{\pgfqpoint{3.553411in}{2.724135in}}%
\pgfpathlineto{\pgfqpoint{3.556923in}{2.681798in}}%
\pgfpathlineto{\pgfqpoint{3.560435in}{2.721866in}}%
\pgfpathlineto{\pgfqpoint{3.563947in}{2.660810in}}%
\pgfpathlineto{\pgfqpoint{3.567459in}{2.731099in}}%
\pgfpathlineto{\pgfqpoint{3.570970in}{2.647097in}}%
\pgfpathlineto{\pgfqpoint{3.574482in}{2.636941in}}%
\pgfpathlineto{\pgfqpoint{3.577994in}{2.680379in}}%
\pgfpathlineto{\pgfqpoint{3.581506in}{2.627489in}}%
\pgfpathlineto{\pgfqpoint{3.585018in}{2.649060in}}%
\pgfpathlineto{\pgfqpoint{3.588529in}{2.654794in}}%
\pgfpathlineto{\pgfqpoint{3.592041in}{2.631179in}}%
\pgfpathlineto{\pgfqpoint{3.595553in}{2.724518in}}%
\pgfpathlineto{\pgfqpoint{3.599065in}{2.709562in}}%
\pgfpathlineto{\pgfqpoint{3.602577in}{2.605656in}}%
\pgfpathlineto{\pgfqpoint{3.606088in}{2.660478in}}%
\pgfpathlineto{\pgfqpoint{3.609600in}{2.658238in}}%
\pgfpathlineto{\pgfqpoint{3.613112in}{2.597923in}}%
\pgfpathlineto{\pgfqpoint{3.616624in}{2.636717in}}%
\pgfpathlineto{\pgfqpoint{3.620136in}{2.612091in}}%
\pgfpathlineto{\pgfqpoint{3.623647in}{2.615448in}}%
\pgfpathlineto{\pgfqpoint{3.627159in}{2.608884in}}%
\pgfpathlineto{\pgfqpoint{3.630671in}{2.658523in}}%
\pgfpathlineto{\pgfqpoint{3.634183in}{2.596603in}}%
\pgfpathlineto{\pgfqpoint{3.637695in}{2.652613in}}%
\pgfpathlineto{\pgfqpoint{3.641206in}{2.567536in}}%
\pgfpathlineto{\pgfqpoint{3.644718in}{2.569206in}}%
\pgfpathlineto{\pgfqpoint{3.648230in}{2.569058in}}%
\pgfpathlineto{\pgfqpoint{3.651742in}{2.621861in}}%
\pgfpathlineto{\pgfqpoint{3.655254in}{2.627299in}}%
\pgfpathlineto{\pgfqpoint{3.658765in}{2.689252in}}%
\pgfpathlineto{\pgfqpoint{3.662277in}{2.616930in}}%
\pgfpathlineto{\pgfqpoint{3.665789in}{2.571712in}}%
\pgfpathlineto{\pgfqpoint{3.669301in}{2.588279in}}%
\pgfpathlineto{\pgfqpoint{3.672813in}{2.640474in}}%
\pgfpathlineto{\pgfqpoint{3.676324in}{2.568234in}}%
\pgfpathlineto{\pgfqpoint{3.679836in}{2.581908in}}%
\pgfpathlineto{\pgfqpoint{3.683348in}{2.583565in}}%
\pgfpathlineto{\pgfqpoint{3.686860in}{2.574044in}}%
\pgfpathlineto{\pgfqpoint{3.690372in}{2.590642in}}%
\pgfpathlineto{\pgfqpoint{3.693883in}{2.575491in}}%
\pgfpathlineto{\pgfqpoint{3.697395in}{2.609724in}}%
\pgfpathlineto{\pgfqpoint{3.700907in}{2.656167in}}%
\pgfpathlineto{\pgfqpoint{3.704419in}{2.589286in}}%
\pgfpathlineto{\pgfqpoint{3.707931in}{2.599177in}}%
\pgfpathlineto{\pgfqpoint{3.714954in}{2.567886in}}%
\pgfpathlineto{\pgfqpoint{3.718466in}{2.610204in}}%
\pgfpathlineto{\pgfqpoint{3.721978in}{2.560736in}}%
\pgfpathlineto{\pgfqpoint{3.725490in}{2.601402in}}%
\pgfpathlineto{\pgfqpoint{3.729001in}{2.577872in}}%
\pgfpathlineto{\pgfqpoint{3.732513in}{2.599648in}}%
\pgfpathlineto{\pgfqpoint{3.736025in}{2.569501in}}%
\pgfpathlineto{\pgfqpoint{3.739537in}{2.666599in}}%
\pgfpathlineto{\pgfqpoint{3.743049in}{2.624499in}}%
\pgfpathlineto{\pgfqpoint{3.746560in}{2.616950in}}%
\pgfpathlineto{\pgfqpoint{3.750072in}{2.649685in}}%
\pgfpathlineto{\pgfqpoint{3.757096in}{2.635892in}}%
\pgfpathlineto{\pgfqpoint{3.760608in}{2.661065in}}%
\pgfpathlineto{\pgfqpoint{3.764119in}{2.672256in}}%
\pgfpathlineto{\pgfqpoint{3.767631in}{2.709207in}}%
\pgfpathlineto{\pgfqpoint{3.771143in}{2.709692in}}%
\pgfpathlineto{\pgfqpoint{3.774655in}{2.664324in}}%
\pgfpathlineto{\pgfqpoint{3.778167in}{2.682000in}}%
\pgfpathlineto{\pgfqpoint{3.781679in}{2.716624in}}%
\pgfpathlineto{\pgfqpoint{3.785190in}{2.725787in}}%
\pgfpathlineto{\pgfqpoint{3.788702in}{2.699985in}}%
\pgfpathlineto{\pgfqpoint{3.792214in}{2.737448in}}%
\pgfpathlineto{\pgfqpoint{3.795726in}{2.756141in}}%
\pgfpathlineto{\pgfqpoint{3.799238in}{2.798355in}}%
\pgfpathlineto{\pgfqpoint{3.802749in}{2.775233in}}%
\pgfpathlineto{\pgfqpoint{3.806261in}{2.738718in}}%
\pgfpathlineto{\pgfqpoint{3.809773in}{2.759753in}}%
\pgfpathlineto{\pgfqpoint{3.813285in}{2.761985in}}%
\pgfpathlineto{\pgfqpoint{3.820308in}{2.900166in}}%
\pgfpathlineto{\pgfqpoint{3.823820in}{2.769421in}}%
\pgfpathlineto{\pgfqpoint{3.827332in}{2.835276in}}%
\pgfpathlineto{\pgfqpoint{3.830844in}{2.803435in}}%
\pgfpathlineto{\pgfqpoint{3.834356in}{2.803254in}}%
\pgfpathlineto{\pgfqpoint{3.837867in}{2.868135in}}%
\pgfpathlineto{\pgfqpoint{3.841379in}{2.826826in}}%
\pgfpathlineto{\pgfqpoint{3.848403in}{2.842809in}}%
\pgfpathlineto{\pgfqpoint{3.851915in}{2.845127in}}%
\pgfpathlineto{\pgfqpoint{3.855426in}{2.915903in}}%
\pgfpathlineto{\pgfqpoint{3.858938in}{2.910905in}}%
\pgfpathlineto{\pgfqpoint{3.862450in}{2.926586in}}%
\pgfpathlineto{\pgfqpoint{3.865962in}{2.879513in}}%
\pgfpathlineto{\pgfqpoint{3.869474in}{2.886467in}}%
\pgfpathlineto{\pgfqpoint{3.872985in}{2.901887in}}%
\pgfpathlineto{\pgfqpoint{3.880009in}{2.947000in}}%
\pgfpathlineto{\pgfqpoint{3.883521in}{2.944496in}}%
\pgfpathlineto{\pgfqpoint{3.887033in}{3.030497in}}%
\pgfpathlineto{\pgfqpoint{3.890544in}{2.969807in}}%
\pgfpathlineto{\pgfqpoint{3.894056in}{2.943186in}}%
\pgfpathlineto{\pgfqpoint{3.897568in}{3.055931in}}%
\pgfpathlineto{\pgfqpoint{3.901080in}{2.972949in}}%
\pgfpathlineto{\pgfqpoint{3.904592in}{3.055722in}}%
\pgfpathlineto{\pgfqpoint{3.911615in}{2.972622in}}%
\pgfpathlineto{\pgfqpoint{3.915127in}{3.013788in}}%
\pgfpathlineto{\pgfqpoint{3.918639in}{3.071514in}}%
\pgfpathlineto{\pgfqpoint{3.922151in}{2.992609in}}%
\pgfpathlineto{\pgfqpoint{3.925662in}{3.026759in}}%
\pgfpathlineto{\pgfqpoint{3.929174in}{3.039198in}}%
\pgfpathlineto{\pgfqpoint{3.932686in}{3.069892in}}%
\pgfpathlineto{\pgfqpoint{3.936198in}{3.012428in}}%
\pgfpathlineto{\pgfqpoint{3.939710in}{2.994336in}}%
\pgfpathlineto{\pgfqpoint{3.943221in}{2.958137in}}%
\pgfpathlineto{\pgfqpoint{3.946733in}{3.028815in}}%
\pgfpathlineto{\pgfqpoint{3.950245in}{2.993305in}}%
\pgfpathlineto{\pgfqpoint{3.953757in}{2.943309in}}%
\pgfpathlineto{\pgfqpoint{3.957269in}{3.007789in}}%
\pgfpathlineto{\pgfqpoint{3.960780in}{3.018906in}}%
\pgfpathlineto{\pgfqpoint{3.964292in}{2.958212in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{2.938031in}}%
\pgfpathlineto{\pgfqpoint{3.971316in}{2.928903in}}%
\pgfpathlineto{\pgfqpoint{3.974828in}{2.927321in}}%
\pgfpathlineto{\pgfqpoint{3.978339in}{2.927809in}}%
\pgfpathlineto{\pgfqpoint{3.981851in}{2.938667in}}%
\pgfpathlineto{\pgfqpoint{3.985363in}{2.961235in}}%
\pgfpathlineto{\pgfqpoint{3.988875in}{2.927597in}}%
\pgfpathlineto{\pgfqpoint{3.992387in}{2.931618in}}%
\pgfpathlineto{\pgfqpoint{3.995898in}{2.921368in}}%
\pgfpathlineto{\pgfqpoint{3.999410in}{2.987760in}}%
\pgfpathlineto{\pgfqpoint{4.002922in}{2.873592in}}%
\pgfpathlineto{\pgfqpoint{4.006434in}{2.870982in}}%
\pgfpathlineto{\pgfqpoint{4.009946in}{2.913534in}}%
\pgfpathlineto{\pgfqpoint{4.013457in}{2.908336in}}%
\pgfpathlineto{\pgfqpoint{4.016969in}{2.861209in}}%
\pgfpathlineto{\pgfqpoint{4.020481in}{2.918351in}}%
\pgfpathlineto{\pgfqpoint{4.023993in}{2.852696in}}%
\pgfpathlineto{\pgfqpoint{4.027505in}{2.888369in}}%
\pgfpathlineto{\pgfqpoint{4.031017in}{2.869433in}}%
\pgfpathlineto{\pgfqpoint{4.034528in}{2.914596in}}%
\pgfpathlineto{\pgfqpoint{4.038040in}{2.847929in}}%
\pgfpathlineto{\pgfqpoint{4.041552in}{2.822977in}}%
\pgfpathlineto{\pgfqpoint{4.045064in}{2.919611in}}%
\pgfpathlineto{\pgfqpoint{4.048576in}{2.876627in}}%
\pgfpathlineto{\pgfqpoint{4.052087in}{2.871252in}}%
\pgfpathlineto{\pgfqpoint{4.055599in}{2.896894in}}%
\pgfpathlineto{\pgfqpoint{4.059111in}{2.852845in}}%
\pgfpathlineto{\pgfqpoint{4.062623in}{2.917685in}}%
\pgfpathlineto{\pgfqpoint{4.066135in}{2.790755in}}%
\pgfpathlineto{\pgfqpoint{4.069646in}{2.796248in}}%
\pgfpathlineto{\pgfqpoint{4.073158in}{2.824268in}}%
\pgfpathlineto{\pgfqpoint{4.076670in}{2.809216in}}%
\pgfpathlineto{\pgfqpoint{4.080182in}{2.856070in}}%
\pgfpathlineto{\pgfqpoint{4.083694in}{2.803369in}}%
\pgfpathlineto{\pgfqpoint{4.087205in}{2.846301in}}%
\pgfpathlineto{\pgfqpoint{4.090717in}{2.767486in}}%
\pgfpathlineto{\pgfqpoint{4.094229in}{2.825784in}}%
\pgfpathlineto{\pgfqpoint{4.097741in}{2.794425in}}%
\pgfpathlineto{\pgfqpoint{4.101253in}{2.775023in}}%
\pgfpathlineto{\pgfqpoint{4.104764in}{2.746226in}}%
\pgfpathlineto{\pgfqpoint{4.108276in}{2.753888in}}%
\pgfpathlineto{\pgfqpoint{4.111788in}{2.739032in}}%
\pgfpathlineto{\pgfqpoint{4.115300in}{2.745906in}}%
\pgfpathlineto{\pgfqpoint{4.118812in}{2.733297in}}%
\pgfpathlineto{\pgfqpoint{4.122323in}{2.731353in}}%
\pgfpathlineto{\pgfqpoint{4.125835in}{2.718662in}}%
\pgfpathlineto{\pgfqpoint{4.129347in}{2.734683in}}%
\pgfpathlineto{\pgfqpoint{4.132859in}{2.811461in}}%
\pgfpathlineto{\pgfqpoint{4.136371in}{2.708077in}}%
\pgfpathlineto{\pgfqpoint{4.139882in}{2.701469in}}%
\pgfpathlineto{\pgfqpoint{4.143394in}{2.690066in}}%
\pgfpathlineto{\pgfqpoint{4.146906in}{2.721967in}}%
\pgfpathlineto{\pgfqpoint{4.150418in}{2.655387in}}%
\pgfpathlineto{\pgfqpoint{4.153930in}{2.717566in}}%
\pgfpathlineto{\pgfqpoint{4.157441in}{2.664445in}}%
\pgfpathlineto{\pgfqpoint{4.160953in}{2.669207in}}%
\pgfpathlineto{\pgfqpoint{4.164465in}{2.633184in}}%
\pgfpathlineto{\pgfqpoint{4.167977in}{2.620609in}}%
\pgfpathlineto{\pgfqpoint{4.171489in}{2.635015in}}%
\pgfpathlineto{\pgfqpoint{4.175000in}{2.628139in}}%
\pgfpathlineto{\pgfqpoint{4.178512in}{2.634799in}}%
\pgfpathlineto{\pgfqpoint{4.185536in}{2.569699in}}%
\pgfpathlineto{\pgfqpoint{4.189048in}{2.629403in}}%
\pgfpathlineto{\pgfqpoint{4.192559in}{2.562862in}}%
\pgfpathlineto{\pgfqpoint{4.196071in}{2.684767in}}%
\pgfpathlineto{\pgfqpoint{4.199583in}{2.588871in}}%
\pgfpathlineto{\pgfqpoint{4.203095in}{2.582189in}}%
\pgfpathlineto{\pgfqpoint{4.206607in}{2.685086in}}%
\pgfpathlineto{\pgfqpoint{4.210118in}{2.575164in}}%
\pgfpathlineto{\pgfqpoint{4.213630in}{2.679309in}}%
\pgfpathlineto{\pgfqpoint{4.217142in}{2.576987in}}%
\pgfpathlineto{\pgfqpoint{4.220654in}{2.633800in}}%
\pgfpathlineto{\pgfqpoint{4.227677in}{2.562819in}}%
\pgfpathlineto{\pgfqpoint{4.231189in}{2.620736in}}%
\pgfpathlineto{\pgfqpoint{4.234701in}{2.582012in}}%
\pgfpathlineto{\pgfqpoint{4.238213in}{2.580487in}}%
\pgfpathlineto{\pgfqpoint{4.241725in}{2.577042in}}%
\pgfpathlineto{\pgfqpoint{4.245236in}{2.567265in}}%
\pgfpathlineto{\pgfqpoint{4.248748in}{2.583151in}}%
\pgfpathlineto{\pgfqpoint{4.252260in}{2.585290in}}%
\pgfpathlineto{\pgfqpoint{4.255772in}{2.592325in}}%
\pgfpathlineto{\pgfqpoint{4.259284in}{2.580697in}}%
\pgfpathlineto{\pgfqpoint{4.262795in}{2.712921in}}%
\pgfpathlineto{\pgfqpoint{4.266307in}{2.586103in}}%
\pgfpathlineto{\pgfqpoint{4.269819in}{2.639806in}}%
\pgfpathlineto{\pgfqpoint{4.273331in}{2.579646in}}%
\pgfpathlineto{\pgfqpoint{4.276843in}{2.574332in}}%
\pgfpathlineto{\pgfqpoint{4.280354in}{2.579697in}}%
\pgfpathlineto{\pgfqpoint{4.283866in}{2.567770in}}%
\pgfpathlineto{\pgfqpoint{4.287378in}{2.654441in}}%
\pgfpathlineto{\pgfqpoint{4.294402in}{2.561714in}}%
\pgfpathlineto{\pgfqpoint{4.297914in}{2.597865in}}%
\pgfpathlineto{\pgfqpoint{4.301425in}{2.577249in}}%
\pgfpathlineto{\pgfqpoint{4.304937in}{2.603726in}}%
\pgfpathlineto{\pgfqpoint{4.308449in}{2.687932in}}%
\pgfpathlineto{\pgfqpoint{4.311961in}{2.605398in}}%
\pgfpathlineto{\pgfqpoint{4.315473in}{2.560500in}}%
\pgfpathlineto{\pgfqpoint{4.318984in}{2.562549in}}%
\pgfpathlineto{\pgfqpoint{4.322496in}{2.655721in}}%
\pgfpathlineto{\pgfqpoint{4.326008in}{2.598509in}}%
\pgfpathlineto{\pgfqpoint{4.329520in}{2.635781in}}%
\pgfpathlineto{\pgfqpoint{4.333032in}{2.629595in}}%
\pgfpathlineto{\pgfqpoint{4.336543in}{2.608429in}}%
\pgfpathlineto{\pgfqpoint{4.340055in}{2.631679in}}%
\pgfpathlineto{\pgfqpoint{4.343567in}{2.604932in}}%
\pgfpathlineto{\pgfqpoint{4.347079in}{2.666340in}}%
\pgfpathlineto{\pgfqpoint{4.350591in}{2.618825in}}%
\pgfpathlineto{\pgfqpoint{4.354102in}{2.593630in}}%
\pgfpathlineto{\pgfqpoint{4.357614in}{2.619750in}}%
\pgfpathlineto{\pgfqpoint{4.361126in}{2.577306in}}%
\pgfpathlineto{\pgfqpoint{4.364638in}{2.593045in}}%
\pgfpathlineto{\pgfqpoint{4.368150in}{2.672717in}}%
\pgfpathlineto{\pgfqpoint{4.371661in}{2.620471in}}%
\pgfpathlineto{\pgfqpoint{4.375173in}{2.607508in}}%
\pgfpathlineto{\pgfqpoint{4.378685in}{2.578923in}}%
\pgfpathlineto{\pgfqpoint{4.382197in}{2.586979in}}%
\pgfpathlineto{\pgfqpoint{4.385709in}{2.608588in}}%
\pgfpathlineto{\pgfqpoint{4.389220in}{2.638793in}}%
\pgfpathlineto{\pgfqpoint{4.392732in}{2.564853in}}%
\pgfpathlineto{\pgfqpoint{4.396244in}{2.622717in}}%
\pgfpathlineto{\pgfqpoint{4.399756in}{2.568559in}}%
\pgfpathlineto{\pgfqpoint{4.403268in}{2.617156in}}%
\pgfpathlineto{\pgfqpoint{4.406779in}{2.613159in}}%
\pgfpathlineto{\pgfqpoint{4.410291in}{2.583582in}}%
\pgfpathlineto{\pgfqpoint{4.413803in}{2.578629in}}%
\pgfpathlineto{\pgfqpoint{4.417315in}{2.576182in}}%
\pgfpathlineto{\pgfqpoint{4.420827in}{2.566337in}}%
\pgfpathlineto{\pgfqpoint{4.424338in}{2.607677in}}%
\pgfpathlineto{\pgfqpoint{4.427850in}{2.606890in}}%
\pgfpathlineto{\pgfqpoint{4.434874in}{2.574957in}}%
\pgfpathlineto{\pgfqpoint{4.438386in}{2.654914in}}%
\pgfpathlineto{\pgfqpoint{4.441897in}{2.661735in}}%
\pgfpathlineto{\pgfqpoint{4.445409in}{2.620847in}}%
\pgfpathlineto{\pgfqpoint{4.448921in}{2.676029in}}%
\pgfpathlineto{\pgfqpoint{4.452433in}{2.633161in}}%
\pgfpathlineto{\pgfqpoint{4.455945in}{2.650149in}}%
\pgfpathlineto{\pgfqpoint{4.459456in}{2.695102in}}%
\pgfpathlineto{\pgfqpoint{4.462968in}{2.634056in}}%
\pgfpathlineto{\pgfqpoint{4.466480in}{2.621823in}}%
\pgfpathlineto{\pgfqpoint{4.469992in}{2.583628in}}%
\pgfpathlineto{\pgfqpoint{4.473504in}{2.577348in}}%
\pgfpathlineto{\pgfqpoint{4.477015in}{2.561270in}}%
\pgfpathlineto{\pgfqpoint{4.480527in}{2.565744in}}%
\pgfpathlineto{\pgfqpoint{4.484039in}{2.567818in}}%
\pgfpathlineto{\pgfqpoint{4.487551in}{2.694904in}}%
\pgfpathlineto{\pgfqpoint{4.491063in}{2.612389in}}%
\pgfpathlineto{\pgfqpoint{4.494574in}{2.681759in}}%
\pgfpathlineto{\pgfqpoint{4.498086in}{2.584668in}}%
\pgfpathlineto{\pgfqpoint{4.501598in}{2.690242in}}%
\pgfpathlineto{\pgfqpoint{4.505110in}{2.622057in}}%
\pgfpathlineto{\pgfqpoint{4.508622in}{2.618063in}}%
\pgfpathlineto{\pgfqpoint{4.512133in}{2.638745in}}%
\pgfpathlineto{\pgfqpoint{4.515645in}{2.596614in}}%
\pgfpathlineto{\pgfqpoint{4.519157in}{2.688427in}}%
\pgfpathlineto{\pgfqpoint{4.522669in}{2.594215in}}%
\pgfpathlineto{\pgfqpoint{4.526181in}{2.622179in}}%
\pgfpathlineto{\pgfqpoint{4.529692in}{2.567062in}}%
\pgfpathlineto{\pgfqpoint{4.533204in}{2.627245in}}%
\pgfpathlineto{\pgfqpoint{4.536716in}{2.558731in}}%
\pgfpathlineto{\pgfqpoint{4.540228in}{2.596901in}}%
\pgfpathlineto{\pgfqpoint{4.543740in}{2.559142in}}%
\pgfpathlineto{\pgfqpoint{4.547252in}{2.652128in}}%
\pgfpathlineto{\pgfqpoint{4.550763in}{2.614922in}}%
\pgfpathlineto{\pgfqpoint{4.554275in}{2.638562in}}%
\pgfpathlineto{\pgfqpoint{4.557787in}{2.588322in}}%
\pgfpathlineto{\pgfqpoint{4.561299in}{2.591830in}}%
\pgfpathlineto{\pgfqpoint{4.564811in}{2.570367in}}%
\pgfpathlineto{\pgfqpoint{4.571834in}{2.638034in}}%
\pgfpathlineto{\pgfqpoint{4.575346in}{2.611113in}}%
\pgfpathlineto{\pgfqpoint{4.578858in}{2.594197in}}%
\pgfpathlineto{\pgfqpoint{4.582370in}{2.627898in}}%
\pgfpathlineto{\pgfqpoint{4.585881in}{2.560913in}}%
\pgfpathlineto{\pgfqpoint{4.589393in}{2.625461in}}%
\pgfpathlineto{\pgfqpoint{4.592905in}{2.628896in}}%
\pgfpathlineto{\pgfqpoint{4.596417in}{2.601303in}}%
\pgfpathlineto{\pgfqpoint{4.599929in}{2.658023in}}%
\pgfpathlineto{\pgfqpoint{4.603440in}{2.597819in}}%
\pgfpathlineto{\pgfqpoint{4.610464in}{2.648856in}}%
\pgfpathlineto{\pgfqpoint{4.613976in}{2.559389in}}%
\pgfpathlineto{\pgfqpoint{4.617488in}{2.574752in}}%
\pgfpathlineto{\pgfqpoint{4.620999in}{2.639922in}}%
\pgfpathlineto{\pgfqpoint{4.624511in}{2.614825in}}%
\pgfpathlineto{\pgfqpoint{4.628023in}{2.667564in}}%
\pgfpathlineto{\pgfqpoint{4.631535in}{2.583889in}}%
\pgfpathlineto{\pgfqpoint{4.635047in}{2.616001in}}%
\pgfpathlineto{\pgfqpoint{4.638558in}{2.563187in}}%
\pgfpathlineto{\pgfqpoint{4.642070in}{2.571115in}}%
\pgfpathlineto{\pgfqpoint{4.645582in}{2.594986in}}%
\pgfpathlineto{\pgfqpoint{4.649094in}{2.658645in}}%
\pgfpathlineto{\pgfqpoint{4.652606in}{2.560411in}}%
\pgfpathlineto{\pgfqpoint{4.656117in}{2.596324in}}%
\pgfpathlineto{\pgfqpoint{4.659629in}{2.574158in}}%
\pgfpathlineto{\pgfqpoint{4.663141in}{2.565459in}}%
\pgfpathlineto{\pgfqpoint{4.666653in}{2.684056in}}%
\pgfpathlineto{\pgfqpoint{4.670165in}{2.661240in}}%
\pgfpathlineto{\pgfqpoint{4.673676in}{2.605356in}}%
\pgfpathlineto{\pgfqpoint{4.677188in}{2.648984in}}%
\pgfpathlineto{\pgfqpoint{4.680700in}{2.609199in}}%
\pgfpathlineto{\pgfqpoint{4.684212in}{2.611928in}}%
\pgfpathlineto{\pgfqpoint{4.687724in}{2.674746in}}%
\pgfpathlineto{\pgfqpoint{4.691235in}{2.640122in}}%
\pgfpathlineto{\pgfqpoint{4.694747in}{2.782447in}}%
\pgfpathlineto{\pgfqpoint{4.698259in}{2.678611in}}%
\pgfpathlineto{\pgfqpoint{4.701771in}{2.694546in}}%
\pgfpathlineto{\pgfqpoint{4.705283in}{2.716140in}}%
\pgfpathlineto{\pgfqpoint{4.708794in}{2.717814in}}%
\pgfpathlineto{\pgfqpoint{4.712306in}{2.770770in}}%
\pgfpathlineto{\pgfqpoint{4.715818in}{2.729925in}}%
\pgfpathlineto{\pgfqpoint{4.719330in}{2.723234in}}%
\pgfpathlineto{\pgfqpoint{4.722842in}{2.755934in}}%
\pgfpathlineto{\pgfqpoint{4.726353in}{2.717886in}}%
\pgfpathlineto{\pgfqpoint{4.733377in}{2.743857in}}%
\pgfpathlineto{\pgfqpoint{4.736889in}{2.820927in}}%
\pgfpathlineto{\pgfqpoint{4.740401in}{2.811730in}}%
\pgfpathlineto{\pgfqpoint{4.743912in}{2.796077in}}%
\pgfpathlineto{\pgfqpoint{4.747424in}{2.798379in}}%
\pgfpathlineto{\pgfqpoint{4.750936in}{2.796492in}}%
\pgfpathlineto{\pgfqpoint{4.754448in}{2.879049in}}%
\pgfpathlineto{\pgfqpoint{4.757960in}{2.886798in}}%
\pgfpathlineto{\pgfqpoint{4.761471in}{2.797995in}}%
\pgfpathlineto{\pgfqpoint{4.764983in}{2.792371in}}%
\pgfpathlineto{\pgfqpoint{4.768495in}{2.868792in}}%
\pgfpathlineto{\pgfqpoint{4.772007in}{2.774963in}}%
\pgfpathlineto{\pgfqpoint{4.775519in}{2.844001in}}%
\pgfpathlineto{\pgfqpoint{4.779030in}{2.796661in}}%
\pgfpathlineto{\pgfqpoint{4.782542in}{2.795863in}}%
\pgfpathlineto{\pgfqpoint{4.786054in}{2.752364in}}%
\pgfpathlineto{\pgfqpoint{4.789566in}{2.790684in}}%
\pgfpathlineto{\pgfqpoint{4.793078in}{2.773707in}}%
\pgfpathlineto{\pgfqpoint{4.796590in}{2.721682in}}%
\pgfpathlineto{\pgfqpoint{4.800101in}{2.828839in}}%
\pgfpathlineto{\pgfqpoint{4.803613in}{2.749527in}}%
\pgfpathlineto{\pgfqpoint{4.807125in}{2.877547in}}%
\pgfpathlineto{\pgfqpoint{4.810637in}{2.745804in}}%
\pgfpathlineto{\pgfqpoint{4.814149in}{2.737694in}}%
\pgfpathlineto{\pgfqpoint{4.817660in}{2.690441in}}%
\pgfpathlineto{\pgfqpoint{4.821172in}{2.702848in}}%
\pgfpathlineto{\pgfqpoint{4.824684in}{2.682782in}}%
\pgfpathlineto{\pgfqpoint{4.828196in}{2.697775in}}%
\pgfpathlineto{\pgfqpoint{4.831708in}{2.668703in}}%
\pgfpathlineto{\pgfqpoint{4.835219in}{2.699965in}}%
\pgfpathlineto{\pgfqpoint{4.838731in}{2.682780in}}%
\pgfpathlineto{\pgfqpoint{4.842243in}{2.693592in}}%
\pgfpathlineto{\pgfqpoint{4.845755in}{2.637998in}}%
\pgfpathlineto{\pgfqpoint{4.849267in}{2.742022in}}%
\pgfpathlineto{\pgfqpoint{4.852778in}{2.639865in}}%
\pgfpathlineto{\pgfqpoint{4.856290in}{2.664719in}}%
\pgfpathlineto{\pgfqpoint{4.859802in}{2.619396in}}%
\pgfpathlineto{\pgfqpoint{4.863314in}{2.653962in}}%
\pgfpathlineto{\pgfqpoint{4.866826in}{2.607760in}}%
\pgfpathlineto{\pgfqpoint{4.870337in}{2.652705in}}%
\pgfpathlineto{\pgfqpoint{4.873849in}{2.606644in}}%
\pgfpathlineto{\pgfqpoint{4.877361in}{2.580273in}}%
\pgfpathlineto{\pgfqpoint{4.880873in}{2.571301in}}%
\pgfpathlineto{\pgfqpoint{4.884385in}{2.576969in}}%
\pgfpathlineto{\pgfqpoint{4.887896in}{2.651691in}}%
\pgfpathlineto{\pgfqpoint{4.894920in}{2.559716in}}%
\pgfpathlineto{\pgfqpoint{4.898432in}{2.640566in}}%
\pgfpathlineto{\pgfqpoint{4.901944in}{2.577404in}}%
\pgfpathlineto{\pgfqpoint{4.908967in}{2.607862in}}%
\pgfpathlineto{\pgfqpoint{4.912479in}{2.598475in}}%
\pgfpathlineto{\pgfqpoint{4.915991in}{2.614346in}}%
\pgfpathlineto{\pgfqpoint{4.923014in}{2.581065in}}%
\pgfpathlineto{\pgfqpoint{4.926526in}{2.648053in}}%
\pgfpathlineto{\pgfqpoint{4.930038in}{2.641111in}}%
\pgfpathlineto{\pgfqpoint{4.933550in}{2.567697in}}%
\pgfpathlineto{\pgfqpoint{4.937062in}{2.565136in}}%
\pgfpathlineto{\pgfqpoint{4.940573in}{2.651142in}}%
\pgfpathlineto{\pgfqpoint{4.944085in}{2.585878in}}%
\pgfpathlineto{\pgfqpoint{4.947597in}{2.568312in}}%
\pgfpathlineto{\pgfqpoint{4.951109in}{2.623970in}}%
\pgfpathlineto{\pgfqpoint{4.954621in}{2.624703in}}%
\pgfpathlineto{\pgfqpoint{4.958132in}{2.595360in}}%
\pgfpathlineto{\pgfqpoint{4.961644in}{2.581126in}}%
\pgfpathlineto{\pgfqpoint{4.965156in}{2.574130in}}%
\pgfpathlineto{\pgfqpoint{4.968668in}{2.683715in}}%
\pgfpathlineto{\pgfqpoint{4.972180in}{2.640943in}}%
\pgfpathlineto{\pgfqpoint{4.975691in}{2.578410in}}%
\pgfpathlineto{\pgfqpoint{4.979203in}{2.570034in}}%
\pgfpathlineto{\pgfqpoint{4.982715in}{2.636429in}}%
\pgfpathlineto{\pgfqpoint{4.986227in}{2.566080in}}%
\pgfpathlineto{\pgfqpoint{4.989739in}{2.646595in}}%
\pgfpathlineto{\pgfqpoint{4.993250in}{2.585759in}}%
\pgfpathlineto{\pgfqpoint{4.996762in}{2.627223in}}%
\pgfpathlineto{\pgfqpoint{5.000274in}{2.595077in}}%
\pgfpathlineto{\pgfqpoint{5.003786in}{2.648527in}}%
\pgfpathlineto{\pgfqpoint{5.007298in}{2.591925in}}%
\pgfpathlineto{\pgfqpoint{5.010809in}{2.658193in}}%
\pgfpathlineto{\pgfqpoint{5.017833in}{2.580482in}}%
\pgfpathlineto{\pgfqpoint{5.021345in}{2.602152in}}%
\pgfpathlineto{\pgfqpoint{5.024857in}{2.677757in}}%
\pgfpathlineto{\pgfqpoint{5.028368in}{2.593354in}}%
\pgfpathlineto{\pgfqpoint{5.031880in}{2.567029in}}%
\pgfpathlineto{\pgfqpoint{5.035392in}{2.587985in}}%
\pgfpathlineto{\pgfqpoint{5.038904in}{2.618709in}}%
\pgfpathlineto{\pgfqpoint{5.042416in}{2.577452in}}%
\pgfpathlineto{\pgfqpoint{5.045928in}{2.580830in}}%
\pgfpathlineto{\pgfqpoint{5.049439in}{2.600291in}}%
\pgfpathlineto{\pgfqpoint{5.052951in}{2.564226in}}%
\pgfpathlineto{\pgfqpoint{5.056463in}{2.629377in}}%
\pgfpathlineto{\pgfqpoint{5.059975in}{2.651131in}}%
\pgfpathlineto{\pgfqpoint{5.063487in}{2.584424in}}%
\pgfpathlineto{\pgfqpoint{5.066998in}{2.610293in}}%
\pgfpathlineto{\pgfqpoint{5.070510in}{2.620470in}}%
\pgfpathlineto{\pgfqpoint{5.074022in}{2.579982in}}%
\pgfpathlineto{\pgfqpoint{5.077534in}{2.568320in}}%
\pgfpathlineto{\pgfqpoint{5.084557in}{2.626339in}}%
\pgfpathlineto{\pgfqpoint{5.088069in}{2.558818in}}%
\pgfpathlineto{\pgfqpoint{5.091581in}{2.598809in}}%
\pgfpathlineto{\pgfqpoint{5.095093in}{2.585163in}}%
\pgfpathlineto{\pgfqpoint{5.098605in}{2.598062in}}%
\pgfpathlineto{\pgfqpoint{5.102116in}{2.561833in}}%
\pgfpathlineto{\pgfqpoint{5.105628in}{2.648867in}}%
\pgfpathlineto{\pgfqpoint{5.109140in}{2.558790in}}%
\pgfpathlineto{\pgfqpoint{5.119675in}{2.626555in}}%
\pgfpathlineto{\pgfqpoint{5.123187in}{2.696741in}}%
\pgfpathlineto{\pgfqpoint{5.130211in}{2.566262in}}%
\pgfpathlineto{\pgfqpoint{5.133723in}{2.655496in}}%
\pgfpathlineto{\pgfqpoint{5.137234in}{2.645442in}}%
\pgfpathlineto{\pgfqpoint{5.140746in}{2.621002in}}%
\pgfpathlineto{\pgfqpoint{5.144258in}{2.580475in}}%
\pgfpathlineto{\pgfqpoint{5.147770in}{2.568905in}}%
\pgfpathlineto{\pgfqpoint{5.151282in}{2.607010in}}%
\pgfpathlineto{\pgfqpoint{5.154793in}{2.627161in}}%
\pgfpathlineto{\pgfqpoint{5.158305in}{2.614674in}}%
\pgfpathlineto{\pgfqpoint{5.161817in}{2.618252in}}%
\pgfpathlineto{\pgfqpoint{5.165329in}{2.578455in}}%
\pgfpathlineto{\pgfqpoint{5.168841in}{2.605199in}}%
\pgfpathlineto{\pgfqpoint{5.172352in}{2.576625in}}%
\pgfpathlineto{\pgfqpoint{5.175864in}{2.619845in}}%
\pgfpathlineto{\pgfqpoint{5.179376in}{2.573257in}}%
\pgfpathlineto{\pgfqpoint{5.182888in}{2.581852in}}%
\pgfpathlineto{\pgfqpoint{5.186400in}{2.586477in}}%
\pgfpathlineto{\pgfqpoint{5.189911in}{2.574402in}}%
\pgfpathlineto{\pgfqpoint{5.193423in}{2.581805in}}%
\pgfpathlineto{\pgfqpoint{5.196935in}{2.593375in}}%
\pgfpathlineto{\pgfqpoint{5.200447in}{2.641438in}}%
\pgfpathlineto{\pgfqpoint{5.203959in}{2.625316in}}%
\pgfpathlineto{\pgfqpoint{5.207470in}{2.580862in}}%
\pgfpathlineto{\pgfqpoint{5.210982in}{2.592515in}}%
\pgfpathlineto{\pgfqpoint{5.214494in}{2.622031in}}%
\pgfpathlineto{\pgfqpoint{5.218006in}{2.615777in}}%
\pgfpathlineto{\pgfqpoint{5.221518in}{2.561598in}}%
\pgfpathlineto{\pgfqpoint{5.225029in}{2.635359in}}%
\pgfpathlineto{\pgfqpoint{5.228541in}{2.594315in}}%
\pgfpathlineto{\pgfqpoint{5.232053in}{2.599109in}}%
\pgfpathlineto{\pgfqpoint{5.235565in}{2.560923in}}%
\pgfpathlineto{\pgfqpoint{5.239077in}{2.575172in}}%
\pgfpathlineto{\pgfqpoint{5.242588in}{2.717632in}}%
\pgfpathlineto{\pgfqpoint{5.246100in}{2.601950in}}%
\pgfpathlineto{\pgfqpoint{5.249612in}{2.587174in}}%
\pgfpathlineto{\pgfqpoint{5.253124in}{2.564714in}}%
\pgfpathlineto{\pgfqpoint{5.256636in}{2.623348in}}%
\pgfpathlineto{\pgfqpoint{5.260147in}{2.627110in}}%
\pgfpathlineto{\pgfqpoint{5.263659in}{2.608371in}}%
\pgfpathlineto{\pgfqpoint{5.267171in}{2.611062in}}%
\pgfpathlineto{\pgfqpoint{5.270683in}{2.584979in}}%
\pgfpathlineto{\pgfqpoint{5.274195in}{2.606792in}}%
\pgfpathlineto{\pgfqpoint{5.277706in}{2.615427in}}%
\pgfpathlineto{\pgfqpoint{5.281218in}{2.587882in}}%
\pgfpathlineto{\pgfqpoint{5.284730in}{2.579436in}}%
\pgfpathlineto{\pgfqpoint{5.288242in}{2.590914in}}%
\pgfpathlineto{\pgfqpoint{5.291754in}{2.570335in}}%
\pgfpathlineto{\pgfqpoint{5.295266in}{2.558927in}}%
\pgfpathlineto{\pgfqpoint{5.298777in}{2.616788in}}%
\pgfpathlineto{\pgfqpoint{5.302289in}{2.587854in}}%
\pgfpathlineto{\pgfqpoint{5.305801in}{2.602794in}}%
\pgfpathlineto{\pgfqpoint{5.309313in}{2.656861in}}%
\pgfpathlineto{\pgfqpoint{5.312825in}{2.639161in}}%
\pgfpathlineto{\pgfqpoint{5.316336in}{2.564929in}}%
\pgfpathlineto{\pgfqpoint{5.319848in}{2.561309in}}%
\pgfpathlineto{\pgfqpoint{5.323360in}{2.660815in}}%
\pgfpathlineto{\pgfqpoint{5.326872in}{2.559154in}}%
\pgfpathlineto{\pgfqpoint{5.330384in}{2.604848in}}%
\pgfpathlineto{\pgfqpoint{5.333895in}{2.591069in}}%
\pgfpathlineto{\pgfqpoint{5.337407in}{2.672200in}}%
\pgfpathlineto{\pgfqpoint{5.340919in}{2.599585in}}%
\pgfpathlineto{\pgfqpoint{5.344431in}{2.602014in}}%
\pgfpathlineto{\pgfqpoint{5.347943in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{5.351454in}{2.570656in}}%
\pgfpathlineto{\pgfqpoint{5.354966in}{2.559615in}}%
\pgfpathlineto{\pgfqpoint{5.358478in}{2.611509in}}%
\pgfpathlineto{\pgfqpoint{5.361990in}{2.635024in}}%
\pgfpathlineto{\pgfqpoint{5.365502in}{2.744712in}}%
\pgfpathlineto{\pgfqpoint{5.369013in}{2.584961in}}%
\pgfpathlineto{\pgfqpoint{5.372525in}{2.617926in}}%
\pgfpathlineto{\pgfqpoint{5.376037in}{2.580078in}}%
\pgfpathlineto{\pgfqpoint{5.379549in}{2.576182in}}%
\pgfpathlineto{\pgfqpoint{5.386572in}{2.630428in}}%
\pgfpathlineto{\pgfqpoint{5.390084in}{2.561128in}}%
\pgfpathlineto{\pgfqpoint{5.393596in}{2.598285in}}%
\pgfpathlineto{\pgfqpoint{5.397108in}{2.576505in}}%
\pgfpathlineto{\pgfqpoint{5.400620in}{2.641637in}}%
\pgfpathlineto{\pgfqpoint{5.404131in}{2.638895in}}%
\pgfpathlineto{\pgfqpoint{5.411155in}{2.567325in}}%
\pgfpathlineto{\pgfqpoint{5.414667in}{2.667434in}}%
\pgfpathlineto{\pgfqpoint{5.418179in}{2.645045in}}%
\pgfpathlineto{\pgfqpoint{5.421690in}{2.654754in}}%
\pgfpathlineto{\pgfqpoint{5.425202in}{2.576277in}}%
\pgfpathlineto{\pgfqpoint{5.428714in}{2.610877in}}%
\pgfpathlineto{\pgfqpoint{5.432226in}{2.577749in}}%
\pgfpathlineto{\pgfqpoint{5.435738in}{2.627263in}}%
\pgfpathlineto{\pgfqpoint{5.439249in}{2.701939in}}%
\pgfpathlineto{\pgfqpoint{5.442761in}{2.599262in}}%
\pgfpathlineto{\pgfqpoint{5.446273in}{2.643249in}}%
\pgfpathlineto{\pgfqpoint{5.449785in}{2.640393in}}%
\pgfpathlineto{\pgfqpoint{5.453297in}{2.673206in}}%
\pgfpathlineto{\pgfqpoint{5.456808in}{2.558475in}}%
\pgfpathlineto{\pgfqpoint{5.460320in}{2.595698in}}%
\pgfpathlineto{\pgfqpoint{5.463832in}{2.562352in}}%
\pgfpathlineto{\pgfqpoint{5.467344in}{2.600662in}}%
\pgfpathlineto{\pgfqpoint{5.470856in}{2.564140in}}%
\pgfpathlineto{\pgfqpoint{5.474367in}{2.700875in}}%
\pgfpathlineto{\pgfqpoint{5.477879in}{2.568694in}}%
\pgfpathlineto{\pgfqpoint{5.481391in}{2.586038in}}%
\pgfpathlineto{\pgfqpoint{5.484903in}{2.626527in}}%
\pgfpathlineto{\pgfqpoint{5.488415in}{2.595954in}}%
\pgfpathlineto{\pgfqpoint{5.491926in}{2.602272in}}%
\pgfpathlineto{\pgfqpoint{5.495438in}{2.569677in}}%
\pgfpathlineto{\pgfqpoint{5.498950in}{2.572380in}}%
\pgfpathlineto{\pgfqpoint{5.502462in}{2.614661in}}%
\pgfpathlineto{\pgfqpoint{5.505974in}{2.590183in}}%
\pgfpathlineto{\pgfqpoint{5.509485in}{2.607340in}}%
\pgfpathlineto{\pgfqpoint{5.512997in}{2.593696in}}%
\pgfpathlineto{\pgfqpoint{5.516509in}{2.562767in}}%
\pgfpathlineto{\pgfqpoint{5.520021in}{2.566914in}}%
\pgfpathlineto{\pgfqpoint{5.523533in}{2.626756in}}%
\pgfpathlineto{\pgfqpoint{5.527044in}{2.578611in}}%
\pgfpathlineto{\pgfqpoint{5.530556in}{2.565435in}}%
\pgfpathlineto{\pgfqpoint{5.534068in}{2.652473in}}%
\pgfpathlineto{\pgfqpoint{5.537580in}{2.676008in}}%
\pgfpathlineto{\pgfqpoint{5.541092in}{2.591951in}}%
\pgfpathlineto{\pgfqpoint{5.544603in}{2.607389in}}%
\pgfpathlineto{\pgfqpoint{5.548115in}{2.573303in}}%
\pgfpathlineto{\pgfqpoint{5.551627in}{2.647187in}}%
\pgfpathlineto{\pgfqpoint{5.555139in}{2.561349in}}%
\pgfpathlineto{\pgfqpoint{5.558651in}{2.563787in}}%
\pgfpathlineto{\pgfqpoint{5.562163in}{2.717935in}}%
\pgfpathlineto{\pgfqpoint{5.565674in}{2.570112in}}%
\pgfpathlineto{\pgfqpoint{5.569186in}{2.603362in}}%
\pgfpathlineto{\pgfqpoint{5.572698in}{2.582458in}}%
\pgfpathlineto{\pgfqpoint{5.576210in}{2.605538in}}%
\pgfpathlineto{\pgfqpoint{5.579722in}{2.593135in}}%
\pgfpathlineto{\pgfqpoint{5.583233in}{2.610532in}}%
\pgfpathlineto{\pgfqpoint{5.586745in}{2.577134in}}%
\pgfpathlineto{\pgfqpoint{5.590257in}{2.662293in}}%
\pgfpathlineto{\pgfqpoint{5.593769in}{2.570600in}}%
\pgfpathlineto{\pgfqpoint{5.597281in}{2.563366in}}%
\pgfpathlineto{\pgfqpoint{5.600792in}{2.578739in}}%
\pgfpathlineto{\pgfqpoint{5.604304in}{2.687744in}}%
\pgfpathlineto{\pgfqpoint{5.607816in}{2.589690in}}%
\pgfpathlineto{\pgfqpoint{5.611328in}{2.586682in}}%
\pgfpathlineto{\pgfqpoint{5.614840in}{2.652535in}}%
\pgfpathlineto{\pgfqpoint{5.618351in}{2.643369in}}%
\pgfpathlineto{\pgfqpoint{5.621863in}{2.563146in}}%
\pgfpathlineto{\pgfqpoint{5.625375in}{2.630915in}}%
\pgfpathlineto{\pgfqpoint{5.632399in}{2.562197in}}%
\pgfpathlineto{\pgfqpoint{5.635910in}{2.576630in}}%
\pgfpathlineto{\pgfqpoint{5.639422in}{2.611826in}}%
\pgfpathlineto{\pgfqpoint{5.642934in}{2.615838in}}%
\pgfpathlineto{\pgfqpoint{5.646446in}{2.561078in}}%
\pgfpathlineto{\pgfqpoint{5.649958in}{2.568366in}}%
\pgfpathlineto{\pgfqpoint{5.653469in}{2.588342in}}%
\pgfpathlineto{\pgfqpoint{5.656981in}{2.666420in}}%
\pgfpathlineto{\pgfqpoint{5.660493in}{2.561871in}}%
\pgfpathlineto{\pgfqpoint{5.664005in}{2.585480in}}%
\pgfpathlineto{\pgfqpoint{5.667517in}{2.569833in}}%
\pgfpathlineto{\pgfqpoint{5.671028in}{2.572526in}}%
\pgfpathlineto{\pgfqpoint{5.674540in}{2.651989in}}%
\pgfpathlineto{\pgfqpoint{5.681564in}{2.603211in}}%
\pgfpathlineto{\pgfqpoint{5.685076in}{2.624865in}}%
\pgfpathlineto{\pgfqpoint{5.688587in}{2.612304in}}%
\pgfpathlineto{\pgfqpoint{5.692099in}{2.581204in}}%
\pgfpathlineto{\pgfqpoint{5.695611in}{2.646641in}}%
\pgfpathlineto{\pgfqpoint{5.699123in}{2.578944in}}%
\pgfpathlineto{\pgfqpoint{5.702635in}{2.574679in}}%
\pgfpathlineto{\pgfqpoint{5.706146in}{2.610466in}}%
\pgfpathlineto{\pgfqpoint{5.709658in}{2.599394in}}%
\pgfpathlineto{\pgfqpoint{5.713170in}{2.571242in}}%
\pgfpathlineto{\pgfqpoint{5.716682in}{2.567146in}}%
\pgfpathlineto{\pgfqpoint{5.720194in}{2.581975in}}%
\pgfpathlineto{\pgfqpoint{5.723705in}{2.576453in}}%
\pgfpathlineto{\pgfqpoint{5.727217in}{2.609122in}}%
\pgfpathlineto{\pgfqpoint{5.730729in}{2.616333in}}%
\pgfpathlineto{\pgfqpoint{5.734241in}{2.640168in}}%
\pgfpathlineto{\pgfqpoint{5.737753in}{2.651255in}}%
\pgfpathlineto{\pgfqpoint{5.741264in}{2.563202in}}%
\pgfpathlineto{\pgfqpoint{5.744776in}{2.641022in}}%
\pgfpathlineto{\pgfqpoint{5.748288in}{2.607324in}}%
\pgfpathlineto{\pgfqpoint{5.751800in}{2.626380in}}%
\pgfpathlineto{\pgfqpoint{5.755312in}{2.572548in}}%
\pgfpathlineto{\pgfqpoint{5.758823in}{2.586332in}}%
\pgfpathlineto{\pgfqpoint{5.762335in}{2.611846in}}%
\pgfpathlineto{\pgfqpoint{5.765847in}{2.579624in}}%
\pgfpathlineto{\pgfqpoint{5.769359in}{2.641744in}}%
\pgfpathlineto{\pgfqpoint{5.772871in}{2.669649in}}%
\pgfpathlineto{\pgfqpoint{5.776382in}{2.577916in}}%
\pgfpathlineto{\pgfqpoint{5.779894in}{2.573316in}}%
\pgfpathlineto{\pgfqpoint{5.783406in}{2.559200in}}%
\pgfpathlineto{\pgfqpoint{5.786918in}{2.606891in}}%
\pgfpathlineto{\pgfqpoint{5.790430in}{2.560147in}}%
\pgfpathlineto{\pgfqpoint{5.793941in}{2.646678in}}%
\pgfpathlineto{\pgfqpoint{5.797453in}{2.577884in}}%
\pgfpathlineto{\pgfqpoint{5.804477in}{2.636742in}}%
\pgfpathlineto{\pgfqpoint{5.807989in}{2.561575in}}%
\pgfpathlineto{\pgfqpoint{5.811501in}{2.599835in}}%
\pgfpathlineto{\pgfqpoint{5.818524in}{2.571565in}}%
\pgfpathlineto{\pgfqpoint{5.822036in}{2.561460in}}%
\pgfpathlineto{\pgfqpoint{5.825548in}{2.661337in}}%
\pgfpathlineto{\pgfqpoint{5.829060in}{2.559072in}}%
\pgfpathlineto{\pgfqpoint{5.832571in}{2.618940in}}%
\pgfpathlineto{\pgfqpoint{5.836083in}{2.575754in}}%
\pgfpathlineto{\pgfqpoint{5.839595in}{2.623340in}}%
\pgfpathlineto{\pgfqpoint{5.843107in}{2.568157in}}%
\pgfpathlineto{\pgfqpoint{5.846619in}{2.615430in}}%
\pgfpathlineto{\pgfqpoint{5.850130in}{2.563199in}}%
\pgfpathlineto{\pgfqpoint{5.853642in}{2.561194in}}%
\pgfpathlineto{\pgfqpoint{5.857154in}{2.585829in}}%
\pgfpathlineto{\pgfqpoint{5.860666in}{2.591868in}}%
\pgfpathlineto{\pgfqpoint{5.864178in}{2.581966in}}%
\pgfpathlineto{\pgfqpoint{5.867689in}{2.619419in}}%
\pgfpathlineto{\pgfqpoint{5.871201in}{2.584341in}}%
\pgfpathlineto{\pgfqpoint{5.874713in}{2.664386in}}%
\pgfpathlineto{\pgfqpoint{5.878225in}{2.673938in}}%
\pgfpathlineto{\pgfqpoint{5.881737in}{2.611280in}}%
\pgfpathlineto{\pgfqpoint{5.885248in}{2.583867in}}%
\pgfpathlineto{\pgfqpoint{5.888760in}{2.630456in}}%
\pgfpathlineto{\pgfqpoint{5.892272in}{2.589235in}}%
\pgfpathlineto{\pgfqpoint{5.895784in}{2.613708in}}%
\pgfpathlineto{\pgfqpoint{5.899296in}{2.658602in}}%
\pgfpathlineto{\pgfqpoint{5.902807in}{2.606896in}}%
\pgfpathlineto{\pgfqpoint{5.906319in}{2.614469in}}%
\pgfpathlineto{\pgfqpoint{5.909831in}{2.566368in}}%
\pgfpathlineto{\pgfqpoint{5.913343in}{2.591593in}}%
\pgfpathlineto{\pgfqpoint{5.916855in}{2.627949in}}%
\pgfpathlineto{\pgfqpoint{5.920366in}{2.636038in}}%
\pgfpathlineto{\pgfqpoint{5.923878in}{2.665266in}}%
\pgfpathlineto{\pgfqpoint{5.927390in}{2.621788in}}%
\pgfpathlineto{\pgfqpoint{5.934414in}{2.569420in}}%
\pgfpathlineto{\pgfqpoint{5.937925in}{2.597112in}}%
\pgfpathlineto{\pgfqpoint{5.941437in}{2.581770in}}%
\pgfpathlineto{\pgfqpoint{5.944949in}{2.594067in}}%
\pgfpathlineto{\pgfqpoint{5.948461in}{2.569020in}}%
\pgfpathlineto{\pgfqpoint{5.951973in}{2.580589in}}%
\pgfpathlineto{\pgfqpoint{5.955484in}{2.613657in}}%
\pgfpathlineto{\pgfqpoint{5.958996in}{2.572316in}}%
\pgfpathlineto{\pgfqpoint{5.962508in}{2.565621in}}%
\pgfpathlineto{\pgfqpoint{5.966020in}{2.599930in}}%
\pgfpathlineto{\pgfqpoint{5.969532in}{2.588894in}}%
\pgfpathlineto{\pgfqpoint{5.973043in}{2.569949in}}%
\pgfpathlineto{\pgfqpoint{5.976555in}{2.636125in}}%
\pgfpathlineto{\pgfqpoint{5.980067in}{2.605533in}}%
\pgfpathlineto{\pgfqpoint{5.983579in}{2.626011in}}%
\pgfpathlineto{\pgfqpoint{5.987091in}{2.584369in}}%
\pgfpathlineto{\pgfqpoint{5.990602in}{2.585667in}}%
\pgfpathlineto{\pgfqpoint{5.994114in}{2.559163in}}%
\pgfpathlineto{\pgfqpoint{5.997626in}{2.588106in}}%
\pgfpathlineto{\pgfqpoint{6.001138in}{2.598868in}}%
\pgfpathlineto{\pgfqpoint{6.004650in}{2.650243in}}%
\pgfpathlineto{\pgfqpoint{6.008161in}{2.559608in}}%
\pgfpathlineto{\pgfqpoint{6.011673in}{2.560165in}}%
\pgfpathlineto{\pgfqpoint{6.015185in}{2.576158in}}%
\pgfpathlineto{\pgfqpoint{6.018697in}{2.572206in}}%
\pgfpathlineto{\pgfqpoint{6.022209in}{2.615040in}}%
\pgfpathlineto{\pgfqpoint{6.025720in}{2.631864in}}%
\pgfpathlineto{\pgfqpoint{6.029232in}{2.581031in}}%
\pgfpathlineto{\pgfqpoint{6.032744in}{2.683924in}}%
\pgfpathlineto{\pgfqpoint{6.036256in}{2.618637in}}%
\pgfpathlineto{\pgfqpoint{6.039768in}{2.606427in}}%
\pgfpathlineto{\pgfqpoint{6.043279in}{2.636440in}}%
\pgfpathlineto{\pgfqpoint{6.046791in}{2.650051in}}%
\pgfpathlineto{\pgfqpoint{6.050303in}{2.558467in}}%
\pgfpathlineto{\pgfqpoint{6.053815in}{2.568777in}}%
\pgfpathlineto{\pgfqpoint{6.060839in}{2.572577in}}%
\pgfpathlineto{\pgfqpoint{6.064350in}{2.563487in}}%
\pgfpathlineto{\pgfqpoint{6.067862in}{2.578262in}}%
\pgfpathlineto{\pgfqpoint{6.071374in}{2.583487in}}%
\pgfpathlineto{\pgfqpoint{6.074886in}{2.612355in}}%
\pgfpathlineto{\pgfqpoint{6.078398in}{2.572409in}}%
\pgfpathlineto{\pgfqpoint{6.081909in}{2.576544in}}%
\pgfpathlineto{\pgfqpoint{6.085421in}{2.558749in}}%
\pgfpathlineto{\pgfqpoint{6.088933in}{2.663729in}}%
\pgfpathlineto{\pgfqpoint{6.092445in}{2.627568in}}%
\pgfpathlineto{\pgfqpoint{6.095957in}{2.632000in}}%
\pgfpathlineto{\pgfqpoint{6.099468in}{2.614271in}}%
\pgfpathlineto{\pgfqpoint{6.102980in}{2.580775in}}%
\pgfpathlineto{\pgfqpoint{6.106492in}{2.605536in}}%
\pgfpathlineto{\pgfqpoint{6.110004in}{2.588408in}}%
\pgfpathlineto{\pgfqpoint{6.113516in}{2.591615in}}%
\pgfpathlineto{\pgfqpoint{6.120539in}{2.676836in}}%
\pgfpathlineto{\pgfqpoint{6.127563in}{2.569746in}}%
\pgfpathlineto{\pgfqpoint{6.131075in}{2.643496in}}%
\pgfpathlineto{\pgfqpoint{6.134586in}{2.635081in}}%
\pgfpathlineto{\pgfqpoint{6.138098in}{2.576427in}}%
\pgfpathlineto{\pgfqpoint{6.141610in}{2.621546in}}%
\pgfpathlineto{\pgfqpoint{6.145122in}{2.614980in}}%
\pgfpathlineto{\pgfqpoint{6.148634in}{2.633377in}}%
\pgfpathlineto{\pgfqpoint{6.152145in}{2.589322in}}%
\pgfpathlineto{\pgfqpoint{6.159169in}{2.558380in}}%
\pgfpathlineto{\pgfqpoint{6.162681in}{2.601702in}}%
\pgfpathlineto{\pgfqpoint{6.166193in}{2.601705in}}%
\pgfpathlineto{\pgfqpoint{6.169704in}{2.616554in}}%
\pgfpathlineto{\pgfqpoint{6.173216in}{2.567365in}}%
\pgfpathlineto{\pgfqpoint{6.176728in}{2.620991in}}%
\pgfpathlineto{\pgfqpoint{6.180240in}{2.615653in}}%
\pgfpathlineto{\pgfqpoint{6.183752in}{2.621094in}}%
\pgfpathlineto{\pgfqpoint{6.187263in}{2.583250in}}%
\pgfpathlineto{\pgfqpoint{6.190775in}{2.583294in}}%
\pgfpathlineto{\pgfqpoint{6.194287in}{2.689165in}}%
\pgfpathlineto{\pgfqpoint{6.197799in}{2.657507in}}%
\pgfpathlineto{\pgfqpoint{6.201311in}{2.637007in}}%
\pgfpathlineto{\pgfqpoint{6.204822in}{2.593971in}}%
\pgfpathlineto{\pgfqpoint{6.208334in}{2.572308in}}%
\pgfpathlineto{\pgfqpoint{6.211846in}{2.653221in}}%
\pgfpathlineto{\pgfqpoint{6.215358in}{2.572890in}}%
\pgfpathlineto{\pgfqpoint{6.218870in}{2.596202in}}%
\pgfpathlineto{\pgfqpoint{6.222381in}{2.568472in}}%
\pgfpathlineto{\pgfqpoint{6.225893in}{2.564673in}}%
\pgfpathlineto{\pgfqpoint{6.229405in}{2.657009in}}%
\pgfpathlineto{\pgfqpoint{6.232917in}{2.564437in}}%
\pgfpathlineto{\pgfqpoint{6.236429in}{2.567005in}}%
\pgfpathlineto{\pgfqpoint{6.239940in}{2.623076in}}%
\pgfpathlineto{\pgfqpoint{6.243452in}{2.643172in}}%
\pgfpathlineto{\pgfqpoint{6.246964in}{2.576439in}}%
\pgfpathlineto{\pgfqpoint{6.250476in}{2.636435in}}%
\pgfpathlineto{\pgfqpoint{6.253988in}{2.595326in}}%
\pgfpathlineto{\pgfqpoint{6.257499in}{2.617996in}}%
\pgfpathlineto{\pgfqpoint{6.261011in}{2.561362in}}%
\pgfpathlineto{\pgfqpoint{6.264523in}{2.583452in}}%
\pgfpathlineto{\pgfqpoint{6.268035in}{2.627027in}}%
\pgfpathlineto{\pgfqpoint{6.271547in}{2.561445in}}%
\pgfpathlineto{\pgfqpoint{6.275058in}{2.605460in}}%
\pgfpathlineto{\pgfqpoint{6.278570in}{2.573464in}}%
\pgfpathlineto{\pgfqpoint{6.282082in}{2.625907in}}%
\pgfpathlineto{\pgfqpoint{6.285594in}{2.630125in}}%
\pgfpathlineto{\pgfqpoint{6.289106in}{2.564972in}}%
\pgfpathlineto{\pgfqpoint{6.292617in}{2.601003in}}%
\pgfpathlineto{\pgfqpoint{6.296129in}{2.582385in}}%
\pgfpathlineto{\pgfqpoint{6.299641in}{2.580931in}}%
\pgfpathlineto{\pgfqpoint{6.303153in}{2.581871in}}%
\pgfpathlineto{\pgfqpoint{6.306665in}{2.563844in}}%
\pgfpathlineto{\pgfqpoint{6.310177in}{2.607318in}}%
\pgfpathlineto{\pgfqpoint{6.313688in}{2.585250in}}%
\pgfpathlineto{\pgfqpoint{6.317200in}{2.615081in}}%
\pgfpathlineto{\pgfqpoint{6.320712in}{2.582585in}}%
\pgfpathlineto{\pgfqpoint{6.324224in}{2.629985in}}%
\pgfpathlineto{\pgfqpoint{6.327736in}{2.622257in}}%
\pgfpathlineto{\pgfqpoint{6.331247in}{2.720460in}}%
\pgfpathlineto{\pgfqpoint{6.334759in}{2.595630in}}%
\pgfpathlineto{\pgfqpoint{6.338271in}{2.574315in}}%
\pgfpathlineto{\pgfqpoint{6.341783in}{2.578877in}}%
\pgfpathlineto{\pgfqpoint{6.345295in}{2.633754in}}%
\pgfpathlineto{\pgfqpoint{6.348806in}{2.573345in}}%
\pgfpathlineto{\pgfqpoint{6.352318in}{2.679111in}}%
\pgfpathlineto{\pgfqpoint{6.355830in}{2.564267in}}%
\pgfpathlineto{\pgfqpoint{6.359342in}{2.589743in}}%
\pgfpathlineto{\pgfqpoint{6.362854in}{2.578061in}}%
\pgfpathlineto{\pgfqpoint{6.366365in}{2.586472in}}%
\pgfpathlineto{\pgfqpoint{6.369877in}{2.606001in}}%
\pgfpathlineto{\pgfqpoint{6.373389in}{2.676723in}}%
\pgfpathlineto{\pgfqpoint{6.376901in}{2.562557in}}%
\pgfpathlineto{\pgfqpoint{6.380413in}{2.651499in}}%
\pgfpathlineto{\pgfqpoint{6.383924in}{2.585177in}}%
\pgfpathlineto{\pgfqpoint{6.387436in}{2.624258in}}%
\pgfpathlineto{\pgfqpoint{6.390948in}{2.569445in}}%
\pgfpathlineto{\pgfqpoint{6.394460in}{2.625930in}}%
\pgfpathlineto{\pgfqpoint{6.397972in}{2.644500in}}%
\pgfpathlineto{\pgfqpoint{6.401483in}{2.632672in}}%
\pgfpathlineto{\pgfqpoint{6.404995in}{2.596135in}}%
\pgfpathlineto{\pgfqpoint{6.408507in}{2.591322in}}%
\pgfpathlineto{\pgfqpoint{6.412019in}{2.596777in}}%
\pgfpathlineto{\pgfqpoint{6.415531in}{2.607650in}}%
\pgfpathlineto{\pgfqpoint{6.419042in}{2.568086in}}%
\pgfpathlineto{\pgfqpoint{6.422554in}{2.659982in}}%
\pgfpathlineto{\pgfqpoint{6.426066in}{2.693725in}}%
\pgfpathlineto{\pgfqpoint{6.429578in}{2.564169in}}%
\pgfpathlineto{\pgfqpoint{6.436601in}{2.644448in}}%
\pgfpathlineto{\pgfqpoint{6.440113in}{2.568072in}}%
\pgfpathlineto{\pgfqpoint{6.443625in}{2.603492in}}%
\pgfpathlineto{\pgfqpoint{6.447137in}{2.561554in}}%
\pgfpathlineto{\pgfqpoint{6.450649in}{2.640520in}}%
\pgfpathlineto{\pgfqpoint{6.454160in}{2.593736in}}%
\pgfpathlineto{\pgfqpoint{6.457672in}{2.658451in}}%
\pgfpathlineto{\pgfqpoint{6.461184in}{2.566311in}}%
\pgfpathlineto{\pgfqpoint{6.464696in}{2.574836in}}%
\pgfpathlineto{\pgfqpoint{6.471719in}{2.684628in}}%
\pgfpathlineto{\pgfqpoint{6.475231in}{2.568318in}}%
\pgfpathlineto{\pgfqpoint{6.478743in}{2.584531in}}%
\pgfpathlineto{\pgfqpoint{6.482255in}{2.563249in}}%
\pgfpathlineto{\pgfqpoint{6.485767in}{2.585168in}}%
\pgfpathlineto{\pgfqpoint{6.489278in}{2.569165in}}%
\pgfpathlineto{\pgfqpoint{6.492790in}{2.580140in}}%
\pgfpathlineto{\pgfqpoint{6.496302in}{2.606556in}}%
\pgfpathlineto{\pgfqpoint{6.499814in}{2.585553in}}%
\pgfpathlineto{\pgfqpoint{6.503326in}{2.680680in}}%
\pgfpathlineto{\pgfqpoint{6.506837in}{2.661523in}}%
\pgfpathlineto{\pgfqpoint{6.510349in}{2.564777in}}%
\pgfpathlineto{\pgfqpoint{6.513861in}{2.559558in}}%
\pgfpathlineto{\pgfqpoint{6.517373in}{2.618578in}}%
\pgfpathlineto{\pgfqpoint{6.520885in}{2.603069in}}%
\pgfpathlineto{\pgfqpoint{6.524396in}{2.663886in}}%
\pgfpathlineto{\pgfqpoint{6.527908in}{2.649711in}}%
\pgfpathlineto{\pgfqpoint{6.531420in}{2.715183in}}%
\pgfpathlineto{\pgfqpoint{6.534932in}{2.594172in}}%
\pgfpathlineto{\pgfqpoint{6.538444in}{2.569259in}}%
\pgfpathlineto{\pgfqpoint{6.541955in}{2.602625in}}%
\pgfpathlineto{\pgfqpoint{6.545467in}{2.567103in}}%
\pgfpathlineto{\pgfqpoint{6.548979in}{2.573301in}}%
\pgfpathlineto{\pgfqpoint{6.552491in}{2.582636in}}%
\pgfpathlineto{\pgfqpoint{6.556003in}{2.574596in}}%
\pgfpathlineto{\pgfqpoint{6.559515in}{2.657185in}}%
\pgfpathlineto{\pgfqpoint{6.563026in}{2.610018in}}%
\pgfpathlineto{\pgfqpoint{6.566538in}{2.655920in}}%
\pgfpathlineto{\pgfqpoint{6.570050in}{2.598469in}}%
\pgfpathlineto{\pgfqpoint{6.573562in}{2.599642in}}%
\pgfpathlineto{\pgfqpoint{6.577074in}{2.570409in}}%
\pgfpathlineto{\pgfqpoint{6.580585in}{2.717787in}}%
\pgfpathlineto{\pgfqpoint{6.584097in}{2.600422in}}%
\pgfpathlineto{\pgfqpoint{6.587609in}{2.603522in}}%
\pgfpathlineto{\pgfqpoint{6.591121in}{2.619597in}}%
\pgfpathlineto{\pgfqpoint{6.594633in}{2.608901in}}%
\pgfpathlineto{\pgfqpoint{6.598144in}{2.571741in}}%
\pgfpathlineto{\pgfqpoint{6.601656in}{2.662778in}}%
\pgfpathlineto{\pgfqpoint{6.605168in}{2.629071in}}%
\pgfpathlineto{\pgfqpoint{6.608680in}{2.629137in}}%
\pgfpathlineto{\pgfqpoint{6.612192in}{2.582390in}}%
\pgfpathlineto{\pgfqpoint{6.615703in}{2.560338in}}%
\pgfpathlineto{\pgfqpoint{6.619215in}{2.585231in}}%
\pgfpathlineto{\pgfqpoint{6.622727in}{2.591970in}}%
\pgfpathlineto{\pgfqpoint{6.629751in}{2.566108in}}%
\pgfpathlineto{\pgfqpoint{6.633262in}{2.597297in}}%
\pgfpathlineto{\pgfqpoint{6.636774in}{2.570807in}}%
\pgfpathlineto{\pgfqpoint{6.640286in}{2.583973in}}%
\pgfpathlineto{\pgfqpoint{6.643798in}{2.578605in}}%
\pgfpathlineto{\pgfqpoint{6.647310in}{2.606459in}}%
\pgfpathlineto{\pgfqpoint{6.650821in}{2.624370in}}%
\pgfpathlineto{\pgfqpoint{6.654333in}{2.601323in}}%
\pgfpathlineto{\pgfqpoint{6.657845in}{2.566197in}}%
\pgfpathlineto{\pgfqpoint{6.661357in}{2.647404in}}%
\pgfpathlineto{\pgfqpoint{6.664869in}{2.569728in}}%
\pgfpathlineto{\pgfqpoint{6.668380in}{2.613364in}}%
\pgfpathlineto{\pgfqpoint{6.671892in}{2.612983in}}%
\pgfpathlineto{\pgfqpoint{6.675404in}{2.681828in}}%
\pgfpathlineto{\pgfqpoint{6.678916in}{2.610388in}}%
\pgfpathlineto{\pgfqpoint{6.682428in}{2.636597in}}%
\pgfpathlineto{\pgfqpoint{6.685939in}{2.578447in}}%
\pgfpathlineto{\pgfqpoint{6.689451in}{2.694182in}}%
\pgfpathlineto{\pgfqpoint{6.692963in}{2.594346in}}%
\pgfpathlineto{\pgfqpoint{6.696475in}{2.633078in}}%
\pgfpathlineto{\pgfqpoint{6.699987in}{2.613610in}}%
\pgfpathlineto{\pgfqpoint{6.703498in}{2.628836in}}%
\pgfpathlineto{\pgfqpoint{6.707010in}{2.573557in}}%
\pgfpathlineto{\pgfqpoint{6.710522in}{2.582683in}}%
\pgfpathlineto{\pgfqpoint{6.714034in}{2.601444in}}%
\pgfpathlineto{\pgfqpoint{6.717546in}{2.570418in}}%
\pgfpathlineto{\pgfqpoint{6.721057in}{2.558732in}}%
\pgfpathlineto{\pgfqpoint{6.724569in}{2.606567in}}%
\pgfpathlineto{\pgfqpoint{6.728081in}{2.572158in}}%
\pgfpathlineto{\pgfqpoint{6.731593in}{2.625002in}}%
\pgfpathlineto{\pgfqpoint{6.735105in}{2.595645in}}%
\pgfpathlineto{\pgfqpoint{6.742128in}{2.562534in}}%
\pgfpathlineto{\pgfqpoint{6.745640in}{2.624105in}}%
\pgfpathlineto{\pgfqpoint{6.749152in}{2.605632in}}%
\pgfpathlineto{\pgfqpoint{6.752664in}{2.614478in}}%
\pgfpathlineto{\pgfqpoint{6.756175in}{2.609807in}}%
\pgfpathlineto{\pgfqpoint{6.759687in}{2.591214in}}%
\pgfpathlineto{\pgfqpoint{6.763199in}{2.615240in}}%
\pgfpathlineto{\pgfqpoint{6.766711in}{2.627320in}}%
\pgfpathlineto{\pgfqpoint{6.770223in}{2.625627in}}%
\pgfpathlineto{\pgfqpoint{6.773734in}{2.575776in}}%
\pgfpathlineto{\pgfqpoint{6.777246in}{2.580620in}}%
\pgfpathlineto{\pgfqpoint{6.780758in}{2.635105in}}%
\pgfpathlineto{\pgfqpoint{6.784270in}{2.607191in}}%
\pgfpathlineto{\pgfqpoint{6.787782in}{2.647500in}}%
\pgfpathlineto{\pgfqpoint{6.791293in}{2.588450in}}%
\pgfpathlineto{\pgfqpoint{6.794805in}{2.648515in}}%
\pgfpathlineto{\pgfqpoint{6.798317in}{2.582813in}}%
\pgfpathlineto{\pgfqpoint{6.801829in}{2.613600in}}%
\pgfpathlineto{\pgfqpoint{6.805341in}{2.609030in}}%
\pgfpathlineto{\pgfqpoint{6.808853in}{2.577634in}}%
\pgfpathlineto{\pgfqpoint{6.812364in}{2.575173in}}%
\pgfpathlineto{\pgfqpoint{6.815876in}{2.582404in}}%
\pgfpathlineto{\pgfqpoint{6.819388in}{2.573146in}}%
\pgfpathlineto{\pgfqpoint{6.822900in}{2.716258in}}%
\pgfpathlineto{\pgfqpoint{6.826412in}{2.598419in}}%
\pgfpathlineto{\pgfqpoint{6.829923in}{2.614184in}}%
\pgfpathlineto{\pgfqpoint{6.833435in}{2.567049in}}%
\pgfpathlineto{\pgfqpoint{6.836947in}{2.587376in}}%
\pgfpathlineto{\pgfqpoint{6.840459in}{2.649735in}}%
\pgfpathlineto{\pgfqpoint{6.843971in}{2.596393in}}%
\pgfpathlineto{\pgfqpoint{6.847482in}{2.575969in}}%
\pgfpathlineto{\pgfqpoint{6.850994in}{2.665962in}}%
\pgfpathlineto{\pgfqpoint{6.854506in}{2.578330in}}%
\pgfpathlineto{\pgfqpoint{6.858018in}{2.592140in}}%
\pgfpathlineto{\pgfqpoint{6.861530in}{2.622606in}}%
\pgfpathlineto{\pgfqpoint{6.865041in}{2.640628in}}%
\pgfpathlineto{\pgfqpoint{6.868553in}{2.615091in}}%
\pgfpathlineto{\pgfqpoint{6.872065in}{2.558383in}}%
\pgfpathlineto{\pgfqpoint{6.875577in}{2.561921in}}%
\pgfpathlineto{\pgfqpoint{6.879089in}{2.647162in}}%
\pgfpathlineto{\pgfqpoint{6.882600in}{2.558126in}}%
\pgfpathlineto{\pgfqpoint{6.886112in}{2.620608in}}%
\pgfpathlineto{\pgfqpoint{6.889624in}{2.558634in}}%
\pgfpathlineto{\pgfqpoint{6.893136in}{2.622344in}}%
\pgfpathlineto{\pgfqpoint{6.896648in}{2.619655in}}%
\pgfpathlineto{\pgfqpoint{6.900159in}{2.636495in}}%
\pgfpathlineto{\pgfqpoint{6.903671in}{2.614495in}}%
\pgfpathlineto{\pgfqpoint{6.907183in}{2.613959in}}%
\pgfpathlineto{\pgfqpoint{6.910695in}{2.630024in}}%
\pgfpathlineto{\pgfqpoint{6.914207in}{2.590740in}}%
\pgfpathlineto{\pgfqpoint{6.917718in}{2.565524in}}%
\pgfpathlineto{\pgfqpoint{6.921230in}{2.603423in}}%
\pgfpathlineto{\pgfqpoint{6.924742in}{2.578126in}}%
\pgfpathlineto{\pgfqpoint{6.931766in}{2.648805in}}%
\pgfpathlineto{\pgfqpoint{6.935277in}{2.619684in}}%
\pgfpathlineto{\pgfqpoint{6.938789in}{2.637160in}}%
\pgfpathlineto{\pgfqpoint{6.942301in}{2.595669in}}%
\pgfpathlineto{\pgfqpoint{6.945813in}{2.603991in}}%
\pgfpathlineto{\pgfqpoint{6.949325in}{2.672492in}}%
\pgfpathlineto{\pgfqpoint{6.952836in}{2.703978in}}%
\pgfpathlineto{\pgfqpoint{6.956348in}{2.583024in}}%
\pgfpathlineto{\pgfqpoint{6.959860in}{2.643211in}}%
\pgfpathlineto{\pgfqpoint{6.963372in}{2.643225in}}%
\pgfpathlineto{\pgfqpoint{6.966884in}{2.563723in}}%
\pgfpathlineto{\pgfqpoint{6.970395in}{2.582496in}}%
\pgfpathlineto{\pgfqpoint{6.973907in}{2.623730in}}%
\pgfpathlineto{\pgfqpoint{6.977419in}{2.582041in}}%
\pgfpathlineto{\pgfqpoint{6.980931in}{2.562261in}}%
\pgfpathlineto{\pgfqpoint{6.984443in}{2.637906in}}%
\pgfpathlineto{\pgfqpoint{6.987954in}{2.597347in}}%
\pgfpathlineto{\pgfqpoint{6.991466in}{2.621692in}}%
\pgfpathlineto{\pgfqpoint{6.994978in}{2.589878in}}%
\pgfpathlineto{\pgfqpoint{6.998490in}{2.576058in}}%
\pgfpathlineto{\pgfqpoint{7.002002in}{2.572599in}}%
\pgfpathlineto{\pgfqpoint{7.005513in}{2.581681in}}%
\pgfpathlineto{\pgfqpoint{7.009025in}{2.627811in}}%
\pgfpathlineto{\pgfqpoint{7.012537in}{2.608613in}}%
\pgfpathlineto{\pgfqpoint{7.016049in}{2.685845in}}%
\pgfpathlineto{\pgfqpoint{7.019561in}{2.606970in}}%
\pgfpathlineto{\pgfqpoint{7.023072in}{2.600208in}}%
\pgfpathlineto{\pgfqpoint{7.026584in}{2.607760in}}%
\pgfpathlineto{\pgfqpoint{7.030096in}{2.618343in}}%
\pgfpathlineto{\pgfqpoint{7.033608in}{2.655472in}}%
\pgfpathlineto{\pgfqpoint{7.037120in}{2.614447in}}%
\pgfpathlineto{\pgfqpoint{7.040631in}{2.636574in}}%
\pgfpathlineto{\pgfqpoint{7.044143in}{2.699413in}}%
\pgfpathlineto{\pgfqpoint{7.047655in}{2.594195in}}%
\pgfpathlineto{\pgfqpoint{7.051167in}{2.571949in}}%
\pgfpathlineto{\pgfqpoint{7.054679in}{2.582043in}}%
\pgfpathlineto{\pgfqpoint{7.058190in}{2.607837in}}%
\pgfpathlineto{\pgfqpoint{7.061702in}{2.615587in}}%
\pgfpathlineto{\pgfqpoint{7.065214in}{2.565228in}}%
\pgfpathlineto{\pgfqpoint{7.068726in}{2.660545in}}%
\pgfpathlineto{\pgfqpoint{7.072238in}{2.601956in}}%
\pgfpathlineto{\pgfqpoint{7.075750in}{2.689795in}}%
\pgfpathlineto{\pgfqpoint{7.079261in}{2.603104in}}%
\pgfpathlineto{\pgfqpoint{7.082773in}{2.694100in}}%
\pgfpathlineto{\pgfqpoint{7.086285in}{2.566877in}}%
\pgfpathlineto{\pgfqpoint{7.093309in}{2.682073in}}%
\pgfpathlineto{\pgfqpoint{7.100332in}{2.565415in}}%
\pgfpathlineto{\pgfqpoint{7.107356in}{2.607322in}}%
\pgfpathlineto{\pgfqpoint{7.110868in}{2.577664in}}%
\pgfpathlineto{\pgfqpoint{7.114379in}{2.630404in}}%
\pgfpathlineto{\pgfqpoint{7.117891in}{2.666321in}}%
\pgfpathlineto{\pgfqpoint{7.121403in}{2.630345in}}%
\pgfpathlineto{\pgfqpoint{7.124915in}{2.613823in}}%
\pgfpathlineto{\pgfqpoint{7.128427in}{2.563873in}}%
\pgfpathlineto{\pgfqpoint{7.131938in}{2.582089in}}%
\pgfpathlineto{\pgfqpoint{7.135450in}{2.581542in}}%
\pgfpathlineto{\pgfqpoint{7.138962in}{2.639572in}}%
\pgfpathlineto{\pgfqpoint{7.142474in}{2.562018in}}%
\pgfpathlineto{\pgfqpoint{7.145986in}{2.607179in}}%
\pgfpathlineto{\pgfqpoint{7.149497in}{2.613084in}}%
\pgfpathlineto{\pgfqpoint{7.153009in}{2.579926in}}%
\pgfpathlineto{\pgfqpoint{7.156521in}{2.631271in}}%
\pgfpathlineto{\pgfqpoint{7.160033in}{2.653162in}}%
\pgfpathlineto{\pgfqpoint{7.163545in}{2.611776in}}%
\pgfpathlineto{\pgfqpoint{7.167056in}{2.592162in}}%
\pgfpathlineto{\pgfqpoint{7.170568in}{2.583172in}}%
\pgfpathlineto{\pgfqpoint{7.174080in}{2.578754in}}%
\pgfpathlineto{\pgfqpoint{7.177592in}{2.615935in}}%
\pgfpathlineto{\pgfqpoint{7.181104in}{2.587091in}}%
\pgfpathlineto{\pgfqpoint{7.184615in}{2.607874in}}%
\pgfpathlineto{\pgfqpoint{7.188127in}{2.606831in}}%
\pgfpathlineto{\pgfqpoint{7.191639in}{2.672663in}}%
\pgfpathlineto{\pgfqpoint{7.195151in}{2.601789in}}%
\pgfpathlineto{\pgfqpoint{7.198663in}{2.643166in}}%
\pgfpathlineto{\pgfqpoint{7.202174in}{2.564374in}}%
\pgfpathlineto{\pgfqpoint{7.205686in}{2.668024in}}%
\pgfpathlineto{\pgfqpoint{7.209198in}{2.717713in}}%
\pgfpathlineto{\pgfqpoint{7.212710in}{2.608283in}}%
\pgfpathlineto{\pgfqpoint{7.216222in}{2.593489in}}%
\pgfpathlineto{\pgfqpoint{7.219733in}{2.618494in}}%
\pgfpathlineto{\pgfqpoint{7.223245in}{2.562508in}}%
\pgfpathlineto{\pgfqpoint{7.226757in}{2.645860in}}%
\pgfpathlineto{\pgfqpoint{7.230269in}{2.573200in}}%
\pgfpathlineto{\pgfqpoint{7.233781in}{2.609402in}}%
\pgfpathlineto{\pgfqpoint{7.237292in}{2.591843in}}%
\pgfpathlineto{\pgfqpoint{7.240804in}{2.653779in}}%
\pgfpathlineto{\pgfqpoint{7.244316in}{2.599130in}}%
\pgfpathlineto{\pgfqpoint{7.247828in}{2.570355in}}%
\pgfpathlineto{\pgfqpoint{7.251340in}{2.664820in}}%
\pgfpathlineto{\pgfqpoint{7.254851in}{2.641166in}}%
\pgfpathlineto{\pgfqpoint{7.258363in}{2.588020in}}%
\pgfpathlineto{\pgfqpoint{7.261875in}{2.594611in}}%
\pgfpathlineto{\pgfqpoint{7.265387in}{2.593922in}}%
\pgfpathlineto{\pgfqpoint{7.268899in}{2.693716in}}%
\pgfpathlineto{\pgfqpoint{7.272410in}{2.604619in}}%
\pgfpathlineto{\pgfqpoint{7.275922in}{2.633129in}}%
\pgfpathlineto{\pgfqpoint{7.279434in}{2.649364in}}%
\pgfpathlineto{\pgfqpoint{7.282946in}{2.599345in}}%
\pgfpathlineto{\pgfqpoint{7.286458in}{2.624957in}}%
\pgfpathlineto{\pgfqpoint{7.289969in}{2.575072in}}%
\pgfpathlineto{\pgfqpoint{7.293481in}{2.673572in}}%
\pgfpathlineto{\pgfqpoint{7.296993in}{2.594196in}}%
\pgfpathlineto{\pgfqpoint{7.300505in}{2.615386in}}%
\pgfpathlineto{\pgfqpoint{7.304017in}{2.559057in}}%
\pgfpathlineto{\pgfqpoint{7.307528in}{2.592075in}}%
\pgfpathlineto{\pgfqpoint{7.311040in}{2.653537in}}%
\pgfpathlineto{\pgfqpoint{7.314552in}{2.560229in}}%
\pgfpathlineto{\pgfqpoint{7.318064in}{2.561447in}}%
\pgfpathlineto{\pgfqpoint{7.321576in}{2.564559in}}%
\pgfpathlineto{\pgfqpoint{7.325088in}{2.588964in}}%
\pgfpathlineto{\pgfqpoint{7.328599in}{2.638229in}}%
\pgfpathlineto{\pgfqpoint{7.332111in}{2.573410in}}%
\pgfpathlineto{\pgfqpoint{7.335623in}{2.578308in}}%
\pgfpathlineto{\pgfqpoint{7.339135in}{2.580716in}}%
\pgfpathlineto{\pgfqpoint{7.342647in}{2.585933in}}%
\pgfpathlineto{\pgfqpoint{7.346158in}{2.631805in}}%
\pgfpathlineto{\pgfqpoint{7.349670in}{2.609352in}}%
\pgfpathlineto{\pgfqpoint{7.353182in}{2.640461in}}%
\pgfpathlineto{\pgfqpoint{7.356694in}{2.603246in}}%
\pgfpathlineto{\pgfqpoint{7.360206in}{2.643518in}}%
\pgfpathlineto{\pgfqpoint{7.363717in}{2.590696in}}%
\pgfpathlineto{\pgfqpoint{7.367229in}{2.621707in}}%
\pgfpathlineto{\pgfqpoint{7.370741in}{2.560280in}}%
\pgfpathlineto{\pgfqpoint{7.377765in}{2.639544in}}%
\pgfpathlineto{\pgfqpoint{7.381276in}{2.592910in}}%
\pgfpathlineto{\pgfqpoint{7.384788in}{2.595198in}}%
\pgfpathlineto{\pgfqpoint{7.388300in}{2.584829in}}%
\pgfpathlineto{\pgfqpoint{7.391812in}{2.726733in}}%
\pgfpathlineto{\pgfqpoint{7.395324in}{2.590538in}}%
\pgfpathlineto{\pgfqpoint{7.398835in}{2.583233in}}%
\pgfpathlineto{\pgfqpoint{7.402347in}{2.653566in}}%
\pgfpathlineto{\pgfqpoint{7.405859in}{2.634405in}}%
\pgfpathlineto{\pgfqpoint{7.409371in}{2.587533in}}%
\pgfpathlineto{\pgfqpoint{7.412883in}{2.559805in}}%
\pgfpathlineto{\pgfqpoint{7.416394in}{2.646553in}}%
\pgfpathlineto{\pgfqpoint{7.419906in}{2.576670in}}%
\pgfpathlineto{\pgfqpoint{7.423418in}{2.608607in}}%
\pgfpathlineto{\pgfqpoint{7.426930in}{2.573818in}}%
\pgfpathlineto{\pgfqpoint{7.430442in}{2.578083in}}%
\pgfpathlineto{\pgfqpoint{7.433953in}{2.644803in}}%
\pgfpathlineto{\pgfqpoint{7.437465in}{2.579048in}}%
\pgfpathlineto{\pgfqpoint{7.440977in}{2.566842in}}%
\pgfpathlineto{\pgfqpoint{7.444489in}{2.588330in}}%
\pgfpathlineto{\pgfqpoint{7.448001in}{2.567799in}}%
\pgfpathlineto{\pgfqpoint{7.451512in}{2.636325in}}%
\pgfpathlineto{\pgfqpoint{7.455024in}{2.569808in}}%
\pgfpathlineto{\pgfqpoint{7.458536in}{2.588000in}}%
\pgfpathlineto{\pgfqpoint{7.462048in}{2.559095in}}%
\pgfpathlineto{\pgfqpoint{7.465560in}{2.602402in}}%
\pgfpathlineto{\pgfqpoint{7.472583in}{2.568490in}}%
\pgfpathlineto{\pgfqpoint{7.476095in}{2.646537in}}%
\pgfpathlineto{\pgfqpoint{7.479607in}{2.575360in}}%
\pgfpathlineto{\pgfqpoint{7.483119in}{2.593166in}}%
\pgfpathlineto{\pgfqpoint{7.486630in}{2.583408in}}%
\pgfpathlineto{\pgfqpoint{7.490142in}{2.586749in}}%
\pgfpathlineto{\pgfqpoint{7.493654in}{2.572887in}}%
\pgfpathlineto{\pgfqpoint{7.497166in}{2.566698in}}%
\pgfpathlineto{\pgfqpoint{7.500678in}{2.647961in}}%
\pgfpathlineto{\pgfqpoint{7.504189in}{2.620856in}}%
\pgfpathlineto{\pgfqpoint{7.507701in}{2.603411in}}%
\pgfpathlineto{\pgfqpoint{7.511213in}{2.575722in}}%
\pgfpathlineto{\pgfqpoint{7.514725in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{7.518237in}{2.568481in}}%
\pgfpathlineto{\pgfqpoint{7.521748in}{2.563186in}}%
\pgfpathlineto{\pgfqpoint{7.525260in}{2.597882in}}%
\pgfpathlineto{\pgfqpoint{7.528772in}{2.657457in}}%
\pgfpathlineto{\pgfqpoint{7.532284in}{2.669929in}}%
\pgfpathlineto{\pgfqpoint{7.539307in}{2.574037in}}%
\pgfpathlineto{\pgfqpoint{7.542819in}{2.627848in}}%
\pgfpathlineto{\pgfqpoint{7.549843in}{2.581104in}}%
\pgfpathlineto{\pgfqpoint{7.553355in}{2.568157in}}%
\pgfpathlineto{\pgfqpoint{7.556866in}{2.562224in}}%
\pgfpathlineto{\pgfqpoint{7.560378in}{2.577279in}}%
\pgfpathlineto{\pgfqpoint{7.563890in}{2.617409in}}%
\pgfpathlineto{\pgfqpoint{7.567402in}{2.590653in}}%
\pgfpathlineto{\pgfqpoint{7.570914in}{2.595960in}}%
\pgfpathlineto{\pgfqpoint{7.574426in}{2.685599in}}%
\pgfpathlineto{\pgfqpoint{7.577937in}{2.568994in}}%
\pgfpathlineto{\pgfqpoint{7.581449in}{2.569565in}}%
\pgfpathlineto{\pgfqpoint{7.584961in}{2.559878in}}%
\pgfpathlineto{\pgfqpoint{7.588473in}{2.622058in}}%
\pgfpathlineto{\pgfqpoint{7.591985in}{2.561882in}}%
\pgfpathlineto{\pgfqpoint{7.595496in}{2.580276in}}%
\pgfpathlineto{\pgfqpoint{7.599008in}{2.568542in}}%
\pgfpathlineto{\pgfqpoint{7.602520in}{2.618239in}}%
\pgfpathlineto{\pgfqpoint{7.606032in}{2.628017in}}%
\pgfpathlineto{\pgfqpoint{7.609544in}{2.594031in}}%
\pgfpathlineto{\pgfqpoint{7.613055in}{2.631804in}}%
\pgfpathlineto{\pgfqpoint{7.616567in}{2.646324in}}%
\pgfpathlineto{\pgfqpoint{7.620079in}{2.591758in}}%
\pgfpathlineto{\pgfqpoint{7.623591in}{2.630235in}}%
\pgfpathlineto{\pgfqpoint{7.627103in}{2.591772in}}%
\pgfpathlineto{\pgfqpoint{7.634126in}{2.572760in}}%
\pgfpathlineto{\pgfqpoint{7.637638in}{2.626021in}}%
\pgfpathlineto{\pgfqpoint{7.641150in}{2.592121in}}%
\pgfpathlineto{\pgfqpoint{7.644662in}{2.632351in}}%
\pgfpathlineto{\pgfqpoint{7.648173in}{2.587732in}}%
\pgfpathlineto{\pgfqpoint{7.651685in}{2.637798in}}%
\pgfpathlineto{\pgfqpoint{7.655197in}{2.579127in}}%
\pgfpathlineto{\pgfqpoint{7.658709in}{2.644077in}}%
\pgfpathlineto{\pgfqpoint{7.662221in}{2.573819in}}%
\pgfpathlineto{\pgfqpoint{7.665732in}{2.635498in}}%
\pgfpathlineto{\pgfqpoint{7.669244in}{2.610391in}}%
\pgfpathlineto{\pgfqpoint{7.672756in}{2.564882in}}%
\pgfpathlineto{\pgfqpoint{7.679780in}{2.582279in}}%
\pgfpathlineto{\pgfqpoint{7.683291in}{2.673735in}}%
\pgfpathlineto{\pgfqpoint{7.686803in}{2.584326in}}%
\pgfpathlineto{\pgfqpoint{7.690315in}{2.601064in}}%
\pgfpathlineto{\pgfqpoint{7.693827in}{2.600993in}}%
\pgfpathlineto{\pgfqpoint{7.697339in}{2.614502in}}%
\pgfpathlineto{\pgfqpoint{7.700850in}{2.564292in}}%
\pgfpathlineto{\pgfqpoint{7.704362in}{2.581881in}}%
\pgfpathlineto{\pgfqpoint{7.707874in}{2.634858in}}%
\pgfpathlineto{\pgfqpoint{7.711386in}{2.582801in}}%
\pgfpathlineto{\pgfqpoint{7.714898in}{2.622719in}}%
\pgfpathlineto{\pgfqpoint{7.718409in}{2.626733in}}%
\pgfpathlineto{\pgfqpoint{7.721921in}{2.596681in}}%
\pgfpathlineto{\pgfqpoint{7.725433in}{2.681100in}}%
\pgfpathlineto{\pgfqpoint{7.728945in}{2.715764in}}%
\pgfpathlineto{\pgfqpoint{7.732457in}{2.699869in}}%
\pgfpathlineto{\pgfqpoint{7.739480in}{2.663847in}}%
\pgfpathlineto{\pgfqpoint{7.742992in}{2.652270in}}%
\pgfpathlineto{\pgfqpoint{7.746504in}{2.692580in}}%
\pgfpathlineto{\pgfqpoint{7.750016in}{2.683466in}}%
\pgfpathlineto{\pgfqpoint{7.753527in}{2.677737in}}%
\pgfpathlineto{\pgfqpoint{7.757039in}{2.688788in}}%
\pgfpathlineto{\pgfqpoint{7.764063in}{2.824818in}}%
\pgfpathlineto{\pgfqpoint{7.767575in}{2.724855in}}%
\pgfpathlineto{\pgfqpoint{7.771086in}{2.742380in}}%
\pgfpathlineto{\pgfqpoint{7.774598in}{2.768142in}}%
\pgfpathlineto{\pgfqpoint{7.778110in}{2.807017in}}%
\pgfpathlineto{\pgfqpoint{7.781622in}{2.756028in}}%
\pgfpathlineto{\pgfqpoint{7.785134in}{2.760228in}}%
\pgfpathlineto{\pgfqpoint{7.788645in}{2.871828in}}%
\pgfpathlineto{\pgfqpoint{7.792157in}{2.898546in}}%
\pgfpathlineto{\pgfqpoint{7.795669in}{2.854235in}}%
\pgfpathlineto{\pgfqpoint{7.799181in}{2.827488in}}%
\pgfpathlineto{\pgfqpoint{7.802693in}{2.876989in}}%
\pgfpathlineto{\pgfqpoint{7.806204in}{2.811829in}}%
\pgfpathlineto{\pgfqpoint{7.809716in}{2.873674in}}%
\pgfpathlineto{\pgfqpoint{7.813228in}{2.855374in}}%
\pgfpathlineto{\pgfqpoint{7.816740in}{2.859841in}}%
\pgfpathlineto{\pgfqpoint{7.820252in}{2.911059in}}%
\pgfpathlineto{\pgfqpoint{7.823764in}{2.892739in}}%
\pgfpathlineto{\pgfqpoint{7.827275in}{2.867531in}}%
\pgfpathlineto{\pgfqpoint{7.830787in}{2.925189in}}%
\pgfpathlineto{\pgfqpoint{7.834299in}{2.940670in}}%
\pgfpathlineto{\pgfqpoint{7.837811in}{2.977654in}}%
\pgfpathlineto{\pgfqpoint{7.841323in}{2.952505in}}%
\pgfpathlineto{\pgfqpoint{7.844834in}{2.961777in}}%
\pgfpathlineto{\pgfqpoint{7.848346in}{2.927526in}}%
\pgfpathlineto{\pgfqpoint{7.851858in}{2.944572in}}%
\pgfpathlineto{\pgfqpoint{7.855370in}{3.046569in}}%
\pgfpathlineto{\pgfqpoint{7.858882in}{2.946894in}}%
\pgfpathlineto{\pgfqpoint{7.862393in}{2.984113in}}%
\pgfpathlineto{\pgfqpoint{7.865905in}{3.034459in}}%
\pgfpathlineto{\pgfqpoint{7.869417in}{3.005820in}}%
\pgfpathlineto{\pgfqpoint{7.872929in}{3.053385in}}%
\pgfpathlineto{\pgfqpoint{7.876441in}{3.054477in}}%
\pgfpathlineto{\pgfqpoint{7.879952in}{3.001174in}}%
\pgfpathlineto{\pgfqpoint{7.883464in}{3.031635in}}%
\pgfpathlineto{\pgfqpoint{7.886976in}{3.027064in}}%
\pgfpathlineto{\pgfqpoint{7.890488in}{3.049070in}}%
\pgfpathlineto{\pgfqpoint{7.894000in}{3.134424in}}%
\pgfpathlineto{\pgfqpoint{7.897511in}{3.051590in}}%
\pgfpathlineto{\pgfqpoint{7.901023in}{3.149208in}}%
\pgfpathlineto{\pgfqpoint{7.904535in}{3.108705in}}%
\pgfpathlineto{\pgfqpoint{7.908047in}{3.092968in}}%
\pgfpathlineto{\pgfqpoint{7.911559in}{3.131143in}}%
\pgfpathlineto{\pgfqpoint{7.915070in}{3.109820in}}%
\pgfpathlineto{\pgfqpoint{7.918582in}{3.117590in}}%
\pgfpathlineto{\pgfqpoint{7.922094in}{3.107583in}}%
\pgfpathlineto{\pgfqpoint{7.925606in}{3.142790in}}%
\pgfpathlineto{\pgfqpoint{7.932629in}{3.258144in}}%
\pgfpathlineto{\pgfqpoint{7.936141in}{3.193829in}}%
\pgfpathlineto{\pgfqpoint{7.939653in}{3.241084in}}%
\pgfpathlineto{\pgfqpoint{7.943165in}{3.233659in}}%
\pgfpathlineto{\pgfqpoint{7.946677in}{3.287090in}}%
\pgfpathlineto{\pgfqpoint{7.950188in}{3.214403in}}%
\pgfpathlineto{\pgfqpoint{7.953700in}{3.227566in}}%
\pgfpathlineto{\pgfqpoint{7.960724in}{3.282456in}}%
\pgfpathlineto{\pgfqpoint{7.964236in}{3.268855in}}%
\pgfpathlineto{\pgfqpoint{7.967747in}{3.278060in}}%
\pgfpathlineto{\pgfqpoint{7.971259in}{3.303542in}}%
\pgfpathlineto{\pgfqpoint{7.974771in}{3.395260in}}%
\pgfpathlineto{\pgfqpoint{7.978283in}{3.360646in}}%
\pgfpathlineto{\pgfqpoint{7.981795in}{3.414799in}}%
\pgfpathlineto{\pgfqpoint{7.985306in}{3.433490in}}%
\pgfpathlineto{\pgfqpoint{7.992330in}{3.366204in}}%
\pgfpathlineto{\pgfqpoint{7.999354in}{3.408247in}}%
\pgfpathlineto{\pgfqpoint{8.002865in}{3.402259in}}%
\pgfpathlineto{\pgfqpoint{8.006377in}{3.414787in}}%
\pgfpathlineto{\pgfqpoint{8.009889in}{3.516906in}}%
\pgfpathlineto{\pgfqpoint{8.013401in}{3.457031in}}%
\pgfpathlineto{\pgfqpoint{8.020424in}{3.532611in}}%
\pgfpathlineto{\pgfqpoint{8.023936in}{3.480014in}}%
\pgfpathlineto{\pgfqpoint{8.027448in}{3.508058in}}%
\pgfpathlineto{\pgfqpoint{8.030960in}{3.503439in}}%
\pgfpathlineto{\pgfqpoint{8.034472in}{3.675966in}}%
\pgfpathlineto{\pgfqpoint{8.037983in}{3.580269in}}%
\pgfpathlineto{\pgfqpoint{8.041495in}{3.591902in}}%
\pgfpathlineto{\pgfqpoint{8.045007in}{3.581052in}}%
\pgfpathlineto{\pgfqpoint{8.048519in}{3.597909in}}%
\pgfpathlineto{\pgfqpoint{8.052031in}{3.591591in}}%
\pgfpathlineto{\pgfqpoint{8.055542in}{3.700388in}}%
\pgfpathlineto{\pgfqpoint{8.059054in}{3.629663in}}%
\pgfpathlineto{\pgfqpoint{8.062566in}{3.640231in}}%
\pgfpathlineto{\pgfqpoint{8.066078in}{3.714799in}}%
\pgfpathlineto{\pgfqpoint{8.069590in}{3.647875in}}%
\pgfpathlineto{\pgfqpoint{8.076613in}{3.799295in}}%
\pgfpathlineto{\pgfqpoint{8.080125in}{3.749190in}}%
\pgfpathlineto{\pgfqpoint{8.083637in}{3.753270in}}%
\pgfpathlineto{\pgfqpoint{8.087149in}{3.754264in}}%
\pgfpathlineto{\pgfqpoint{8.090661in}{3.724782in}}%
\pgfpathlineto{\pgfqpoint{8.094172in}{3.801178in}}%
\pgfpathlineto{\pgfqpoint{8.097684in}{3.820344in}}%
\pgfpathlineto{\pgfqpoint{8.101196in}{3.878616in}}%
\pgfpathlineto{\pgfqpoint{8.104708in}{3.805397in}}%
\pgfpathlineto{\pgfqpoint{8.108220in}{3.833685in}}%
\pgfpathlineto{\pgfqpoint{8.111731in}{3.808459in}}%
\pgfpathlineto{\pgfqpoint{8.115243in}{3.899611in}}%
\pgfpathlineto{\pgfqpoint{8.118755in}{3.877597in}}%
\pgfpathlineto{\pgfqpoint{8.122267in}{3.900388in}}%
\pgfpathlineto{\pgfqpoint{8.125779in}{3.874791in}}%
\pgfpathlineto{\pgfqpoint{8.129290in}{3.947829in}}%
\pgfpathlineto{\pgfqpoint{8.136314in}{3.871600in}}%
\pgfpathlineto{\pgfqpoint{8.139826in}{3.889096in}}%
\pgfpathlineto{\pgfqpoint{8.143338in}{3.877168in}}%
\pgfpathlineto{\pgfqpoint{8.146849in}{3.885042in}}%
\pgfpathlineto{\pgfqpoint{8.150361in}{3.827588in}}%
\pgfpathlineto{\pgfqpoint{8.153873in}{3.852252in}}%
\pgfpathlineto{\pgfqpoint{8.157385in}{3.844734in}}%
\pgfpathlineto{\pgfqpoint{8.160897in}{3.802266in}}%
\pgfpathlineto{\pgfqpoint{8.164408in}{3.799425in}}%
\pgfpathlineto{\pgfqpoint{8.167920in}{3.786973in}}%
\pgfpathlineto{\pgfqpoint{8.171432in}{3.791670in}}%
\pgfpathlineto{\pgfqpoint{8.174944in}{3.755536in}}%
\pgfpathlineto{\pgfqpoint{8.178456in}{3.861818in}}%
\pgfpathlineto{\pgfqpoint{8.181967in}{3.786545in}}%
\pgfpathlineto{\pgfqpoint{8.185479in}{3.763056in}}%
\pgfpathlineto{\pgfqpoint{8.188991in}{3.755279in}}%
\pgfpathlineto{\pgfqpoint{8.192503in}{3.757456in}}%
\pgfpathlineto{\pgfqpoint{8.196015in}{3.735129in}}%
\pgfpathlineto{\pgfqpoint{8.199526in}{3.675417in}}%
\pgfpathlineto{\pgfqpoint{8.203038in}{3.662523in}}%
\pgfpathlineto{\pgfqpoint{8.206550in}{3.689162in}}%
\pgfpathlineto{\pgfqpoint{8.210062in}{3.636947in}}%
\pgfpathlineto{\pgfqpoint{8.213574in}{3.628513in}}%
\pgfpathlineto{\pgfqpoint{8.217085in}{3.672386in}}%
\pgfpathlineto{\pgfqpoint{8.220597in}{3.747409in}}%
\pgfpathlineto{\pgfqpoint{8.224109in}{3.597660in}}%
\pgfpathlineto{\pgfqpoint{8.227621in}{3.674585in}}%
\pgfpathlineto{\pgfqpoint{8.231133in}{3.603744in}}%
\pgfpathlineto{\pgfqpoint{8.234644in}{3.569350in}}%
\pgfpathlineto{\pgfqpoint{8.238156in}{3.648359in}}%
\pgfpathlineto{\pgfqpoint{8.241668in}{3.549067in}}%
\pgfpathlineto{\pgfqpoint{8.245180in}{3.573926in}}%
\pgfpathlineto{\pgfqpoint{8.252203in}{3.527376in}}%
\pgfpathlineto{\pgfqpoint{8.255715in}{3.555316in}}%
\pgfpathlineto{\pgfqpoint{8.259227in}{3.486937in}}%
\pgfpathlineto{\pgfqpoint{8.262739in}{3.486213in}}%
\pgfpathlineto{\pgfqpoint{8.266251in}{3.491481in}}%
\pgfpathlineto{\pgfqpoint{8.269762in}{3.457648in}}%
\pgfpathlineto{\pgfqpoint{8.273274in}{3.474780in}}%
\pgfpathlineto{\pgfqpoint{8.276786in}{3.448411in}}%
\pgfpathlineto{\pgfqpoint{8.280298in}{3.449413in}}%
\pgfpathlineto{\pgfqpoint{8.283810in}{3.408438in}}%
\pgfpathlineto{\pgfqpoint{8.287321in}{3.438379in}}%
\pgfpathlineto{\pgfqpoint{8.290833in}{3.383525in}}%
\pgfpathlineto{\pgfqpoint{8.294345in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{8.297857in}{3.439962in}}%
\pgfpathlineto{\pgfqpoint{8.301369in}{3.382152in}}%
\pgfpathlineto{\pgfqpoint{8.311904in}{3.361666in}}%
\pgfpathlineto{\pgfqpoint{8.315416in}{3.314612in}}%
\pgfpathlineto{\pgfqpoint{8.318928in}{3.311961in}}%
\pgfpathlineto{\pgfqpoint{8.322440in}{3.413512in}}%
\pgfpathlineto{\pgfqpoint{8.325951in}{3.347773in}}%
\pgfpathlineto{\pgfqpoint{8.329463in}{3.372472in}}%
\pgfpathlineto{\pgfqpoint{8.332975in}{3.252684in}}%
\pgfpathlineto{\pgfqpoint{8.336487in}{3.240516in}}%
\pgfpathlineto{\pgfqpoint{8.339999in}{3.317005in}}%
\pgfpathlineto{\pgfqpoint{8.343510in}{3.271533in}}%
\pgfpathlineto{\pgfqpoint{8.347022in}{3.267368in}}%
\pgfpathlineto{\pgfqpoint{8.350534in}{3.268902in}}%
\pgfpathlineto{\pgfqpoint{8.354046in}{3.255278in}}%
\pgfpathlineto{\pgfqpoint{8.357558in}{3.218194in}}%
\pgfpathlineto{\pgfqpoint{8.364581in}{3.274047in}}%
\pgfpathlineto{\pgfqpoint{8.368093in}{3.289306in}}%
\pgfpathlineto{\pgfqpoint{8.371605in}{3.329311in}}%
\pgfpathlineto{\pgfqpoint{8.375117in}{3.227421in}}%
\pgfpathlineto{\pgfqpoint{8.385652in}{3.227309in}}%
\pgfpathlineto{\pgfqpoint{8.389164in}{3.228287in}}%
\pgfpathlineto{\pgfqpoint{8.392676in}{3.283642in}}%
\pgfpathlineto{\pgfqpoint{8.396187in}{3.252594in}}%
\pgfpathlineto{\pgfqpoint{8.399699in}{3.253338in}}%
\pgfpathlineto{\pgfqpoint{8.403211in}{3.239873in}}%
\pgfpathlineto{\pgfqpoint{8.406723in}{3.266805in}}%
\pgfpathlineto{\pgfqpoint{8.410235in}{3.255886in}}%
\pgfpathlineto{\pgfqpoint{8.417258in}{3.277946in}}%
\pgfpathlineto{\pgfqpoint{8.420770in}{3.221672in}}%
\pgfpathlineto{\pgfqpoint{8.427794in}{3.280105in}}%
\pgfpathlineto{\pgfqpoint{8.431305in}{3.286345in}}%
\pgfpathlineto{\pgfqpoint{8.434817in}{3.262968in}}%
\pgfpathlineto{\pgfqpoint{8.438329in}{3.229585in}}%
\pgfpathlineto{\pgfqpoint{8.441841in}{3.397309in}}%
\pgfpathlineto{\pgfqpoint{8.445353in}{3.276535in}}%
\pgfpathlineto{\pgfqpoint{8.448864in}{3.326613in}}%
\pgfpathlineto{\pgfqpoint{8.452376in}{3.242033in}}%
\pgfpathlineto{\pgfqpoint{8.455888in}{3.286963in}}%
\pgfpathlineto{\pgfqpoint{8.459400in}{3.266272in}}%
\pgfpathlineto{\pgfqpoint{8.462912in}{3.298630in}}%
\pgfpathlineto{\pgfqpoint{8.466423in}{3.264982in}}%
\pgfpathlineto{\pgfqpoint{8.469935in}{3.317403in}}%
\pgfpathlineto{\pgfqpoint{8.473447in}{3.313305in}}%
\pgfpathlineto{\pgfqpoint{8.476959in}{3.351442in}}%
\pgfpathlineto{\pgfqpoint{8.480471in}{3.228035in}}%
\pgfpathlineto{\pgfqpoint{8.483982in}{3.288011in}}%
\pgfpathlineto{\pgfqpoint{8.487494in}{3.298463in}}%
\pgfpathlineto{\pgfqpoint{8.491006in}{3.290424in}}%
\pgfpathlineto{\pgfqpoint{8.494518in}{3.243009in}}%
\pgfpathlineto{\pgfqpoint{8.498030in}{3.223349in}}%
\pgfpathlineto{\pgfqpoint{8.501541in}{3.311821in}}%
\pgfpathlineto{\pgfqpoint{8.508565in}{3.262650in}}%
\pgfpathlineto{\pgfqpoint{8.512077in}{3.307505in}}%
\pgfpathlineto{\pgfqpoint{8.515589in}{3.252818in}}%
\pgfpathlineto{\pgfqpoint{8.519100in}{3.264191in}}%
\pgfpathlineto{\pgfqpoint{8.522612in}{3.345646in}}%
\pgfpathlineto{\pgfqpoint{8.529636in}{3.227841in}}%
\pgfpathlineto{\pgfqpoint{8.533148in}{3.238847in}}%
\pgfpathlineto{\pgfqpoint{8.536659in}{3.244225in}}%
\pgfpathlineto{\pgfqpoint{8.540171in}{3.314779in}}%
\pgfpathlineto{\pgfqpoint{8.543683in}{3.247436in}}%
\pgfpathlineto{\pgfqpoint{8.547195in}{3.259316in}}%
\pgfpathlineto{\pgfqpoint{8.550707in}{3.286785in}}%
\pgfpathlineto{\pgfqpoint{8.554218in}{3.290623in}}%
\pgfpathlineto{\pgfqpoint{8.557730in}{3.344024in}}%
\pgfpathlineto{\pgfqpoint{8.568266in}{3.250756in}}%
\pgfpathlineto{\pgfqpoint{8.571777in}{3.280167in}}%
\pgfpathlineto{\pgfqpoint{8.575289in}{3.243499in}}%
\pgfpathlineto{\pgfqpoint{8.578801in}{3.249346in}}%
\pgfpathlineto{\pgfqpoint{8.582313in}{3.323236in}}%
\pgfpathlineto{\pgfqpoint{8.585825in}{3.425503in}}%
\pgfpathlineto{\pgfqpoint{8.589337in}{3.270457in}}%
\pgfpathlineto{\pgfqpoint{8.592848in}{3.328169in}}%
\pgfpathlineto{\pgfqpoint{8.596360in}{3.273913in}}%
\pgfpathlineto{\pgfqpoint{8.599872in}{3.338371in}}%
\pgfpathlineto{\pgfqpoint{8.603384in}{3.288925in}}%
\pgfpathlineto{\pgfqpoint{8.606896in}{3.334530in}}%
\pgfpathlineto{\pgfqpoint{8.610407in}{3.297845in}}%
\pgfpathlineto{\pgfqpoint{8.613919in}{3.317408in}}%
\pgfpathlineto{\pgfqpoint{8.617431in}{3.349223in}}%
\pgfpathlineto{\pgfqpoint{8.620943in}{3.359786in}}%
\pgfpathlineto{\pgfqpoint{8.624455in}{3.294709in}}%
\pgfpathlineto{\pgfqpoint{8.627966in}{3.353900in}}%
\pgfpathlineto{\pgfqpoint{8.631478in}{3.304237in}}%
\pgfpathlineto{\pgfqpoint{8.634990in}{3.389228in}}%
\pgfpathlineto{\pgfqpoint{8.638502in}{3.352462in}}%
\pgfpathlineto{\pgfqpoint{8.642014in}{3.334553in}}%
\pgfpathlineto{\pgfqpoint{8.645525in}{3.333842in}}%
\pgfpathlineto{\pgfqpoint{8.649037in}{3.352543in}}%
\pgfpathlineto{\pgfqpoint{8.652549in}{3.406511in}}%
\pgfpathlineto{\pgfqpoint{8.656061in}{3.336918in}}%
\pgfpathlineto{\pgfqpoint{8.659573in}{3.319684in}}%
\pgfpathlineto{\pgfqpoint{8.663084in}{3.400378in}}%
\pgfpathlineto{\pgfqpoint{8.666596in}{3.429545in}}%
\pgfpathlineto{\pgfqpoint{8.670108in}{3.371520in}}%
\pgfpathlineto{\pgfqpoint{8.673620in}{3.434699in}}%
\pgfpathlineto{\pgfqpoint{8.677132in}{3.370385in}}%
\pgfpathlineto{\pgfqpoint{8.680643in}{3.424966in}}%
\pgfpathlineto{\pgfqpoint{8.684155in}{3.380715in}}%
\pgfpathlineto{\pgfqpoint{8.687667in}{3.398073in}}%
\pgfpathlineto{\pgfqpoint{8.691179in}{3.363768in}}%
\pgfpathlineto{\pgfqpoint{8.694691in}{3.360013in}}%
\pgfpathlineto{\pgfqpoint{8.698202in}{3.396412in}}%
\pgfpathlineto{\pgfqpoint{8.701714in}{3.386537in}}%
\pgfpathlineto{\pgfqpoint{8.705226in}{3.381303in}}%
\pgfpathlineto{\pgfqpoint{8.708738in}{3.403016in}}%
\pgfpathlineto{\pgfqpoint{8.712250in}{3.369536in}}%
\pgfpathlineto{\pgfqpoint{8.715761in}{3.487913in}}%
\pgfpathlineto{\pgfqpoint{8.719273in}{3.396369in}}%
\pgfpathlineto{\pgfqpoint{8.722785in}{3.450119in}}%
\pgfpathlineto{\pgfqpoint{8.726297in}{3.402403in}}%
\pgfpathlineto{\pgfqpoint{8.729809in}{3.455470in}}%
\pgfpathlineto{\pgfqpoint{8.733320in}{3.407528in}}%
\pgfpathlineto{\pgfqpoint{8.736832in}{3.404749in}}%
\pgfpathlineto{\pgfqpoint{8.740344in}{3.474212in}}%
\pgfpathlineto{\pgfqpoint{8.743856in}{3.440733in}}%
\pgfpathlineto{\pgfqpoint{8.747368in}{3.483817in}}%
\pgfpathlineto{\pgfqpoint{8.750879in}{3.426593in}}%
\pgfpathlineto{\pgfqpoint{8.754391in}{3.408875in}}%
\pgfpathlineto{\pgfqpoint{8.757903in}{3.427537in}}%
\pgfpathlineto{\pgfqpoint{8.761415in}{3.428375in}}%
\pgfpathlineto{\pgfqpoint{8.764927in}{3.421633in}}%
\pgfpathlineto{\pgfqpoint{8.768438in}{3.497493in}}%
\pgfpathlineto{\pgfqpoint{8.771950in}{3.451159in}}%
\pgfpathlineto{\pgfqpoint{8.775462in}{3.464639in}}%
\pgfpathlineto{\pgfqpoint{8.778974in}{3.465370in}}%
\pgfpathlineto{\pgfqpoint{8.782486in}{3.437938in}}%
\pgfpathlineto{\pgfqpoint{8.785997in}{3.474643in}}%
\pgfpathlineto{\pgfqpoint{8.789509in}{3.499209in}}%
\pgfpathlineto{\pgfqpoint{8.793021in}{3.469617in}}%
\pgfpathlineto{\pgfqpoint{8.796533in}{3.468235in}}%
\pgfpathlineto{\pgfqpoint{8.800045in}{3.547480in}}%
\pgfpathlineto{\pgfqpoint{8.803556in}{3.455957in}}%
\pgfpathlineto{\pgfqpoint{8.807068in}{3.487334in}}%
\pgfpathlineto{\pgfqpoint{8.810580in}{3.552754in}}%
\pgfpathlineto{\pgfqpoint{8.814092in}{3.479388in}}%
\pgfpathlineto{\pgfqpoint{8.817604in}{3.455379in}}%
\pgfpathlineto{\pgfqpoint{8.821115in}{3.522856in}}%
\pgfpathlineto{\pgfqpoint{8.824627in}{3.463266in}}%
\pgfpathlineto{\pgfqpoint{8.828139in}{3.475433in}}%
\pgfpathlineto{\pgfqpoint{8.831651in}{3.464454in}}%
\pgfpathlineto{\pgfqpoint{8.835163in}{3.469185in}}%
\pgfpathlineto{\pgfqpoint{8.838675in}{3.498375in}}%
\pgfpathlineto{\pgfqpoint{8.842186in}{3.491773in}}%
\pgfpathlineto{\pgfqpoint{8.845698in}{3.519472in}}%
\pgfpathlineto{\pgfqpoint{8.849210in}{3.495331in}}%
\pgfpathlineto{\pgfqpoint{8.852722in}{3.513169in}}%
\pgfpathlineto{\pgfqpoint{8.856234in}{3.508536in}}%
\pgfpathlineto{\pgfqpoint{8.859745in}{3.516484in}}%
\pgfpathlineto{\pgfqpoint{8.863257in}{3.531019in}}%
\pgfpathlineto{\pgfqpoint{8.866769in}{3.537486in}}%
\pgfpathlineto{\pgfqpoint{8.870281in}{3.504414in}}%
\pgfpathlineto{\pgfqpoint{8.873793in}{3.571565in}}%
\pgfpathlineto{\pgfqpoint{8.877304in}{3.505194in}}%
\pgfpathlineto{\pgfqpoint{8.880816in}{3.516278in}}%
\pgfpathlineto{\pgfqpoint{8.884328in}{3.543795in}}%
\pgfpathlineto{\pgfqpoint{8.887840in}{3.506715in}}%
\pgfpathlineto{\pgfqpoint{8.891352in}{3.647463in}}%
\pgfpathlineto{\pgfqpoint{8.894863in}{3.539110in}}%
\pgfpathlineto{\pgfqpoint{8.898375in}{3.558516in}}%
\pgfpathlineto{\pgfqpoint{8.901887in}{3.553234in}}%
\pgfpathlineto{\pgfqpoint{8.905399in}{3.540980in}}%
\pgfpathlineto{\pgfqpoint{8.908911in}{3.540824in}}%
\pgfpathlineto{\pgfqpoint{8.912422in}{3.555995in}}%
\pgfpathlineto{\pgfqpoint{8.915934in}{3.598566in}}%
\pgfpathlineto{\pgfqpoint{8.919446in}{3.577287in}}%
\pgfpathlineto{\pgfqpoint{8.922958in}{3.603502in}}%
\pgfpathlineto{\pgfqpoint{8.926470in}{3.558389in}}%
\pgfpathlineto{\pgfqpoint{8.929981in}{3.608339in}}%
\pgfpathlineto{\pgfqpoint{8.933493in}{3.612175in}}%
\pgfpathlineto{\pgfqpoint{8.937005in}{3.633790in}}%
\pgfpathlineto{\pgfqpoint{8.940517in}{3.542690in}}%
\pgfpathlineto{\pgfqpoint{8.944029in}{3.647380in}}%
\pgfpathlineto{\pgfqpoint{8.951052in}{3.577447in}}%
\pgfpathlineto{\pgfqpoint{8.954564in}{3.563157in}}%
\pgfpathlineto{\pgfqpoint{8.958076in}{3.557720in}}%
\pgfpathlineto{\pgfqpoint{8.961588in}{3.601848in}}%
\pgfpathlineto{\pgfqpoint{8.965099in}{3.582671in}}%
\pgfpathlineto{\pgfqpoint{8.968611in}{3.601533in}}%
\pgfpathlineto{\pgfqpoint{8.972123in}{3.677669in}}%
\pgfpathlineto{\pgfqpoint{8.975635in}{3.641674in}}%
\pgfpathlineto{\pgfqpoint{8.979147in}{3.586721in}}%
\pgfpathlineto{\pgfqpoint{8.982658in}{3.608318in}}%
\pgfpathlineto{\pgfqpoint{8.986170in}{3.664072in}}%
\pgfpathlineto{\pgfqpoint{8.989682in}{3.592056in}}%
\pgfpathlineto{\pgfqpoint{8.993194in}{3.589417in}}%
\pgfpathlineto{\pgfqpoint{8.996706in}{3.614392in}}%
\pgfpathlineto{\pgfqpoint{9.000217in}{3.663642in}}%
\pgfpathlineto{\pgfqpoint{9.003729in}{3.599722in}}%
\pgfpathlineto{\pgfqpoint{9.007241in}{3.706271in}}%
\pgfpathlineto{\pgfqpoint{9.010753in}{3.663872in}}%
\pgfpathlineto{\pgfqpoint{9.014265in}{3.647654in}}%
\pgfpathlineto{\pgfqpoint{9.017776in}{3.753312in}}%
\pgfpathlineto{\pgfqpoint{9.021288in}{3.671889in}}%
\pgfpathlineto{\pgfqpoint{9.024800in}{3.632895in}}%
\pgfpathlineto{\pgfqpoint{9.028312in}{3.609332in}}%
\pgfpathlineto{\pgfqpoint{9.035335in}{3.706133in}}%
\pgfpathlineto{\pgfqpoint{9.038847in}{3.618109in}}%
\pgfpathlineto{\pgfqpoint{9.042359in}{3.630886in}}%
\pgfpathlineto{\pgfqpoint{9.049383in}{3.669008in}}%
\pgfpathlineto{\pgfqpoint{9.052894in}{3.656265in}}%
\pgfpathlineto{\pgfqpoint{9.056406in}{3.719916in}}%
\pgfpathlineto{\pgfqpoint{9.059918in}{3.647147in}}%
\pgfpathlineto{\pgfqpoint{9.063430in}{3.643348in}}%
\pgfpathlineto{\pgfqpoint{9.066942in}{3.692446in}}%
\pgfpathlineto{\pgfqpoint{9.070453in}{3.696690in}}%
\pgfpathlineto{\pgfqpoint{9.073965in}{3.717594in}}%
\pgfpathlineto{\pgfqpoint{9.077477in}{3.679529in}}%
\pgfpathlineto{\pgfqpoint{9.080989in}{3.667925in}}%
\pgfpathlineto{\pgfqpoint{9.084501in}{3.743407in}}%
\pgfpathlineto{\pgfqpoint{9.088013in}{3.687792in}}%
\pgfpathlineto{\pgfqpoint{9.091524in}{3.656735in}}%
\pgfpathlineto{\pgfqpoint{9.095036in}{3.748032in}}%
\pgfpathlineto{\pgfqpoint{9.098548in}{3.687343in}}%
\pgfpathlineto{\pgfqpoint{9.102060in}{3.713761in}}%
\pgfpathlineto{\pgfqpoint{9.105572in}{3.791430in}}%
\pgfpathlineto{\pgfqpoint{9.109083in}{3.784760in}}%
\pgfpathlineto{\pgfqpoint{9.112595in}{3.705389in}}%
\pgfpathlineto{\pgfqpoint{9.116107in}{3.687146in}}%
\pgfpathlineto{\pgfqpoint{9.119619in}{3.733671in}}%
\pgfpathlineto{\pgfqpoint{9.123131in}{3.693244in}}%
\pgfpathlineto{\pgfqpoint{9.126642in}{3.707922in}}%
\pgfpathlineto{\pgfqpoint{9.130154in}{3.698583in}}%
\pgfpathlineto{\pgfqpoint{9.133666in}{3.700296in}}%
\pgfpathlineto{\pgfqpoint{9.137178in}{3.710589in}}%
\pgfpathlineto{\pgfqpoint{9.140690in}{3.791754in}}%
\pgfpathlineto{\pgfqpoint{9.144201in}{3.740878in}}%
\pgfpathlineto{\pgfqpoint{9.147713in}{3.802024in}}%
\pgfpathlineto{\pgfqpoint{9.151225in}{3.715401in}}%
\pgfpathlineto{\pgfqpoint{9.154737in}{3.752617in}}%
\pgfpathlineto{\pgfqpoint{9.158249in}{3.768304in}}%
\pgfpathlineto{\pgfqpoint{9.161760in}{3.768027in}}%
\pgfpathlineto{\pgfqpoint{9.165272in}{3.827681in}}%
\pgfpathlineto{\pgfqpoint{9.168784in}{3.723972in}}%
\pgfpathlineto{\pgfqpoint{9.172296in}{3.724091in}}%
\pgfpathlineto{\pgfqpoint{9.175808in}{3.743588in}}%
\pgfpathlineto{\pgfqpoint{9.179319in}{3.828100in}}%
\pgfpathlineto{\pgfqpoint{9.182831in}{3.767923in}}%
\pgfpathlineto{\pgfqpoint{9.186343in}{3.771391in}}%
\pgfpathlineto{\pgfqpoint{9.189855in}{3.793142in}}%
\pgfpathlineto{\pgfqpoint{9.193367in}{3.827478in}}%
\pgfpathlineto{\pgfqpoint{9.196878in}{3.765026in}}%
\pgfpathlineto{\pgfqpoint{9.200390in}{3.757458in}}%
\pgfpathlineto{\pgfqpoint{9.203902in}{3.791081in}}%
\pgfpathlineto{\pgfqpoint{9.207414in}{3.737478in}}%
\pgfpathlineto{\pgfqpoint{9.210926in}{3.755300in}}%
\pgfpathlineto{\pgfqpoint{9.214437in}{3.730446in}}%
\pgfpathlineto{\pgfqpoint{9.217949in}{3.790700in}}%
\pgfpathlineto{\pgfqpoint{9.221461in}{3.754838in}}%
\pgfpathlineto{\pgfqpoint{9.224973in}{3.750533in}}%
\pgfpathlineto{\pgfqpoint{9.228485in}{3.781219in}}%
\pgfpathlineto{\pgfqpoint{9.231996in}{3.775676in}}%
\pgfpathlineto{\pgfqpoint{9.235508in}{3.722500in}}%
\pgfpathlineto{\pgfqpoint{9.239020in}{3.720128in}}%
\pgfpathlineto{\pgfqpoint{9.242532in}{3.738479in}}%
\pgfpathlineto{\pgfqpoint{9.246044in}{3.730754in}}%
\pgfpathlineto{\pgfqpoint{9.249555in}{3.768531in}}%
\pgfpathlineto{\pgfqpoint{9.253067in}{3.711502in}}%
\pgfpathlineto{\pgfqpoint{9.256579in}{3.733346in}}%
\pgfpathlineto{\pgfqpoint{9.260091in}{3.707433in}}%
\pgfpathlineto{\pgfqpoint{9.263603in}{3.745389in}}%
\pgfpathlineto{\pgfqpoint{9.267114in}{3.739619in}}%
\pgfpathlineto{\pgfqpoint{9.270626in}{3.790881in}}%
\pgfpathlineto{\pgfqpoint{9.274138in}{3.763928in}}%
\pgfpathlineto{\pgfqpoint{9.277650in}{3.706290in}}%
\pgfpathlineto{\pgfqpoint{9.281162in}{3.782804in}}%
\pgfpathlineto{\pgfqpoint{9.284673in}{3.723171in}}%
\pgfpathlineto{\pgfqpoint{9.288185in}{3.808149in}}%
\pgfpathlineto{\pgfqpoint{9.291697in}{3.741682in}}%
\pgfpathlineto{\pgfqpoint{9.295209in}{3.742383in}}%
\pgfpathlineto{\pgfqpoint{9.298721in}{3.795342in}}%
\pgfpathlineto{\pgfqpoint{9.302232in}{3.803824in}}%
\pgfpathlineto{\pgfqpoint{9.305744in}{3.689875in}}%
\pgfpathlineto{\pgfqpoint{9.309256in}{3.706507in}}%
\pgfpathlineto{\pgfqpoint{9.312768in}{3.705882in}}%
\pgfpathlineto{\pgfqpoint{9.316280in}{3.755255in}}%
\pgfpathlineto{\pgfqpoint{9.319791in}{3.708287in}}%
\pgfpathlineto{\pgfqpoint{9.323303in}{3.726169in}}%
\pgfpathlineto{\pgfqpoint{9.326815in}{3.749831in}}%
\pgfpathlineto{\pgfqpoint{9.330327in}{3.736217in}}%
\pgfpathlineto{\pgfqpoint{9.333839in}{3.705005in}}%
\pgfpathlineto{\pgfqpoint{9.337351in}{3.700200in}}%
\pgfpathlineto{\pgfqpoint{9.340862in}{3.686865in}}%
\pgfpathlineto{\pgfqpoint{9.344374in}{3.732269in}}%
\pgfpathlineto{\pgfqpoint{9.347886in}{3.815121in}}%
\pgfpathlineto{\pgfqpoint{9.351398in}{3.683258in}}%
\pgfpathlineto{\pgfqpoint{9.354910in}{3.699739in}}%
\pgfpathlineto{\pgfqpoint{9.358421in}{3.755179in}}%
\pgfpathlineto{\pgfqpoint{9.361933in}{3.667755in}}%
\pgfpathlineto{\pgfqpoint{9.365445in}{3.691577in}}%
\pgfpathlineto{\pgfqpoint{9.368957in}{3.767203in}}%
\pgfpathlineto{\pgfqpoint{9.375980in}{3.739189in}}%
\pgfpathlineto{\pgfqpoint{9.379492in}{3.668056in}}%
\pgfpathlineto{\pgfqpoint{9.383004in}{3.732359in}}%
\pgfpathlineto{\pgfqpoint{9.386516in}{3.732908in}}%
\pgfpathlineto{\pgfqpoint{9.390028in}{3.687067in}}%
\pgfpathlineto{\pgfqpoint{9.393539in}{3.657120in}}%
\pgfpathlineto{\pgfqpoint{9.397051in}{3.706179in}}%
\pgfpathlineto{\pgfqpoint{9.400563in}{3.656356in}}%
\pgfpathlineto{\pgfqpoint{9.404075in}{3.657046in}}%
\pgfpathlineto{\pgfqpoint{9.407587in}{3.660853in}}%
\pgfpathlineto{\pgfqpoint{9.411098in}{3.679594in}}%
\pgfpathlineto{\pgfqpoint{9.414610in}{3.672442in}}%
\pgfpathlineto{\pgfqpoint{9.418122in}{3.687022in}}%
\pgfpathlineto{\pgfqpoint{9.421634in}{3.639962in}}%
\pgfpathlineto{\pgfqpoint{9.425146in}{3.683368in}}%
\pgfpathlineto{\pgfqpoint{9.428657in}{3.689956in}}%
\pgfpathlineto{\pgfqpoint{9.432169in}{3.627149in}}%
\pgfpathlineto{\pgfqpoint{9.435681in}{3.773781in}}%
\pgfpathlineto{\pgfqpoint{9.439193in}{3.690275in}}%
\pgfpathlineto{\pgfqpoint{9.446216in}{3.628543in}}%
\pgfpathlineto{\pgfqpoint{9.449728in}{3.660809in}}%
\pgfpathlineto{\pgfqpoint{9.453240in}{3.783023in}}%
\pgfpathlineto{\pgfqpoint{9.456752in}{3.598927in}}%
\pgfpathlineto{\pgfqpoint{9.460264in}{3.614487in}}%
\pgfpathlineto{\pgfqpoint{9.463775in}{3.645370in}}%
\pgfpathlineto{\pgfqpoint{9.467287in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{9.470799in}{3.580521in}}%
\pgfpathlineto{\pgfqpoint{9.474311in}{3.731207in}}%
\pgfpathlineto{\pgfqpoint{9.481334in}{3.574545in}}%
\pgfpathlineto{\pgfqpoint{9.484846in}{3.620779in}}%
\pgfpathlineto{\pgfqpoint{9.488358in}{3.561481in}}%
\pgfpathlineto{\pgfqpoint{9.491870in}{3.575074in}}%
\pgfpathlineto{\pgfqpoint{9.495382in}{3.581901in}}%
\pgfpathlineto{\pgfqpoint{9.498893in}{3.585611in}}%
\pgfpathlineto{\pgfqpoint{9.505917in}{3.608005in}}%
\pgfpathlineto{\pgfqpoint{9.509429in}{3.569984in}}%
\pgfpathlineto{\pgfqpoint{9.512941in}{3.609904in}}%
\pgfpathlineto{\pgfqpoint{9.516452in}{3.577035in}}%
\pgfpathlineto{\pgfqpoint{9.519964in}{3.596470in}}%
\pgfpathlineto{\pgfqpoint{9.523476in}{3.566939in}}%
\pgfpathlineto{\pgfqpoint{9.526988in}{3.607516in}}%
\pgfpathlineto{\pgfqpoint{9.530500in}{3.526352in}}%
\pgfpathlineto{\pgfqpoint{9.534011in}{3.631289in}}%
\pgfpathlineto{\pgfqpoint{9.537523in}{3.522275in}}%
\pgfpathlineto{\pgfqpoint{9.541035in}{3.589232in}}%
\pgfpathlineto{\pgfqpoint{9.544547in}{3.507772in}}%
\pgfpathlineto{\pgfqpoint{9.548059in}{3.572029in}}%
\pgfpathlineto{\pgfqpoint{9.551570in}{3.509706in}}%
\pgfpathlineto{\pgfqpoint{9.555082in}{3.560620in}}%
\pgfpathlineto{\pgfqpoint{9.558594in}{3.545572in}}%
\pgfpathlineto{\pgfqpoint{9.562106in}{3.506418in}}%
\pgfpathlineto{\pgfqpoint{9.565618in}{3.567826in}}%
\pgfpathlineto{\pgfqpoint{9.572641in}{3.508001in}}%
\pgfpathlineto{\pgfqpoint{9.576153in}{3.528170in}}%
\pgfpathlineto{\pgfqpoint{9.579665in}{3.618646in}}%
\pgfpathlineto{\pgfqpoint{9.583177in}{3.471333in}}%
\pgfpathlineto{\pgfqpoint{9.586689in}{3.500504in}}%
\pgfpathlineto{\pgfqpoint{9.597224in}{3.470604in}}%
\pgfpathlineto{\pgfqpoint{9.600736in}{3.508323in}}%
\pgfpathlineto{\pgfqpoint{9.604248in}{3.462671in}}%
\pgfpathlineto{\pgfqpoint{9.607759in}{3.588663in}}%
\pgfpathlineto{\pgfqpoint{9.614783in}{3.434768in}}%
\pgfpathlineto{\pgfqpoint{9.618295in}{3.445767in}}%
\pgfpathlineto{\pgfqpoint{9.621807in}{3.420618in}}%
\pgfpathlineto{\pgfqpoint{9.625318in}{3.448528in}}%
\pgfpathlineto{\pgfqpoint{9.628830in}{3.519906in}}%
\pgfpathlineto{\pgfqpoint{9.632342in}{3.511349in}}%
\pgfpathlineto{\pgfqpoint{9.635854in}{3.508011in}}%
\pgfpathlineto{\pgfqpoint{9.639366in}{3.424829in}}%
\pgfpathlineto{\pgfqpoint{9.642877in}{3.385123in}}%
\pgfpathlineto{\pgfqpoint{9.646389in}{3.395796in}}%
\pgfpathlineto{\pgfqpoint{9.649901in}{3.400304in}}%
\pgfpathlineto{\pgfqpoint{9.653413in}{3.374827in}}%
\pgfpathlineto{\pgfqpoint{9.656925in}{3.425240in}}%
\pgfpathlineto{\pgfqpoint{9.660436in}{3.359156in}}%
\pgfpathlineto{\pgfqpoint{9.663948in}{3.430811in}}%
\pgfpathlineto{\pgfqpoint{9.667460in}{3.370560in}}%
\pgfpathlineto{\pgfqpoint{9.674484in}{3.320243in}}%
\pgfpathlineto{\pgfqpoint{9.677995in}{3.370565in}}%
\pgfpathlineto{\pgfqpoint{9.685019in}{3.294425in}}%
\pgfpathlineto{\pgfqpoint{9.688531in}{3.309219in}}%
\pgfpathlineto{\pgfqpoint{9.692043in}{3.311902in}}%
\pgfpathlineto{\pgfqpoint{9.695554in}{3.321692in}}%
\pgfpathlineto{\pgfqpoint{9.699066in}{3.285711in}}%
\pgfpathlineto{\pgfqpoint{9.702578in}{3.317237in}}%
\pgfpathlineto{\pgfqpoint{9.706090in}{3.301905in}}%
\pgfpathlineto{\pgfqpoint{9.709602in}{3.246663in}}%
\pgfpathlineto{\pgfqpoint{9.713113in}{3.268596in}}%
\pgfpathlineto{\pgfqpoint{9.716625in}{3.245358in}}%
\pgfpathlineto{\pgfqpoint{9.720137in}{3.327606in}}%
\pgfpathlineto{\pgfqpoint{9.723649in}{3.280615in}}%
\pgfpathlineto{\pgfqpoint{9.727161in}{3.210152in}}%
\pgfpathlineto{\pgfqpoint{9.730672in}{3.241760in}}%
\pgfpathlineto{\pgfqpoint{9.734184in}{3.199015in}}%
\pgfpathlineto{\pgfqpoint{9.737696in}{3.316712in}}%
\pgfpathlineto{\pgfqpoint{9.748231in}{3.161180in}}%
\pgfpathlineto{\pgfqpoint{9.751743in}{3.169606in}}%
\pgfpathlineto{\pgfqpoint{9.755255in}{3.194092in}}%
\pgfpathlineto{\pgfqpoint{9.758767in}{3.165687in}}%
\pgfpathlineto{\pgfqpoint{9.762279in}{3.245094in}}%
\pgfpathlineto{\pgfqpoint{9.769302in}{3.167783in}}%
\pgfpathlineto{\pgfqpoint{9.772814in}{3.196602in}}%
\pgfpathlineto{\pgfqpoint{9.776326in}{3.209053in}}%
\pgfpathlineto{\pgfqpoint{9.783349in}{3.164468in}}%
\pgfpathlineto{\pgfqpoint{9.786861in}{3.148740in}}%
\pgfpathlineto{\pgfqpoint{9.790373in}{3.090153in}}%
\pgfpathlineto{\pgfqpoint{9.793885in}{3.112204in}}%
\pgfpathlineto{\pgfqpoint{9.797397in}{3.152142in}}%
\pgfpathlineto{\pgfqpoint{9.804420in}{3.099525in}}%
\pgfpathlineto{\pgfqpoint{9.807932in}{3.053861in}}%
\pgfpathlineto{\pgfqpoint{9.811444in}{3.085160in}}%
\pgfpathlineto{\pgfqpoint{9.814956in}{3.032143in}}%
\pgfpathlineto{\pgfqpoint{9.818467in}{3.054089in}}%
\pgfpathlineto{\pgfqpoint{9.821979in}{3.050965in}}%
\pgfpathlineto{\pgfqpoint{9.825491in}{3.060089in}}%
\pgfpathlineto{\pgfqpoint{9.829003in}{3.110678in}}%
\pgfpathlineto{\pgfqpoint{9.832515in}{3.038483in}}%
\pgfpathlineto{\pgfqpoint{9.836026in}{3.121242in}}%
\pgfpathlineto{\pgfqpoint{9.839538in}{3.110168in}}%
\pgfpathlineto{\pgfqpoint{9.843050in}{3.053203in}}%
\pgfpathlineto{\pgfqpoint{9.846562in}{3.091971in}}%
\pgfpathlineto{\pgfqpoint{9.850074in}{3.109216in}}%
\pgfpathlineto{\pgfqpoint{9.853586in}{3.051443in}}%
\pgfpathlineto{\pgfqpoint{9.857097in}{3.092310in}}%
\pgfpathlineto{\pgfqpoint{9.860609in}{3.058171in}}%
\pgfpathlineto{\pgfqpoint{9.864121in}{3.137603in}}%
\pgfpathlineto{\pgfqpoint{9.871145in}{3.113773in}}%
\pgfpathlineto{\pgfqpoint{9.874656in}{3.118115in}}%
\pgfpathlineto{\pgfqpoint{9.878168in}{3.069755in}}%
\pgfpathlineto{\pgfqpoint{9.881680in}{3.085982in}}%
\pgfpathlineto{\pgfqpoint{9.885192in}{3.180372in}}%
\pgfpathlineto{\pgfqpoint{9.888704in}{3.088575in}}%
\pgfpathlineto{\pgfqpoint{9.892215in}{3.105944in}}%
\pgfpathlineto{\pgfqpoint{9.895727in}{3.100504in}}%
\pgfpathlineto{\pgfqpoint{9.899239in}{3.169390in}}%
\pgfpathlineto{\pgfqpoint{9.902751in}{3.116283in}}%
\pgfpathlineto{\pgfqpoint{9.906263in}{3.145419in}}%
\pgfpathlineto{\pgfqpoint{9.909774in}{3.102926in}}%
\pgfpathlineto{\pgfqpoint{9.916798in}{3.213426in}}%
\pgfpathlineto{\pgfqpoint{9.920310in}{3.160300in}}%
\pgfpathlineto{\pgfqpoint{9.923822in}{3.163656in}}%
\pgfpathlineto{\pgfqpoint{9.927333in}{3.307589in}}%
\pgfpathlineto{\pgfqpoint{9.930845in}{3.139098in}}%
\pgfpathlineto{\pgfqpoint{9.934357in}{3.098679in}}%
\pgfpathlineto{\pgfqpoint{9.937869in}{3.124534in}}%
\pgfpathlineto{\pgfqpoint{9.941381in}{3.180548in}}%
\pgfpathlineto{\pgfqpoint{9.944892in}{3.153219in}}%
\pgfpathlineto{\pgfqpoint{9.948404in}{3.160829in}}%
\pgfpathlineto{\pgfqpoint{9.951916in}{3.115223in}}%
\pgfpathlineto{\pgfqpoint{9.955428in}{3.159630in}}%
\pgfpathlineto{\pgfqpoint{9.958940in}{3.160573in}}%
\pgfpathlineto{\pgfqpoint{9.962451in}{3.175017in}}%
\pgfpathlineto{\pgfqpoint{9.965963in}{3.148549in}}%
\pgfpathlineto{\pgfqpoint{9.969475in}{3.142416in}}%
\pgfpathlineto{\pgfqpoint{9.972987in}{3.123912in}}%
\pgfpathlineto{\pgfqpoint{9.976499in}{3.187673in}}%
\pgfpathlineto{\pgfqpoint{9.980010in}{3.140546in}}%
\pgfpathlineto{\pgfqpoint{9.983522in}{3.196133in}}%
\pgfpathlineto{\pgfqpoint{9.987034in}{3.165909in}}%
\pgfpathlineto{\pgfqpoint{9.994058in}{3.243209in}}%
\pgfpathlineto{\pgfqpoint{9.997569in}{3.167601in}}%
\pgfpathlineto{\pgfqpoint{10.001081in}{3.216530in}}%
\pgfpathlineto{\pgfqpoint{10.008105in}{3.205507in}}%
\pgfpathlineto{\pgfqpoint{10.011617in}{3.150557in}}%
\pgfpathlineto{\pgfqpoint{10.015128in}{3.184209in}}%
\pgfpathlineto{\pgfqpoint{10.018640in}{3.229066in}}%
\pgfpathlineto{\pgfqpoint{10.022152in}{3.196530in}}%
\pgfpathlineto{\pgfqpoint{10.025664in}{3.186303in}}%
\pgfpathlineto{\pgfqpoint{10.029176in}{3.215395in}}%
\pgfpathlineto{\pgfqpoint{10.036199in}{3.169698in}}%
\pgfpathlineto{\pgfqpoint{10.043223in}{3.171669in}}%
\pgfpathlineto{\pgfqpoint{10.046735in}{3.131545in}}%
\pgfpathlineto{\pgfqpoint{10.050246in}{3.133760in}}%
\pgfpathlineto{\pgfqpoint{10.053758in}{3.121439in}}%
\pgfpathlineto{\pgfqpoint{10.057270in}{3.120315in}}%
\pgfpathlineto{\pgfqpoint{10.060782in}{3.186604in}}%
\pgfpathlineto{\pgfqpoint{10.064294in}{3.171450in}}%
\pgfpathlineto{\pgfqpoint{10.071317in}{3.104509in}}%
\pgfpathlineto{\pgfqpoint{10.074829in}{3.119585in}}%
\pgfpathlineto{\pgfqpoint{10.078341in}{3.079789in}}%
\pgfpathlineto{\pgfqpoint{10.081853in}{3.136255in}}%
\pgfpathlineto{\pgfqpoint{10.088876in}{3.045865in}}%
\pgfpathlineto{\pgfqpoint{10.092388in}{3.091344in}}%
\pgfpathlineto{\pgfqpoint{10.095900in}{3.031292in}}%
\pgfpathlineto{\pgfqpoint{10.099412in}{3.046762in}}%
\pgfpathlineto{\pgfqpoint{10.102924in}{3.036396in}}%
\pgfpathlineto{\pgfqpoint{10.106435in}{3.055973in}}%
\pgfpathlineto{\pgfqpoint{10.113459in}{3.001997in}}%
\pgfpathlineto{\pgfqpoint{10.120483in}{3.024342in}}%
\pgfpathlineto{\pgfqpoint{10.123994in}{2.974664in}}%
\pgfpathlineto{\pgfqpoint{10.127506in}{3.027217in}}%
\pgfpathlineto{\pgfqpoint{10.131018in}{3.006864in}}%
\pgfpathlineto{\pgfqpoint{10.134530in}{2.946385in}}%
\pgfpathlineto{\pgfqpoint{10.138042in}{2.948166in}}%
\pgfpathlineto{\pgfqpoint{10.141553in}{2.966441in}}%
\pgfpathlineto{\pgfqpoint{10.145065in}{3.003417in}}%
\pgfpathlineto{\pgfqpoint{10.148577in}{2.970335in}}%
\pgfpathlineto{\pgfqpoint{10.152089in}{2.982360in}}%
\pgfpathlineto{\pgfqpoint{10.159112in}{2.899368in}}%
\pgfpathlineto{\pgfqpoint{10.162624in}{2.906772in}}%
\pgfpathlineto{\pgfqpoint{10.166136in}{2.926352in}}%
\pgfpathlineto{\pgfqpoint{10.169648in}{2.912817in}}%
\pgfpathlineto{\pgfqpoint{10.173160in}{2.868268in}}%
\pgfpathlineto{\pgfqpoint{10.176671in}{2.890678in}}%
\pgfpathlineto{\pgfqpoint{10.180183in}{2.891896in}}%
\pgfpathlineto{\pgfqpoint{10.183695in}{2.946419in}}%
\pgfpathlineto{\pgfqpoint{10.187207in}{2.936444in}}%
\pgfpathlineto{\pgfqpoint{10.190719in}{2.871873in}}%
\pgfpathlineto{\pgfqpoint{10.194230in}{2.913436in}}%
\pgfpathlineto{\pgfqpoint{10.201254in}{2.809320in}}%
\pgfpathlineto{\pgfqpoint{10.204766in}{2.872814in}}%
\pgfpathlineto{\pgfqpoint{10.208278in}{2.816219in}}%
\pgfpathlineto{\pgfqpoint{10.211789in}{2.791377in}}%
\pgfpathlineto{\pgfqpoint{10.215301in}{2.888353in}}%
\pgfpathlineto{\pgfqpoint{10.222325in}{2.771582in}}%
\pgfpathlineto{\pgfqpoint{10.225837in}{2.770826in}}%
\pgfpathlineto{\pgfqpoint{10.229348in}{2.794117in}}%
\pgfpathlineto{\pgfqpoint{10.232860in}{2.799152in}}%
\pgfpathlineto{\pgfqpoint{10.236372in}{2.766064in}}%
\pgfpathlineto{\pgfqpoint{10.239884in}{2.744227in}}%
\pgfpathlineto{\pgfqpoint{10.243396in}{2.753239in}}%
\pgfpathlineto{\pgfqpoint{10.246907in}{2.745310in}}%
\pgfpathlineto{\pgfqpoint{10.250419in}{2.778388in}}%
\pgfpathlineto{\pgfqpoint{10.253931in}{2.730097in}}%
\pgfpathlineto{\pgfqpoint{10.257443in}{2.734321in}}%
\pgfpathlineto{\pgfqpoint{10.260955in}{2.723984in}}%
\pgfpathlineto{\pgfqpoint{10.264466in}{2.738886in}}%
\pgfpathlineto{\pgfqpoint{10.267978in}{2.693410in}}%
\pgfpathlineto{\pgfqpoint{10.271490in}{2.696336in}}%
\pgfpathlineto{\pgfqpoint{10.275002in}{2.734978in}}%
\pgfpathlineto{\pgfqpoint{10.278514in}{2.790560in}}%
\pgfpathlineto{\pgfqpoint{10.282025in}{2.705918in}}%
\pgfpathlineto{\pgfqpoint{10.285537in}{2.678816in}}%
\pgfpathlineto{\pgfqpoint{10.289049in}{2.686002in}}%
\pgfpathlineto{\pgfqpoint{10.292561in}{2.677543in}}%
\pgfpathlineto{\pgfqpoint{10.296073in}{2.693222in}}%
\pgfpathlineto{\pgfqpoint{10.299584in}{2.726491in}}%
\pgfpathlineto{\pgfqpoint{10.303096in}{2.647304in}}%
\pgfpathlineto{\pgfqpoint{10.306608in}{2.705020in}}%
\pgfpathlineto{\pgfqpoint{10.310120in}{2.635187in}}%
\pgfpathlineto{\pgfqpoint{10.317143in}{2.726843in}}%
\pgfpathlineto{\pgfqpoint{10.320655in}{2.657052in}}%
\pgfpathlineto{\pgfqpoint{10.324167in}{2.658357in}}%
\pgfpathlineto{\pgfqpoint{10.327679in}{2.671724in}}%
\pgfpathlineto{\pgfqpoint{10.331191in}{2.636300in}}%
\pgfpathlineto{\pgfqpoint{10.334702in}{2.612352in}}%
\pgfpathlineto{\pgfqpoint{10.338214in}{2.724778in}}%
\pgfpathlineto{\pgfqpoint{10.341726in}{2.636533in}}%
\pgfpathlineto{\pgfqpoint{10.345238in}{2.616233in}}%
\pgfpathlineto{\pgfqpoint{10.348750in}{2.604503in}}%
\pgfpathlineto{\pgfqpoint{10.352262in}{2.649576in}}%
\pgfpathlineto{\pgfqpoint{10.359285in}{2.570400in}}%
\pgfpathlineto{\pgfqpoint{10.362797in}{2.642293in}}%
\pgfpathlineto{\pgfqpoint{10.366309in}{2.593223in}}%
\pgfpathlineto{\pgfqpoint{10.369821in}{2.579907in}}%
\pgfpathlineto{\pgfqpoint{10.373332in}{2.593728in}}%
\pgfpathlineto{\pgfqpoint{10.376844in}{2.615301in}}%
\pgfpathlineto{\pgfqpoint{10.383868in}{2.579515in}}%
\pgfpathlineto{\pgfqpoint{10.387380in}{2.584718in}}%
\pgfpathlineto{\pgfqpoint{10.390891in}{2.569226in}}%
\pgfpathlineto{\pgfqpoint{10.394403in}{2.650057in}}%
\pgfpathlineto{\pgfqpoint{10.397915in}{2.663701in}}%
\pgfpathlineto{\pgfqpoint{10.401427in}{2.569862in}}%
\pgfpathlineto{\pgfqpoint{10.404939in}{2.616478in}}%
\pgfpathlineto{\pgfqpoint{10.408450in}{2.616799in}}%
\pgfpathlineto{\pgfqpoint{10.411962in}{2.636413in}}%
\pgfpathlineto{\pgfqpoint{10.415474in}{2.612784in}}%
\pgfpathlineto{\pgfqpoint{10.418986in}{2.605726in}}%
\pgfpathlineto{\pgfqpoint{10.422498in}{2.579312in}}%
\pgfpathlineto{\pgfqpoint{10.426009in}{2.616812in}}%
\pgfpathlineto{\pgfqpoint{10.433033in}{2.568523in}}%
\pgfpathlineto{\pgfqpoint{10.436545in}{2.638948in}}%
\pgfpathlineto{\pgfqpoint{10.440057in}{2.574431in}}%
\pgfpathlineto{\pgfqpoint{10.443568in}{2.563169in}}%
\pgfpathlineto{\pgfqpoint{10.447080in}{2.651483in}}%
\pgfpathlineto{\pgfqpoint{10.450592in}{2.579582in}}%
\pgfpathlineto{\pgfqpoint{10.454104in}{2.689174in}}%
\pgfpathlineto{\pgfqpoint{10.457616in}{2.606629in}}%
\pgfpathlineto{\pgfqpoint{10.461127in}{2.666151in}}%
\pgfpathlineto{\pgfqpoint{10.464639in}{2.575806in}}%
\pgfpathlineto{\pgfqpoint{10.468151in}{2.572040in}}%
\pgfpathlineto{\pgfqpoint{10.471663in}{2.607624in}}%
\pgfpathlineto{\pgfqpoint{10.478686in}{2.602150in}}%
\pgfpathlineto{\pgfqpoint{10.482198in}{2.573252in}}%
\pgfpathlineto{\pgfqpoint{10.485710in}{2.618396in}}%
\pgfpathlineto{\pgfqpoint{10.489222in}{2.575179in}}%
\pgfpathlineto{\pgfqpoint{10.492734in}{2.564810in}}%
\pgfpathlineto{\pgfqpoint{10.499757in}{2.626715in}}%
\pgfpathlineto{\pgfqpoint{10.503269in}{2.597009in}}%
\pgfpathlineto{\pgfqpoint{10.506781in}{2.587365in}}%
\pgfpathlineto{\pgfqpoint{10.510293in}{2.642681in}}%
\pgfpathlineto{\pgfqpoint{10.513804in}{2.642353in}}%
\pgfpathlineto{\pgfqpoint{10.520828in}{2.577303in}}%
\pgfpathlineto{\pgfqpoint{10.524340in}{2.577015in}}%
\pgfpathlineto{\pgfqpoint{10.527852in}{2.694336in}}%
\pgfpathlineto{\pgfqpoint{10.531363in}{2.642005in}}%
\pgfpathlineto{\pgfqpoint{10.534875in}{2.624100in}}%
\pgfpathlineto{\pgfqpoint{10.538387in}{2.635900in}}%
\pgfpathlineto{\pgfqpoint{10.541899in}{2.572326in}}%
\pgfpathlineto{\pgfqpoint{10.545411in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{10.548922in}{2.558318in}}%
\pgfpathlineto{\pgfqpoint{10.552434in}{2.626744in}}%
\pgfpathlineto{\pgfqpoint{10.555946in}{2.579684in}}%
\pgfpathlineto{\pgfqpoint{10.559458in}{2.559862in}}%
\pgfpathlineto{\pgfqpoint{10.562970in}{2.593893in}}%
\pgfpathlineto{\pgfqpoint{10.566481in}{2.678652in}}%
\pgfpathlineto{\pgfqpoint{10.569993in}{2.568767in}}%
\pgfpathlineto{\pgfqpoint{10.573505in}{2.637517in}}%
\pgfpathlineto{\pgfqpoint{10.577017in}{2.565130in}}%
\pgfpathlineto{\pgfqpoint{10.580529in}{2.590878in}}%
\pgfpathlineto{\pgfqpoint{10.584040in}{2.563465in}}%
\pgfpathlineto{\pgfqpoint{10.587552in}{2.603635in}}%
\pgfpathlineto{\pgfqpoint{10.591064in}{2.559920in}}%
\pgfpathlineto{\pgfqpoint{10.594576in}{2.600530in}}%
\pgfpathlineto{\pgfqpoint{10.598088in}{2.561563in}}%
\pgfpathlineto{\pgfqpoint{10.601600in}{2.558193in}}%
\pgfpathlineto{\pgfqpoint{10.605111in}{2.585740in}}%
\pgfpathlineto{\pgfqpoint{10.608623in}{2.578009in}}%
\pgfpathlineto{\pgfqpoint{10.612135in}{2.601640in}}%
\pgfpathlineto{\pgfqpoint{10.615647in}{2.605949in}}%
\pgfpathlineto{\pgfqpoint{10.619159in}{2.607310in}}%
\pgfpathlineto{\pgfqpoint{10.622670in}{2.646232in}}%
\pgfpathlineto{\pgfqpoint{10.626182in}{2.595981in}}%
\pgfpathlineto{\pgfqpoint{10.629694in}{2.581653in}}%
\pgfpathlineto{\pgfqpoint{10.633206in}{2.662764in}}%
\pgfpathlineto{\pgfqpoint{10.636718in}{2.635625in}}%
\pgfpathlineto{\pgfqpoint{10.640229in}{2.629141in}}%
\pgfpathlineto{\pgfqpoint{10.643741in}{2.599250in}}%
\pgfpathlineto{\pgfqpoint{10.647253in}{2.624180in}}%
\pgfpathlineto{\pgfqpoint{10.650765in}{2.567692in}}%
\pgfpathlineto{\pgfqpoint{10.654277in}{2.575789in}}%
\pgfpathlineto{\pgfqpoint{10.657788in}{2.688367in}}%
\pgfpathlineto{\pgfqpoint{10.661300in}{2.567434in}}%
\pgfpathlineto{\pgfqpoint{10.664812in}{2.567372in}}%
\pgfpathlineto{\pgfqpoint{10.668324in}{2.610996in}}%
\pgfpathlineto{\pgfqpoint{10.671836in}{2.567437in}}%
\pgfpathlineto{\pgfqpoint{10.675347in}{2.629265in}}%
\pgfpathlineto{\pgfqpoint{10.678859in}{2.665731in}}%
\pgfpathlineto{\pgfqpoint{10.682371in}{2.622613in}}%
\pgfpathlineto{\pgfqpoint{10.685883in}{2.603176in}}%
\pgfpathlineto{\pgfqpoint{10.689395in}{2.681798in}}%
\pgfpathlineto{\pgfqpoint{10.692906in}{2.615382in}}%
\pgfpathlineto{\pgfqpoint{10.696418in}{2.593484in}}%
\pgfpathlineto{\pgfqpoint{10.699930in}{2.612427in}}%
\pgfpathlineto{\pgfqpoint{10.703442in}{2.591352in}}%
\pgfpathlineto{\pgfqpoint{10.706954in}{2.620476in}}%
\pgfpathlineto{\pgfqpoint{10.710465in}{2.573760in}}%
\pgfpathlineto{\pgfqpoint{10.713977in}{2.565916in}}%
\pgfpathlineto{\pgfqpoint{10.717489in}{2.674416in}}%
\pgfpathlineto{\pgfqpoint{10.721001in}{2.601654in}}%
\pgfpathlineto{\pgfqpoint{10.724513in}{2.568648in}}%
\pgfpathlineto{\pgfqpoint{10.728024in}{2.621460in}}%
\pgfpathlineto{\pgfqpoint{10.735048in}{2.608576in}}%
\pgfpathlineto{\pgfqpoint{10.738560in}{2.583193in}}%
\pgfpathlineto{\pgfqpoint{10.742072in}{2.645669in}}%
\pgfpathlineto{\pgfqpoint{10.745583in}{2.576949in}}%
\pgfpathlineto{\pgfqpoint{10.749095in}{2.564037in}}%
\pgfpathlineto{\pgfqpoint{10.752607in}{2.639094in}}%
\pgfpathlineto{\pgfqpoint{10.756119in}{2.675997in}}%
\pgfpathlineto{\pgfqpoint{10.759631in}{2.571243in}}%
\pgfpathlineto{\pgfqpoint{10.763142in}{2.566425in}}%
\pgfpathlineto{\pgfqpoint{10.766654in}{2.581009in}}%
\pgfpathlineto{\pgfqpoint{10.770166in}{2.633177in}}%
\pgfpathlineto{\pgfqpoint{10.773678in}{2.562657in}}%
\pgfpathlineto{\pgfqpoint{10.777190in}{2.601921in}}%
\pgfpathlineto{\pgfqpoint{10.780701in}{2.587459in}}%
\pgfpathlineto{\pgfqpoint{10.784213in}{2.566673in}}%
\pgfpathlineto{\pgfqpoint{10.791237in}{2.610775in}}%
\pgfpathlineto{\pgfqpoint{10.794749in}{2.570733in}}%
\pgfpathlineto{\pgfqpoint{10.798260in}{2.608043in}}%
\pgfpathlineto{\pgfqpoint{10.801772in}{2.590679in}}%
\pgfpathlineto{\pgfqpoint{10.805284in}{2.593611in}}%
\pgfpathlineto{\pgfqpoint{10.808796in}{2.666573in}}%
\pgfpathlineto{\pgfqpoint{10.812308in}{2.632109in}}%
\pgfpathlineto{\pgfqpoint{10.815819in}{2.560449in}}%
\pgfpathlineto{\pgfqpoint{10.819331in}{2.630689in}}%
\pgfpathlineto{\pgfqpoint{10.826355in}{2.565662in}}%
\pgfpathlineto{\pgfqpoint{10.829867in}{2.655114in}}%
\pgfpathlineto{\pgfqpoint{10.833378in}{2.595851in}}%
\pgfpathlineto{\pgfqpoint{10.836890in}{2.577416in}}%
\pgfpathlineto{\pgfqpoint{10.840402in}{2.613911in}}%
\pgfpathlineto{\pgfqpoint{10.843914in}{2.575189in}}%
\pgfpathlineto{\pgfqpoint{10.847426in}{2.621352in}}%
\pgfpathlineto{\pgfqpoint{10.850938in}{2.617248in}}%
\pgfpathlineto{\pgfqpoint{10.854449in}{2.660487in}}%
\pgfpathlineto{\pgfqpoint{10.861473in}{2.563785in}}%
\pgfpathlineto{\pgfqpoint{10.864985in}{2.657945in}}%
\pgfpathlineto{\pgfqpoint{10.868497in}{2.571229in}}%
\pgfpathlineto{\pgfqpoint{10.872008in}{2.600259in}}%
\pgfpathlineto{\pgfqpoint{10.875520in}{2.603672in}}%
\pgfpathlineto{\pgfqpoint{10.879032in}{2.574084in}}%
\pgfpathlineto{\pgfqpoint{10.882544in}{2.595761in}}%
\pgfpathlineto{\pgfqpoint{10.886056in}{2.702607in}}%
\pgfpathlineto{\pgfqpoint{10.889567in}{2.590163in}}%
\pgfpathlineto{\pgfqpoint{10.893079in}{2.639275in}}%
\pgfpathlineto{\pgfqpoint{10.896591in}{2.562837in}}%
\pgfpathlineto{\pgfqpoint{10.900103in}{2.572388in}}%
\pgfpathlineto{\pgfqpoint{10.903615in}{2.569412in}}%
\pgfpathlineto{\pgfqpoint{10.907126in}{2.664245in}}%
\pgfpathlineto{\pgfqpoint{10.910638in}{2.563032in}}%
\pgfpathlineto{\pgfqpoint{10.914150in}{2.641933in}}%
\pgfpathlineto{\pgfqpoint{10.917662in}{2.645247in}}%
\pgfpathlineto{\pgfqpoint{10.921174in}{2.632659in}}%
\pgfpathlineto{\pgfqpoint{10.924685in}{2.587426in}}%
\pgfpathlineto{\pgfqpoint{10.928197in}{2.567176in}}%
\pgfpathlineto{\pgfqpoint{10.931709in}{2.620906in}}%
\pgfpathlineto{\pgfqpoint{10.935221in}{2.619274in}}%
\pgfpathlineto{\pgfqpoint{10.938733in}{2.593271in}}%
\pgfpathlineto{\pgfqpoint{10.942244in}{2.617456in}}%
\pgfpathlineto{\pgfqpoint{10.945756in}{2.558662in}}%
\pgfpathlineto{\pgfqpoint{10.949268in}{2.577640in}}%
\pgfpathlineto{\pgfqpoint{10.952780in}{2.666925in}}%
\pgfpathlineto{\pgfqpoint{10.956292in}{2.569456in}}%
\pgfpathlineto{\pgfqpoint{10.959803in}{2.601685in}}%
\pgfpathlineto{\pgfqpoint{10.963315in}{2.617905in}}%
\pgfpathlineto{\pgfqpoint{10.966827in}{2.586419in}}%
\pgfpathlineto{\pgfqpoint{10.970339in}{2.627739in}}%
\pgfpathlineto{\pgfqpoint{10.973851in}{2.603265in}}%
\pgfpathlineto{\pgfqpoint{10.977362in}{2.637810in}}%
\pgfpathlineto{\pgfqpoint{10.980874in}{2.644480in}}%
\pgfpathlineto{\pgfqpoint{10.984386in}{2.575437in}}%
\pgfpathlineto{\pgfqpoint{10.987898in}{2.573436in}}%
\pgfpathlineto{\pgfqpoint{10.991410in}{2.572845in}}%
\pgfpathlineto{\pgfqpoint{10.994921in}{2.735092in}}%
\pgfpathlineto{\pgfqpoint{10.998433in}{2.599980in}}%
\pgfpathlineto{\pgfqpoint{11.001945in}{2.584694in}}%
\pgfpathlineto{\pgfqpoint{11.005457in}{2.579185in}}%
\pgfpathlineto{\pgfqpoint{11.008969in}{2.626088in}}%
\pgfpathlineto{\pgfqpoint{11.012480in}{2.595641in}}%
\pgfpathlineto{\pgfqpoint{11.015992in}{2.599411in}}%
\pgfpathlineto{\pgfqpoint{11.019504in}{2.652920in}}%
\pgfpathlineto{\pgfqpoint{11.023016in}{2.597084in}}%
\pgfpathlineto{\pgfqpoint{11.026528in}{2.611200in}}%
\pgfpathlineto{\pgfqpoint{11.030039in}{2.620196in}}%
\pgfpathlineto{\pgfqpoint{11.033551in}{2.617289in}}%
\pgfpathlineto{\pgfqpoint{11.037063in}{2.602707in}}%
\pgfpathlineto{\pgfqpoint{11.040575in}{2.571376in}}%
\pgfpathlineto{\pgfqpoint{11.044087in}{2.619408in}}%
\pgfpathlineto{\pgfqpoint{11.047598in}{2.595100in}}%
\pgfpathlineto{\pgfqpoint{11.051110in}{2.620301in}}%
\pgfpathlineto{\pgfqpoint{11.054622in}{2.572599in}}%
\pgfpathlineto{\pgfqpoint{11.058134in}{2.634997in}}%
\pgfpathlineto{\pgfqpoint{11.061646in}{2.573094in}}%
\pgfpathlineto{\pgfqpoint{11.065157in}{2.573242in}}%
\pgfpathlineto{\pgfqpoint{11.068669in}{2.614948in}}%
\pgfpathlineto{\pgfqpoint{11.072181in}{2.599239in}}%
\pgfpathlineto{\pgfqpoint{11.075693in}{2.631083in}}%
\pgfpathlineto{\pgfqpoint{11.079205in}{2.580968in}}%
\pgfpathlineto{\pgfqpoint{11.082716in}{2.560035in}}%
\pgfpathlineto{\pgfqpoint{11.086228in}{2.656217in}}%
\pgfpathlineto{\pgfqpoint{11.089740in}{2.573286in}}%
\pgfpathlineto{\pgfqpoint{11.093252in}{2.565040in}}%
\pgfpathlineto{\pgfqpoint{11.096764in}{2.600652in}}%
\pgfpathlineto{\pgfqpoint{11.100276in}{2.614206in}}%
\pgfpathlineto{\pgfqpoint{11.103787in}{2.640732in}}%
\pgfpathlineto{\pgfqpoint{11.107299in}{2.559157in}}%
\pgfpathlineto{\pgfqpoint{11.110811in}{2.629053in}}%
\pgfpathlineto{\pgfqpoint{11.114323in}{2.639300in}}%
\pgfpathlineto{\pgfqpoint{11.117835in}{2.573772in}}%
\pgfpathlineto{\pgfqpoint{11.121346in}{2.637527in}}%
\pgfpathlineto{\pgfqpoint{11.128370in}{2.589858in}}%
\pgfpathlineto{\pgfqpoint{11.131882in}{2.594691in}}%
\pgfpathlineto{\pgfqpoint{11.135394in}{2.635932in}}%
\pgfpathlineto{\pgfqpoint{11.138905in}{2.574744in}}%
\pgfpathlineto{\pgfqpoint{11.142417in}{2.623067in}}%
\pgfpathlineto{\pgfqpoint{11.149441in}{2.558756in}}%
\pgfpathlineto{\pgfqpoint{11.152953in}{2.571497in}}%
\pgfpathlineto{\pgfqpoint{11.156464in}{2.646031in}}%
\pgfpathlineto{\pgfqpoint{11.159976in}{2.636691in}}%
\pgfpathlineto{\pgfqpoint{11.163488in}{2.591567in}}%
\pgfpathlineto{\pgfqpoint{11.167000in}{2.574577in}}%
\pgfpathlineto{\pgfqpoint{11.170512in}{2.619443in}}%
\pgfpathlineto{\pgfqpoint{11.174023in}{2.645484in}}%
\pgfpathlineto{\pgfqpoint{11.177535in}{2.578960in}}%
\pgfpathlineto{\pgfqpoint{11.184559in}{2.585432in}}%
\pgfpathlineto{\pgfqpoint{11.188071in}{2.660711in}}%
\pgfpathlineto{\pgfqpoint{11.191582in}{2.563565in}}%
\pgfpathlineto{\pgfqpoint{11.195094in}{2.625969in}}%
\pgfpathlineto{\pgfqpoint{11.198606in}{2.581283in}}%
\pgfpathlineto{\pgfqpoint{11.202118in}{2.680583in}}%
\pgfpathlineto{\pgfqpoint{11.205630in}{2.608232in}}%
\pgfpathlineto{\pgfqpoint{11.212653in}{2.568452in}}%
\pgfpathlineto{\pgfqpoint{11.216165in}{2.566557in}}%
\pgfpathlineto{\pgfqpoint{11.219677in}{2.647506in}}%
\pgfpathlineto{\pgfqpoint{11.226700in}{2.602550in}}%
\pgfpathlineto{\pgfqpoint{11.233724in}{2.564960in}}%
\pgfpathlineto{\pgfqpoint{11.237236in}{2.642113in}}%
\pgfpathlineto{\pgfqpoint{11.240748in}{2.567550in}}%
\pgfpathlineto{\pgfqpoint{11.244259in}{2.596386in}}%
\pgfpathlineto{\pgfqpoint{11.247771in}{2.560264in}}%
\pgfpathlineto{\pgfqpoint{11.251283in}{2.595476in}}%
\pgfpathlineto{\pgfqpoint{11.254795in}{2.565981in}}%
\pgfpathlineto{\pgfqpoint{11.258307in}{2.562044in}}%
\pgfpathlineto{\pgfqpoint{11.261818in}{2.601258in}}%
\pgfpathlineto{\pgfqpoint{11.265330in}{2.589573in}}%
\pgfpathlineto{\pgfqpoint{11.268842in}{2.597091in}}%
\pgfpathlineto{\pgfqpoint{11.272354in}{2.593259in}}%
\pgfpathlineto{\pgfqpoint{11.272354in}{2.593259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{2.488626in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{4.017315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781565in}{2.488626in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{4.017315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{2.488626in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{2.488626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{4.017315in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{4.017315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.218870in,y=4.100648in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$CL$ (cooling)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{2.078380in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{2.078380in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161874in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161874in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917775in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.917775in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673676in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.673676in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.429578in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.429578in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.185479in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.185479in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.941381in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.941381in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.697282in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.697282in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.218870in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{1.021161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420063in, y=0.972936in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{1.595424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420063in, y=1.547199in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656174in}{0.549691in}}{\pgfqpoint{11.125391in}{1.528688in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161874in}{0.619177in}}%
\pgfpathlineto{\pgfqpoint{1.583290in}{0.734030in}}%
\pgfpathlineto{\pgfqpoint{1.793998in}{0.665118in}}%
\pgfpathlineto{\pgfqpoint{2.011730in}{0.677752in}}%
\pgfpathlineto{\pgfqpoint{2.215414in}{0.711059in}}%
\pgfpathlineto{\pgfqpoint{2.429634in}{0.989768in}}%
\pgfpathlineto{\pgfqpoint{2.636831in}{1.170470in}}%
\pgfpathlineto{\pgfqpoint{2.847539in}{1.262352in}}%
\pgfpathlineto{\pgfqpoint{3.058247in}{1.641365in}}%
\pgfpathlineto{\pgfqpoint{3.272467in}{1.617055in}}%
\pgfpathlineto{\pgfqpoint{3.690372in}{1.457601in}}%
\pgfpathlineto{\pgfqpoint{3.901080in}{1.652851in}}%
\pgfpathlineto{\pgfqpoint{4.111788in}{1.537998in}}%
\pgfpathlineto{\pgfqpoint{4.322496in}{1.331263in}}%
\pgfpathlineto{\pgfqpoint{4.533204in}{1.377204in}}%
\pgfpathlineto{\pgfqpoint{4.743912in}{1.572454in}}%
\pgfpathlineto{\pgfqpoint{4.954621in}{1.411660in}}%
\pgfpathlineto{\pgfqpoint{5.168841in}{1.132951in}}%
\pgfpathlineto{\pgfqpoint{5.376037in}{0.952250in}}%
\pgfpathlineto{\pgfqpoint{5.586745in}{0.860367in}}%
\pgfpathlineto{\pgfqpoint{5.815012in}{0.871853in}}%
\pgfpathlineto{\pgfqpoint{6.015185in}{0.872618in}}%
\pgfpathlineto{\pgfqpoint{6.218870in}{0.894823in}}%
\pgfpathlineto{\pgfqpoint{6.436601in}{0.848117in}}%
\pgfpathlineto{\pgfqpoint{6.858018in}{0.802941in}}%
\pgfpathlineto{\pgfqpoint{7.061702in}{0.802941in}}%
\pgfpathlineto{\pgfqpoint{7.272410in}{0.906309in}}%
\pgfpathlineto{\pgfqpoint{7.483119in}{1.101558in}}%
\pgfpathlineto{\pgfqpoint{7.693827in}{1.480572in}}%
\pgfpathlineto{\pgfqpoint{7.908047in}{1.703960in}}%
\pgfpathlineto{\pgfqpoint{8.115243in}{2.008894in}}%
\pgfpathlineto{\pgfqpoint{8.325951in}{1.744733in}}%
\pgfpathlineto{\pgfqpoint{8.536659in}{1.744733in}}%
\pgfpathlineto{\pgfqpoint{8.757903in}{1.828001in}}%
\pgfpathlineto{\pgfqpoint{8.979147in}{1.889447in}}%
\pgfpathlineto{\pgfqpoint{9.168784in}{1.951467in}}%
\pgfpathlineto{\pgfqpoint{9.383004in}{1.915672in}}%
\pgfpathlineto{\pgfqpoint{9.590200in}{1.836615in}}%
\pgfpathlineto{\pgfqpoint{9.800908in}{1.664336in}}%
\pgfpathlineto{\pgfqpoint{10.011617in}{1.721762in}}%
\pgfpathlineto{\pgfqpoint{10.225837in}{1.547569in}}%
\pgfpathlineto{\pgfqpoint{10.433033in}{1.434631in}}%
\pgfpathlineto{\pgfqpoint{10.643741in}{1.204925in}}%
\pgfpathlineto{\pgfqpoint{10.857961in}{1.110555in}}%
\pgfpathlineto{\pgfqpoint{11.072181in}{0.959906in}}%
\pgfpathlineto{\pgfqpoint{11.272354in}{0.850796in}}%
\pgfpathlineto{\pgfqpoint{11.272354in}{0.850796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{2.078380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.781565in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{2.078380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{2.078380in}}%
\pgfpathlineto{\pgfqpoint{11.781565in}{2.078380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.218870in,y=2.161713in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$T$ (temperature)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/dgp_injection_soc_loss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{4.680826in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.680826in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.650926in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{5.650926in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{4.680826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656174in}{4.680826in}}{\pgfqpoint{9.193826in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353806in}{5.331855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988593in}{5.392242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656174in}{4.680826in}}{\pgfqpoint{9.193826in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656174in}{4.680826in}}{\pgfqpoint{9.193826in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353806in}{5.606831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787155in}{5.326567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.008908in}{5.577879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074075in}{4.680826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132053in}{4.680826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190031in}{4.680826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248008in}{4.680826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305986in}{4.680826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.363964in}{4.680826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.421941in}{4.680826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.479919in}{4.680826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.537897in}{4.680826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{4.932654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281173in, y=4.884429in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{5.326011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281173in, y=5.277786in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656174in}{4.680826in}}{\pgfqpoint{9.193826in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074075in}{4.878318in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{4.886088in}}%
\pgfpathlineto{\pgfqpoint{1.285671in}{4.927296in}}%
\pgfpathlineto{\pgfqpoint{1.391469in}{5.064464in}}%
\pgfpathlineto{\pgfqpoint{1.497266in}{4.913332in}}%
\pgfpathlineto{\pgfqpoint{1.603064in}{5.085507in}}%
\pgfpathlineto{\pgfqpoint{1.708862in}{5.164388in}}%
\pgfpathlineto{\pgfqpoint{1.814660in}{5.074593in}}%
\pgfpathlineto{\pgfqpoint{1.920457in}{4.957279in}}%
\pgfpathlineto{\pgfqpoint{2.026255in}{4.996633in}}%
\pgfpathlineto{\pgfqpoint{2.132053in}{5.123707in}}%
\pgfpathlineto{\pgfqpoint{2.237851in}{4.970460in}}%
\pgfpathlineto{\pgfqpoint{2.343648in}{4.912450in}}%
\pgfpathlineto{\pgfqpoint{2.449446in}{5.026464in}}%
\pgfpathlineto{\pgfqpoint{2.555244in}{5.065691in}}%
\pgfpathlineto{\pgfqpoint{2.661042in}{5.119578in}}%
\pgfpathlineto{\pgfqpoint{2.766839in}{4.976284in}}%
\pgfpathlineto{\pgfqpoint{2.872637in}{4.901030in}}%
\pgfpathlineto{\pgfqpoint{2.978435in}{4.864804in}}%
\pgfpathlineto{\pgfqpoint{3.084233in}{4.911069in}}%
\pgfpathlineto{\pgfqpoint{3.190031in}{4.847703in}}%
\pgfpathlineto{\pgfqpoint{3.295828in}{4.847361in}}%
\pgfpathlineto{\pgfqpoint{3.401626in}{4.922816in}}%
\pgfpathlineto{\pgfqpoint{3.507424in}{4.845074in}}%
\pgfpathlineto{\pgfqpoint{3.613222in}{4.760442in}}%
\pgfpathlineto{\pgfqpoint{3.719019in}{5.208002in}}%
\pgfpathlineto{\pgfqpoint{3.824817in}{5.166338in}}%
\pgfpathlineto{\pgfqpoint{3.930615in}{5.306761in}}%
\pgfpathlineto{\pgfqpoint{4.036413in}{5.061162in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{5.083507in}}%
\pgfpathlineto{\pgfqpoint{4.248008in}{5.088030in}}%
\pgfpathlineto{\pgfqpoint{4.353806in}{5.331855in}}%
\pgfpathlineto{\pgfqpoint{4.459604in}{5.193664in}}%
\pgfpathlineto{\pgfqpoint{4.565402in}{5.133901in}}%
\pgfpathlineto{\pgfqpoint{4.671199in}{4.920361in}}%
\pgfpathlineto{\pgfqpoint{4.776997in}{4.961305in}}%
\pgfpathlineto{\pgfqpoint{4.882795in}{5.141886in}}%
\pgfpathlineto{\pgfqpoint{4.988593in}{5.392242in}}%
\pgfpathlineto{\pgfqpoint{5.094390in}{5.079812in}}%
\pgfpathlineto{\pgfqpoint{5.200188in}{5.089947in}}%
\pgfpathlineto{\pgfqpoint{5.305986in}{4.964049in}}%
\pgfpathlineto{\pgfqpoint{5.411784in}{4.767986in}}%
\pgfpathlineto{\pgfqpoint{5.517581in}{5.024622in}}%
\pgfpathlineto{\pgfqpoint{5.623379in}{5.040292in}}%
\pgfpathlineto{\pgfqpoint{5.729177in}{4.899889in}}%
\pgfpathlineto{\pgfqpoint{5.834975in}{5.012252in}}%
\pgfpathlineto{\pgfqpoint{5.940773in}{4.826519in}}%
\pgfpathlineto{\pgfqpoint{6.046570in}{5.015432in}}%
\pgfpathlineto{\pgfqpoint{6.152368in}{4.921936in}}%
\pgfpathlineto{\pgfqpoint{6.258166in}{4.937896in}}%
\pgfpathlineto{\pgfqpoint{6.363964in}{4.904913in}}%
\pgfpathlineto{\pgfqpoint{6.469761in}{4.977386in}}%
\pgfpathlineto{\pgfqpoint{6.575559in}{4.888353in}}%
\pgfpathlineto{\pgfqpoint{6.681357in}{4.973435in}}%
\pgfpathlineto{\pgfqpoint{6.787155in}{5.051222in}}%
\pgfpathlineto{\pgfqpoint{6.892952in}{5.125715in}}%
\pgfpathlineto{\pgfqpoint{6.998750in}{4.938534in}}%
\pgfpathlineto{\pgfqpoint{7.104548in}{4.988582in}}%
\pgfpathlineto{\pgfqpoint{7.210346in}{5.041364in}}%
\pgfpathlineto{\pgfqpoint{7.316143in}{5.026147in}}%
\pgfpathlineto{\pgfqpoint{7.421941in}{4.998186in}}%
\pgfpathlineto{\pgfqpoint{7.527739in}{5.063364in}}%
\pgfpathlineto{\pgfqpoint{7.633537in}{5.117838in}}%
\pgfpathlineto{\pgfqpoint{7.739335in}{5.040999in}}%
\pgfpathlineto{\pgfqpoint{7.845132in}{5.038579in}}%
\pgfpathlineto{\pgfqpoint{7.950930in}{5.020135in}}%
\pgfpathlineto{\pgfqpoint{8.056728in}{4.946128in}}%
\pgfpathlineto{\pgfqpoint{8.162526in}{4.973277in}}%
\pgfpathlineto{\pgfqpoint{8.268323in}{4.940286in}}%
\pgfpathlineto{\pgfqpoint{8.374121in}{5.001370in}}%
\pgfpathlineto{\pgfqpoint{8.479919in}{4.975223in}}%
\pgfpathlineto{\pgfqpoint{8.585717in}{5.046703in}}%
\pgfpathlineto{\pgfqpoint{8.691514in}{4.963574in}}%
\pgfpathlineto{\pgfqpoint{8.797312in}{4.981297in}}%
\pgfpathlineto{\pgfqpoint{8.903110in}{5.214319in}}%
\pgfpathlineto{\pgfqpoint{9.008908in}{5.301914in}}%
\pgfpathlineto{\pgfqpoint{9.114706in}{5.232423in}}%
\pgfpathlineto{\pgfqpoint{9.220503in}{5.189471in}}%
\pgfpathlineto{\pgfqpoint{9.326301in}{4.940273in}}%
\pgfpathlineto{\pgfqpoint{9.432099in}{4.997574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656174in}{4.680826in}}{\pgfqpoint{9.193826in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.074075in}{4.878318in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{4.886088in}}%
\pgfpathlineto{\pgfqpoint{1.285671in}{4.927296in}}%
\pgfpathlineto{\pgfqpoint{1.391469in}{5.064464in}}%
\pgfpathlineto{\pgfqpoint{1.497266in}{4.913332in}}%
\pgfpathlineto{\pgfqpoint{1.603064in}{5.085507in}}%
\pgfpathlineto{\pgfqpoint{1.708862in}{5.164388in}}%
\pgfpathlineto{\pgfqpoint{1.814660in}{5.074593in}}%
\pgfpathlineto{\pgfqpoint{1.920457in}{4.957279in}}%
\pgfpathlineto{\pgfqpoint{2.026255in}{4.996633in}}%
\pgfpathlineto{\pgfqpoint{2.132053in}{5.123707in}}%
\pgfpathlineto{\pgfqpoint{2.237851in}{4.970460in}}%
\pgfpathlineto{\pgfqpoint{2.343648in}{4.912450in}}%
\pgfpathlineto{\pgfqpoint{2.449446in}{5.026464in}}%
\pgfpathlineto{\pgfqpoint{2.555244in}{5.065691in}}%
\pgfpathlineto{\pgfqpoint{2.661042in}{5.119578in}}%
\pgfpathlineto{\pgfqpoint{2.766839in}{4.976284in}}%
\pgfpathlineto{\pgfqpoint{2.872637in}{4.901030in}}%
\pgfpathlineto{\pgfqpoint{2.978435in}{4.864804in}}%
\pgfpathlineto{\pgfqpoint{3.084233in}{4.911069in}}%
\pgfpathlineto{\pgfqpoint{3.190031in}{4.847703in}}%
\pgfpathlineto{\pgfqpoint{3.295828in}{4.926616in}}%
\pgfpathlineto{\pgfqpoint{3.401626in}{5.080301in}}%
\pgfpathlineto{\pgfqpoint{3.507424in}{5.120866in}}%
\pgfpathlineto{\pgfqpoint{3.613222in}{5.036460in}}%
\pgfpathlineto{\pgfqpoint{3.719019in}{5.483697in}}%
\pgfpathlineto{\pgfqpoint{3.824817in}{5.087776in}}%
\pgfpathlineto{\pgfqpoint{3.930615in}{5.149468in}}%
\pgfpathlineto{\pgfqpoint{4.036413in}{4.785827in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{5.162489in}}%
\pgfpathlineto{\pgfqpoint{4.248008in}{5.245532in}}%
\pgfpathlineto{\pgfqpoint{4.353806in}{5.606831in}}%
\pgfpathlineto{\pgfqpoint{4.459604in}{5.115437in}}%
\pgfpathlineto{\pgfqpoint{4.565402in}{5.055377in}}%
\pgfpathlineto{\pgfqpoint{4.671199in}{4.802382in}}%
\pgfpathlineto{\pgfqpoint{4.776997in}{5.316195in}}%
\pgfpathlineto{\pgfqpoint{4.882795in}{5.298900in}}%
\pgfpathlineto{\pgfqpoint{4.988593in}{5.312915in}}%
\pgfpathlineto{\pgfqpoint{5.094390in}{5.001807in}}%
\pgfpathlineto{\pgfqpoint{5.200188in}{4.971849in}}%
\pgfpathlineto{\pgfqpoint{5.305986in}{5.318261in}}%
\pgfpathlineto{\pgfqpoint{5.411784in}{5.200975in}}%
\pgfpathlineto{\pgfqpoint{5.517581in}{4.867163in}}%
\pgfpathlineto{\pgfqpoint{5.623379in}{4.724921in}}%
\pgfpathlineto{\pgfqpoint{5.729177in}{4.858575in}}%
\pgfpathlineto{\pgfqpoint{5.834975in}{5.169665in}}%
\pgfpathlineto{\pgfqpoint{5.940773in}{5.101760in}}%
\pgfpathlineto{\pgfqpoint{6.046570in}{5.290852in}}%
\pgfpathlineto{\pgfqpoint{6.152368in}{5.196957in}}%
\pgfpathlineto{\pgfqpoint{6.258166in}{5.213904in}}%
\pgfpathlineto{\pgfqpoint{6.363964in}{5.179750in}}%
\pgfpathlineto{\pgfqpoint{6.469761in}{5.252806in}}%
\pgfpathlineto{\pgfqpoint{6.575559in}{5.163526in}}%
\pgfpathlineto{\pgfqpoint{6.681357in}{5.249217in}}%
\pgfpathlineto{\pgfqpoint{6.787155in}{5.326567in}}%
\pgfpathlineto{\pgfqpoint{6.892952in}{5.047845in}}%
\pgfpathlineto{\pgfqpoint{6.998750in}{4.781282in}}%
\pgfpathlineto{\pgfqpoint{7.104548in}{5.067048in}}%
\pgfpathlineto{\pgfqpoint{7.210346in}{5.198625in}}%
\pgfpathlineto{\pgfqpoint{7.316143in}{5.301776in}}%
\pgfpathlineto{\pgfqpoint{7.421941in}{4.919884in}}%
\pgfpathlineto{\pgfqpoint{7.527739in}{4.906124in}}%
\pgfpathlineto{\pgfqpoint{7.633537in}{5.195962in}}%
\pgfpathlineto{\pgfqpoint{7.739335in}{5.198366in}}%
\pgfpathlineto{\pgfqpoint{7.845132in}{5.314446in}}%
\pgfpathlineto{\pgfqpoint{7.950930in}{4.941561in}}%
\pgfpathlineto{\pgfqpoint{8.056728in}{4.788720in}}%
\pgfpathlineto{\pgfqpoint{8.162526in}{5.052468in}}%
\pgfpathlineto{\pgfqpoint{8.268323in}{5.097775in}}%
\pgfpathlineto{\pgfqpoint{8.374121in}{5.276433in}}%
\pgfpathlineto{\pgfqpoint{8.479919in}{5.250034in}}%
\pgfpathlineto{\pgfqpoint{8.585717in}{4.968353in}}%
\pgfpathlineto{\pgfqpoint{8.691514in}{4.805871in}}%
\pgfpathlineto{\pgfqpoint{8.797312in}{5.059823in}}%
\pgfpathlineto{\pgfqpoint{8.903110in}{5.372178in}}%
\pgfpathlineto{\pgfqpoint{9.008908in}{5.577879in}}%
\pgfpathlineto{\pgfqpoint{9.114706in}{5.231833in}}%
\pgfpathlineto{\pgfqpoint{9.220503in}{5.189554in}}%
\pgfpathlineto{\pgfqpoint{9.326301in}{4.940276in}}%
\pgfpathlineto{\pgfqpoint{9.432099in}{4.998198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656174in}{4.680826in}}{\pgfqpoint{9.193826in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.432099in}{5.326011in}}%
\pgfpathlineto{\pgfqpoint{1.074075in}{5.326011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656174in}{4.680826in}}{\pgfqpoint{9.193826in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.190031in}{4.724921in}}%
\pgfpathlineto{\pgfqpoint{3.190031in}{5.606831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{4.680826in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{5.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{4.680826in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{4.680826in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.680826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{5.650926in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.253087in,y=5.734260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grid}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{3.303781in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.303781in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.273881in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{4.273881in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{3.303781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074075in}{3.303781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132053in}{3.303781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190031in}{3.303781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248008in}{3.303781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305986in}{3.303781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.363964in}{3.303781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.421941in}{3.303781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.479919in}{3.303781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.537897in}{3.303781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{3.384841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381482in, y=3.336615in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{3.754482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381482in, y=3.706257in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{4.124124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381482in, y=4.075899in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656174in}{3.303781in}}{\pgfqpoint{9.193826in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074075in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{1.285671in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{1.391469in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{1.497266in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{1.603064in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{1.708862in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{1.814660in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{1.920457in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{2.026255in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{2.132053in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{2.237851in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{2.343648in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{2.449446in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{2.555244in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{2.661042in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{2.766839in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{2.872637in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{2.978435in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{3.084233in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{3.190031in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{3.295828in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{3.401626in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{3.507424in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{3.613222in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{3.719019in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{3.824817in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{3.930615in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{4.036413in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{4.248008in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{4.353806in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{4.459604in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{4.565402in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{4.671199in}{4.220920in}}%
\pgfpathlineto{\pgfqpoint{4.776997in}{4.203302in}}%
\pgfpathlineto{\pgfqpoint{4.882795in}{4.172449in}}%
\pgfpathlineto{\pgfqpoint{4.988593in}{4.172449in}}%
\pgfpathlineto{\pgfqpoint{5.094390in}{4.172449in}}%
\pgfpathlineto{\pgfqpoint{5.200188in}{4.163573in}}%
\pgfpathlineto{\pgfqpoint{5.305986in}{4.145932in}}%
\pgfpathlineto{\pgfqpoint{5.411784in}{4.115141in}}%
\pgfpathlineto{\pgfqpoint{5.517581in}{4.084343in}}%
\pgfpathlineto{\pgfqpoint{5.623379in}{4.093142in}}%
\pgfpathlineto{\pgfqpoint{5.729177in}{4.110779in}}%
\pgfpathlineto{\pgfqpoint{5.834975in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{5.940773in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{6.046570in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{6.152368in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{6.258166in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{6.363964in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{6.469761in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{6.575559in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{6.681357in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{6.787155in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{6.892952in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{6.998750in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{7.104548in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{7.210346in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{7.316143in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{7.421941in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{7.527739in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{7.633537in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{7.739335in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{7.845132in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{7.950930in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{8.056728in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{8.162526in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{8.268323in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{8.374121in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{8.479919in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{8.585717in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{8.691514in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{8.797312in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{8.903110in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{9.008908in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{9.114706in}{4.124124in}}%
\pgfpathlineto{\pgfqpoint{9.220503in}{4.115373in}}%
\pgfpathlineto{\pgfqpoint{9.326301in}{4.097722in}}%
\pgfpathlineto{\pgfqpoint{9.432099in}{4.066906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656174in}{3.303781in}}{\pgfqpoint{9.193826in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.074075in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{1.285671in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{1.391469in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{1.497266in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{1.603064in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{1.708862in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{1.814660in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{1.920457in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{2.026255in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{2.132053in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{2.237851in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{2.343648in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{2.449446in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{2.555244in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{2.661042in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{2.766839in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{2.872637in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{2.978435in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{3.084233in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{3.190031in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{3.295828in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{3.401626in}{3.356743in}}%
\pgfpathlineto{\pgfqpoint{3.507424in}{3.374361in}}%
\pgfpathlineto{\pgfqpoint{3.613222in}{3.405214in}}%
\pgfpathlineto{\pgfqpoint{3.719019in}{3.436092in}}%
\pgfpathlineto{\pgfqpoint{3.824817in}{3.466934in}}%
\pgfpathlineto{\pgfqpoint{3.930615in}{3.458145in}}%
\pgfpathlineto{\pgfqpoint{4.036413in}{3.440549in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{3.409747in}}%
\pgfpathlineto{\pgfqpoint{4.248008in}{3.418583in}}%
\pgfpathlineto{\pgfqpoint{4.353806in}{3.436202in}}%
\pgfpathlineto{\pgfqpoint{4.459604in}{3.466964in}}%
\pgfpathlineto{\pgfqpoint{4.565402in}{3.458213in}}%
\pgfpathlineto{\pgfqpoint{4.671199in}{3.440562in}}%
\pgfpathlineto{\pgfqpoint{4.776997in}{3.409746in}}%
\pgfpathlineto{\pgfqpoint{4.882795in}{3.418594in}}%
\pgfpathlineto{\pgfqpoint{4.988593in}{3.436159in}}%
\pgfpathlineto{\pgfqpoint{5.094390in}{3.427285in}}%
\pgfpathlineto{\pgfqpoint{5.200188in}{3.409683in}}%
\pgfpathlineto{\pgfqpoint{5.305986in}{3.378831in}}%
\pgfpathlineto{\pgfqpoint{5.411784in}{3.387665in}}%
\pgfpathlineto{\pgfqpoint{5.517581in}{3.405306in}}%
\pgfpathlineto{\pgfqpoint{5.623379in}{3.396490in}}%
\pgfpathlineto{\pgfqpoint{5.729177in}{3.378846in}}%
\pgfpathlineto{\pgfqpoint{5.834975in}{3.387570in}}%
\pgfpathlineto{\pgfqpoint{5.940773in}{3.405180in}}%
\pgfpathlineto{\pgfqpoint{6.046570in}{3.435971in}}%
\pgfpathlineto{\pgfqpoint{6.152368in}{3.466782in}}%
\pgfpathlineto{\pgfqpoint{6.258166in}{3.497549in}}%
\pgfpathlineto{\pgfqpoint{6.363964in}{3.528426in}}%
\pgfpathlineto{\pgfqpoint{6.469761in}{3.559172in}}%
\pgfpathlineto{\pgfqpoint{6.575559in}{3.589983in}}%
\pgfpathlineto{\pgfqpoint{6.681357in}{3.620767in}}%
\pgfpathlineto{\pgfqpoint{6.787155in}{3.651619in}}%
\pgfpathlineto{\pgfqpoint{6.892952in}{3.682422in}}%
\pgfpathlineto{\pgfqpoint{6.998750in}{3.673711in}}%
\pgfpathlineto{\pgfqpoint{7.104548in}{3.656119in}}%
\pgfpathlineto{\pgfqpoint{7.210346in}{3.664897in}}%
\pgfpathlineto{\pgfqpoint{7.316143in}{3.682490in}}%
\pgfpathlineto{\pgfqpoint{7.421941in}{3.713324in}}%
\pgfpathlineto{\pgfqpoint{7.527739in}{3.704564in}}%
\pgfpathlineto{\pgfqpoint{7.633537in}{3.686974in}}%
\pgfpathlineto{\pgfqpoint{7.739335in}{3.695714in}}%
\pgfpathlineto{\pgfqpoint{7.845132in}{3.713318in}}%
\pgfpathlineto{\pgfqpoint{7.950930in}{3.744180in}}%
\pgfpathlineto{\pgfqpoint{8.056728in}{3.735390in}}%
\pgfpathlineto{\pgfqpoint{8.162526in}{3.717780in}}%
\pgfpathlineto{\pgfqpoint{8.268323in}{3.726640in}}%
\pgfpathlineto{\pgfqpoint{8.374121in}{3.744258in}}%
\pgfpathlineto{\pgfqpoint{8.479919in}{3.775029in}}%
\pgfpathlineto{\pgfqpoint{8.585717in}{3.805773in}}%
\pgfpathlineto{\pgfqpoint{8.691514in}{3.797008in}}%
\pgfpathlineto{\pgfqpoint{8.797312in}{3.779365in}}%
\pgfpathlineto{\pgfqpoint{8.903110in}{3.788150in}}%
\pgfpathlineto{\pgfqpoint{9.008908in}{3.805810in}}%
\pgfpathlineto{\pgfqpoint{9.114706in}{3.836682in}}%
\pgfpathlineto{\pgfqpoint{9.220503in}{3.827865in}}%
\pgfpathlineto{\pgfqpoint{9.326301in}{3.810223in}}%
\pgfpathlineto{\pgfqpoint{9.432099in}{3.779407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656174in}{3.303781in}}{\pgfqpoint{9.193826in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.190031in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{3.190031in}{4.229786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{3.303781in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{4.273881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{3.303781in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.273881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{3.303781in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.303781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{4.273881in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.273881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.253087in,y=4.357215in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$SOC$ (battery state)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{1.926736in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.926736in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.896836in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{2.896836in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{1.926736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074075in}{1.926736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132053in}{1.926736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190031in}{1.926736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248008in}{1.926736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305986in}{1.926736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.363964in}{1.926736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.421941in}{1.926736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.479919in}{1.926736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.537897in}{1.926736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{2.097272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242593in, y=2.049047in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{2.411606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489507in, y=2.363381in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{2.725940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350618in, y=2.677714in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656174in}{1.926736in}}{\pgfqpoint{9.193826in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074075in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{1.285671in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{1.391469in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{1.497266in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{1.603064in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{1.708862in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{1.814660in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{1.920457in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{2.026255in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{2.132053in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{2.237851in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{2.343648in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{2.449446in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{2.555244in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{2.661042in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{2.766839in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{2.872637in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{2.978435in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{3.084233in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{3.190031in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{3.295828in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{3.401626in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{3.507424in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{3.613222in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{3.719019in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{3.824817in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{3.930615in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{4.036413in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{4.248008in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{4.353806in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{4.459604in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{4.565402in}{2.284940in}}%
\pgfpathlineto{\pgfqpoint{4.671199in}{2.159911in}}%
\pgfpathlineto{\pgfqpoint{4.776997in}{1.970831in}}%
\pgfpathlineto{\pgfqpoint{4.882795in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{4.988593in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{5.094390in}{2.284805in}}%
\pgfpathlineto{\pgfqpoint{5.200188in}{2.159588in}}%
\pgfpathlineto{\pgfqpoint{5.305986in}{1.971713in}}%
\pgfpathlineto{\pgfqpoint{5.411784in}{1.971618in}}%
\pgfpathlineto{\pgfqpoint{5.517581in}{2.537317in}}%
\pgfpathlineto{\pgfqpoint{5.623379in}{2.663570in}}%
\pgfpathlineto{\pgfqpoint{5.729177in}{2.602256in}}%
\pgfpathlineto{\pgfqpoint{5.834975in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{5.940773in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{6.046570in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{6.152368in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{6.258166in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{6.363964in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{6.469761in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{6.575559in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{6.681357in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{6.787155in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{6.892952in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{6.998750in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{7.104548in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{7.210346in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{7.316143in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{7.421941in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{7.527739in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{7.633537in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{7.739335in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{7.845132in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{7.950930in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{8.056728in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{8.162526in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{8.268323in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{8.374121in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{8.479919in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{8.585717in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{8.691514in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{8.797312in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{8.903110in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{9.008908in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{9.114706in}{2.286583in}}%
\pgfpathlineto{\pgfqpoint{9.220503in}{2.159442in}}%
\pgfpathlineto{\pgfqpoint{9.326301in}{1.971355in}}%
\pgfpathlineto{\pgfqpoint{9.432099in}{1.970858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656174in}{1.926736in}}{\pgfqpoint{9.193826in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.074075in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{1.285671in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{1.391469in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{1.497266in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{1.603064in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{1.708862in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{1.814660in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{1.920457in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{2.026255in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{2.132053in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{2.237851in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{2.343648in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{2.449446in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{2.555244in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{2.661042in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{2.766839in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{2.872637in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{2.978435in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{3.084233in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{3.190031in}{2.411606in}}%
\pgfpathlineto{\pgfqpoint{3.295828in}{2.538272in}}%
\pgfpathlineto{\pgfqpoint{3.401626in}{2.663301in}}%
\pgfpathlineto{\pgfqpoint{3.507424in}{2.852381in}}%
\pgfpathlineto{\pgfqpoint{3.613222in}{2.852741in}}%
\pgfpathlineto{\pgfqpoint{3.719019in}{2.852224in}}%
\pgfpathlineto{\pgfqpoint{3.824817in}{2.286046in}}%
\pgfpathlineto{\pgfqpoint{3.930615in}{2.160218in}}%
\pgfpathlineto{\pgfqpoint{4.036413in}{1.971562in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{2.537836in}}%
\pgfpathlineto{\pgfqpoint{4.248008in}{2.663328in}}%
\pgfpathlineto{\pgfqpoint{4.353806in}{2.851075in}}%
\pgfpathlineto{\pgfqpoint{4.459604in}{2.286583in}}%
\pgfpathlineto{\pgfqpoint{4.565402in}{2.159442in}}%
\pgfpathlineto{\pgfqpoint{4.671199in}{1.971355in}}%
\pgfpathlineto{\pgfqpoint{4.776997in}{2.538020in}}%
\pgfpathlineto{\pgfqpoint{4.882795in}{2.662547in}}%
\pgfpathlineto{\pgfqpoint{4.988593in}{2.284824in}}%
\pgfpathlineto{\pgfqpoint{5.094390in}{2.160137in}}%
\pgfpathlineto{\pgfqpoint{5.200188in}{1.970842in}}%
\pgfpathlineto{\pgfqpoint{5.305986in}{2.537820in}}%
\pgfpathlineto{\pgfqpoint{5.411784in}{2.663625in}}%
\pgfpathlineto{\pgfqpoint{5.517581in}{2.285665in}}%
\pgfpathlineto{\pgfqpoint{5.623379in}{2.159540in}}%
\pgfpathlineto{\pgfqpoint{5.729177in}{2.536228in}}%
\pgfpathlineto{\pgfqpoint{5.834975in}{2.663185in}}%
\pgfpathlineto{\pgfqpoint{5.940773in}{2.851500in}}%
\pgfpathlineto{\pgfqpoint{6.046570in}{2.851785in}}%
\pgfpathlineto{\pgfqpoint{6.152368in}{2.851148in}}%
\pgfpathlineto{\pgfqpoint{6.258166in}{2.852725in}}%
\pgfpathlineto{\pgfqpoint{6.363964in}{2.850853in}}%
\pgfpathlineto{\pgfqpoint{6.469761in}{2.851785in}}%
\pgfpathlineto{\pgfqpoint{6.575559in}{2.851391in}}%
\pgfpathlineto{\pgfqpoint{6.681357in}{2.852365in}}%
\pgfpathlineto{\pgfqpoint{6.787155in}{2.851666in}}%
\pgfpathlineto{\pgfqpoint{6.892952in}{2.287152in}}%
\pgfpathlineto{\pgfqpoint{6.998750in}{2.160283in}}%
\pgfpathlineto{\pgfqpoint{7.104548in}{2.537012in}}%
\pgfpathlineto{\pgfqpoint{7.210346in}{2.662942in}}%
\pgfpathlineto{\pgfqpoint{7.316143in}{2.852119in}}%
\pgfpathlineto{\pgfqpoint{7.421941in}{2.286461in}}%
\pgfpathlineto{\pgfqpoint{7.527739in}{2.160303in}}%
\pgfpathlineto{\pgfqpoint{7.633537in}{2.536463in}}%
\pgfpathlineto{\pgfqpoint{7.739335in}{2.663113in}}%
\pgfpathlineto{\pgfqpoint{7.845132in}{2.852501in}}%
\pgfpathlineto{\pgfqpoint{7.950930in}{2.286028in}}%
\pgfpathlineto{\pgfqpoint{8.056728in}{2.160034in}}%
\pgfpathlineto{\pgfqpoint{8.162526in}{2.538171in}}%
\pgfpathlineto{\pgfqpoint{8.268323in}{2.663306in}}%
\pgfpathlineto{\pgfqpoint{8.374121in}{2.851215in}}%
\pgfpathlineto{\pgfqpoint{8.479919in}{2.850813in}}%
\pgfpathlineto{\pgfqpoint{8.585717in}{2.286387in}}%
\pgfpathlineto{\pgfqpoint{8.691514in}{2.159563in}}%
\pgfpathlineto{\pgfqpoint{8.797312in}{2.537107in}}%
\pgfpathlineto{\pgfqpoint{8.903110in}{2.663898in}}%
\pgfpathlineto{\pgfqpoint{9.008908in}{2.852657in}}%
\pgfpathlineto{\pgfqpoint{9.114706in}{2.285640in}}%
\pgfpathlineto{\pgfqpoint{9.220503in}{2.159575in}}%
\pgfpathlineto{\pgfqpoint{9.326301in}{1.971359in}}%
\pgfpathlineto{\pgfqpoint{9.432099in}{1.971855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656174in}{1.926736in}}{\pgfqpoint{9.193826in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.190031in}{1.970831in}}%
\pgfpathlineto{\pgfqpoint{3.190031in}{2.852741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{1.926736in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{2.896836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{1.926736in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.896836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{1.926736in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.926736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{2.896836in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.896836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.253087in,y=2.980170in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$BU$ (battery usage)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.519792in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{1.519792in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074075in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.074075in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{760}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132053in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.132053in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{770}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190031in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190031in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{780}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248008in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.248008in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{790}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305986in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.305986in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.363964in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.363964in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{810}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.421941in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.421941in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{820}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.479919in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.479919in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{830}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.537897in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.537897in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{840}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.253087in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{0.593787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342902in, y=0.545561in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}idle}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{1.034741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.986516in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}unload}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656174in}{1.475696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304321in, y=1.427471in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}load}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656174in}{0.549691in}}{\pgfqpoint{9.193826in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074075in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{1.285671in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{1.391469in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{1.497266in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{1.603064in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{1.708862in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{1.814660in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{1.920457in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{2.026255in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{2.132053in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{2.237851in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{2.343648in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{2.449446in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{2.555244in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{2.661042in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{2.766839in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{2.872637in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{2.978435in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{3.084233in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{3.190031in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{3.295828in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{3.401626in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{3.507424in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{3.613222in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{3.719019in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{3.824817in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{3.930615in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{4.036413in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{4.248008in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{4.353806in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{4.459604in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{4.565402in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{4.671199in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{4.776997in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{4.882795in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{4.988593in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{5.094390in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{5.200188in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{5.305986in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{5.411784in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{5.517581in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{5.623379in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{5.729177in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{5.834975in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{5.940773in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{6.046570in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{6.152368in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{6.258166in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{6.363964in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{6.469761in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{6.575559in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{6.681357in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{6.787155in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{6.892952in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{6.998750in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{7.104548in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{7.210346in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{7.316143in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{7.421941in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{7.527739in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{7.633537in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{7.739335in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{7.845132in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{7.950930in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{8.056728in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{8.162526in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{8.268323in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{8.374121in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{8.479919in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{8.585717in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{8.691514in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{8.797312in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{8.903110in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{9.008908in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{9.114706in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{9.220503in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{9.326301in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{9.432099in}{1.034741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656174in}{0.549691in}}{\pgfqpoint{9.193826in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.074075in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{1.179873in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{1.285671in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{1.391469in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{1.497266in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{1.603064in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{1.708862in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{1.814660in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{1.920457in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{2.026255in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{2.132053in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{2.237851in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{2.343648in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{2.449446in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{2.555244in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{2.661042in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{2.766839in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{2.872637in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{2.978435in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{3.084233in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{3.190031in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{3.295828in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{3.401626in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{3.507424in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{3.613222in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{3.719019in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{3.824817in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{3.930615in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{4.036413in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{4.142210in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{4.248008in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{4.353806in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{4.459604in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{4.565402in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{4.671199in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{4.776997in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{4.882795in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{4.988593in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{5.094390in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{5.200188in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{5.305986in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{5.411784in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{5.517581in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{5.623379in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{5.729177in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{5.834975in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{5.940773in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{6.046570in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{6.152368in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{6.258166in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{6.363964in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{6.469761in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{6.575559in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{6.681357in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{6.787155in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{6.892952in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{6.998750in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{7.104548in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{7.210346in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{7.316143in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{7.421941in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{7.527739in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{7.633537in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{7.739335in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{7.845132in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{7.950930in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{8.056728in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{8.162526in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{8.268323in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{8.374121in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{8.479919in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{8.585717in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{8.691514in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{8.797312in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{8.903110in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{9.008908in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{9.114706in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{9.220503in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{9.326301in}{1.034741in}}%
\pgfpathlineto{\pgfqpoint{9.432099in}{1.034741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.656174in}{0.549691in}}{\pgfqpoint{9.193826in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.190031in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{3.190031in}{1.475696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.656174in}{1.519792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.519792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656174in}{1.519792in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.519792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.253087in,y=1.603125in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$BC$ (battery control)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.979166in}{5.621543in}}%
\pgfpathlineto{\pgfqpoint{9.902778in}{5.621543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930556in}{5.621543in}}{\pgfqpoint{9.930556in}{5.649321in}}%
\pgfpathlineto{\pgfqpoint{9.930556in}{6.022778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930556in}{6.050556in}}{\pgfqpoint{9.902778in}{6.050556in}}%
\pgfpathlineto{\pgfqpoint{8.979166in}{6.050556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.951388in}{6.050556in}}{\pgfqpoint{8.951388in}{6.022778in}}%
\pgfpathlineto{\pgfqpoint{8.951388in}{5.649321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.951388in}{5.621543in}}{\pgfqpoint{8.979166in}{5.621543in}}%
\pgfpathlineto{\pgfqpoint{8.979166in}{5.621543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.006944in}{5.946389in}}%
\pgfpathlineto{\pgfqpoint{9.145833in}{5.946389in}}%
\pgfpathlineto{\pgfqpoint{9.284721in}{5.946389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.395833in,y=5.897778in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}baseline}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.006944in}{5.752716in}}%
\pgfpathlineto{\pgfqpoint{9.145833in}{5.752716in}}%
\pgfpathlineto{\pgfqpoint{9.284721in}{5.752716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.395833in,y=5.704105in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}soc loss}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/dgp_injection_temp_surge.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525001in}{4.680826in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.680826in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.650926in}}%
\pgfpathlineto{\pgfqpoint{0.525001in}{5.650926in}}%
\pgfpathlineto{\pgfqpoint{0.525001in}{4.680826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525001in}{4.680826in}}{\pgfqpoint{9.324999in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275389in}{5.296665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919232in}{5.357087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525001in}{4.680826in}}{\pgfqpoint{9.324999in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525001in}{4.680826in}}{\pgfqpoint{9.324999in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846160in}{5.606831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.919232in}{5.435429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948864in}{4.680826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021937in}{4.680826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095009in}{4.680826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168082in}{4.680826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241154in}{4.680826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314226in}{4.680826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.387299in}{4.680826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.460371in}{4.680826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.533444in}{4.680826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525001in}{4.897233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=4.849008in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525001in}{5.290817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=5.242592in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525001in}{4.680826in}}{\pgfqpoint{9.324999in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948864in}{4.842866in}}%
\pgfpathlineto{\pgfqpoint{1.056172in}{4.850640in}}%
\pgfpathlineto{\pgfqpoint{1.163479in}{4.891872in}}%
\pgfpathlineto{\pgfqpoint{1.270786in}{5.029120in}}%
\pgfpathlineto{\pgfqpoint{1.378093in}{4.877900in}}%
\pgfpathlineto{\pgfqpoint{1.485401in}{5.050174in}}%
\pgfpathlineto{\pgfqpoint{1.592708in}{5.129101in}}%
\pgfpathlineto{\pgfqpoint{1.700015in}{5.039254in}}%
\pgfpathlineto{\pgfqpoint{1.807322in}{4.921872in}}%
\pgfpathlineto{\pgfqpoint{1.914630in}{4.961249in}}%
\pgfpathlineto{\pgfqpoint{2.021937in}{5.088396in}}%
\pgfpathlineto{\pgfqpoint{2.129244in}{4.935061in}}%
\pgfpathlineto{\pgfqpoint{2.236551in}{4.877017in}}%
\pgfpathlineto{\pgfqpoint{2.343859in}{4.991097in}}%
\pgfpathlineto{\pgfqpoint{2.451166in}{5.030347in}}%
\pgfpathlineto{\pgfqpoint{2.558473in}{5.084265in}}%
\pgfpathlineto{\pgfqpoint{2.665780in}{4.940888in}}%
\pgfpathlineto{\pgfqpoint{2.773088in}{4.865590in}}%
\pgfpathlineto{\pgfqpoint{2.880395in}{4.829344in}}%
\pgfpathlineto{\pgfqpoint{2.987702in}{4.875635in}}%
\pgfpathlineto{\pgfqpoint{3.095009in}{4.812233in}}%
\pgfpathlineto{\pgfqpoint{3.202316in}{4.811891in}}%
\pgfpathlineto{\pgfqpoint{3.309624in}{4.887389in}}%
\pgfpathlineto{\pgfqpoint{3.416931in}{4.809603in}}%
\pgfpathlineto{\pgfqpoint{3.524238in}{4.724921in}}%
\pgfpathlineto{\pgfqpoint{3.631545in}{5.172741in}}%
\pgfpathlineto{\pgfqpoint{3.738853in}{5.131052in}}%
\pgfpathlineto{\pgfqpoint{3.846160in}{5.271556in}}%
\pgfpathlineto{\pgfqpoint{3.953467in}{5.025815in}}%
\pgfpathlineto{\pgfqpoint{4.060774in}{5.048173in}}%
\pgfpathlineto{\pgfqpoint{4.168082in}{5.052698in}}%
\pgfpathlineto{\pgfqpoint{4.275389in}{5.296665in}}%
\pgfpathlineto{\pgfqpoint{4.382696in}{5.158394in}}%
\pgfpathlineto{\pgfqpoint{4.490003in}{5.098596in}}%
\pgfpathlineto{\pgfqpoint{4.597311in}{4.884933in}}%
\pgfpathlineto{\pgfqpoint{4.704618in}{4.925901in}}%
\pgfpathlineto{\pgfqpoint{4.811925in}{5.106586in}}%
\pgfpathlineto{\pgfqpoint{4.919232in}{5.357087in}}%
\pgfpathlineto{\pgfqpoint{5.026540in}{5.044476in}}%
\pgfpathlineto{\pgfqpoint{5.133847in}{5.054617in}}%
\pgfpathlineto{\pgfqpoint{5.241154in}{4.928646in}}%
\pgfpathlineto{\pgfqpoint{5.348461in}{4.732470in}}%
\pgfpathlineto{\pgfqpoint{5.455769in}{4.989254in}}%
\pgfpathlineto{\pgfqpoint{5.563076in}{5.004934in}}%
\pgfpathlineto{\pgfqpoint{5.670383in}{4.864449in}}%
\pgfpathlineto{\pgfqpoint{5.777690in}{4.976877in}}%
\pgfpathlineto{\pgfqpoint{5.884997in}{4.791037in}}%
\pgfpathlineto{\pgfqpoint{5.992305in}{4.980059in}}%
\pgfpathlineto{\pgfqpoint{6.099612in}{4.886509in}}%
\pgfpathlineto{\pgfqpoint{6.206919in}{4.902478in}}%
\pgfpathlineto{\pgfqpoint{6.314226in}{4.869476in}}%
\pgfpathlineto{\pgfqpoint{6.421534in}{4.941991in}}%
\pgfpathlineto{\pgfqpoint{6.528841in}{4.852906in}}%
\pgfpathlineto{\pgfqpoint{6.636148in}{4.938037in}}%
\pgfpathlineto{\pgfqpoint{6.743455in}{5.015870in}}%
\pgfpathlineto{\pgfqpoint{6.850763in}{5.090406in}}%
\pgfpathlineto{\pgfqpoint{6.958070in}{4.903117in}}%
\pgfpathlineto{\pgfqpoint{7.065377in}{4.953193in}}%
\pgfpathlineto{\pgfqpoint{7.172684in}{5.006006in}}%
\pgfpathlineto{\pgfqpoint{7.279992in}{4.990781in}}%
\pgfpathlineto{\pgfqpoint{7.387299in}{4.962803in}}%
\pgfpathlineto{\pgfqpoint{7.494606in}{5.028019in}}%
\pgfpathlineto{\pgfqpoint{7.601913in}{5.082525in}}%
\pgfpathlineto{\pgfqpoint{7.709221in}{5.005641in}}%
\pgfpathlineto{\pgfqpoint{7.816528in}{5.003219in}}%
\pgfpathlineto{\pgfqpoint{7.923835in}{4.984765in}}%
\pgfpathlineto{\pgfqpoint{8.031142in}{4.910715in}}%
\pgfpathlineto{\pgfqpoint{8.138450in}{4.937879in}}%
\pgfpathlineto{\pgfqpoint{8.245757in}{4.904870in}}%
\pgfpathlineto{\pgfqpoint{8.353064in}{4.965989in}}%
\pgfpathlineto{\pgfqpoint{8.460371in}{4.939826in}}%
\pgfpathlineto{\pgfqpoint{8.567678in}{5.011348in}}%
\pgfpathlineto{\pgfqpoint{8.674986in}{4.928171in}}%
\pgfpathlineto{\pgfqpoint{8.782293in}{4.945904in}}%
\pgfpathlineto{\pgfqpoint{8.889600in}{5.179061in}}%
\pgfpathlineto{\pgfqpoint{8.996907in}{5.266707in}}%
\pgfpathlineto{\pgfqpoint{9.104215in}{5.197175in}}%
\pgfpathlineto{\pgfqpoint{9.211522in}{5.154198in}}%
\pgfpathlineto{\pgfqpoint{9.318829in}{4.904856in}}%
\pgfpathlineto{\pgfqpoint{9.426136in}{4.962191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525001in}{4.680826in}}{\pgfqpoint{9.324999in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.948864in}{4.842866in}}%
\pgfpathlineto{\pgfqpoint{1.056172in}{4.850640in}}%
\pgfpathlineto{\pgfqpoint{1.163479in}{4.891872in}}%
\pgfpathlineto{\pgfqpoint{1.270786in}{5.029120in}}%
\pgfpathlineto{\pgfqpoint{1.378093in}{4.877900in}}%
\pgfpathlineto{\pgfqpoint{1.485401in}{5.050174in}}%
\pgfpathlineto{\pgfqpoint{1.592708in}{5.129101in}}%
\pgfpathlineto{\pgfqpoint{1.700015in}{5.039254in}}%
\pgfpathlineto{\pgfqpoint{1.807322in}{4.921872in}}%
\pgfpathlineto{\pgfqpoint{1.914630in}{4.961249in}}%
\pgfpathlineto{\pgfqpoint{2.021937in}{5.088396in}}%
\pgfpathlineto{\pgfqpoint{2.129244in}{4.935061in}}%
\pgfpathlineto{\pgfqpoint{2.236551in}{4.877017in}}%
\pgfpathlineto{\pgfqpoint{2.343859in}{4.991097in}}%
\pgfpathlineto{\pgfqpoint{2.451166in}{5.030347in}}%
\pgfpathlineto{\pgfqpoint{2.558473in}{5.084265in}}%
\pgfpathlineto{\pgfqpoint{2.665780in}{4.940888in}}%
\pgfpathlineto{\pgfqpoint{2.773088in}{4.865590in}}%
\pgfpathlineto{\pgfqpoint{2.880395in}{4.829344in}}%
\pgfpathlineto{\pgfqpoint{2.987702in}{4.875635in}}%
\pgfpathlineto{\pgfqpoint{3.095009in}{4.812233in}}%
\pgfpathlineto{\pgfqpoint{3.202316in}{4.811891in}}%
\pgfpathlineto{\pgfqpoint{3.309624in}{4.887389in}}%
\pgfpathlineto{\pgfqpoint{3.416931in}{4.809603in}}%
\pgfpathlineto{\pgfqpoint{3.524238in}{4.862676in}}%
\pgfpathlineto{\pgfqpoint{3.631545in}{5.448468in}}%
\pgfpathlineto{\pgfqpoint{3.738853in}{5.544971in}}%
\pgfpathlineto{\pgfqpoint{3.846160in}{5.606831in}}%
\pgfpathlineto{\pgfqpoint{3.953467in}{5.283470in}}%
\pgfpathlineto{\pgfqpoint{4.060774in}{5.188108in}}%
\pgfpathlineto{\pgfqpoint{4.168082in}{5.193064in}}%
\pgfpathlineto{\pgfqpoint{4.275389in}{5.438010in}}%
\pgfpathlineto{\pgfqpoint{4.382696in}{5.300849in}}%
\pgfpathlineto{\pgfqpoint{4.490003in}{5.320949in}}%
\pgfpathlineto{\pgfqpoint{4.597311in}{5.046241in}}%
\pgfpathlineto{\pgfqpoint{4.704618in}{5.065755in}}%
\pgfpathlineto{\pgfqpoint{4.811925in}{4.830918in}}%
\pgfpathlineto{\pgfqpoint{4.919232in}{5.435429in}}%
\pgfpathlineto{\pgfqpoint{5.026540in}{5.280850in}}%
\pgfpathlineto{\pgfqpoint{5.133847in}{5.133242in}}%
\pgfpathlineto{\pgfqpoint{5.241154in}{5.046497in}}%
\pgfpathlineto{\pgfqpoint{5.348461in}{4.731995in}}%
\pgfpathlineto{\pgfqpoint{5.455769in}{4.988939in}}%
\pgfpathlineto{\pgfqpoint{5.563076in}{5.005279in}}%
\pgfpathlineto{\pgfqpoint{5.670383in}{5.020600in}}%
\pgfpathlineto{\pgfqpoint{5.777690in}{5.252823in}}%
\pgfpathlineto{\pgfqpoint{5.884997in}{5.066846in}}%
\pgfpathlineto{\pgfqpoint{5.992305in}{5.255914in}}%
\pgfpathlineto{\pgfqpoint{6.099612in}{5.162148in}}%
\pgfpathlineto{\pgfqpoint{6.206919in}{5.062206in}}%
\pgfpathlineto{\pgfqpoint{6.314226in}{4.869476in}}%
\pgfpathlineto{\pgfqpoint{6.421534in}{4.941991in}}%
\pgfpathlineto{\pgfqpoint{6.528841in}{4.852906in}}%
\pgfpathlineto{\pgfqpoint{6.636148in}{4.938037in}}%
\pgfpathlineto{\pgfqpoint{6.743455in}{5.015870in}}%
\pgfpathlineto{\pgfqpoint{6.850763in}{5.090406in}}%
\pgfpathlineto{\pgfqpoint{6.958070in}{4.903117in}}%
\pgfpathlineto{\pgfqpoint{7.065377in}{4.953193in}}%
\pgfpathlineto{\pgfqpoint{7.172684in}{5.006006in}}%
\pgfpathlineto{\pgfqpoint{7.279992in}{4.990781in}}%
\pgfpathlineto{\pgfqpoint{7.387299in}{4.962803in}}%
\pgfpathlineto{\pgfqpoint{7.494606in}{5.028019in}}%
\pgfpathlineto{\pgfqpoint{7.601913in}{5.082525in}}%
\pgfpathlineto{\pgfqpoint{7.709221in}{5.005641in}}%
\pgfpathlineto{\pgfqpoint{7.816528in}{5.003219in}}%
\pgfpathlineto{\pgfqpoint{7.923835in}{4.984765in}}%
\pgfpathlineto{\pgfqpoint{8.031142in}{4.910715in}}%
\pgfpathlineto{\pgfqpoint{8.138450in}{4.937879in}}%
\pgfpathlineto{\pgfqpoint{8.245757in}{4.904870in}}%
\pgfpathlineto{\pgfqpoint{8.353064in}{4.965989in}}%
\pgfpathlineto{\pgfqpoint{8.460371in}{4.939826in}}%
\pgfpathlineto{\pgfqpoint{8.567678in}{5.011348in}}%
\pgfpathlineto{\pgfqpoint{8.674986in}{4.928171in}}%
\pgfpathlineto{\pgfqpoint{8.782293in}{4.945904in}}%
\pgfpathlineto{\pgfqpoint{8.889600in}{5.179061in}}%
\pgfpathlineto{\pgfqpoint{8.996907in}{5.266707in}}%
\pgfpathlineto{\pgfqpoint{9.104215in}{5.196660in}}%
\pgfpathlineto{\pgfqpoint{9.211522in}{5.154743in}}%
\pgfpathlineto{\pgfqpoint{9.318829in}{4.904902in}}%
\pgfpathlineto{\pgfqpoint{9.426136in}{4.962946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525001in}{4.680826in}}{\pgfqpoint{9.324999in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.426136in}{5.290817in}}%
\pgfpathlineto{\pgfqpoint{0.948864in}{5.290817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525001in}{4.680826in}}{\pgfqpoint{9.324999in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.095009in}{4.724921in}}%
\pgfpathlineto{\pgfqpoint{3.095009in}{5.606831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525001in}{4.680826in}}%
\pgfpathlineto{\pgfqpoint{0.525001in}{5.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{4.680826in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525001in}{4.680826in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.680826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525001in}{5.650926in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187500in,y=5.734260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grid}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525001in}{3.303781in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.303781in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.273881in}}%
\pgfpathlineto{\pgfqpoint{0.525001in}{4.273881in}}%
\pgfpathlineto{\pgfqpoint{0.525001in}{3.303781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948864in}{3.303781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021937in}{3.303781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095009in}{3.303781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168082in}{3.303781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241154in}{3.303781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314226in}{3.303781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.387299in}{3.303781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.460371in}{3.303781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.533444in}{3.303781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525001in}{3.677221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219445in, y=3.628995in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525001in}{4.053731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219445in, y=4.005506in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525001in}{3.303781in}}{\pgfqpoint{9.324999in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948864in}{3.380806in}}%
\pgfpathlineto{\pgfqpoint{1.056172in}{3.370310in}}%
\pgfpathlineto{\pgfqpoint{1.163479in}{3.375604in}}%
\pgfpathlineto{\pgfqpoint{1.270786in}{3.371465in}}%
\pgfpathlineto{\pgfqpoint{1.378093in}{3.369588in}}%
\pgfpathlineto{\pgfqpoint{1.485401in}{3.385221in}}%
\pgfpathlineto{\pgfqpoint{1.592708in}{3.399823in}}%
\pgfpathlineto{\pgfqpoint{1.700015in}{3.390493in}}%
\pgfpathlineto{\pgfqpoint{1.807322in}{3.395243in}}%
\pgfpathlineto{\pgfqpoint{1.914630in}{3.385360in}}%
\pgfpathlineto{\pgfqpoint{2.021937in}{3.402499in}}%
\pgfpathlineto{\pgfqpoint{2.129244in}{3.396043in}}%
\pgfpathlineto{\pgfqpoint{2.236551in}{3.391491in}}%
\pgfpathlineto{\pgfqpoint{2.343859in}{3.392265in}}%
\pgfpathlineto{\pgfqpoint{2.451166in}{3.395398in}}%
\pgfpathlineto{\pgfqpoint{2.558473in}{3.396450in}}%
\pgfpathlineto{\pgfqpoint{2.665780in}{3.408761in}}%
\pgfpathlineto{\pgfqpoint{2.773088in}{3.398975in}}%
\pgfpathlineto{\pgfqpoint{2.880395in}{3.414512in}}%
\pgfpathlineto{\pgfqpoint{2.987702in}{3.406443in}}%
\pgfpathlineto{\pgfqpoint{3.095009in}{3.408495in}}%
\pgfpathlineto{\pgfqpoint{3.202316in}{3.423975in}}%
\pgfpathlineto{\pgfqpoint{3.309624in}{3.433318in}}%
\pgfpathlineto{\pgfqpoint{3.416931in}{3.456077in}}%
\pgfpathlineto{\pgfqpoint{3.524238in}{3.418699in}}%
\pgfpathlineto{\pgfqpoint{3.631545in}{3.414337in}}%
\pgfpathlineto{\pgfqpoint{3.738853in}{3.422682in}}%
\pgfpathlineto{\pgfqpoint{3.846160in}{3.415176in}}%
\pgfpathlineto{\pgfqpoint{3.953467in}{3.434656in}}%
\pgfpathlineto{\pgfqpoint{4.060774in}{3.414327in}}%
\pgfpathlineto{\pgfqpoint{4.168082in}{3.417677in}}%
\pgfpathlineto{\pgfqpoint{4.275389in}{3.407871in}}%
\pgfpathlineto{\pgfqpoint{4.382696in}{3.411090in}}%
\pgfpathlineto{\pgfqpoint{4.490003in}{3.429073in}}%
\pgfpathlineto{\pgfqpoint{4.597311in}{3.419546in}}%
\pgfpathlineto{\pgfqpoint{4.704618in}{3.413499in}}%
\pgfpathlineto{\pgfqpoint{4.811925in}{3.404550in}}%
\pgfpathlineto{\pgfqpoint{4.919232in}{3.413565in}}%
\pgfpathlineto{\pgfqpoint{5.026540in}{3.403214in}}%
\pgfpathlineto{\pgfqpoint{5.133847in}{3.424042in}}%
\pgfpathlineto{\pgfqpoint{5.241154in}{3.395764in}}%
\pgfpathlineto{\pgfqpoint{5.348461in}{3.394895in}}%
\pgfpathlineto{\pgfqpoint{5.455769in}{3.393782in}}%
\pgfpathlineto{\pgfqpoint{5.563076in}{3.414525in}}%
\pgfpathlineto{\pgfqpoint{5.670383in}{3.404191in}}%
\pgfpathlineto{\pgfqpoint{5.777690in}{3.390892in}}%
\pgfpathlineto{\pgfqpoint{5.884997in}{3.396109in}}%
\pgfpathlineto{\pgfqpoint{5.992305in}{3.408231in}}%
\pgfpathlineto{\pgfqpoint{6.099612in}{3.389665in}}%
\pgfpathlineto{\pgfqpoint{6.206919in}{3.384456in}}%
\pgfpathlineto{\pgfqpoint{6.314226in}{3.385979in}}%
\pgfpathlineto{\pgfqpoint{6.421534in}{3.381428in}}%
\pgfpathlineto{\pgfqpoint{6.528841in}{3.399758in}}%
\pgfpathlineto{\pgfqpoint{6.636148in}{3.384509in}}%
\pgfpathlineto{\pgfqpoint{6.743455in}{3.390234in}}%
\pgfpathlineto{\pgfqpoint{6.850763in}{3.391781in}}%
\pgfpathlineto{\pgfqpoint{6.958070in}{3.387341in}}%
\pgfpathlineto{\pgfqpoint{7.065377in}{3.374793in}}%
\pgfpathlineto{\pgfqpoint{7.172684in}{3.373074in}}%
\pgfpathlineto{\pgfqpoint{7.279992in}{3.377908in}}%
\pgfpathlineto{\pgfqpoint{7.387299in}{3.394200in}}%
\pgfpathlineto{\pgfqpoint{7.494606in}{3.371927in}}%
\pgfpathlineto{\pgfqpoint{7.601913in}{3.399428in}}%
\pgfpathlineto{\pgfqpoint{7.709221in}{3.369614in}}%
\pgfpathlineto{\pgfqpoint{7.816528in}{3.374092in}}%
\pgfpathlineto{\pgfqpoint{7.923835in}{3.367614in}}%
\pgfpathlineto{\pgfqpoint{8.031142in}{3.382635in}}%
\pgfpathlineto{\pgfqpoint{8.138450in}{3.368725in}}%
\pgfpathlineto{\pgfqpoint{8.245757in}{3.374321in}}%
\pgfpathlineto{\pgfqpoint{8.353064in}{3.360573in}}%
\pgfpathlineto{\pgfqpoint{8.460371in}{3.364803in}}%
\pgfpathlineto{\pgfqpoint{8.567678in}{3.366625in}}%
\pgfpathlineto{\pgfqpoint{8.674986in}{3.358461in}}%
\pgfpathlineto{\pgfqpoint{8.782293in}{3.357209in}}%
\pgfpathlineto{\pgfqpoint{8.889600in}{3.357847in}}%
\pgfpathlineto{\pgfqpoint{8.996907in}{3.374712in}}%
\pgfpathlineto{\pgfqpoint{9.104215in}{3.354158in}}%
\pgfpathlineto{\pgfqpoint{9.211522in}{3.355895in}}%
\pgfpathlineto{\pgfqpoint{9.318829in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{9.426136in}{3.351402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525001in}{3.303781in}}{\pgfqpoint{9.324999in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.948864in}{3.380806in}}%
\pgfpathlineto{\pgfqpoint{1.056172in}{3.370310in}}%
\pgfpathlineto{\pgfqpoint{1.163479in}{3.375604in}}%
\pgfpathlineto{\pgfqpoint{1.270786in}{3.371465in}}%
\pgfpathlineto{\pgfqpoint{1.378093in}{3.369588in}}%
\pgfpathlineto{\pgfqpoint{1.485401in}{3.385221in}}%
\pgfpathlineto{\pgfqpoint{1.592708in}{3.399823in}}%
\pgfpathlineto{\pgfqpoint{1.700015in}{3.390493in}}%
\pgfpathlineto{\pgfqpoint{1.807322in}{3.395243in}}%
\pgfpathlineto{\pgfqpoint{1.914630in}{3.385360in}}%
\pgfpathlineto{\pgfqpoint{2.021937in}{3.402499in}}%
\pgfpathlineto{\pgfqpoint{2.129244in}{3.396043in}}%
\pgfpathlineto{\pgfqpoint{2.236551in}{3.391491in}}%
\pgfpathlineto{\pgfqpoint{2.343859in}{3.392265in}}%
\pgfpathlineto{\pgfqpoint{2.451166in}{3.395398in}}%
\pgfpathlineto{\pgfqpoint{2.558473in}{3.396450in}}%
\pgfpathlineto{\pgfqpoint{2.665780in}{3.408761in}}%
\pgfpathlineto{\pgfqpoint{2.773088in}{3.398975in}}%
\pgfpathlineto{\pgfqpoint{2.880395in}{3.414512in}}%
\pgfpathlineto{\pgfqpoint{2.987702in}{3.406443in}}%
\pgfpathlineto{\pgfqpoint{3.095009in}{3.408495in}}%
\pgfpathlineto{\pgfqpoint{3.202316in}{3.423975in}}%
\pgfpathlineto{\pgfqpoint{3.309624in}{3.433318in}}%
\pgfpathlineto{\pgfqpoint{3.416931in}{3.456077in}}%
\pgfpathlineto{\pgfqpoint{3.524238in}{3.682256in}}%
\pgfpathlineto{\pgfqpoint{3.631545in}{3.941870in}}%
\pgfpathlineto{\pgfqpoint{3.738853in}{4.214609in}}%
\pgfpathlineto{\pgfqpoint{3.846160in}{4.208358in}}%
\pgfpathlineto{\pgfqpoint{3.953467in}{4.229093in}}%
\pgfpathlineto{\pgfqpoint{4.060774in}{4.210019in}}%
\pgfpathlineto{\pgfqpoint{4.168082in}{4.214624in}}%
\pgfpathlineto{\pgfqpoint{4.275389in}{4.206073in}}%
\pgfpathlineto{\pgfqpoint{4.382696in}{4.210548in}}%
\pgfpathlineto{\pgfqpoint{4.490003in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{4.597311in}{3.953772in}}%
\pgfpathlineto{\pgfqpoint{4.704618in}{3.680821in}}%
\pgfpathlineto{\pgfqpoint{4.811925in}{3.404550in}}%
\pgfpathlineto{\pgfqpoint{4.919232in}{3.413565in}}%
\pgfpathlineto{\pgfqpoint{5.026540in}{3.403214in}}%
\pgfpathlineto{\pgfqpoint{5.133847in}{3.424042in}}%
\pgfpathlineto{\pgfqpoint{5.241154in}{3.395764in}}%
\pgfpathlineto{\pgfqpoint{5.348461in}{3.394895in}}%
\pgfpathlineto{\pgfqpoint{5.455769in}{3.393782in}}%
\pgfpathlineto{\pgfqpoint{5.563076in}{3.414525in}}%
\pgfpathlineto{\pgfqpoint{5.670383in}{3.404191in}}%
\pgfpathlineto{\pgfqpoint{5.777690in}{3.390892in}}%
\pgfpathlineto{\pgfqpoint{5.884997in}{3.396109in}}%
\pgfpathlineto{\pgfqpoint{5.992305in}{3.408231in}}%
\pgfpathlineto{\pgfqpoint{6.099612in}{3.389665in}}%
\pgfpathlineto{\pgfqpoint{6.206919in}{3.384456in}}%
\pgfpathlineto{\pgfqpoint{6.314226in}{3.385979in}}%
\pgfpathlineto{\pgfqpoint{6.421534in}{3.381428in}}%
\pgfpathlineto{\pgfqpoint{6.528841in}{3.399758in}}%
\pgfpathlineto{\pgfqpoint{6.636148in}{3.384509in}}%
\pgfpathlineto{\pgfqpoint{6.743455in}{3.390234in}}%
\pgfpathlineto{\pgfqpoint{6.850763in}{3.391781in}}%
\pgfpathlineto{\pgfqpoint{6.958070in}{3.387341in}}%
\pgfpathlineto{\pgfqpoint{7.065377in}{3.374793in}}%
\pgfpathlineto{\pgfqpoint{7.172684in}{3.373074in}}%
\pgfpathlineto{\pgfqpoint{7.279992in}{3.377908in}}%
\pgfpathlineto{\pgfqpoint{7.387299in}{3.394200in}}%
\pgfpathlineto{\pgfqpoint{7.494606in}{3.371927in}}%
\pgfpathlineto{\pgfqpoint{7.601913in}{3.399428in}}%
\pgfpathlineto{\pgfqpoint{7.709221in}{3.369614in}}%
\pgfpathlineto{\pgfqpoint{7.816528in}{3.374092in}}%
\pgfpathlineto{\pgfqpoint{7.923835in}{3.367614in}}%
\pgfpathlineto{\pgfqpoint{8.031142in}{3.382635in}}%
\pgfpathlineto{\pgfqpoint{8.138450in}{3.368725in}}%
\pgfpathlineto{\pgfqpoint{8.245757in}{3.374321in}}%
\pgfpathlineto{\pgfqpoint{8.353064in}{3.360573in}}%
\pgfpathlineto{\pgfqpoint{8.460371in}{3.364803in}}%
\pgfpathlineto{\pgfqpoint{8.567678in}{3.366625in}}%
\pgfpathlineto{\pgfqpoint{8.674986in}{3.358461in}}%
\pgfpathlineto{\pgfqpoint{8.782293in}{3.357209in}}%
\pgfpathlineto{\pgfqpoint{8.889600in}{3.357847in}}%
\pgfpathlineto{\pgfqpoint{8.996907in}{3.374712in}}%
\pgfpathlineto{\pgfqpoint{9.104215in}{3.354158in}}%
\pgfpathlineto{\pgfqpoint{9.211522in}{3.355895in}}%
\pgfpathlineto{\pgfqpoint{9.318829in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{9.426136in}{3.351402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525001in}{3.303781in}}{\pgfqpoint{9.324999in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.095009in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{3.095009in}{4.229786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525001in}{3.303781in}}%
\pgfpathlineto{\pgfqpoint{0.525001in}{4.273881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{3.303781in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.273881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525001in}{3.303781in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.303781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525001in}{4.273881in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.273881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187500in,y=4.357215in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$CL$ (cooling)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525001in}{1.926736in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.926736in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.896836in}}%
\pgfpathlineto{\pgfqpoint{0.525001in}{2.896836in}}%
\pgfpathlineto{\pgfqpoint{0.525001in}{1.926736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948864in}{1.926736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021937in}{1.926736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095009in}{1.926736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168082in}{1.926736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241154in}{1.926736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314226in}{1.926736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.387299in}{1.926736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.460371in}{1.926736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.533444in}{1.926736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525001in}{2.007951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in, y=1.959726in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525001in}{2.391946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in, y=2.343721in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525001in}{2.775942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in, y=2.727717in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525001in}{1.926736in}}{\pgfqpoint{9.324999in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948864in}{2.002831in}}%
\pgfpathlineto{\pgfqpoint{1.056172in}{2.005007in}}%
\pgfpathlineto{\pgfqpoint{1.163479in}{2.007183in}}%
\pgfpathlineto{\pgfqpoint{1.270786in}{2.009359in}}%
\pgfpathlineto{\pgfqpoint{1.378093in}{2.011535in}}%
\pgfpathlineto{\pgfqpoint{1.485401in}{2.013711in}}%
\pgfpathlineto{\pgfqpoint{1.592708in}{2.015887in}}%
\pgfpathlineto{\pgfqpoint{1.700015in}{2.018063in}}%
\pgfpathlineto{\pgfqpoint{1.807322in}{2.020239in}}%
\pgfpathlineto{\pgfqpoint{1.914630in}{2.022415in}}%
\pgfpathlineto{\pgfqpoint{2.021937in}{2.024591in}}%
\pgfpathlineto{\pgfqpoint{2.129244in}{2.026767in}}%
\pgfpathlineto{\pgfqpoint{2.236551in}{2.028943in}}%
\pgfpathlineto{\pgfqpoint{2.343859in}{2.031119in}}%
\pgfpathlineto{\pgfqpoint{2.451166in}{2.033295in}}%
\pgfpathlineto{\pgfqpoint{2.558473in}{2.035471in}}%
\pgfpathlineto{\pgfqpoint{2.665780in}{2.037647in}}%
\pgfpathlineto{\pgfqpoint{2.773088in}{2.039823in}}%
\pgfpathlineto{\pgfqpoint{2.880395in}{2.041999in}}%
\pgfpathlineto{\pgfqpoint{2.987702in}{2.044175in}}%
\pgfpathlineto{\pgfqpoint{3.095009in}{2.046351in}}%
\pgfpathlineto{\pgfqpoint{3.202316in}{2.045071in}}%
\pgfpathlineto{\pgfqpoint{3.309624in}{2.043791in}}%
\pgfpathlineto{\pgfqpoint{3.416931in}{2.042511in}}%
\pgfpathlineto{\pgfqpoint{3.524238in}{2.041231in}}%
\pgfpathlineto{\pgfqpoint{3.631545in}{2.039951in}}%
\pgfpathlineto{\pgfqpoint{3.738853in}{2.038671in}}%
\pgfpathlineto{\pgfqpoint{3.846160in}{2.037391in}}%
\pgfpathlineto{\pgfqpoint{3.953467in}{2.036111in}}%
\pgfpathlineto{\pgfqpoint{4.060774in}{2.034831in}}%
\pgfpathlineto{\pgfqpoint{4.168082in}{2.033551in}}%
\pgfpathlineto{\pgfqpoint{4.275389in}{2.032271in}}%
\pgfpathlineto{\pgfqpoint{4.382696in}{2.030991in}}%
\pgfpathlineto{\pgfqpoint{4.490003in}{2.029711in}}%
\pgfpathlineto{\pgfqpoint{4.597311in}{2.028431in}}%
\pgfpathlineto{\pgfqpoint{4.704618in}{2.027151in}}%
\pgfpathlineto{\pgfqpoint{4.811925in}{2.025871in}}%
\pgfpathlineto{\pgfqpoint{4.919232in}{2.024591in}}%
\pgfpathlineto{\pgfqpoint{5.026540in}{2.023311in}}%
\pgfpathlineto{\pgfqpoint{5.133847in}{2.022031in}}%
\pgfpathlineto{\pgfqpoint{5.241154in}{2.020751in}}%
\pgfpathlineto{\pgfqpoint{5.348461in}{2.019471in}}%
\pgfpathlineto{\pgfqpoint{5.455769in}{2.018191in}}%
\pgfpathlineto{\pgfqpoint{5.563076in}{2.016911in}}%
\pgfpathlineto{\pgfqpoint{5.670383in}{2.015631in}}%
\pgfpathlineto{\pgfqpoint{5.777690in}{2.014351in}}%
\pgfpathlineto{\pgfqpoint{5.884997in}{2.013071in}}%
\pgfpathlineto{\pgfqpoint{5.992305in}{2.011791in}}%
\pgfpathlineto{\pgfqpoint{6.099612in}{2.010511in}}%
\pgfpathlineto{\pgfqpoint{6.206919in}{2.009231in}}%
\pgfpathlineto{\pgfqpoint{6.314226in}{2.007951in}}%
\pgfpathlineto{\pgfqpoint{6.421534in}{2.006671in}}%
\pgfpathlineto{\pgfqpoint{6.528841in}{2.005391in}}%
\pgfpathlineto{\pgfqpoint{6.636148in}{2.004111in}}%
\pgfpathlineto{\pgfqpoint{6.743455in}{2.002831in}}%
\pgfpathlineto{\pgfqpoint{6.850763in}{2.001551in}}%
\pgfpathlineto{\pgfqpoint{6.958070in}{2.000271in}}%
\pgfpathlineto{\pgfqpoint{7.065377in}{1.998991in}}%
\pgfpathlineto{\pgfqpoint{7.172684in}{1.997711in}}%
\pgfpathlineto{\pgfqpoint{7.279992in}{1.996431in}}%
\pgfpathlineto{\pgfqpoint{7.387299in}{1.995151in}}%
\pgfpathlineto{\pgfqpoint{7.494606in}{1.993871in}}%
\pgfpathlineto{\pgfqpoint{7.601913in}{1.992591in}}%
\pgfpathlineto{\pgfqpoint{7.709221in}{1.991311in}}%
\pgfpathlineto{\pgfqpoint{7.816528in}{1.990031in}}%
\pgfpathlineto{\pgfqpoint{7.923835in}{1.988751in}}%
\pgfpathlineto{\pgfqpoint{8.031142in}{1.987471in}}%
\pgfpathlineto{\pgfqpoint{8.138450in}{1.986191in}}%
\pgfpathlineto{\pgfqpoint{8.245757in}{1.984911in}}%
\pgfpathlineto{\pgfqpoint{8.353064in}{1.983631in}}%
\pgfpathlineto{\pgfqpoint{8.460371in}{1.982351in}}%
\pgfpathlineto{\pgfqpoint{8.567678in}{1.981071in}}%
\pgfpathlineto{\pgfqpoint{8.674986in}{1.979791in}}%
\pgfpathlineto{\pgfqpoint{8.782293in}{1.978511in}}%
\pgfpathlineto{\pgfqpoint{8.889600in}{1.977231in}}%
\pgfpathlineto{\pgfqpoint{8.996907in}{1.975951in}}%
\pgfpathlineto{\pgfqpoint{9.104215in}{1.974671in}}%
\pgfpathlineto{\pgfqpoint{9.211522in}{1.973391in}}%
\pgfpathlineto{\pgfqpoint{9.318829in}{1.972111in}}%
\pgfpathlineto{\pgfqpoint{9.426136in}{1.970831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525001in}{1.926736in}}{\pgfqpoint{9.324999in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.948864in}{2.002831in}}%
\pgfpathlineto{\pgfqpoint{1.056172in}{2.005007in}}%
\pgfpathlineto{\pgfqpoint{1.163479in}{2.007183in}}%
\pgfpathlineto{\pgfqpoint{1.270786in}{2.009359in}}%
\pgfpathlineto{\pgfqpoint{1.378093in}{2.011535in}}%
\pgfpathlineto{\pgfqpoint{1.485401in}{2.013711in}}%
\pgfpathlineto{\pgfqpoint{1.592708in}{2.015887in}}%
\pgfpathlineto{\pgfqpoint{1.700015in}{2.018063in}}%
\pgfpathlineto{\pgfqpoint{1.807322in}{2.020239in}}%
\pgfpathlineto{\pgfqpoint{1.914630in}{2.022415in}}%
\pgfpathlineto{\pgfqpoint{2.021937in}{2.024591in}}%
\pgfpathlineto{\pgfqpoint{2.129244in}{2.026767in}}%
\pgfpathlineto{\pgfqpoint{2.236551in}{2.028943in}}%
\pgfpathlineto{\pgfqpoint{2.343859in}{2.031119in}}%
\pgfpathlineto{\pgfqpoint{2.451166in}{2.033295in}}%
\pgfpathlineto{\pgfqpoint{2.558473in}{2.035471in}}%
\pgfpathlineto{\pgfqpoint{2.665780in}{2.037647in}}%
\pgfpathlineto{\pgfqpoint{2.773088in}{2.039823in}}%
\pgfpathlineto{\pgfqpoint{2.880395in}{2.041999in}}%
\pgfpathlineto{\pgfqpoint{2.987702in}{2.044175in}}%
\pgfpathlineto{\pgfqpoint{3.095009in}{2.852741in}}%
\pgfpathlineto{\pgfqpoint{3.202316in}{2.852741in}}%
\pgfpathlineto{\pgfqpoint{3.309624in}{2.852741in}}%
\pgfpathlineto{\pgfqpoint{3.416931in}{2.852741in}}%
\pgfpathlineto{\pgfqpoint{3.524238in}{2.852741in}}%
\pgfpathlineto{\pgfqpoint{3.631545in}{2.852741in}}%
\pgfpathlineto{\pgfqpoint{3.738853in}{2.852741in}}%
\pgfpathlineto{\pgfqpoint{3.846160in}{2.852741in}}%
\pgfpathlineto{\pgfqpoint{3.953467in}{2.852741in}}%
\pgfpathlineto{\pgfqpoint{4.060774in}{2.852741in}}%
\pgfpathlineto{\pgfqpoint{4.168082in}{2.033551in}}%
\pgfpathlineto{\pgfqpoint{4.275389in}{2.032271in}}%
\pgfpathlineto{\pgfqpoint{4.382696in}{2.030991in}}%
\pgfpathlineto{\pgfqpoint{4.490003in}{2.029711in}}%
\pgfpathlineto{\pgfqpoint{4.597311in}{2.028431in}}%
\pgfpathlineto{\pgfqpoint{4.704618in}{2.027151in}}%
\pgfpathlineto{\pgfqpoint{4.811925in}{2.025871in}}%
\pgfpathlineto{\pgfqpoint{4.919232in}{2.024591in}}%
\pgfpathlineto{\pgfqpoint{5.026540in}{2.023311in}}%
\pgfpathlineto{\pgfqpoint{5.133847in}{2.022031in}}%
\pgfpathlineto{\pgfqpoint{5.241154in}{2.020751in}}%
\pgfpathlineto{\pgfqpoint{5.348461in}{2.019471in}}%
\pgfpathlineto{\pgfqpoint{5.455769in}{2.018191in}}%
\pgfpathlineto{\pgfqpoint{5.563076in}{2.016911in}}%
\pgfpathlineto{\pgfqpoint{5.670383in}{2.015631in}}%
\pgfpathlineto{\pgfqpoint{5.777690in}{2.014351in}}%
\pgfpathlineto{\pgfqpoint{5.884997in}{2.013071in}}%
\pgfpathlineto{\pgfqpoint{5.992305in}{2.011791in}}%
\pgfpathlineto{\pgfqpoint{6.099612in}{2.010511in}}%
\pgfpathlineto{\pgfqpoint{6.206919in}{2.009231in}}%
\pgfpathlineto{\pgfqpoint{6.314226in}{2.007951in}}%
\pgfpathlineto{\pgfqpoint{6.421534in}{2.006671in}}%
\pgfpathlineto{\pgfqpoint{6.528841in}{2.005391in}}%
\pgfpathlineto{\pgfqpoint{6.636148in}{2.004111in}}%
\pgfpathlineto{\pgfqpoint{6.743455in}{2.002831in}}%
\pgfpathlineto{\pgfqpoint{6.850763in}{2.001551in}}%
\pgfpathlineto{\pgfqpoint{6.958070in}{2.000271in}}%
\pgfpathlineto{\pgfqpoint{7.065377in}{1.998991in}}%
\pgfpathlineto{\pgfqpoint{7.172684in}{1.997711in}}%
\pgfpathlineto{\pgfqpoint{7.279992in}{1.996431in}}%
\pgfpathlineto{\pgfqpoint{7.387299in}{1.995151in}}%
\pgfpathlineto{\pgfqpoint{7.494606in}{1.993871in}}%
\pgfpathlineto{\pgfqpoint{7.601913in}{1.992591in}}%
\pgfpathlineto{\pgfqpoint{7.709221in}{1.991311in}}%
\pgfpathlineto{\pgfqpoint{7.816528in}{1.990031in}}%
\pgfpathlineto{\pgfqpoint{7.923835in}{1.988751in}}%
\pgfpathlineto{\pgfqpoint{8.031142in}{1.987471in}}%
\pgfpathlineto{\pgfqpoint{8.138450in}{1.986191in}}%
\pgfpathlineto{\pgfqpoint{8.245757in}{1.984911in}}%
\pgfpathlineto{\pgfqpoint{8.353064in}{1.983631in}}%
\pgfpathlineto{\pgfqpoint{8.460371in}{1.982351in}}%
\pgfpathlineto{\pgfqpoint{8.567678in}{1.981071in}}%
\pgfpathlineto{\pgfqpoint{8.674986in}{1.979791in}}%
\pgfpathlineto{\pgfqpoint{8.782293in}{1.978511in}}%
\pgfpathlineto{\pgfqpoint{8.889600in}{1.977231in}}%
\pgfpathlineto{\pgfqpoint{8.996907in}{1.975951in}}%
\pgfpathlineto{\pgfqpoint{9.104215in}{1.974671in}}%
\pgfpathlineto{\pgfqpoint{9.211522in}{1.973391in}}%
\pgfpathlineto{\pgfqpoint{9.318829in}{1.972111in}}%
\pgfpathlineto{\pgfqpoint{9.426136in}{1.970831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525001in}{1.926736in}}{\pgfqpoint{9.324999in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.095009in}{1.970831in}}%
\pgfpathlineto{\pgfqpoint{3.095009in}{2.852741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525001in}{1.926736in}}%
\pgfpathlineto{\pgfqpoint{0.525001in}{2.896836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{1.926736in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.896836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525001in}{1.926736in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.926736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525001in}{2.896836in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.896836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187500in,y=2.980170in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$T$ (temperature)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525001in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.519792in}}%
\pgfpathlineto{\pgfqpoint{0.525001in}{1.519792in}}%
\pgfpathlineto{\pgfqpoint{0.525001in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948864in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948864in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{760}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021937in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021937in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{770}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095009in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.095009in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{780}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168082in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.168082in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{790}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.241154in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.241154in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.314226in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.314226in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{810}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.387299in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.387299in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{820}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.460371in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.460371in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{830}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.533444in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.533444in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{840}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187500in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525001in}{0.633313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180864in, y=0.585088in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.85}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525001in}{1.169283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180864in, y=1.121058in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525001in}{0.549691in}}{\pgfqpoint{9.324999in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948864in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{1.056172in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{1.163479in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{1.270786in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{1.378093in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{1.485401in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{1.592708in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{1.700015in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{1.807322in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{1.914630in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{2.021937in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{2.129244in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{2.236551in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{2.343859in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{2.451166in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{2.558473in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{2.665780in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{2.773088in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{2.880395in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{2.987702in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{3.095009in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{3.202316in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{3.309624in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{3.416931in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{3.524238in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{3.631545in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{3.738853in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{3.846160in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{3.953467in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{4.060774in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{4.168082in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{4.275389in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{4.382696in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{4.490003in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{4.597311in}{1.449984in}}%
\pgfpathlineto{\pgfqpoint{4.704618in}{1.398893in}}%
\pgfpathlineto{\pgfqpoint{4.811925in}{1.309421in}}%
\pgfpathlineto{\pgfqpoint{4.919232in}{1.309421in}}%
\pgfpathlineto{\pgfqpoint{5.026540in}{1.309421in}}%
\pgfpathlineto{\pgfqpoint{5.133847in}{1.283682in}}%
\pgfpathlineto{\pgfqpoint{5.241154in}{1.232526in}}%
\pgfpathlineto{\pgfqpoint{5.348461in}{1.143233in}}%
\pgfpathlineto{\pgfqpoint{5.455769in}{1.053920in}}%
\pgfpathlineto{\pgfqpoint{5.563076in}{1.079438in}}%
\pgfpathlineto{\pgfqpoint{5.670383in}{1.130584in}}%
\pgfpathlineto{\pgfqpoint{5.777690in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{5.884997in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{5.992305in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{6.099612in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{6.206919in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{6.314226in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{6.421534in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{6.528841in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{6.636148in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{6.743455in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{6.850763in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{6.958070in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{7.065377in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{7.172684in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{7.279992in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{7.387299in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{7.494606in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{7.601913in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{7.709221in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{7.816528in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{7.923835in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{8.031142in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{8.138450in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{8.245757in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{8.353064in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{8.460371in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{8.567678in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{8.674986in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{8.782293in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{8.889600in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{8.996907in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{9.104215in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{9.211522in}{1.143905in}}%
\pgfpathlineto{\pgfqpoint{9.318829in}{1.092719in}}%
\pgfpathlineto{\pgfqpoint{9.426136in}{1.003353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525001in}{0.549691in}}{\pgfqpoint{9.324999in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.948864in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{1.056172in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{1.163479in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{1.270786in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{1.378093in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{1.485401in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{1.592708in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{1.700015in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{1.807322in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{1.914630in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{2.021937in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{2.129244in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{2.236551in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{2.343859in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{2.451166in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{2.558473in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{2.665780in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{2.773088in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{2.880395in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{2.987702in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{3.095009in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{3.202316in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{3.309624in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{3.416931in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{3.524238in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{3.631545in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{3.738853in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{3.846160in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{3.953467in}{1.449984in}}%
\pgfpathlineto{\pgfqpoint{4.060774in}{1.398893in}}%
\pgfpathlineto{\pgfqpoint{4.168082in}{1.309421in}}%
\pgfpathlineto{\pgfqpoint{4.275389in}{1.219876in}}%
\pgfpathlineto{\pgfqpoint{4.382696in}{1.130436in}}%
\pgfpathlineto{\pgfqpoint{4.490003in}{1.041143in}}%
\pgfpathlineto{\pgfqpoint{4.597311in}{0.951831in}}%
\pgfpathlineto{\pgfqpoint{4.704618in}{0.862507in}}%
\pgfpathlineto{\pgfqpoint{4.811925in}{0.773078in}}%
\pgfpathlineto{\pgfqpoint{4.919232in}{0.683698in}}%
\pgfpathlineto{\pgfqpoint{5.026540in}{0.709099in}}%
\pgfpathlineto{\pgfqpoint{5.133847in}{0.759999in}}%
\pgfpathlineto{\pgfqpoint{5.241154in}{0.734335in}}%
\pgfpathlineto{\pgfqpoint{5.348461in}{0.683253in}}%
\pgfpathlineto{\pgfqpoint{5.455769in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{5.563076in}{0.619202in}}%
\pgfpathlineto{\pgfqpoint{5.670383in}{0.670460in}}%
\pgfpathlineto{\pgfqpoint{5.777690in}{0.759788in}}%
\pgfpathlineto{\pgfqpoint{5.884997in}{0.849258in}}%
\pgfpathlineto{\pgfqpoint{5.992305in}{0.938684in}}%
\pgfpathlineto{\pgfqpoint{6.099612in}{1.028124in}}%
\pgfpathlineto{\pgfqpoint{6.206919in}{1.117495in}}%
\pgfpathlineto{\pgfqpoint{6.314226in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{6.421534in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{6.528841in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{6.636148in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{6.743455in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{6.850763in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{6.958070in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{7.065377in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{7.172684in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{7.279992in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{7.387299in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{7.494606in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{7.601913in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{7.709221in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{7.816528in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{7.923835in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{8.031142in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{8.138450in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{8.245757in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{8.353064in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{8.460371in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{8.567678in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{8.674986in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{8.782293in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{8.889600in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{8.996907in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{9.104215in}{1.169283in}}%
\pgfpathlineto{\pgfqpoint{9.211522in}{1.143738in}}%
\pgfpathlineto{\pgfqpoint{9.318829in}{1.092729in}}%
\pgfpathlineto{\pgfqpoint{9.426136in}{1.003378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525001in}{0.549691in}}{\pgfqpoint{9.324999in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.095009in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{3.095009in}{1.475696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525001in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.525001in}{1.519792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.519792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525001in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525001in}{1.519792in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.519792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.187500in,y=1.603125in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$SOC$ (battery state)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.349149in}{5.621543in}}%
\pgfpathlineto{\pgfqpoint{9.902778in}{5.621543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930556in}{5.621543in}}{\pgfqpoint{9.930556in}{5.649321in}}%
\pgfpathlineto{\pgfqpoint{9.930556in}{6.022778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930556in}{6.050556in}}{\pgfqpoint{9.902778in}{6.050556in}}%
\pgfpathlineto{\pgfqpoint{8.349149in}{6.050556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.321372in}{6.050556in}}{\pgfqpoint{8.321372in}{6.022778in}}%
\pgfpathlineto{\pgfqpoint{8.321372in}{5.649321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.321372in}{5.621543in}}{\pgfqpoint{8.349149in}{5.621543in}}%
\pgfpathlineto{\pgfqpoint{8.349149in}{5.621543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.376927in}{5.946389in}}%
\pgfpathlineto{\pgfqpoint{8.515816in}{5.946389in}}%
\pgfpathlineto{\pgfqpoint{8.654705in}{5.946389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.765816in,y=5.897778in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}baseline}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.376927in}{5.752716in}}%
\pgfpathlineto{\pgfqpoint{8.515816in}{5.752716in}}%
\pgfpathlineto{\pgfqpoint{8.654705in}{5.752716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.765816in,y=5.704105in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}temperature surge}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/dgp_injection_work_arrival.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563581in}{4.680826in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.680826in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.650926in}}%
\pgfpathlineto{\pgfqpoint{0.563581in}{5.650926in}}%
\pgfpathlineto{\pgfqpoint{0.563581in}{4.680826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563581in}{4.680826in}}{\pgfqpoint{9.286419in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298453in}{5.345951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939632in}{5.408776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563581in}{4.680826in}}{\pgfqpoint{9.286419in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072834in}{-0.072834in}}{\pgfqpoint{0.072834in}{0.072834in}}{%
\pgfpathmoveto{\pgfqpoint{-0.072834in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.072834in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072834in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.072834in}}%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563581in}{4.680826in}}{\pgfqpoint{9.286419in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657273in}{5.535951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939632in}{5.606831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.008265in}{5.479374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985691in}{4.680826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054324in}{4.680826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122957in}{4.680826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191589in}{4.680826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.260222in}{4.680826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328855in}{4.680826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.397488in}{4.680826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.466121in}{4.680826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534753in}{4.680826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563581in}{4.930626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188580in, y=4.882401in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563581in}{5.339870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188580in, y=5.291645in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563581in}{4.680826in}}{\pgfqpoint{9.286419in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985691in}{4.874095in}}%
\pgfpathlineto{\pgfqpoint{1.092554in}{4.882179in}}%
\pgfpathlineto{\pgfqpoint{1.199418in}{4.925051in}}%
\pgfpathlineto{\pgfqpoint{1.306281in}{5.067760in}}%
\pgfpathlineto{\pgfqpoint{1.413144in}{4.910523in}}%
\pgfpathlineto{\pgfqpoint{1.520008in}{5.089652in}}%
\pgfpathlineto{\pgfqpoint{1.626871in}{5.171719in}}%
\pgfpathlineto{\pgfqpoint{1.733734in}{5.078298in}}%
\pgfpathlineto{\pgfqpoint{1.840597in}{4.956245in}}%
\pgfpathlineto{\pgfqpoint{1.947461in}{4.997189in}}%
\pgfpathlineto{\pgfqpoint{2.054324in}{5.129395in}}%
\pgfpathlineto{\pgfqpoint{2.161187in}{4.969958in}}%
\pgfpathlineto{\pgfqpoint{2.268051in}{4.909605in}}%
\pgfpathlineto{\pgfqpoint{2.374914in}{5.028224in}}%
\pgfpathlineto{\pgfqpoint{2.481777in}{5.069036in}}%
\pgfpathlineto{\pgfqpoint{2.588640in}{5.125099in}}%
\pgfpathlineto{\pgfqpoint{2.695504in}{4.976017in}}%
\pgfpathlineto{\pgfqpoint{2.802367in}{4.897724in}}%
\pgfpathlineto{\pgfqpoint{2.909230in}{4.860035in}}%
\pgfpathlineto{\pgfqpoint{3.016093in}{4.908168in}}%
\pgfpathlineto{\pgfqpoint{3.122957in}{4.842244in}}%
\pgfpathlineto{\pgfqpoint{3.229820in}{4.841888in}}%
\pgfpathlineto{\pgfqpoint{3.336683in}{4.920390in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{4.839509in}}%
\pgfpathlineto{\pgfqpoint{3.550410in}{4.751458in}}%
\pgfpathlineto{\pgfqpoint{3.657273in}{5.217095in}}%
\pgfpathlineto{\pgfqpoint{3.764136in}{5.173748in}}%
\pgfpathlineto{\pgfqpoint{3.871000in}{5.319843in}}%
\pgfpathlineto{\pgfqpoint{3.977863in}{5.064324in}}%
\pgfpathlineto{\pgfqpoint{4.084726in}{5.087571in}}%
\pgfpathlineto{\pgfqpoint{4.191589in}{5.092277in}}%
\pgfpathlineto{\pgfqpoint{4.298453in}{5.345951in}}%
\pgfpathlineto{\pgfqpoint{4.405316in}{5.202177in}}%
\pgfpathlineto{\pgfqpoint{4.512179in}{5.140001in}}%
\pgfpathlineto{\pgfqpoint{4.619043in}{4.917837in}}%
\pgfpathlineto{\pgfqpoint{4.725906in}{4.960434in}}%
\pgfpathlineto{\pgfqpoint{4.832769in}{5.148309in}}%
\pgfpathlineto{\pgfqpoint{4.939632in}{5.408776in}}%
\pgfpathlineto{\pgfqpoint{5.046496in}{5.083727in}}%
\pgfpathlineto{\pgfqpoint{5.153359in}{5.094271in}}%
\pgfpathlineto{\pgfqpoint{5.260222in}{4.963288in}}%
\pgfpathlineto{\pgfqpoint{5.367086in}{4.759307in}}%
\pgfpathlineto{\pgfqpoint{5.473949in}{5.026308in}}%
\pgfpathlineto{\pgfqpoint{5.580812in}{5.042611in}}%
\pgfpathlineto{\pgfqpoint{5.687675in}{4.896537in}}%
\pgfpathlineto{\pgfqpoint{5.794539in}{5.013439in}}%
\pgfpathlineto{\pgfqpoint{5.901402in}{4.820204in}}%
\pgfpathlineto{\pgfqpoint{6.008265in}{5.016747in}}%
\pgfpathlineto{\pgfqpoint{6.115128in}{4.919475in}}%
\pgfpathlineto{\pgfqpoint{6.221992in}{4.936080in}}%
\pgfpathlineto{\pgfqpoint{6.328855in}{4.901764in}}%
\pgfpathlineto{\pgfqpoint{6.435718in}{4.977165in}}%
\pgfpathlineto{\pgfqpoint{6.542582in}{4.884535in}}%
\pgfpathlineto{\pgfqpoint{6.649445in}{4.973053in}}%
\pgfpathlineto{\pgfqpoint{6.756308in}{5.053983in}}%
\pgfpathlineto{\pgfqpoint{6.863171in}{5.131485in}}%
\pgfpathlineto{\pgfqpoint{6.970035in}{4.936743in}}%
\pgfpathlineto{\pgfqpoint{7.076898in}{4.988812in}}%
\pgfpathlineto{\pgfqpoint{7.183761in}{5.043727in}}%
\pgfpathlineto{\pgfqpoint{7.290625in}{5.027895in}}%
\pgfpathlineto{\pgfqpoint{7.397488in}{4.998805in}}%
\pgfpathlineto{\pgfqpoint{7.504351in}{5.066615in}}%
\pgfpathlineto{\pgfqpoint{7.611214in}{5.123290in}}%
\pgfpathlineto{\pgfqpoint{7.718078in}{5.043346in}}%
\pgfpathlineto{\pgfqpoint{7.824941in}{5.040828in}}%
\pgfpathlineto{\pgfqpoint{7.931804in}{5.021640in}}%
\pgfpathlineto{\pgfqpoint{8.038667in}{4.944644in}}%
\pgfpathlineto{\pgfqpoint{8.145531in}{4.972889in}}%
\pgfpathlineto{\pgfqpoint{8.252394in}{4.938566in}}%
\pgfpathlineto{\pgfqpoint{8.359257in}{5.002117in}}%
\pgfpathlineto{\pgfqpoint{8.466121in}{4.974914in}}%
\pgfpathlineto{\pgfqpoint{8.572984in}{5.049281in}}%
\pgfpathlineto{\pgfqpoint{8.679847in}{4.962795in}}%
\pgfpathlineto{\pgfqpoint{8.786710in}{4.981234in}}%
\pgfpathlineto{\pgfqpoint{8.893574in}{5.223667in}}%
\pgfpathlineto{\pgfqpoint{9.000437in}{5.314800in}}%
\pgfpathlineto{\pgfqpoint{9.107300in}{5.242502in}}%
\pgfpathlineto{\pgfqpoint{9.214164in}{5.197815in}}%
\pgfpathlineto{\pgfqpoint{9.321027in}{4.938552in}}%
\pgfpathlineto{\pgfqpoint{9.427890in}{4.998168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563581in}{4.680826in}}{\pgfqpoint{9.286419in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.985691in}{4.874095in}}%
\pgfpathlineto{\pgfqpoint{1.092554in}{4.882179in}}%
\pgfpathlineto{\pgfqpoint{1.199418in}{4.925051in}}%
\pgfpathlineto{\pgfqpoint{1.306281in}{5.067760in}}%
\pgfpathlineto{\pgfqpoint{1.413144in}{4.910523in}}%
\pgfpathlineto{\pgfqpoint{1.520008in}{5.089652in}}%
\pgfpathlineto{\pgfqpoint{1.626871in}{5.171719in}}%
\pgfpathlineto{\pgfqpoint{1.733734in}{5.078298in}}%
\pgfpathlineto{\pgfqpoint{1.840597in}{4.956245in}}%
\pgfpathlineto{\pgfqpoint{1.947461in}{4.997189in}}%
\pgfpathlineto{\pgfqpoint{2.054324in}{5.129395in}}%
\pgfpathlineto{\pgfqpoint{2.161187in}{4.969958in}}%
\pgfpathlineto{\pgfqpoint{2.268051in}{4.909605in}}%
\pgfpathlineto{\pgfqpoint{2.374914in}{5.028224in}}%
\pgfpathlineto{\pgfqpoint{2.481777in}{5.069036in}}%
\pgfpathlineto{\pgfqpoint{2.588640in}{5.125099in}}%
\pgfpathlineto{\pgfqpoint{2.695504in}{4.976017in}}%
\pgfpathlineto{\pgfqpoint{2.802367in}{4.897724in}}%
\pgfpathlineto{\pgfqpoint{2.909230in}{4.860035in}}%
\pgfpathlineto{\pgfqpoint{3.016093in}{4.908168in}}%
\pgfpathlineto{\pgfqpoint{3.122957in}{4.724921in}}%
\pgfpathlineto{\pgfqpoint{3.229820in}{4.982141in}}%
\pgfpathlineto{\pgfqpoint{3.336683in}{5.095973in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{4.939160in}}%
\pgfpathlineto{\pgfqpoint{3.550410in}{5.079681in}}%
\pgfpathlineto{\pgfqpoint{3.657273in}{5.535951in}}%
\pgfpathlineto{\pgfqpoint{3.764136in}{5.456190in}}%
\pgfpathlineto{\pgfqpoint{3.871000in}{5.334070in}}%
\pgfpathlineto{\pgfqpoint{3.977863in}{5.006052in}}%
\pgfpathlineto{\pgfqpoint{4.084726in}{5.235542in}}%
\pgfpathlineto{\pgfqpoint{4.191589in}{5.193903in}}%
\pgfpathlineto{\pgfqpoint{4.298453in}{5.513158in}}%
\pgfpathlineto{\pgfqpoint{4.405316in}{5.316923in}}%
\pgfpathlineto{\pgfqpoint{4.512179in}{5.404933in}}%
\pgfpathlineto{\pgfqpoint{4.619043in}{5.389146in}}%
\pgfpathlineto{\pgfqpoint{4.725906in}{5.364963in}}%
\pgfpathlineto{\pgfqpoint{4.832769in}{5.426334in}}%
\pgfpathlineto{\pgfqpoint{4.939632in}{5.606831in}}%
\pgfpathlineto{\pgfqpoint{5.046496in}{5.484821in}}%
\pgfpathlineto{\pgfqpoint{5.153359in}{5.387240in}}%
\pgfpathlineto{\pgfqpoint{5.260222in}{5.415831in}}%
\pgfpathlineto{\pgfqpoint{5.367086in}{5.170608in}}%
\pgfpathlineto{\pgfqpoint{5.473949in}{5.199851in}}%
\pgfpathlineto{\pgfqpoint{5.580812in}{5.083764in}}%
\pgfpathlineto{\pgfqpoint{5.687675in}{5.070224in}}%
\pgfpathlineto{\pgfqpoint{5.794539in}{4.947017in}}%
\pgfpathlineto{\pgfqpoint{5.901402in}{5.329242in}}%
\pgfpathlineto{\pgfqpoint{6.008265in}{5.479374in}}%
\pgfpathlineto{\pgfqpoint{6.115128in}{5.105045in}}%
\pgfpathlineto{\pgfqpoint{6.221992in}{4.909277in}}%
\pgfpathlineto{\pgfqpoint{6.328855in}{5.065270in}}%
\pgfpathlineto{\pgfqpoint{6.435718in}{4.909231in}}%
\pgfpathlineto{\pgfqpoint{6.542582in}{5.066926in}}%
\pgfpathlineto{\pgfqpoint{6.649445in}{5.073701in}}%
\pgfpathlineto{\pgfqpoint{6.756308in}{5.148270in}}%
\pgfpathlineto{\pgfqpoint{6.863171in}{5.234545in}}%
\pgfpathlineto{\pgfqpoint{6.970035in}{4.972785in}}%
\pgfpathlineto{\pgfqpoint{7.076898in}{5.117207in}}%
\pgfpathlineto{\pgfqpoint{7.183761in}{5.158154in}}%
\pgfpathlineto{\pgfqpoint{7.290625in}{5.118563in}}%
\pgfpathlineto{\pgfqpoint{7.397488in}{5.059886in}}%
\pgfpathlineto{\pgfqpoint{7.504351in}{5.075694in}}%
\pgfpathlineto{\pgfqpoint{7.611214in}{5.186114in}}%
\pgfpathlineto{\pgfqpoint{7.718078in}{5.067151in}}%
\pgfpathlineto{\pgfqpoint{7.824941in}{5.118844in}}%
\pgfpathlineto{\pgfqpoint{7.931804in}{5.012817in}}%
\pgfpathlineto{\pgfqpoint{8.038667in}{5.007373in}}%
\pgfpathlineto{\pgfqpoint{8.145531in}{4.841374in}}%
\pgfpathlineto{\pgfqpoint{8.252394in}{4.781679in}}%
\pgfpathlineto{\pgfqpoint{8.359257in}{4.795197in}}%
\pgfpathlineto{\pgfqpoint{8.466121in}{4.843937in}}%
\pgfpathlineto{\pgfqpoint{8.572984in}{4.877517in}}%
\pgfpathlineto{\pgfqpoint{8.679847in}{4.725545in}}%
\pgfpathlineto{\pgfqpoint{8.786710in}{4.800697in}}%
\pgfpathlineto{\pgfqpoint{8.893574in}{4.931133in}}%
\pgfpathlineto{\pgfqpoint{9.000437in}{5.019513in}}%
\pgfpathlineto{\pgfqpoint{9.107300in}{5.182844in}}%
\pgfpathlineto{\pgfqpoint{9.214164in}{5.123176in}}%
\pgfpathlineto{\pgfqpoint{9.321027in}{5.024947in}}%
\pgfpathlineto{\pgfqpoint{9.427890in}{5.112763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563581in}{4.680826in}}{\pgfqpoint{9.286419in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.427890in}{5.339870in}}%
\pgfpathlineto{\pgfqpoint{0.985691in}{5.339870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563581in}{4.680826in}}{\pgfqpoint{9.286419in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.122957in}{4.724921in}}%
\pgfpathlineto{\pgfqpoint{3.122957in}{5.606831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563581in}{4.680826in}}%
\pgfpathlineto{\pgfqpoint{0.563581in}{5.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{4.680826in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563581in}{4.680826in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.680826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563581in}{5.650926in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.650926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.206791in,y=5.734260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grid}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563581in}{3.303781in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.303781in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.273881in}}%
\pgfpathlineto{\pgfqpoint{0.563581in}{4.273881in}}%
\pgfpathlineto{\pgfqpoint{0.563581in}{3.303781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985691in}{3.303781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054324in}{3.303781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122957in}{3.303781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191589in}{3.303781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.260222in}{3.303781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328855in}{3.303781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.397488in}{3.303781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.466121in}{3.303781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534753in}{3.303781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563581in}{3.347876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219445in, y=3.299651in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563581in}{3.715339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219445in, y=3.667113in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563581in}{4.082801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219445in, y=4.034576in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563581in}{3.303781in}}{\pgfqpoint{9.286419in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985691in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{1.092554in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{1.199418in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{1.306281in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{1.413144in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{1.520008in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{1.626871in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{1.733734in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{1.840597in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{1.947461in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{2.054324in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{2.161187in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{2.268051in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{2.374914in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{2.481777in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{2.588640in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{2.695504in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{2.802367in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{2.909230in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{3.016093in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{3.122957in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{3.229820in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{3.336683in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{3.550410in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{3.657273in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{3.764136in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{3.871000in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{3.977863in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{4.084726in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{4.191589in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{4.298453in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{4.405316in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{4.512179in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{4.619043in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{4.725906in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{4.832769in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{4.939632in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{5.046496in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{5.153359in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{5.260222in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{5.367086in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{5.473949in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{5.580812in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{5.687675in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{5.794539in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{5.901402in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{6.008265in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{6.115128in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{6.221992in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{6.328855in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{6.435718in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{6.542582in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{6.649445in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{6.756308in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{6.863171in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{6.970035in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{7.076898in}{3.935816in}}%
\pgfpathlineto{\pgfqpoint{7.183761in}{3.935816in}}%
\pgfpathlineto{\pgfqpoint{7.290625in}{3.935816in}}%
\pgfpathlineto{\pgfqpoint{7.397488in}{3.935816in}}%
\pgfpathlineto{\pgfqpoint{7.504351in}{3.935816in}}%
\pgfpathlineto{\pgfqpoint{7.611214in}{3.935816in}}%
\pgfpathlineto{\pgfqpoint{7.718078in}{3.935816in}}%
\pgfpathlineto{\pgfqpoint{7.824941in}{3.935816in}}%
\pgfpathlineto{\pgfqpoint{7.931804in}{3.935816in}}%
\pgfpathlineto{\pgfqpoint{8.038667in}{3.935816in}}%
\pgfpathlineto{\pgfqpoint{8.145531in}{3.935816in}}%
\pgfpathlineto{\pgfqpoint{8.252394in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{8.359257in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{8.466121in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{8.572984in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{8.679847in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{8.786710in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{8.893574in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{9.000437in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{9.107300in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{9.214164in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{9.321027in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{9.427890in}{3.641846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563581in}{3.303781in}}{\pgfqpoint{9.286419in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.985691in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{1.092554in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{1.199418in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{1.306281in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{1.413144in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{1.520008in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{1.626871in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{1.733734in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{1.840597in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{1.947461in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{2.054324in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{2.161187in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{2.268051in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{2.374914in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{2.481777in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{2.588640in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{2.695504in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{2.802367in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{2.909230in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{3.016093in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{3.122957in}{3.935816in}}%
\pgfpathlineto{\pgfqpoint{3.229820in}{3.935816in}}%
\pgfpathlineto{\pgfqpoint{3.336683in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{3.550410in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{3.657273in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{3.764136in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{3.871000in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{3.977863in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{4.084726in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{4.191589in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{4.298453in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{4.405316in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{4.512179in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{4.619043in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{4.725906in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{4.832769in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{4.939632in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{5.046496in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{5.153359in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{5.260222in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{5.367086in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{5.473949in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{5.580812in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{5.687675in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{5.794539in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{5.901402in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{6.008265in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{6.115128in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{6.221992in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{6.328855in}{4.229786in}}%
\pgfpathlineto{\pgfqpoint{6.435718in}{3.935816in}}%
\pgfpathlineto{\pgfqpoint{6.542582in}{3.641846in}}%
\pgfpathlineto{\pgfqpoint{6.649445in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{6.756308in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{6.863171in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{6.970035in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{7.076898in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{7.183761in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{7.290625in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{7.397488in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{7.504351in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{7.611214in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{7.718078in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{7.824941in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{7.931804in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{8.038667in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{8.145531in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{8.252394in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{8.359257in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{8.466121in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{8.572984in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{8.679847in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{8.786710in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{8.893574in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{9.000437in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{9.107300in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{9.214164in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{9.321027in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{9.427890in}{3.347876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563581in}{3.303781in}}{\pgfqpoint{9.286419in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.122957in}{3.347876in}}%
\pgfpathlineto{\pgfqpoint{3.122957in}{4.229786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563581in}{3.303781in}}%
\pgfpathlineto{\pgfqpoint{0.563581in}{4.273881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{3.303781in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.273881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563581in}{3.303781in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.303781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563581in}{4.273881in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.273881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.206791in,y=4.357215in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$UT_a$ (utilization a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563581in}{1.926736in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.926736in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.896836in}}%
\pgfpathlineto{\pgfqpoint{0.563581in}{2.896836in}}%
\pgfpathlineto{\pgfqpoint{0.563581in}{1.926736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985691in}{1.926736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054324in}{1.926736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122957in}{1.926736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191589in}{1.926736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.260222in}{1.926736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328855in}{1.926736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.397488in}{1.926736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.466121in}{1.926736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534753in}{1.926736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563581in}{2.089000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258025in, y=2.040774in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563581in}{2.550985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188580in, y=2.502760in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563581in}{1.926736in}}{\pgfqpoint{9.286419in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985691in}{2.206775in}}%
\pgfpathlineto{\pgfqpoint{1.092554in}{2.216833in}}%
\pgfpathlineto{\pgfqpoint{1.199418in}{2.210226in}}%
\pgfpathlineto{\pgfqpoint{1.306281in}{2.308416in}}%
\pgfpathlineto{\pgfqpoint{1.413144in}{2.248006in}}%
\pgfpathlineto{\pgfqpoint{1.520008in}{2.371679in}}%
\pgfpathlineto{\pgfqpoint{1.626871in}{2.416957in}}%
\pgfpathlineto{\pgfqpoint{1.733734in}{2.327296in}}%
\pgfpathlineto{\pgfqpoint{1.840597in}{2.290296in}}%
\pgfpathlineto{\pgfqpoint{1.947461in}{2.257653in}}%
\pgfpathlineto{\pgfqpoint{2.054324in}{2.375588in}}%
\pgfpathlineto{\pgfqpoint{2.161187in}{2.302815in}}%
\pgfpathlineto{\pgfqpoint{2.268051in}{2.239999in}}%
\pgfpathlineto{\pgfqpoint{2.374914in}{2.329245in}}%
\pgfpathlineto{\pgfqpoint{2.481777in}{2.342787in}}%
\pgfpathlineto{\pgfqpoint{2.588640in}{2.365921in}}%
\pgfpathlineto{\pgfqpoint{2.695504in}{2.305342in}}%
\pgfpathlineto{\pgfqpoint{2.802367in}{2.157012in}}%
\pgfpathlineto{\pgfqpoint{2.909230in}{2.132159in}}%
\pgfpathlineto{\pgfqpoint{3.016093in}{2.146024in}}%
\pgfpathlineto{\pgfqpoint{3.122957in}{2.103274in}}%
\pgfpathlineto{\pgfqpoint{3.229820in}{2.064964in}}%
\pgfpathlineto{\pgfqpoint{3.336683in}{2.133185in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{2.077501in}}%
\pgfpathlineto{\pgfqpoint{3.550410in}{2.077924in}}%
\pgfpathlineto{\pgfqpoint{3.657273in}{2.089913in}}%
\pgfpathlineto{\pgfqpoint{3.764136in}{2.112208in}}%
\pgfpathlineto{\pgfqpoint{3.871000in}{2.165716in}}%
\pgfpathlineto{\pgfqpoint{3.977863in}{2.086910in}}%
\pgfpathlineto{\pgfqpoint{4.084726in}{2.122922in}}%
\pgfpathlineto{\pgfqpoint{4.191589in}{2.107365in}}%
\pgfpathlineto{\pgfqpoint{4.298453in}{2.127753in}}%
\pgfpathlineto{\pgfqpoint{4.405316in}{2.147605in}}%
\pgfpathlineto{\pgfqpoint{4.512179in}{2.088051in}}%
\pgfpathlineto{\pgfqpoint{4.619043in}{2.057701in}}%
\pgfpathlineto{\pgfqpoint{4.725906in}{2.163679in}}%
\pgfpathlineto{\pgfqpoint{4.832769in}{2.070131in}}%
\pgfpathlineto{\pgfqpoint{4.939632in}{2.166040in}}%
\pgfpathlineto{\pgfqpoint{5.046496in}{2.169235in}}%
\pgfpathlineto{\pgfqpoint{5.153359in}{2.249422in}}%
\pgfpathlineto{\pgfqpoint{5.260222in}{2.187296in}}%
\pgfpathlineto{\pgfqpoint{5.367086in}{2.159082in}}%
\pgfpathlineto{\pgfqpoint{5.473949in}{2.062800in}}%
\pgfpathlineto{\pgfqpoint{5.580812in}{2.177220in}}%
\pgfpathlineto{\pgfqpoint{5.687675in}{2.071282in}}%
\pgfpathlineto{\pgfqpoint{5.794539in}{2.253938in}}%
\pgfpathlineto{\pgfqpoint{5.901402in}{2.080596in}}%
\pgfpathlineto{\pgfqpoint{6.008265in}{2.282427in}}%
\pgfpathlineto{\pgfqpoint{6.115128in}{2.226757in}}%
\pgfpathlineto{\pgfqpoint{6.221992in}{2.235817in}}%
\pgfpathlineto{\pgfqpoint{6.328855in}{2.225373in}}%
\pgfpathlineto{\pgfqpoint{6.435718in}{2.276788in}}%
\pgfpathlineto{\pgfqpoint{6.542582in}{2.241631in}}%
\pgfpathlineto{\pgfqpoint{6.649445in}{2.321260in}}%
\pgfpathlineto{\pgfqpoint{6.756308in}{2.324236in}}%
\pgfpathlineto{\pgfqpoint{6.863171in}{2.383143in}}%
\pgfpathlineto{\pgfqpoint{6.970035in}{2.309047in}}%
\pgfpathlineto{\pgfqpoint{7.076898in}{2.243785in}}%
\pgfpathlineto{\pgfqpoint{7.183761in}{2.332447in}}%
\pgfpathlineto{\pgfqpoint{7.290625in}{2.327302in}}%
\pgfpathlineto{\pgfqpoint{7.397488in}{2.269168in}}%
\pgfpathlineto{\pgfqpoint{7.504351in}{2.373873in}}%
\pgfpathlineto{\pgfqpoint{7.611214in}{2.390488in}}%
\pgfpathlineto{\pgfqpoint{7.718078in}{2.415841in}}%
\pgfpathlineto{\pgfqpoint{7.824941in}{2.365231in}}%
\pgfpathlineto{\pgfqpoint{7.931804in}{2.370114in}}%
\pgfpathlineto{\pgfqpoint{8.038667in}{2.238725in}}%
\pgfpathlineto{\pgfqpoint{8.145531in}{2.267691in}}%
\pgfpathlineto{\pgfqpoint{8.252394in}{2.276888in}}%
\pgfpathlineto{\pgfqpoint{8.359257in}{2.292533in}}%
\pgfpathlineto{\pgfqpoint{8.466121in}{2.261551in}}%
\pgfpathlineto{\pgfqpoint{8.572984in}{2.349504in}}%
\pgfpathlineto{\pgfqpoint{8.679847in}{2.314283in}}%
\pgfpathlineto{\pgfqpoint{8.786710in}{2.306876in}}%
\pgfpathlineto{\pgfqpoint{8.893574in}{2.483409in}}%
\pgfpathlineto{\pgfqpoint{9.000437in}{2.505104in}}%
\pgfpathlineto{\pgfqpoint{9.107300in}{2.221875in}}%
\pgfpathlineto{\pgfqpoint{9.214164in}{2.330965in}}%
\pgfpathlineto{\pgfqpoint{9.321027in}{2.334868in}}%
\pgfpathlineto{\pgfqpoint{9.427890in}{2.288847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563581in}{1.926736in}}{\pgfqpoint{9.286419in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.985691in}{2.206775in}}%
\pgfpathlineto{\pgfqpoint{1.092554in}{2.216833in}}%
\pgfpathlineto{\pgfqpoint{1.199418in}{2.210226in}}%
\pgfpathlineto{\pgfqpoint{1.306281in}{2.308416in}}%
\pgfpathlineto{\pgfqpoint{1.413144in}{2.248006in}}%
\pgfpathlineto{\pgfqpoint{1.520008in}{2.371679in}}%
\pgfpathlineto{\pgfqpoint{1.626871in}{2.416957in}}%
\pgfpathlineto{\pgfqpoint{1.733734in}{2.327296in}}%
\pgfpathlineto{\pgfqpoint{1.840597in}{2.290296in}}%
\pgfpathlineto{\pgfqpoint{1.947461in}{2.257653in}}%
\pgfpathlineto{\pgfqpoint{2.054324in}{2.375588in}}%
\pgfpathlineto{\pgfqpoint{2.161187in}{2.302815in}}%
\pgfpathlineto{\pgfqpoint{2.268051in}{2.239999in}}%
\pgfpathlineto{\pgfqpoint{2.374914in}{2.329245in}}%
\pgfpathlineto{\pgfqpoint{2.481777in}{2.342787in}}%
\pgfpathlineto{\pgfqpoint{2.588640in}{2.365921in}}%
\pgfpathlineto{\pgfqpoint{2.695504in}{2.305342in}}%
\pgfpathlineto{\pgfqpoint{2.802367in}{2.157012in}}%
\pgfpathlineto{\pgfqpoint{2.909230in}{2.132159in}}%
\pgfpathlineto{\pgfqpoint{3.016093in}{2.146024in}}%
\pgfpathlineto{\pgfqpoint{3.122957in}{1.970831in}}%
\pgfpathlineto{\pgfqpoint{3.229820in}{2.223291in}}%
\pgfpathlineto{\pgfqpoint{3.336683in}{2.331396in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{2.189995in}}%
\pgfpathlineto{\pgfqpoint{3.550410in}{2.448446in}}%
\pgfpathlineto{\pgfqpoint{3.657273in}{2.449861in}}%
\pgfpathlineto{\pgfqpoint{3.764136in}{2.524132in}}%
\pgfpathlineto{\pgfqpoint{3.871000in}{2.366739in}}%
\pgfpathlineto{\pgfqpoint{3.977863in}{2.345037in}}%
\pgfpathlineto{\pgfqpoint{4.084726in}{2.614138in}}%
\pgfpathlineto{\pgfqpoint{4.191589in}{2.545883in}}%
\pgfpathlineto{\pgfqpoint{4.298453in}{2.639772in}}%
\pgfpathlineto{\pgfqpoint{4.405316in}{2.600471in}}%
\pgfpathlineto{\pgfqpoint{4.512179in}{2.617418in}}%
\pgfpathlineto{\pgfqpoint{4.619043in}{2.728544in}}%
\pgfpathlineto{\pgfqpoint{4.725906in}{2.620010in}}%
\pgfpathlineto{\pgfqpoint{4.832769in}{2.706937in}}%
\pgfpathlineto{\pgfqpoint{4.939632in}{2.712486in}}%
\pgfpathlineto{\pgfqpoint{5.046496in}{2.852741in}}%
\pgfpathlineto{\pgfqpoint{5.153359in}{2.718473in}}%
\pgfpathlineto{\pgfqpoint{5.260222in}{2.698788in}}%
\pgfpathlineto{\pgfqpoint{5.367086in}{2.623061in}}%
\pgfpathlineto{\pgfqpoint{5.473949in}{2.675249in}}%
\pgfpathlineto{\pgfqpoint{5.580812in}{2.732227in}}%
\pgfpathlineto{\pgfqpoint{5.687675in}{2.731357in}}%
\pgfpathlineto{\pgfqpoint{5.794539in}{2.502698in}}%
\pgfpathlineto{\pgfqpoint{5.901402in}{2.562434in}}%
\pgfpathlineto{\pgfqpoint{6.008265in}{2.619729in}}%
\pgfpathlineto{\pgfqpoint{6.115128in}{2.529080in}}%
\pgfpathlineto{\pgfqpoint{6.221992in}{2.389537in}}%
\pgfpathlineto{\pgfqpoint{6.328855in}{2.317471in}}%
\pgfpathlineto{\pgfqpoint{6.435718in}{2.015433in}}%
\pgfpathlineto{\pgfqpoint{6.542582in}{2.124056in}}%
\pgfpathlineto{\pgfqpoint{6.649445in}{2.111874in}}%
\pgfpathlineto{\pgfqpoint{6.756308in}{2.106512in}}%
\pgfpathlineto{\pgfqpoint{6.863171in}{2.176698in}}%
\pgfpathlineto{\pgfqpoint{6.970035in}{2.026262in}}%
\pgfpathlineto{\pgfqpoint{7.076898in}{2.065544in}}%
\pgfpathlineto{\pgfqpoint{7.183761in}{2.137722in}}%
\pgfpathlineto{\pgfqpoint{7.290625in}{2.106270in}}%
\pgfpathlineto{\pgfqpoint{7.397488in}{2.015672in}}%
\pgfpathlineto{\pgfqpoint{7.504351in}{2.060837in}}%
\pgfpathlineto{\pgfqpoint{7.611214in}{2.138260in}}%
\pgfpathlineto{\pgfqpoint{7.718078in}{2.119420in}}%
\pgfpathlineto{\pgfqpoint{7.824941in}{2.129583in}}%
\pgfpathlineto{\pgfqpoint{7.931804in}{2.037196in}}%
\pgfpathlineto{\pgfqpoint{8.038667in}{2.120563in}}%
\pgfpathlineto{\pgfqpoint{8.145531in}{2.119227in}}%
\pgfpathlineto{\pgfqpoint{8.252394in}{2.099782in}}%
\pgfpathlineto{\pgfqpoint{8.359257in}{2.058947in}}%
\pgfpathlineto{\pgfqpoint{8.466121in}{2.113695in}}%
\pgfpathlineto{\pgfqpoint{8.572984in}{2.155604in}}%
\pgfpathlineto{\pgfqpoint{8.679847in}{2.046458in}}%
\pgfpathlineto{\pgfqpoint{8.786710in}{2.103073in}}%
\pgfpathlineto{\pgfqpoint{8.893574in}{2.153175in}}%
\pgfpathlineto{\pgfqpoint{9.000437in}{2.171762in}}%
\pgfpathlineto{\pgfqpoint{9.107300in}{2.062653in}}%
\pgfpathlineto{\pgfqpoint{9.214164in}{2.061400in}}%
\pgfpathlineto{\pgfqpoint{9.321027in}{2.108872in}}%
\pgfpathlineto{\pgfqpoint{9.427890in}{2.094320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563581in}{1.926736in}}{\pgfqpoint{9.286419in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.122957in}{1.970831in}}%
\pgfpathlineto{\pgfqpoint{3.122957in}{2.852741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563581in}{1.926736in}}%
\pgfpathlineto{\pgfqpoint{0.563581in}{2.896836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{1.926736in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.896836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563581in}{1.926736in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.926736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563581in}{2.896836in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.896836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.206791in,y=2.980170in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$TP_a$ (toolpark a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563581in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.519792in}}%
\pgfpathlineto{\pgfqpoint{0.563581in}{1.519792in}}%
\pgfpathlineto{\pgfqpoint{0.563581in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985691in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985691in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{760}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054324in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.054324in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{770}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122957in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.122957in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{780}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191589in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.191589in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{790}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.260222in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.260222in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328855in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.328855in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{810}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.397488in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.397488in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{820}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.466121in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.466121in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{830}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.534753in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.534753in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{840}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.206791in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563581in}{0.720538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.672313in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563581in}{1.034749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396914in, y=0.986524in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563581in}{1.348960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.258025in, y=1.300735in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563581in}{0.549691in}}{\pgfqpoint{9.286419in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985691in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{1.092554in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{1.199418in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{1.306281in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{1.413144in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{1.520008in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{1.626871in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{1.733734in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{1.840597in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{1.947461in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{2.054324in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{2.161187in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{2.268051in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{2.374914in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{2.481777in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{2.588640in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{2.695504in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{2.802367in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{2.909230in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{3.016093in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{3.122957in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{3.229820in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{3.336683in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{3.550410in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{3.657273in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{3.764136in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{3.871000in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{3.977863in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{4.084726in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{4.191589in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{4.298453in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{4.405316in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{4.512179in}{0.908132in}}%
\pgfpathlineto{\pgfqpoint{4.619043in}{0.783153in}}%
\pgfpathlineto{\pgfqpoint{4.725906in}{0.594147in}}%
\pgfpathlineto{\pgfqpoint{4.832769in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{4.939632in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{5.046496in}{0.907997in}}%
\pgfpathlineto{\pgfqpoint{5.153359in}{0.782829in}}%
\pgfpathlineto{\pgfqpoint{5.260222in}{0.595028in}}%
\pgfpathlineto{\pgfqpoint{5.367086in}{0.594933in}}%
\pgfpathlineto{\pgfqpoint{5.473949in}{1.160411in}}%
\pgfpathlineto{\pgfqpoint{5.580812in}{1.286615in}}%
\pgfpathlineto{\pgfqpoint{5.687675in}{1.225325in}}%
\pgfpathlineto{\pgfqpoint{5.794539in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{5.901402in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{6.008265in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{6.115128in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{6.221992in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{6.328855in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{6.435718in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{6.542582in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{6.649445in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{6.756308in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{6.863171in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{6.970035in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{7.076898in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{7.183761in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{7.290625in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{7.397488in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{7.504351in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{7.611214in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{7.718078in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{7.824941in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{7.931804in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{8.038667in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{8.145531in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{8.252394in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{8.359257in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{8.466121in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{8.572984in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{8.679847in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{8.786710in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{8.893574in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{9.000437in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{9.107300in}{0.909775in}}%
\pgfpathlineto{\pgfqpoint{9.214164in}{0.782683in}}%
\pgfpathlineto{\pgfqpoint{9.321027in}{0.594670in}}%
\pgfpathlineto{\pgfqpoint{9.427890in}{0.594174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563581in}{0.549691in}}{\pgfqpoint{9.286419in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.985691in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{1.092554in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{1.199418in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{1.306281in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{1.413144in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{1.520008in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{1.626871in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{1.733734in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{1.840597in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{1.947461in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{2.054324in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{2.161187in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{2.268051in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{2.374914in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{2.481777in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{2.588640in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{2.695504in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{2.802367in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{2.909230in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{3.016093in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{3.122957in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{3.229820in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{3.336683in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{3.443547in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{3.550410in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{3.657273in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{3.764136in}{0.908132in}}%
\pgfpathlineto{\pgfqpoint{3.871000in}{0.783153in}}%
\pgfpathlineto{\pgfqpoint{3.977863in}{0.594147in}}%
\pgfpathlineto{\pgfqpoint{4.084726in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{4.191589in}{0.594303in}}%
\pgfpathlineto{\pgfqpoint{4.298453in}{0.595028in}}%
\pgfpathlineto{\pgfqpoint{4.405316in}{0.594933in}}%
\pgfpathlineto{\pgfqpoint{4.512179in}{0.594877in}}%
\pgfpathlineto{\pgfqpoint{4.619043in}{0.594357in}}%
\pgfpathlineto{\pgfqpoint{4.725906in}{0.594599in}}%
\pgfpathlineto{\pgfqpoint{4.832769in}{0.595452in}}%
\pgfpathlineto{\pgfqpoint{4.939632in}{0.595565in}}%
\pgfpathlineto{\pgfqpoint{5.046496in}{0.594157in}}%
\pgfpathlineto{\pgfqpoint{5.153359in}{0.594670in}}%
\pgfpathlineto{\pgfqpoint{5.260222in}{0.594174in}}%
\pgfpathlineto{\pgfqpoint{5.367086in}{0.595380in}}%
\pgfpathlineto{\pgfqpoint{5.473949in}{0.593806in}}%
\pgfpathlineto{\pgfqpoint{5.580812in}{0.594852in}}%
\pgfpathlineto{\pgfqpoint{5.687675in}{0.594157in}}%
\pgfpathlineto{\pgfqpoint{5.794539in}{0.594374in}}%
\pgfpathlineto{\pgfqpoint{5.901402in}{1.160986in}}%
\pgfpathlineto{\pgfqpoint{6.008265in}{1.286325in}}%
\pgfpathlineto{\pgfqpoint{6.115128in}{0.908466in}}%
\pgfpathlineto{\pgfqpoint{6.221992in}{0.784492in}}%
\pgfpathlineto{\pgfqpoint{6.328855in}{1.160546in}}%
\pgfpathlineto{\pgfqpoint{6.435718in}{1.285944in}}%
\pgfpathlineto{\pgfqpoint{6.542582in}{1.474756in}}%
\pgfpathlineto{\pgfqpoint{6.649445in}{1.474119in}}%
\pgfpathlineto{\pgfqpoint{6.756308in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{6.863171in}{1.473825in}}%
\pgfpathlineto{\pgfqpoint{6.970035in}{1.474756in}}%
\pgfpathlineto{\pgfqpoint{7.076898in}{1.474362in}}%
\pgfpathlineto{\pgfqpoint{7.183761in}{1.475336in}}%
\pgfpathlineto{\pgfqpoint{7.290625in}{1.474637in}}%
\pgfpathlineto{\pgfqpoint{7.397488in}{1.473365in}}%
\pgfpathlineto{\pgfqpoint{7.504351in}{1.474500in}}%
\pgfpathlineto{\pgfqpoint{7.611214in}{1.474316in}}%
\pgfpathlineto{\pgfqpoint{7.718078in}{1.474513in}}%
\pgfpathlineto{\pgfqpoint{7.824941in}{1.475090in}}%
\pgfpathlineto{\pgfqpoint{7.931804in}{1.474056in}}%
\pgfpathlineto{\pgfqpoint{8.038667in}{1.291805in}}%
\pgfpathlineto{\pgfqpoint{8.145531in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{8.252394in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{8.359257in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{8.466121in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{8.572984in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{8.679847in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{8.786710in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{8.893574in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{9.000437in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{9.107300in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{9.214164in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{9.321027in}{1.034749in}}%
\pgfpathlineto{\pgfqpoint{9.427890in}{1.034749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563581in}{0.549691in}}{\pgfqpoint{9.286419in}{0.970100in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.122957in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{3.122957in}{1.475696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563581in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.563581in}{1.519792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.519792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563581in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563581in}{1.519792in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.519792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.206791in,y=1.603125in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$BU$ (battery usage)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.728008in}{5.621543in}}%
\pgfpathlineto{\pgfqpoint{9.902778in}{5.621543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930556in}{5.621543in}}{\pgfqpoint{9.930556in}{5.649321in}}%
\pgfpathlineto{\pgfqpoint{9.930556in}{6.022778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.930556in}{6.050556in}}{\pgfqpoint{9.902778in}{6.050556in}}%
\pgfpathlineto{\pgfqpoint{8.728008in}{6.050556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.700230in}{6.050556in}}{\pgfqpoint{8.700230in}{6.022778in}}%
\pgfpathlineto{\pgfqpoint{8.700230in}{5.649321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.700230in}{5.621543in}}{\pgfqpoint{8.728008in}{5.621543in}}%
\pgfpathlineto{\pgfqpoint{8.728008in}{5.621543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.755785in}{5.946389in}}%
\pgfpathlineto{\pgfqpoint{8.894674in}{5.946389in}}%
\pgfpathlineto{\pgfqpoint{9.033563in}{5.946389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.144674in,y=5.897778in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}baseline}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.755785in}{5.752716in}}%
\pgfpathlineto{\pgfqpoint{8.894674in}{5.752716in}}%
\pgfpathlineto{\pgfqpoint{9.033563in}{5.752716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.144674in,y=5.704105in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}work arrival}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/dgp_summary_graph.tex <==
\begin{tikzpicture}
\tikzset{
  mea/.style={fill=blue!50,general shadow={fill=gray!60,shadow xshift=1pt,shadow yshift=-1pt}},
  cont/.style={fill=red!60,general shadow={fill=gray!60,shadow xshift=1pt,shadow yshift=-1pt}},
  proc/.style={fill=yellow!20},
  inv/.style={fill=white}
}

\begin{scope}[
  thick,
  local bounding box=graph,
  every node/.style={circle},
  label/.style={rectangle,fill=white},
  % node types
  control/.style={cont,circle,minimum size=1cm},
  measurement/.style={mea,circle,minimum size=1cm},
]
  % 
  \node[measurement] (grid) at (-0.5, 0) {\(\grid\)};
  \node[measurement] (tpa) at (-6, 1.5) {\({\toolpark}_a\)};
  \node[measurement] (tpb) at (-3, 2) {\({\toolpark}_b\)};
  \node[measurement] (batcont) at (-0.5, 3.5) {\(\batcont\)};
  \node[measurement] (batusage) at (3, 4.5) {\(\batusage\)};
  \node[measurement] (soc) at (0, 7) {\(\batsoc\)};

  \node[measurement] (cooling) at (5, 1) {\(\cooling\)};
  \node[measurement] (temperature) at (5, 4) {\(T\)};
  \node[measurement] (daytime) at (5, 7) {\(\daytime\)};

  \node[measurement] (tpua) at (-6, 7) {\(\util_{a}\)};
  \node[measurement] (tpub) at (-3, 7) {\(\util_{b}\)};

  \path [->] (tpa) edge node [label] {\(0\)} (grid);
  \path [->] (tpb) edge node [label] {\(0\)} (grid);
  \path [->] (grid) edge node [label] {\(-2,\,-1\)} (batcont);
  \path [->] (cooling) edge node [label] {\(0\)} (grid);
  \path [->] (batusage) edge node [label] {\(0\)} (grid);
  \path [->] (batcont) edge node [label] {\(0\)} (batusage);
  \path [->] (soc) edge node [label] {\(-1\)} (batcont);
  \path [->] (batusage) edge node [label] {\(-1\)} (soc);
  \path [->] (tpua) edge node [label] {\(-1,\,0\)} (tpa);
  \path [->] (tpub) edge node [label] {\(-1,\,0\)} (tpb);
  \path [->] (daytime) edge node [label] {\(0\)} (temperature);
  \path [->] (temperature) edge node [label] {\(-7,\,\ldots,\,0\)} (cooling);
  % reflexive
  \path [->,] (tpua) edge[loop left] node {\(-1\)} (tpua);
  \path [->,] (tpa) edge[loop left] node {\(-1\)} (tpa);
  \path [->,] (tpub) edge[loop left] node {\(-1\)} (tpub);
  \path [->,] (tpb) edge[loop left] node {\(-1\)} (tpb);
  \path [->,] (soc) edge[loop left] node {\(-1\)} (soc);
  \path [->,] (batusage) edge[loop above] node {\(-2,\,-1\)} (batusage);
  \path [->,] (batcont) edge[loop left] node {\(-1\)} (batcont);
  %\path [->,] (grid) edge[loop below] node {\(-1\)} (grid);
  \path [->,] (temperature) edge[loop right] node {\(-1\)} (temperature);
\end{scope}
\end{tikzpicture}


==> figures/example_summary_graph.tex <==
\begin{tikzpicture}
\tikzset{
  mea/.style={fill=blue!50,general shadow={fill=gray!60,shadow xshift=1pt,shadow yshift=-1pt}},
  cont/.style={fill=red!60,general shadow={fill=gray!60,shadow xshift=1pt,shadow yshift=-1pt}},
  proc/.style={fill=yellow!20},
  inv/.style={fill=white}
}

\begin{scope}[
  thick,
  local bounding box=graph,
  every node/.style={circle},
  label/.style={rectangle,fill=white},
  % node types
  control/.style={cont,circle,minimum size=1cm},
  measurement/.style={mea,circle,minimum size=1cm},
]
  % 
  \node[measurement] (X1) at (0, 6) {\(X^1\)};
  \node[measurement] (X2) at (0, 3) {\(X^2\)};
  \node[measurement] (X3) at (0, 0) {\(X^3\)};

  \path [->] (X1) edge node [label] {\(0\)} (X2);
  \path [->] (X2) edge node [label] {\(0\)} (X3);

  \path [->,bend left=35] (X3) edge node [label] {\(-1\)} (X1);
  \path [->,bend right=35] (X2) edge node [label] {\(-2\)} (X1);
\end{scope}
\end{tikzpicture}


==> figures/example_timelagged_graph.tex <==
\begin{tikzpicture}

\tikzset{
  mea/.style={fill=blue!50,general shadow={fill=gray!60,shadow xshift=1pt,shadow yshift=-1pt}},
  cont/.style={fill=red!60,general shadow={fill=gray!60,shadow xshift=1pt,shadow yshift=-1pt}},
  proc/.style={fill=white!20,draw=lightgray},
  inv/.style={fill=white}
}

% -------------------
% initial state + processes
% -------------------
\begin{scope}[
  thick,
  local bounding box=graph,
  every node/.style={circle},
  label/.style={rectangle},
  % node types
  control/.style={cont,circle,minimum size=1cm},
  measurement/.style={mea,circle,minimum size=1cm},
]
  % time step t
  \node[label] (Pml) at (13, 0) {\(t\)};
  \node[measurement,below=of Pml] (X1l0) {\(X^1\)};
  \node[measurement,below=of X1l0] (X2l0) {\(X^2\)};
  \node[measurement,below=of X2l0] (X3l0) {\(X^3\)};
  \path [->] (X1l0) edge node {} (X2l0);
  \path [->] (X2l0) edge node {} (X3l0);

  % time step t-1
  \node[label] (Pml1) at (10, 0) {\(t-1\)};
  \node[measurement,below=of Pml1] (X1l1) {\(X^1\)};
  \node[measurement,below=of X1l1] (X2l1) {\(X^2\)};
  \node[measurement,below=of X2l1] (X3l1) {\(X^3\)};
  \path [->] (X1l1) edge node {} (X2l1);
  \path [->] (X2l1) edge node {} (X3l1);

  % time step t-2
  \node[label] (Pml2) at (7, 0) {\(t-2\)};
  \node[measurement,below=of Pml2] (X1l2) {\(X^1\)};
  \node[measurement,below=of X1l2] (X2l2) {\(X^2\)};
  \node[measurement,below=of X2l2] (X3l2) {\(X^3\)};
  \path [->] (X1l2) edge node {} (X2l2);
  \path [->] (X2l2) edge node {} (X3l2);
\end{scope}

% -----------------------------------------
% hidden edges and nodes (drawing the dots)
% -----------------------------------------
\begin{scope}[
  thick,
  every node/.style={fill=white,circle,text opacity=1,fill opacity=0},
  every edge/.style={fill=white,text opacity=0,fill opacity=0,very thick},
]
  %% hidden nodes / dots
  \node[black,left=of X2l2,rotate=25] (X2l3) {\(\cdots\)};
  \node[black,below=of X2l3,rotate=75] (X3l3) {\(\dots\)};
  \node[black,left=of X1l2,rotate=12] (X2l4) {\(\cdots\)};
\end{scope}

% process boxes
% -------------
\begin{scope}[
  on background layer,
  thick,
  process/.style={proc,rectangle,rounded corners=2ex},
]
  \node[process, fit=(X1l2) (X2l2) (X3l2), inner sep=3mm] (Pm) {};
  \node[process, fit=(X1l1) (X2l1) (X3l1), inner sep=3mm] (Pm) {};
  \node[process, fit=(X1l0) (X2l0) (X3l0), inner sep=3mm] (Pm) {};
\end{scope}


% inter connections
\begin{scope}[
  thick,
  %every edge/.style={draw=lightgray},
]
  \path[->, bend left=10] (X3l1) edge (X1l0);
  \path[->, bend left=5] (X2l2) edge (X1l0);

  \path[->, bend left=10] (X3l2) edge (X1l1);
  \path[->, bend left=5] (X2l3) edge (X1l1);

  \path[->, bend left=10] (X3l3) edge (X1l2);
  \path[->, bend left=5] (X2l4) edge (X1l2);
\end{scope}
\end{tikzpicture}


==> figures/example_unfoldtrunc_graph.tex <==
\begin{tikzpicture}

\tikzset{
  mea/.style={fill=blue!50,general shadow={fill=gray!60,shadow xshift=1pt,shadow yshift=-1pt}},
  cont/.style={fill=red!60,general shadow={fill=gray!60,shadow xshift=1pt,shadow yshift=-1pt}},
  proc/.style={fill=white!20,draw=lightgray},
  inv/.style={fill=white}
}

% -------------------
% initial state + processes
% -------------------
\begin{scope}[
  thick,
  local bounding box=graph,
  every node/.style={circle},
  label/.style={rectangle},
  % node types
  conditioned/.style={mea,rectangle,minimum size=1cm},
  measurement/.style={mea,circle,minimum size=1cm},
]
  % time step t
  \node[label] (Pml) at (13, 0) {\(t\)};
  \node[measurement,below=of Pml] (X1l0) {\(X^1\)};
  \node[measurement,below=of X1l0] (X2l0) {\(X^2\)};
  \node[measurement,below=of X2l0] (X3l0) {\(X^3\)};
  \path [->] (X1l0) edge node {} (X2l0);
  \path [->] (X2l0) edge node {} (X3l0);

  % time step t-1
  \node[label] (Pml1) at (10, 0) {\(t-1\)};
  \node[measurement,below=of Pml1] (X1l1) {\(X^1\)};
  \node[measurement,below=of X1l1] (X2l1) {\(X^2\)};
  \node[measurement,below=of X2l1] (X3l1) {\(X^3\)};
  \path [->] (X1l1) edge node {} (X2l1);
  \path [->] (X2l1) edge node {} (X3l1);

  % time step t-2
  \node[label] (Pml2) at (7, 0) {\(t-2\)};
  \node[measurement,below=of Pml2] (X1l2) {\(X^1\)};
  \node[measurement,below=of X1l2] (X2l2) {\(X^2\)};
  \node[measurement,below=of X2l2] (X3l2) {\(X^3\)};
  \path [->] (X1l2) edge node {} (X2l2);
  \path [->] (X2l2) edge node {} (X3l2);

  \node[label] (Pml3) at (4, 0) {\(t-3\)};
  \node[white,inv,below=of Pml3] (X1l3) {\(X^1\)};
  \node[conditioned,below=of X1l3] (X2l3) {\(X^2\)};
  \node[conditioned,below=of X2l3] (X3l3) {\(X^3\)};
  \path[->, bend left=0] (X2l3) edge (X3l3);

  \node[label] (Pml4) at (1, 0) {\(t-4\)};
  \node[white,inv,below=of Pml4] (X1l4) {\(X^1\)};
  \node[conditioned,below=of X1l4] (X2l4) {\(X^2\)};
  \node[white,inv,below=of X2l4] (X3l4) {\(X^3\)};

  %\path [->] (XPm) edge (X1l0);
  %\path [->] (XPm) edge (X2l0);
\end{scope}

% -----------------------------------------
% hidden edges and nodes (drawing the dots)
% -----------------------------------------
\begin{scope}[
  thick,
  every node/.style={fill=white,circle,text opacity=1,fill opacity=0},
  every edge/.style={fill=white,text opacity=0,fill opacity=0,very thick},
]
  %% hidden nodes / dots in between P1 and Pm
  %\node[right=of Y1P2,lightgray] (HY1P2) {\(\cdots\)};
  %\node[right=of YkP2,lightgray] (HYkP2) {\(\cdots\)};
  %\node[below =of HYkP2,lightgray, rotate=12] (HOUTS) {\(\cdots\)};
  %\node[above =of HY1P2,lightgray] (HOUTN) {\(\cdots\)};
  %
  %% measurement dots
  %%\path [] (Z1) edge node [rotate=90] {\(\cdots\)} (Zk);
  %%\path [] (Y1P1) edge node [rotate=90] {\(\cdots\)} (YkP1);
  %%\path [] (Y1P2) edge node [rotate=90] {\(\cdots\)} (YkP2);
  %%\path [] (X1l0) edge node [rotate=90] {\(\cdots\)} (X2l0);

  %% hidden nodes to enlarge process boxes
  %\node[below=of YkP1] (HBoxP1) {};
  %\node[below=of YkP2] (HBoxP2) {};
  %\node[below=of X2l0] (HBoxPm) {};
\end{scope}

% process boxes
% -------------
\begin{scope}[
  on background layer,
  thick,
  process/.style={proc,rectangle,rounded corners=2ex},
]
  %\node[process, fit=(XP1) (YkP1) (P1l) (HBoxP1), inner sep=3mm] (P1) {};
  %\node[process, fit=(XP2) (YkP2) (P2l) (HBoxP2), inner sep=3mm] (P2) {};
  \node[process, fit=(X1l2) (X2l2) (X3l2), inner sep=3mm] (Pm) {};
  \node[process, fit=(X1l1) (X2l1) (X3l1), inner sep=3mm] (Pm) {};
  \node[process, fit=(X1l0) (X2l0) (X3l0), inner sep=3mm] (Pm) {};

  \node[process, fit=(X1l3) (X2l3) (X3l3), inner sep=3mm] (Pm) {};
  \node[process, fit=(X1l4) (X2l4) (X3l4), inner sep=3mm] (Pm) {};
\end{scope}


% inter connections
\begin{scope}[
  thick,
  %every edge/.style={draw=lightgray},
]
  
  \path[->, bend left=10] (X3l1) edge (X1l0);
  \path[->, bend left=5] (X2l2) edge (X1l0);

  \path[->, bend left=10] (X3l2) edge (X1l1);
  \path[->, bend left=5] (X2l3) edge (X1l1);

  \path[->, bend left=10] (X3l3) edge (X1l2);
  \path[->, bend left=5] (X2l4) edge (X1l2);

  % init -> P1
  %\path[->] (Z1) edge (XP1);
  %\path[->] (Zk) edge (XP1);
  %\path[->, bend right] (Zk) edge (Y1P1);

  %% init -> P2
  %\path[->, bend right=25] (Zk) edge (YkP2);

  %% P1 -> P2
  %%\path[->] (Y1P1) edge (XP2);
  %\path[->] (YkP1) edge (YkP2);

  %% P2 -> Pk
  %%\path[-] (Y1P2) edge (HY1P2);
  %%\path[->] (HY1P2) edge (XPm);
  %
  %\path[-] (YkP2) edge (HYkP2);
  %%\path[->] (HYkP2) edge[bend right] (XPm);
  %\path[->] (HYkP2) edge (X2l0);

  %% P1 -> Pm (SOUTH)
  %\path[-] (YkP1) edge[bend right=18] (HOUTS);
  %%\path[->] (HOUTS) edge[bend right] (XPm);
  %\path[->] (HOUTS) edge (X2l0);
  %\path[->] (HOUTS) edge[bend right=10] (X1l0);

  %% P1 -> Pm (NORTH)
  %\path[-] (Y1P1) edge[bend left=12] (HOUTN);

  %% P2 -> Pm (NORTH)
  %\path[-] (XP2) edge[bend left=18] (HOUTN);
  %%\path[->] (HOUTN) edge[bend left] (XPm);
  %\path[->] (HOUTN) edge[bend left=12] (X1l0);

\end{scope}

% legend
% \matrix[draw,anchor=south west,xshift=1ex,matrix of nodes,row sep=.5ex,
%         column 2/.style={text width=2.5cm,align=left,anchor=center}] 
% at (graph.north east) {
%     \draw[draw=black,very thick] (-.5,0) -- (.5,0); & direct dependence\\
%     \draw[draw=lightgray,very thick] (-.5,0) -- (.5,0); & indirect dependence\\
%     \node[mea] {};  & measurment\\
%     \node[cont] {};  & parameter\\
%     \node[rew] {};  & reward\\
%     \node[proc] {}; & process\\
% };

\end{tikzpicture}


==> figures/result_cs_peak_detail.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{3.388657in}}%
\pgfpathlineto{\pgfqpoint{3.639685in}{3.388657in}}%
\pgfpathlineto{\pgfqpoint{3.639685in}{5.641667in}}%
\pgfpathlineto{\pgfqpoint{0.758026in}{5.641667in}}%
\pgfpathlineto{\pgfqpoint{0.758026in}{3.388657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889010in}{3.388657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560726in}{3.388657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232441in}{3.388657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904157in}{3.388657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575872in}{3.388657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198855in,y=3.284491in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{3.585234in}}%
\pgfpathlineto{\pgfqpoint{3.639685in}{3.585234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758026in}{3.585234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=3.537009in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{3.958634in}}%
\pgfpathlineto{\pgfqpoint{3.639685in}{3.958634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758026in}{3.958634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=3.910408in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{4.332033in}}%
\pgfpathlineto{\pgfqpoint{3.639685in}{4.332033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758026in}{4.332033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=4.283808in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{4.705433in}}%
\pgfpathlineto{\pgfqpoint{3.639685in}{4.705433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758026in}{4.705433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=4.657207in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{5.078832in}}%
\pgfpathlineto{\pgfqpoint{3.639685in}{5.078832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758026in}{5.078832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383025in, y=5.030607in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{5.452232in}}%
\pgfpathlineto{\pgfqpoint{3.639685in}{5.452232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758026in}{5.452232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383025in, y=5.404006in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.327469in,y=4.515162in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$TP_b$ (toolpark b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889010in}{3.667999in}}%
\pgfpathlineto{\pgfqpoint{0.956182in}{3.974213in}}%
\pgfpathlineto{\pgfqpoint{1.023353in}{3.678723in}}%
\pgfpathlineto{\pgfqpoint{1.090525in}{3.739478in}}%
\pgfpathlineto{\pgfqpoint{1.157696in}{3.991788in}}%
\pgfpathlineto{\pgfqpoint{1.224868in}{4.151581in}}%
\pgfpathlineto{\pgfqpoint{1.292039in}{4.579982in}}%
\pgfpathlineto{\pgfqpoint{1.359211in}{4.540067in}}%
\pgfpathlineto{\pgfqpoint{1.426383in}{4.021592in}}%
\pgfpathlineto{\pgfqpoint{1.493554in}{4.458154in}}%
\pgfpathlineto{\pgfqpoint{1.560726in}{4.316445in}}%
\pgfpathlineto{\pgfqpoint{1.627897in}{4.532552in}}%
\pgfpathlineto{\pgfqpoint{1.695069in}{4.334362in}}%
\pgfpathlineto{\pgfqpoint{1.762240in}{4.523685in}}%
\pgfpathlineto{\pgfqpoint{1.829412in}{4.111021in}}%
\pgfpathlineto{\pgfqpoint{1.896583in}{4.371061in}}%
\pgfpathlineto{\pgfqpoint{1.963755in}{4.431473in}}%
\pgfpathlineto{\pgfqpoint{2.030926in}{4.670815in}}%
\pgfpathlineto{\pgfqpoint{2.098098in}{4.713877in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{5.013056in}}%
\pgfpathlineto{\pgfqpoint{2.232441in}{5.539257in}}%
\pgfpathlineto{\pgfqpoint{2.299613in}{5.084801in}}%
\pgfpathlineto{\pgfqpoint{2.366784in}{4.601479in}}%
\pgfpathlineto{\pgfqpoint{2.433956in}{4.312319in}}%
\pgfpathlineto{\pgfqpoint{2.501127in}{4.580391in}}%
\pgfpathlineto{\pgfqpoint{2.568299in}{4.562135in}}%
\pgfpathlineto{\pgfqpoint{2.635470in}{4.367258in}}%
\pgfpathlineto{\pgfqpoint{2.702642in}{4.499170in}}%
\pgfpathlineto{\pgfqpoint{2.769813in}{4.363928in}}%
\pgfpathlineto{\pgfqpoint{2.836985in}{4.557286in}}%
\pgfpathlineto{\pgfqpoint{2.904157in}{4.281959in}}%
\pgfpathlineto{\pgfqpoint{2.971328in}{4.137118in}}%
\pgfpathlineto{\pgfqpoint{3.038500in}{4.402226in}}%
\pgfpathlineto{\pgfqpoint{3.105671in}{4.497995in}}%
\pgfpathlineto{\pgfqpoint{3.172843in}{4.733148in}}%
\pgfpathlineto{\pgfqpoint{3.240014in}{4.278516in}}%
\pgfpathlineto{\pgfqpoint{3.307186in}{3.491067in}}%
\pgfpathlineto{\pgfqpoint{3.374357in}{3.803555in}}%
\pgfpathlineto{\pgfqpoint{3.441529in}{3.728651in}}%
\pgfpathlineto{\pgfqpoint{3.508701in}{3.605733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889010in}{3.667999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956182in}{3.974213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023353in}{3.678723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090525in}{3.739478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157696in}{3.991788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224868in}{4.151581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292039in}{4.579982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359211in}{4.540067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426383in}{4.021592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493554in}{4.458154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560726in}{4.316445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627897in}{4.532552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695069in}{4.334362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762240in}{4.523685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829412in}{4.111021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896583in}{4.371061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963755in}{4.431473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030926in}{4.670815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098098in}{4.713877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165270in}{5.013056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232441in}{5.539257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299613in}{5.084801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366784in}{4.601479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433956in}{4.312319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501127in}{4.580391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568299in}{4.562135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635470in}{4.367258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702642in}{4.499170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769813in}{4.363928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836985in}{4.557286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904157in}{4.281959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971328in}{4.137118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038500in}{4.402226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105671in}{4.497995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172843in}{4.733148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240014in}{4.278516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307186in}{3.491067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374357in}{3.803555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441529in}{3.728651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508701in}{3.605733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232441in}{3.388657in}}%
\pgfpathlineto{\pgfqpoint{2.232441in}{5.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{3.388657in}}%
\pgfpathlineto{\pgfqpoint{0.758026in}{5.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639685in}{3.388657in}}%
\pgfpathlineto{\pgfqpoint{3.639685in}{5.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{3.388657in}}%
\pgfpathlineto{\pgfqpoint{3.639685in}{3.388657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{5.641667in}}%
\pgfpathlineto{\pgfqpoint{3.639685in}{5.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198855in,y=5.725000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$TP_b$ (toolpark b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490303in}{3.388657in}}%
\pgfpathlineto{\pgfqpoint{7.371963in}{3.388657in}}%
\pgfpathlineto{\pgfqpoint{7.371963in}{5.641667in}}%
\pgfpathlineto{\pgfqpoint{4.490303in}{5.641667in}}%
\pgfpathlineto{\pgfqpoint{4.490303in}{3.388657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621288in}{3.388657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293003in}{3.388657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.964719in}{3.388657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.636434in}{3.388657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.308150in}{3.388657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.931133in,y=3.284491in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.490303in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490303in}{3.491067in}}%
\pgfpathlineto{\pgfqpoint{7.371963in}{3.491067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490303in}{3.491067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.215612in, y=3.442841in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.490303in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490303in}{3.798295in}}%
\pgfpathlineto{\pgfqpoint{7.371963in}{3.798295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490303in}{3.798295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.215612in, y=3.750070in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.490303in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490303in}{4.105524in}}%
\pgfpathlineto{\pgfqpoint{7.371963in}{4.105524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490303in}{4.105524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.215612in, y=4.057299in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.490303in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490303in}{4.412752in}}%
\pgfpathlineto{\pgfqpoint{7.371963in}{4.412752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490303in}{4.412752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.215612in, y=4.364527in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.490303in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490303in}{4.719981in}}%
\pgfpathlineto{\pgfqpoint{7.371963in}{4.719981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490303in}{4.719981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.215612in, y=4.671756in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.490303in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490303in}{5.027210in}}%
\pgfpathlineto{\pgfqpoint{7.371963in}{5.027210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490303in}{5.027210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.215612in, y=4.978984in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.490303in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490303in}{5.334438in}}%
\pgfpathlineto{\pgfqpoint{7.371963in}{5.334438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490303in}{5.334438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.215612in, y=5.286213in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.490303in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490303in}{5.641667in}}%
\pgfpathlineto{\pgfqpoint{7.371963in}{5.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490303in}{5.641667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.215612in, y=5.593441in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.160056in,y=4.515162in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$UT_b$ (utilization b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.490303in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621288in}{3.491067in}}%
\pgfpathlineto{\pgfqpoint{4.688460in}{3.491067in}}%
\pgfpathlineto{\pgfqpoint{4.755631in}{3.491067in}}%
\pgfpathlineto{\pgfqpoint{4.822803in}{3.491067in}}%
\pgfpathlineto{\pgfqpoint{4.889974in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{4.957146in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{5.024317in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{5.091489in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{5.158660in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{5.225832in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{5.293003in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{5.360175in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{5.427347in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{5.494518in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{5.561690in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{5.628861in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{5.696033in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{5.763204in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{5.830376in}{5.539257in}}%
\pgfpathlineto{\pgfqpoint{5.897547in}{5.539257in}}%
\pgfpathlineto{\pgfqpoint{5.964719in}{5.539257in}}%
\pgfpathlineto{\pgfqpoint{6.031890in}{5.539257in}}%
\pgfpathlineto{\pgfqpoint{6.099062in}{5.539257in}}%
\pgfpathlineto{\pgfqpoint{6.166234in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{6.233405in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{6.300577in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{6.367748in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{6.434920in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{6.502091in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{6.569263in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{6.636434in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{6.703606in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{6.770777in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{6.837949in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{6.905121in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{6.972292in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{7.039464in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{7.106635in}{3.491067in}}%
\pgfpathlineto{\pgfqpoint{7.173807in}{3.491067in}}%
\pgfpathlineto{\pgfqpoint{7.240978in}{3.491067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.490303in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621288in}{3.491067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688460in}{3.491067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755631in}{3.491067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822803in}{3.491067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889974in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957146in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024317in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091489in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.158660in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225832in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293003in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360175in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.427347in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494518in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561690in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628861in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696033in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.763204in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.830376in}{5.539257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897547in}{5.539257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.964719in}{5.539257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.031890in}{5.539257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.099062in}{5.539257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.166234in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.233405in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300577in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.367748in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.434920in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.502091in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.569263in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.636434in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.703606in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770777in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.837949in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.905121in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972292in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.039464in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.106635in}{3.491067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.173807in}{3.491067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.240978in}{3.491067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.490303in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964719in}{3.388657in}}%
\pgfpathlineto{\pgfqpoint{5.964719in}{5.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490303in}{3.388657in}}%
\pgfpathlineto{\pgfqpoint{4.490303in}{5.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.371963in}{3.388657in}}%
\pgfpathlineto{\pgfqpoint{7.371963in}{5.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490303in}{3.388657in}}%
\pgfpathlineto{\pgfqpoint{7.371963in}{3.388657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490303in}{5.641667in}}%
\pgfpathlineto{\pgfqpoint{7.371963in}{5.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.931133in,y=5.725000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$UT_b$ (utilization b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.222581in}{3.388657in}}%
\pgfpathlineto{\pgfqpoint{11.104241in}{3.388657in}}%
\pgfpathlineto{\pgfqpoint{11.104241in}{5.641667in}}%
\pgfpathlineto{\pgfqpoint{8.222581in}{5.641667in}}%
\pgfpathlineto{\pgfqpoint{8.222581in}{3.388657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.353566in}{3.388657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.025281in}{3.388657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.696997in}{3.388657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.368712in}{3.388657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.040428in}{3.388657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.663411in,y=3.284491in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.222581in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.222581in}{3.491067in}}%
\pgfpathlineto{\pgfqpoint{11.104241in}{3.491067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.222581in}{3.491067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.909309in, y=3.442841in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}idle}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.222581in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.222581in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{11.104241in}{4.515162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.222581in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.716407in, y=4.466937in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}unload}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.222581in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.222581in}{5.539257in}}%
\pgfpathlineto{\pgfqpoint{11.104241in}{5.539257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.222581in}{5.539257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.870729in, y=5.491032in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}load}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.660852in,y=4.515162in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$BC$ (battery control)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.222581in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.353566in}{3.491067in}}%
\pgfpathlineto{\pgfqpoint{8.420737in}{3.491067in}}%
\pgfpathlineto{\pgfqpoint{8.487909in}{3.491067in}}%
\pgfpathlineto{\pgfqpoint{8.555080in}{3.491067in}}%
\pgfpathlineto{\pgfqpoint{8.622252in}{3.491067in}}%
\pgfpathlineto{\pgfqpoint{8.689424in}{3.491067in}}%
\pgfpathlineto{\pgfqpoint{8.756595in}{3.491067in}}%
\pgfpathlineto{\pgfqpoint{8.823767in}{3.491067in}}%
\pgfpathlineto{\pgfqpoint{8.890938in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{8.958110in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{9.025281in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{9.092453in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{9.159624in}{5.539257in}}%
\pgfpathlineto{\pgfqpoint{9.226796in}{5.539257in}}%
\pgfpathlineto{\pgfqpoint{9.293967in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{9.361139in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{9.428311in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{9.495482in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{9.562654in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{9.629825in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{9.696997in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{9.764168in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{9.831340in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{9.898511in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{9.965683in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{10.032854in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{10.100026in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{10.167198in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{10.234369in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{10.301541in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{10.368712in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{10.435884in}{5.539257in}}%
\pgfpathlineto{\pgfqpoint{10.503055in}{5.539257in}}%
\pgfpathlineto{\pgfqpoint{10.570227in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{10.637398in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{10.704570in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{10.771741in}{4.515162in}}%
\pgfpathlineto{\pgfqpoint{10.838913in}{5.539257in}}%
\pgfpathlineto{\pgfqpoint{10.906085in}{5.539257in}}%
\pgfpathlineto{\pgfqpoint{10.973256in}{5.539257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.222581in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.353566in}{3.491067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.420737in}{3.491067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.487909in}{3.491067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.555080in}{3.491067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.622252in}{3.491067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.689424in}{3.491067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756595in}{3.491067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.823767in}{3.491067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.890938in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.958110in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.025281in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.092453in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.159624in}{5.539257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.226796in}{5.539257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.293967in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.361139in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.428311in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.495482in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562654in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.629825in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.696997in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.764168in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.831340in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.898511in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.965683in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.032854in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.100026in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.167198in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.234369in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.301541in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.368712in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.435884in}{5.539257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.503055in}{5.539257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.570227in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.637398in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.704570in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.771741in}{4.515162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.838913in}{5.539257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.906085in}{5.539257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.973256in}{5.539257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.222581in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.696997in}{3.388657in}}%
\pgfpathlineto{\pgfqpoint{9.696997in}{5.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.222581in}{3.388657in}}%
\pgfpathlineto{\pgfqpoint{8.222581in}{5.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104241in}{3.388657in}}%
\pgfpathlineto{\pgfqpoint{11.104241in}{5.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.222581in}{3.388657in}}%
\pgfpathlineto{\pgfqpoint{11.104241in}{3.388657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.222581in}{5.641667in}}%
\pgfpathlineto{\pgfqpoint{11.104241in}{5.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.663411in,y=5.725000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$BC$ (battery control) (CAT)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.954859in}{3.388657in}}%
\pgfpathlineto{\pgfqpoint{14.836518in}{3.388657in}}%
\pgfpathlineto{\pgfqpoint{14.836518in}{5.641667in}}%
\pgfpathlineto{\pgfqpoint{11.954859in}{5.641667in}}%
\pgfpathlineto{\pgfqpoint{11.954859in}{3.388657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.085844in}{3.388657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.757559in}{3.388657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.429275in}{3.388657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.100990in}{3.388657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.772705in}{3.388657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.395689in,y=3.284491in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.954859in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.954859in}{3.681776in}}%
\pgfpathlineto{\pgfqpoint{14.836518in}{3.681776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.954859in}{3.681776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.541278in, y=3.633551in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.750}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.954859in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.954859in}{3.991356in}}%
\pgfpathlineto{\pgfqpoint{14.836518in}{3.991356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.954859in}{3.991356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.541278in, y=3.943131in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.775}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.954859in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.954859in}{4.300936in}}%
\pgfpathlineto{\pgfqpoint{14.836518in}{4.300936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.954859in}{4.300936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.541278in, y=4.252711in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.954859in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.954859in}{4.610517in}}%
\pgfpathlineto{\pgfqpoint{14.836518in}{4.610517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.954859in}{4.610517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.541278in, y=4.562291in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.825}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.954859in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.954859in}{4.920097in}}%
\pgfpathlineto{\pgfqpoint{14.836518in}{4.920097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.954859in}{4.920097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.541278in, y=4.871871in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.850}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.954859in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.954859in}{5.229677in}}%
\pgfpathlineto{\pgfqpoint{14.836518in}{5.229677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.954859in}{5.229677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.541278in, y=5.181452in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.875}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.954859in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.954859in}{5.539257in}}%
\pgfpathlineto{\pgfqpoint{14.836518in}{5.539257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.954859in}{5.539257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.541278in, y=5.491032in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.900}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.485722in,y=4.515162in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$SOC$ (battery state)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.954859in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.085844in}{5.539257in}}%
\pgfpathlineto{\pgfqpoint{12.153015in}{5.539257in}}%
\pgfpathlineto{\pgfqpoint{12.220187in}{5.539257in}}%
\pgfpathlineto{\pgfqpoint{12.287358in}{5.539257in}}%
\pgfpathlineto{\pgfqpoint{12.354530in}{5.539257in}}%
\pgfpathlineto{\pgfqpoint{12.421701in}{5.539257in}}%
\pgfpathlineto{\pgfqpoint{12.488873in}{5.539257in}}%
\pgfpathlineto{\pgfqpoint{12.556044in}{5.539257in}}%
\pgfpathlineto{\pgfqpoint{12.623216in}{5.539257in}}%
\pgfpathlineto{\pgfqpoint{12.690388in}{5.509918in}}%
\pgfpathlineto{\pgfqpoint{12.757559in}{5.450916in}}%
\pgfpathlineto{\pgfqpoint{12.824731in}{5.347717in}}%
\pgfpathlineto{\pgfqpoint{12.891902in}{5.244790in}}%
\pgfpathlineto{\pgfqpoint{12.959074in}{5.274329in}}%
\pgfpathlineto{\pgfqpoint{13.026245in}{5.333168in}}%
\pgfpathlineto{\pgfqpoint{13.093417in}{5.303785in}}%
\pgfpathlineto{\pgfqpoint{13.160588in}{5.244572in}}%
\pgfpathlineto{\pgfqpoint{13.227760in}{5.141606in}}%
\pgfpathlineto{\pgfqpoint{13.294931in}{5.038390in}}%
\pgfpathlineto{\pgfqpoint{13.362103in}{4.935241in}}%
\pgfpathlineto{\pgfqpoint{13.429275in}{4.831830in}}%
\pgfpathlineto{\pgfqpoint{13.496446in}{4.728576in}}%
\pgfpathlineto{\pgfqpoint{13.563618in}{4.625564in}}%
\pgfpathlineto{\pgfqpoint{13.630789in}{4.522498in}}%
\pgfpathlineto{\pgfqpoint{13.697961in}{4.419165in}}%
\pgfpathlineto{\pgfqpoint{13.765132in}{4.315947in}}%
\pgfpathlineto{\pgfqpoint{13.832304in}{4.212875in}}%
\pgfpathlineto{\pgfqpoint{13.899475in}{4.109565in}}%
\pgfpathlineto{\pgfqpoint{13.966647in}{4.006423in}}%
\pgfpathlineto{\pgfqpoint{14.033818in}{3.903267in}}%
\pgfpathlineto{\pgfqpoint{14.100990in}{3.800324in}}%
\pgfpathlineto{\pgfqpoint{14.168162in}{3.697071in}}%
\pgfpathlineto{\pgfqpoint{14.235333in}{3.726332in}}%
\pgfpathlineto{\pgfqpoint{14.302505in}{3.785659in}}%
\pgfpathlineto{\pgfqpoint{14.369676in}{3.756324in}}%
\pgfpathlineto{\pgfqpoint{14.436848in}{3.697437in}}%
\pgfpathlineto{\pgfqpoint{14.504019in}{3.594333in}}%
\pgfpathlineto{\pgfqpoint{14.571191in}{3.491067in}}%
\pgfpathlineto{\pgfqpoint{14.638362in}{3.520620in}}%
\pgfpathlineto{\pgfqpoint{14.705534in}{3.579777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.954859in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.085844in}{5.539257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.153015in}{5.539257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.220187in}{5.539257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.287358in}{5.539257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.354530in}{5.539257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.421701in}{5.539257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.488873in}{5.539257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.556044in}{5.539257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.623216in}{5.539257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.690388in}{5.509918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.757559in}{5.450916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.824731in}{5.347717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.891902in}{5.244790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.959074in}{5.274329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.026245in}{5.333168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.093417in}{5.303785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.160588in}{5.244572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.227760in}{5.141606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.294931in}{5.038390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.362103in}{4.935241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.429275in}{4.831830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.496446in}{4.728576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.563618in}{4.625564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.630789in}{4.522498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.697961in}{4.419165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.765132in}{4.315947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.832304in}{4.212875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.899475in}{4.109565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.966647in}{4.006423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.033818in}{3.903267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.100990in}{3.800324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.168162in}{3.697071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.235333in}{3.726332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.302505in}{3.785659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.369676in}{3.756324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.436848in}{3.697437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.504019in}{3.594333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.571191in}{3.491067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.638362in}{3.520620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.705534in}{3.579777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.954859in}{3.388657in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.429275in}{3.388657in}}%
\pgfpathlineto{\pgfqpoint{13.429275in}{5.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.954859in}{3.388657in}}%
\pgfpathlineto{\pgfqpoint{11.954859in}{5.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.836518in}{3.388657in}}%
\pgfpathlineto{\pgfqpoint{14.836518in}{5.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.954859in}{3.388657in}}%
\pgfpathlineto{\pgfqpoint{14.836518in}{3.388657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.954859in}{5.641667in}}%
\pgfpathlineto{\pgfqpoint{14.836518in}{5.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.395689in,y=5.725000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$SOC$ (battery state)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.639685in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.639685in}{2.802701in}}%
\pgfpathlineto{\pgfqpoint{0.758026in}{2.802701in}}%
\pgfpathlineto{\pgfqpoint{0.758026in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889010in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.889010in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560726in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.560726in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232441in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232441in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904157in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.904157in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575872in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.575872in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198855in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{0.800456in}}%
\pgfpathlineto{\pgfqpoint{3.639685in}{0.800456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758026in}{0.800456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.752231in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{1.092845in}}%
\pgfpathlineto{\pgfqpoint{3.639685in}{1.092845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758026in}{1.092845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.044620in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{1.385235in}}%
\pgfpathlineto{\pgfqpoint{3.639685in}{1.385235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758026in}{1.385235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.337009in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{1.677624in}}%
\pgfpathlineto{\pgfqpoint{3.639685in}{1.677624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758026in}{1.677624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.591359in, y=1.629399in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{1.970013in}}%
\pgfpathlineto{\pgfqpoint{3.639685in}{1.970013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758026in}{1.970013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=1.921788in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{2.262403in}}%
\pgfpathlineto{\pgfqpoint{3.639685in}{2.262403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758026in}{2.262403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=2.214177in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{2.554792in}}%
\pgfpathlineto{\pgfqpoint{3.639685in}{2.554792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758026in}{2.554792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452469in, y=2.506567in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=1.676196in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$BU$ (battery usage)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889010in}{1.677624in}}%
\pgfpathlineto{\pgfqpoint{0.956182in}{1.677624in}}%
\pgfpathlineto{\pgfqpoint{1.023353in}{1.677624in}}%
\pgfpathlineto{\pgfqpoint{1.090525in}{1.677624in}}%
\pgfpathlineto{\pgfqpoint{1.157696in}{1.677624in}}%
\pgfpathlineto{\pgfqpoint{1.224868in}{1.677624in}}%
\pgfpathlineto{\pgfqpoint{1.292039in}{1.677624in}}%
\pgfpathlineto{\pgfqpoint{1.359211in}{1.677624in}}%
\pgfpathlineto{\pgfqpoint{1.426383in}{1.386666in}}%
\pgfpathlineto{\pgfqpoint{1.493554in}{1.092513in}}%
\pgfpathlineto{\pgfqpoint{1.560726in}{0.654203in}}%
\pgfpathlineto{\pgfqpoint{1.627897in}{0.656904in}}%
\pgfpathlineto{\pgfqpoint{1.695069in}{1.970554in}}%
\pgfpathlineto{\pgfqpoint{1.762240in}{2.261126in}}%
\pgfpathlineto{\pgfqpoint{1.829412in}{1.386241in}}%
\pgfpathlineto{\pgfqpoint{1.896583in}{1.090410in}}%
\pgfpathlineto{\pgfqpoint{1.963755in}{0.656514in}}%
\pgfpathlineto{\pgfqpoint{2.030926in}{0.654042in}}%
\pgfpathlineto{\pgfqpoint{2.098098in}{0.654703in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{0.652101in}}%
\pgfpathlineto{\pgfqpoint{2.232441in}{0.653663in}}%
\pgfpathlineto{\pgfqpoint{2.299613in}{0.656062in}}%
\pgfpathlineto{\pgfqpoint{2.366784in}{0.655524in}}%
\pgfpathlineto{\pgfqpoint{2.433956in}{0.652879in}}%
\pgfpathlineto{\pgfqpoint{2.501127in}{0.654008in}}%
\pgfpathlineto{\pgfqpoint{2.568299in}{0.655466in}}%
\pgfpathlineto{\pgfqpoint{2.635470in}{0.653111in}}%
\pgfpathlineto{\pgfqpoint{2.702642in}{0.654768in}}%
\pgfpathlineto{\pgfqpoint{2.769813in}{0.654633in}}%
\pgfpathlineto{\pgfqpoint{2.836985in}{0.656749in}}%
\pgfpathlineto{\pgfqpoint{2.904157in}{0.653665in}}%
\pgfpathlineto{\pgfqpoint{2.971328in}{1.967804in}}%
\pgfpathlineto{\pgfqpoint{3.038500in}{2.265968in}}%
\pgfpathlineto{\pgfqpoint{3.105671in}{1.386709in}}%
\pgfpathlineto{\pgfqpoint{3.172843in}{1.093651in}}%
\pgfpathlineto{\pgfqpoint{3.240014in}{0.655146in}}%
\pgfpathlineto{\pgfqpoint{3.307186in}{0.653538in}}%
\pgfpathlineto{\pgfqpoint{3.374357in}{1.970705in}}%
\pgfpathlineto{\pgfqpoint{3.441529in}{2.264276in}}%
\pgfpathlineto{\pgfqpoint{3.508701in}{2.700291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889010in}{1.677624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956182in}{1.677624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.023353in}{1.677624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090525in}{1.677624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157696in}{1.677624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.224868in}{1.677624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292039in}{1.677624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359211in}{1.677624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426383in}{1.386666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.493554in}{1.092513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560726in}{0.654203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.627897in}{0.656904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695069in}{1.970554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762240in}{2.261126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829412in}{1.386241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896583in}{1.090410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963755in}{0.656514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030926in}{0.654042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098098in}{0.654703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165270in}{0.652101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232441in}{0.653663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299613in}{0.656062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366784in}{0.655524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433956in}{0.652879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501127in}{0.654008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568299in}{0.655466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635470in}{0.653111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702642in}{0.654768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769813in}{0.654633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836985in}{0.656749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.904157in}{0.653665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971328in}{1.967804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038500in}{2.265968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105671in}{1.386709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172843in}{1.093651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240014in}{0.655146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307186in}{0.653538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374357in}{1.970705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441529in}{2.264276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508701in}{2.700291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758026in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232441in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.232441in}{2.802701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.758026in}{2.802701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639685in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.639685in}{2.802701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.639685in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758026in}{2.802701in}}%
\pgfpathlineto{\pgfqpoint{3.639685in}{2.802701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.198855in,y=2.886034in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$BU$ (battery usage)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490303in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{7.371963in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{7.371963in}{2.802701in}}%
\pgfpathlineto{\pgfqpoint{4.490303in}{2.802701in}}%
\pgfpathlineto{\pgfqpoint{4.490303in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621288in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.621288in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293003in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.293003in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.964719in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.964719in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.636434in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.636434in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.308150in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.308150in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.931133in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.490303in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490303in}{0.674926in}}%
\pgfpathlineto{\pgfqpoint{7.371963in}{0.674926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490303in}{0.674926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.184747in, y=0.626701in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{225}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.490303in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490303in}{0.986401in}}%
\pgfpathlineto{\pgfqpoint{7.371963in}{0.986401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490303in}{0.986401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.184747in, y=0.938176in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.490303in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490303in}{1.297877in}}%
\pgfpathlineto{\pgfqpoint{7.371963in}{1.297877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490303in}{1.297877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.184747in, y=1.249651in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{275}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.490303in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490303in}{1.609352in}}%
\pgfpathlineto{\pgfqpoint{7.371963in}{1.609352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490303in}{1.609352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.184747in, y=1.561126in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.490303in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490303in}{1.920827in}}%
\pgfpathlineto{\pgfqpoint{7.371963in}{1.920827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490303in}{1.920827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.184747in, y=1.872602in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{325}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.490303in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490303in}{2.232302in}}%
\pgfpathlineto{\pgfqpoint{7.371963in}{2.232302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490303in}{2.232302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.184747in, y=2.184077in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{350}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.490303in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490303in}{2.543777in}}%
\pgfpathlineto{\pgfqpoint{7.371963in}{2.543777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490303in}{2.543777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.184747in, y=2.495552in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{375}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.129192in,y=1.676196in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$CL$ (cooling)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.490303in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621288in}{0.768182in}}%
\pgfpathlineto{\pgfqpoint{4.688460in}{0.700597in}}%
\pgfpathlineto{\pgfqpoint{4.755631in}{0.872348in}}%
\pgfpathlineto{\pgfqpoint{4.822803in}{0.652101in}}%
\pgfpathlineto{\pgfqpoint{4.889974in}{0.781626in}}%
\pgfpathlineto{\pgfqpoint{4.957146in}{0.691587in}}%
\pgfpathlineto{\pgfqpoint{5.024317in}{0.929939in}}%
\pgfpathlineto{\pgfqpoint{5.091489in}{0.761212in}}%
\pgfpathlineto{\pgfqpoint{5.158660in}{0.709508in}}%
\pgfpathlineto{\pgfqpoint{5.225832in}{0.900998in}}%
\pgfpathlineto{\pgfqpoint{5.293003in}{0.939730in}}%
\pgfpathlineto{\pgfqpoint{5.360175in}{0.726068in}}%
\pgfpathlineto{\pgfqpoint{5.427347in}{0.753028in}}%
\pgfpathlineto{\pgfqpoint{5.494518in}{0.975749in}}%
\pgfpathlineto{\pgfqpoint{5.561690in}{0.815714in}}%
\pgfpathlineto{\pgfqpoint{5.628861in}{0.883620in}}%
\pgfpathlineto{\pgfqpoint{5.696033in}{0.974207in}}%
\pgfpathlineto{\pgfqpoint{5.763204in}{0.815195in}}%
\pgfpathlineto{\pgfqpoint{5.830376in}{2.358577in}}%
\pgfpathlineto{\pgfqpoint{5.897547in}{2.369237in}}%
\pgfpathlineto{\pgfqpoint{5.964719in}{2.509811in}}%
\pgfpathlineto{\pgfqpoint{6.031890in}{2.418595in}}%
\pgfpathlineto{\pgfqpoint{6.099062in}{2.700291in}}%
\pgfpathlineto{\pgfqpoint{6.166234in}{2.404850in}}%
\pgfpathlineto{\pgfqpoint{6.233405in}{2.490098in}}%
\pgfpathlineto{\pgfqpoint{6.300577in}{2.452077in}}%
\pgfpathlineto{\pgfqpoint{6.367748in}{2.461469in}}%
\pgfpathlineto{\pgfqpoint{6.434920in}{2.478990in}}%
\pgfpathlineto{\pgfqpoint{6.502091in}{1.031756in}}%
\pgfpathlineto{\pgfqpoint{6.569263in}{0.964483in}}%
\pgfpathlineto{\pgfqpoint{6.636434in}{1.094347in}}%
\pgfpathlineto{\pgfqpoint{6.703606in}{0.967066in}}%
\pgfpathlineto{\pgfqpoint{6.770777in}{1.088642in}}%
\pgfpathlineto{\pgfqpoint{6.837949in}{1.085486in}}%
\pgfpathlineto{\pgfqpoint{6.905121in}{1.017672in}}%
\pgfpathlineto{\pgfqpoint{6.972292in}{1.096078in}}%
\pgfpathlineto{\pgfqpoint{7.039464in}{1.209866in}}%
\pgfpathlineto{\pgfqpoint{7.106635in}{1.049968in}}%
\pgfpathlineto{\pgfqpoint{7.173807in}{1.139292in}}%
\pgfpathlineto{\pgfqpoint{7.240978in}{1.041739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.490303in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621288in}{0.768182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688460in}{0.700597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.755631in}{0.872348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822803in}{0.652101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889974in}{0.781626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957146in}{0.691587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024317in}{0.929939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091489in}{0.761212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.158660in}{0.709508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225832in}{0.900998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293003in}{0.939730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360175in}{0.726068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.427347in}{0.753028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.494518in}{0.975749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561690in}{0.815714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628861in}{0.883620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.696033in}{0.974207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.763204in}{0.815195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.830376in}{2.358577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897547in}{2.369237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.964719in}{2.509811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.031890in}{2.418595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.099062in}{2.700291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.166234in}{2.404850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.233405in}{2.490098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300577in}{2.452077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.367748in}{2.461469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.434920in}{2.478990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.502091in}{1.031756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.569263in}{0.964483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.636434in}{1.094347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.703606in}{0.967066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770777in}{1.088642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.837949in}{1.085486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.905121in}{1.017672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.972292in}{1.096078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.039464in}{1.209866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.106635in}{1.049968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.173807in}{1.139292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.240978in}{1.041739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.490303in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964719in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.964719in}{2.802701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490303in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.490303in}{2.802701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.371963in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{7.371963in}{2.802701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490303in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{7.371963in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490303in}{2.802701in}}%
\pgfpathlineto{\pgfqpoint{7.371963in}{2.802701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.931133in,y=2.886034in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$CL$ (cooling)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.222581in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.104241in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.104241in}{2.802701in}}%
\pgfpathlineto{\pgfqpoint{8.222581in}{2.802701in}}%
\pgfpathlineto{\pgfqpoint{8.222581in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.353566in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.353566in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.025281in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.025281in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.696997in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.696997in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.368712in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.368712in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.040428in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.040428in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.663411in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.222581in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.222581in}{0.582363in}}%
\pgfpathlineto{\pgfqpoint{11.104241in}{0.582363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.222581in}{0.582363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.917025in, y=0.534137in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.222581in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.222581in}{0.957406in}}%
\pgfpathlineto{\pgfqpoint{11.104241in}{0.957406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.222581in}{0.957406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.917025in, y=0.909181in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.222581in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.222581in}{1.332450in}}%
\pgfpathlineto{\pgfqpoint{11.104241in}{1.332450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.222581in}{1.332450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.847580in, y=1.284224in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.222581in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.222581in}{1.707493in}}%
\pgfpathlineto{\pgfqpoint{11.104241in}{1.707493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.222581in}{1.707493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.847580in, y=1.659268in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.222581in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.222581in}{2.082537in}}%
\pgfpathlineto{\pgfqpoint{11.104241in}{2.082537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.222581in}{2.082537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.847580in, y=2.034311in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.222581in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.222581in}{2.457580in}}%
\pgfpathlineto{\pgfqpoint{11.104241in}{2.457580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.222581in}{2.457580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.847580in, y=2.409355in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.792025in,y=1.676196in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grid}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.222581in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.353566in}{1.190696in}}%
\pgfpathlineto{\pgfqpoint{8.420737in}{1.706670in}}%
\pgfpathlineto{\pgfqpoint{8.487909in}{1.260111in}}%
\pgfpathlineto{\pgfqpoint{8.555080in}{1.241680in}}%
\pgfpathlineto{\pgfqpoint{8.622252in}{1.680011in}}%
\pgfpathlineto{\pgfqpoint{8.689424in}{1.751601in}}%
\pgfpathlineto{\pgfqpoint{8.756595in}{2.166542in}}%
\pgfpathlineto{\pgfqpoint{8.823767in}{2.147019in}}%
\pgfpathlineto{\pgfqpoint{8.890938in}{1.499127in}}%
\pgfpathlineto{\pgfqpoint{8.958110in}{1.792046in}}%
\pgfpathlineto{\pgfqpoint{9.025281in}{1.383691in}}%
\pgfpathlineto{\pgfqpoint{9.092453in}{1.378190in}}%
\pgfpathlineto{\pgfqpoint{9.159624in}{2.315859in}}%
\pgfpathlineto{\pgfqpoint{9.226796in}{2.561918in}}%
\pgfpathlineto{\pgfqpoint{9.293967in}{1.663624in}}%
\pgfpathlineto{\pgfqpoint{9.361139in}{1.636213in}}%
\pgfpathlineto{\pgfqpoint{9.428311in}{1.515218in}}%
\pgfpathlineto{\pgfqpoint{9.495482in}{1.767875in}}%
\pgfpathlineto{\pgfqpoint{9.562654in}{1.878761in}}%
\pgfpathlineto{\pgfqpoint{9.629825in}{2.031098in}}%
\pgfpathlineto{\pgfqpoint{9.696997in}{2.700291in}}%
\pgfpathlineto{\pgfqpoint{9.764168in}{2.365183in}}%
\pgfpathlineto{\pgfqpoint{9.831340in}{1.814191in}}%
\pgfpathlineto{\pgfqpoint{9.898511in}{1.517214in}}%
\pgfpathlineto{\pgfqpoint{9.965683in}{1.884729in}}%
\pgfpathlineto{\pgfqpoint{10.032854in}{2.020256in}}%
\pgfpathlineto{\pgfqpoint{10.100026in}{1.537510in}}%
\pgfpathlineto{\pgfqpoint{10.167198in}{1.752611in}}%
\pgfpathlineto{\pgfqpoint{10.234369in}{1.459227in}}%
\pgfpathlineto{\pgfqpoint{10.301541in}{1.693373in}}%
\pgfpathlineto{\pgfqpoint{10.368712in}{1.214278in}}%
\pgfpathlineto{\pgfqpoint{10.435884in}{1.980657in}}%
\pgfpathlineto{\pgfqpoint{10.503055in}{2.585583in}}%
\pgfpathlineto{\pgfqpoint{10.570227in}{2.055625in}}%
\pgfpathlineto{\pgfqpoint{10.637398in}{2.116536in}}%
\pgfpathlineto{\pgfqpoint{10.704570in}{1.244898in}}%
\pgfpathlineto{\pgfqpoint{10.771741in}{0.652101in}}%
\pgfpathlineto{\pgfqpoint{10.838913in}{1.875237in}}%
\pgfpathlineto{\pgfqpoint{10.906085in}{1.655951in}}%
\pgfpathlineto{\pgfqpoint{10.973256in}{1.961916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.222581in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.752941,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.353566in}{1.190696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.420737in}{1.706670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.487909in}{1.260111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.555080in}{1.241680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.622252in}{1.680011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.689424in}{1.751601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.756595in}{2.166542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.823767in}{2.147019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.890938in}{1.499127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.958110in}{1.792046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.025281in}{1.383691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.092453in}{1.378190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.159624in}{2.315859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.226796in}{2.561918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.293967in}{1.663624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.361139in}{1.636213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.428311in}{1.515218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.495482in}{1.767875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.562654in}{1.878761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.629825in}{2.031098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.696997in}{2.700291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.764168in}{2.365183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.831340in}{1.814191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.898511in}{1.517214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.965683in}{1.884729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.032854in}{2.020256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.100026in}{1.537510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.167198in}{1.752611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.234369in}{1.459227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.301541in}{1.693373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.368712in}{1.214278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.435884in}{1.980657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.503055in}{2.585583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.570227in}{2.055625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.637398in}{2.116536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.704570in}{1.244898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.771741in}{0.652101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.838913in}{1.875237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.906085in}{1.655951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.973256in}{1.961916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.222581in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.696997in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.696997in}{2.802701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.222581in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{8.222581in}{2.802701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.104241in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.104241in}{2.802701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.222581in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.104241in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.222581in}{2.802701in}}%
\pgfpathlineto{\pgfqpoint{11.104241in}{2.802701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.663411in,y=2.886034in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grid}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.954859in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{14.836518in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{14.836518in}{2.802701in}}%
\pgfpathlineto{\pgfqpoint{11.954859in}{2.802701in}}%
\pgfpathlineto{\pgfqpoint{11.954859in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.085844in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.085844in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.757559in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.757559in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.429275in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.429275in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.100990in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.100990in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.772705in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.772705in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.395689in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.954859in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.954859in}{0.742462in}}%
\pgfpathlineto{\pgfqpoint{14.836518in}{0.742462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.954859in}{0.742462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.610723in, y=0.694237in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{23.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.954859in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.954859in}{1.043666in}}%
\pgfpathlineto{\pgfqpoint{14.836518in}{1.043666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.954859in}{1.043666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.610723in, y=0.995441in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{23.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.954859in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.954859in}{1.344871in}}%
\pgfpathlineto{\pgfqpoint{14.836518in}{1.344871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.954859in}{1.344871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.610723in, y=1.296646in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{23.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.954859in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.954859in}{1.646075in}}%
\pgfpathlineto{\pgfqpoint{14.836518in}{1.646075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.954859in}{1.646075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.610723in, y=1.597850in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{23.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.954859in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.954859in}{1.947280in}}%
\pgfpathlineto{\pgfqpoint{14.836518in}{1.947280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.954859in}{1.947280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.610723in, y=1.899055in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{23.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.954859in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.954859in}{2.248484in}}%
\pgfpathlineto{\pgfqpoint{14.836518in}{2.248484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.954859in}{2.248484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.610723in, y=2.200259in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{24.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.954859in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.954859in}{2.549689in}}%
\pgfpathlineto{\pgfqpoint{14.836518in}{2.549689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.954859in}{2.549689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.610723in, y=2.501464in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{24.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.555167in,y=1.676196in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$T$ (temperature)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.954859in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.085844in}{0.652101in}}%
\pgfpathlineto{\pgfqpoint{12.153015in}{0.707321in}}%
\pgfpathlineto{\pgfqpoint{12.220187in}{0.762542in}}%
\pgfpathlineto{\pgfqpoint{12.287358in}{0.817763in}}%
\pgfpathlineto{\pgfqpoint{12.354530in}{0.872984in}}%
\pgfpathlineto{\pgfqpoint{12.421701in}{0.928205in}}%
\pgfpathlineto{\pgfqpoint{12.488873in}{0.983426in}}%
\pgfpathlineto{\pgfqpoint{12.556044in}{1.038646in}}%
\pgfpathlineto{\pgfqpoint{12.623216in}{1.093867in}}%
\pgfpathlineto{\pgfqpoint{12.690388in}{1.149088in}}%
\pgfpathlineto{\pgfqpoint{12.757559in}{1.204309in}}%
\pgfpathlineto{\pgfqpoint{12.824731in}{1.259530in}}%
\pgfpathlineto{\pgfqpoint{12.891902in}{1.314750in}}%
\pgfpathlineto{\pgfqpoint{12.959074in}{1.369971in}}%
\pgfpathlineto{\pgfqpoint{13.026245in}{1.425192in}}%
\pgfpathlineto{\pgfqpoint{13.093417in}{1.480413in}}%
\pgfpathlineto{\pgfqpoint{13.160588in}{1.535634in}}%
\pgfpathlineto{\pgfqpoint{13.227760in}{1.590855in}}%
\pgfpathlineto{\pgfqpoint{13.294931in}{1.646075in}}%
\pgfpathlineto{\pgfqpoint{13.362103in}{1.696276in}}%
\pgfpathlineto{\pgfqpoint{13.429275in}{1.746477in}}%
\pgfpathlineto{\pgfqpoint{13.496446in}{1.796678in}}%
\pgfpathlineto{\pgfqpoint{13.563618in}{1.846878in}}%
\pgfpathlineto{\pgfqpoint{13.630789in}{1.897079in}}%
\pgfpathlineto{\pgfqpoint{13.697961in}{1.947280in}}%
\pgfpathlineto{\pgfqpoint{13.765132in}{1.997481in}}%
\pgfpathlineto{\pgfqpoint{13.832304in}{2.047681in}}%
\pgfpathlineto{\pgfqpoint{13.899475in}{2.097882in}}%
\pgfpathlineto{\pgfqpoint{13.966647in}{2.148083in}}%
\pgfpathlineto{\pgfqpoint{14.033818in}{2.198284in}}%
\pgfpathlineto{\pgfqpoint{14.100990in}{2.248484in}}%
\pgfpathlineto{\pgfqpoint{14.168162in}{2.298685in}}%
\pgfpathlineto{\pgfqpoint{14.235333in}{2.348886in}}%
\pgfpathlineto{\pgfqpoint{14.302505in}{2.399087in}}%
\pgfpathlineto{\pgfqpoint{14.369676in}{2.449287in}}%
\pgfpathlineto{\pgfqpoint{14.436848in}{2.499488in}}%
\pgfpathlineto{\pgfqpoint{14.504019in}{2.549689in}}%
\pgfpathlineto{\pgfqpoint{14.571191in}{2.599890in}}%
\pgfpathlineto{\pgfqpoint{14.638362in}{2.650090in}}%
\pgfpathlineto{\pgfqpoint{14.705534in}{2.700291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.954859in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.085844in}{0.652101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.153015in}{0.707321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.220187in}{0.762542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.287358in}{0.817763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.354530in}{0.872984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.421701in}{0.928205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.488873in}{0.983426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.556044in}{1.038646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.623216in}{1.093867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.690388in}{1.149088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.757559in}{1.204309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.824731in}{1.259530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.891902in}{1.314750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.959074in}{1.369971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.026245in}{1.425192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.093417in}{1.480413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.160588in}{1.535634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.227760in}{1.590855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.294931in}{1.646075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.362103in}{1.696276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.429275in}{1.746477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.496446in}{1.796678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.563618in}{1.846878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.630789in}{1.897079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.697961in}{1.947280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.765132in}{1.997481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.832304in}{2.047681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.899475in}{2.097882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.966647in}{2.148083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.033818in}{2.198284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.100990in}{2.248484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.168162in}{2.298685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.235333in}{2.348886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.302505in}{2.399087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.369676in}{2.449287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.436848in}{2.499488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.504019in}{2.549689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.571191in}{2.599890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.638362in}{2.650090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.705534in}{2.700291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.954859in}{0.549691in}}{\pgfqpoint{2.881659in}{2.253009in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.429275in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{13.429275in}{2.802701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.954859in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{11.954859in}{2.802701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.836518in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{14.836518in}{2.802701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.954859in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{14.836518in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.954859in}{2.802701in}}%
\pgfpathlineto{\pgfqpoint{14.836518in}{2.802701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.395689in,y=2.886034in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$T$ (temperature)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/result_cs_trunc_attrs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624151in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.910432in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.910432in}{2.641667in}}%
\pgfpathlineto{\pgfqpoint{0.624151in}{2.641667in}}%
\pgfpathlineto{\pgfqpoint{0.624151in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728073in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.728073in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247683in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.247683in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767292in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767292in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286901in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.286901in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.806510in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806510in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767292in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$l$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624151in}{0.785284in}}%
\pgfpathlineto{\pgfqpoint{2.910432in}{0.785284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624151in}{0.785284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349459in, y=0.737059in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624151in}{1.157183in}}%
\pgfpathlineto{\pgfqpoint{2.910432in}{1.157183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624151in}{1.157183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457484in, y=1.108958in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624151in}{1.529083in}}%
\pgfpathlineto{\pgfqpoint{2.910432in}{1.529083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624151in}{1.529083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457484in, y=1.480857in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624151in}{1.900982in}}%
\pgfpathlineto{\pgfqpoint{2.910432in}{1.900982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624151in}{1.900982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457484in, y=1.852756in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624151in}{2.272881in}}%
\pgfpathlineto{\pgfqpoint{2.910432in}{2.272881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624151in}{2.272881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457484in, y=2.224656in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293904in,y=1.595679in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $\phi_p(i, \, l)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728073in}{1.077455in}}%
\pgfpathlineto{\pgfqpoint{0.987878in}{1.195545in}}%
\pgfpathlineto{\pgfqpoint{1.247683in}{1.118861in}}%
\pgfpathlineto{\pgfqpoint{1.507487in}{1.134163in}}%
\pgfpathlineto{\pgfqpoint{1.767292in}{1.219343in}}%
\pgfpathlineto{\pgfqpoint{2.027096in}{1.100670in}}%
\pgfpathlineto{\pgfqpoint{2.286901in}{1.161832in}}%
\pgfpathlineto{\pgfqpoint{2.546706in}{1.157702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728073in}{1.077455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987878in}{1.195545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247683in}{1.118861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507487in}{1.134163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767292in}{1.219343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027096in}{1.100670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286901in}{1.161832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546706in}{1.157702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728073in}{0.909914in}}%
\pgfpathlineto{\pgfqpoint{0.987878in}{1.202343in}}%
\pgfpathlineto{\pgfqpoint{1.247683in}{1.111570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728073in}{0.909914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987878in}{1.202343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247683in}{1.111570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728073in}{1.106067in}}%
\pgfpathlineto{\pgfqpoint{0.987878in}{1.178165in}}%
\pgfpathlineto{\pgfqpoint{1.247683in}{0.699662in}}%
\pgfpathlineto{\pgfqpoint{1.507487in}{0.969168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728073in}{1.106067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987878in}{1.178165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247683in}{0.699662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507487in}{0.969168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.728073in}{1.058506in}}%
\pgfpathlineto{\pgfqpoint{0.987878in}{1.184178in}}%
\pgfpathlineto{\pgfqpoint{1.247683in}{1.145523in}}%
\pgfpathlineto{\pgfqpoint{1.507487in}{0.884189in}}%
\pgfpathlineto{\pgfqpoint{1.767292in}{1.068343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.624151in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728073in}{1.058506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987878in}{1.184178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247683in}{1.145523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507487in}{0.884189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767292in}{1.068343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624151in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.624151in}{2.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910432in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.910432in}{2.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624151in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.910432in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624151in}{2.641667in}}%
\pgfpathlineto{\pgfqpoint{2.910432in}{2.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767292in,y=2.725000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Grid}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773508in}{1.755864in}}%
\pgfpathlineto{\pgfqpoint{2.470268in}{1.755864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.498046in}{1.755864in}}{\pgfqpoint{2.498046in}{1.783642in}}%
\pgfpathlineto{\pgfqpoint{2.498046in}{2.544444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.498046in}{2.572222in}}{\pgfqpoint{2.470268in}{2.572222in}}%
\pgfpathlineto{\pgfqpoint{0.773508in}{2.572222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.745730in}{2.572222in}}{\pgfqpoint{0.745730in}{2.544444in}}%
\pgfpathlineto{\pgfqpoint{0.745730in}{1.783642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.745730in}{1.755864in}}{\pgfqpoint{0.773508in}{1.755864in}}%
\pgfpathlineto{\pgfqpoint{0.773508in}{1.755864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801286in}{2.468056in}}%
\pgfpathlineto{\pgfqpoint{0.940175in}{2.468056in}}%
\pgfpathlineto{\pgfqpoint{1.079063in}{2.468056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940175in}{2.468056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190175in,y=2.419444in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}truncated $L=7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801286in}{2.274383in}}%
\pgfpathlineto{\pgfqpoint{0.940175in}{2.274383in}}%
\pgfpathlineto{\pgfqpoint{1.079063in}{2.274383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940175in}{2.274383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190175in,y=2.225772in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}truncated $L=2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801286in}{2.080710in}}%
\pgfpathlineto{\pgfqpoint{0.940175in}{2.080710in}}%
\pgfpathlineto{\pgfqpoint{1.079063in}{2.080710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940175in}{2.080710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190175in,y=2.032099in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}non-truncated $L=1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801286in}{1.887037in}}%
\pgfpathlineto{\pgfqpoint{0.940175in}{1.887037in}}%
\pgfpathlineto{\pgfqpoint{1.079063in}{1.887037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940175in}{1.887037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.190175in,y=1.838426in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}non-truncated $L=2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109043in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.395324in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.395324in}{2.641667in}}%
\pgfpathlineto{\pgfqpoint{3.109043in}{2.641667in}}%
\pgfpathlineto{\pgfqpoint{3.109043in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212965in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.212965in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732574in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732574in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252184in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252184in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.771793in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.771793in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291402in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.291402in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252184in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$l$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.109043in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109043in}{0.785284in}}%
\pgfpathlineto{\pgfqpoint{5.395324in}{0.785284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109043in}{0.785284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.109043in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109043in}{1.157183in}}%
\pgfpathlineto{\pgfqpoint{5.395324in}{1.157183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109043in}{1.157183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.109043in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109043in}{1.529083in}}%
\pgfpathlineto{\pgfqpoint{5.395324in}{1.529083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109043in}{1.529083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.109043in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109043in}{1.900982in}}%
\pgfpathlineto{\pgfqpoint{5.395324in}{1.900982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109043in}{1.900982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.109043in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109043in}{2.272881in}}%
\pgfpathlineto{\pgfqpoint{5.395324in}{2.272881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109043in}{2.272881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.109043in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212965in}{1.577292in}}%
\pgfpathlineto{\pgfqpoint{3.472770in}{1.116405in}}%
\pgfpathlineto{\pgfqpoint{3.732574in}{1.047286in}}%
\pgfpathlineto{\pgfqpoint{3.992379in}{1.159132in}}%
\pgfpathlineto{\pgfqpoint{4.252184in}{1.166765in}}%
\pgfpathlineto{\pgfqpoint{4.511988in}{1.156538in}}%
\pgfpathlineto{\pgfqpoint{4.771793in}{1.172576in}}%
\pgfpathlineto{\pgfqpoint{5.031598in}{1.157052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.109043in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212965in}{1.577292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472770in}{1.116405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732574in}{1.047286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992379in}{1.159132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252184in}{1.166765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511988in}{1.156538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.771793in}{1.172576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.031598in}{1.157052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.109043in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212965in}{1.869797in}}%
\pgfpathlineto{\pgfqpoint{3.472770in}{1.106827in}}%
\pgfpathlineto{\pgfqpoint{3.732574in}{0.973377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.109043in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212965in}{1.869797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472770in}{1.106827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732574in}{0.973377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.109043in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.212965in}{1.726457in}}%
\pgfpathlineto{\pgfqpoint{3.472770in}{1.093257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.109043in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212965in}{1.726457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472770in}{1.093257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.109043in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.212965in}{2.063833in}}%
\pgfpathlineto{\pgfqpoint{3.472770in}{1.082834in}}%
\pgfpathlineto{\pgfqpoint{3.732574in}{1.049968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.109043in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212965in}{2.063833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472770in}{1.082834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732574in}{1.049968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109043in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.109043in}{2.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395324in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.395324in}{2.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109043in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.395324in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109043in}{2.641667in}}%
\pgfpathlineto{\pgfqpoint{5.395324in}{2.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.252184in,y=2.725000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$CL$ (cooling)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593935in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{7.880216in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{7.880216in}{2.641667in}}%
\pgfpathlineto{\pgfqpoint{5.593935in}{2.641667in}}%
\pgfpathlineto{\pgfqpoint{5.593935in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697857in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.697857in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.217466in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.217466in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.737076in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.737076in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.256685in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.256685in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.776294in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.776294in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.737076in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$l$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.593935in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593935in}{0.785284in}}%
\pgfpathlineto{\pgfqpoint{7.880216in}{0.785284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.593935in}{0.785284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.593935in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593935in}{1.157183in}}%
\pgfpathlineto{\pgfqpoint{7.880216in}{1.157183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.593935in}{1.157183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.593935in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593935in}{1.529083in}}%
\pgfpathlineto{\pgfqpoint{7.880216in}{1.529083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.593935in}{1.529083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.593935in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593935in}{1.900982in}}%
\pgfpathlineto{\pgfqpoint{7.880216in}{1.900982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.593935in}{1.900982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.593935in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593935in}{2.272881in}}%
\pgfpathlineto{\pgfqpoint{7.880216in}{2.272881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.593935in}{2.272881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.593935in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697857in}{1.157153in}}%
\pgfpathlineto{\pgfqpoint{5.957662in}{1.157183in}}%
\pgfpathlineto{\pgfqpoint{6.217466in}{1.157152in}}%
\pgfpathlineto{\pgfqpoint{6.477271in}{1.156943in}}%
\pgfpathlineto{\pgfqpoint{6.737076in}{1.163321in}}%
\pgfpathlineto{\pgfqpoint{6.996880in}{1.173381in}}%
\pgfpathlineto{\pgfqpoint{7.256685in}{1.198412in}}%
\pgfpathlineto{\pgfqpoint{7.516490in}{1.173395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.593935in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697857in}{1.157153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.957662in}{1.157183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.217466in}{1.157152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.477271in}{1.156943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.737076in}{1.163321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.996880in}{1.173381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.256685in}{1.198412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.516490in}{1.173395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.593935in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.697857in}{1.157179in}}%
\pgfpathlineto{\pgfqpoint{5.957662in}{1.157183in}}%
\pgfpathlineto{\pgfqpoint{6.217466in}{1.157149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.593935in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697857in}{1.157179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.957662in}{1.157183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.217466in}{1.157149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.593935in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.697857in}{1.206222in}}%
\pgfpathlineto{\pgfqpoint{5.957662in}{1.156394in}}%
\pgfpathlineto{\pgfqpoint{6.217466in}{1.183780in}}%
\pgfpathlineto{\pgfqpoint{6.477271in}{1.201830in}}%
\pgfpathlineto{\pgfqpoint{6.737076in}{1.316423in}}%
\pgfpathlineto{\pgfqpoint{6.996880in}{1.458141in}}%
\pgfpathlineto{\pgfqpoint{7.256685in}{1.254304in}}%
\pgfpathlineto{\pgfqpoint{7.516490in}{1.141464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.593935in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697857in}{1.206222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.957662in}{1.156394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.217466in}{1.183780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.477271in}{1.201830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.737076in}{1.316423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.996880in}{1.458141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.256685in}{1.254304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.516490in}{1.141464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.593935in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.697857in}{1.156903in}}%
\pgfpathlineto{\pgfqpoint{5.957662in}{1.157256in}}%
\pgfpathlineto{\pgfqpoint{6.217466in}{1.157365in}}%
\pgfpathlineto{\pgfqpoint{6.477271in}{1.217087in}}%
\pgfpathlineto{\pgfqpoint{6.737076in}{1.312400in}}%
\pgfpathlineto{\pgfqpoint{6.996880in}{1.226544in}}%
\pgfpathlineto{\pgfqpoint{7.256685in}{1.134180in}}%
\pgfpathlineto{\pgfqpoint{7.516490in}{1.033931in}}%
\pgfpathlineto{\pgfqpoint{7.776294in}{1.111840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.593935in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697857in}{1.156903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.957662in}{1.157256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.217466in}{1.157365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.477271in}{1.217087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.737076in}{1.312400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.996880in}{1.226544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.256685in}{1.134180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.516490in}{1.033931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.776294in}{1.111840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.593935in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.996880in}{0.644781in}}%
\pgfpathlineto{\pgfqpoint{6.996880in}{2.546577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593935in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.593935in}{2.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.880216in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{7.880216in}{2.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593935in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{7.880216in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593935in}{2.641667in}}%
\pgfpathlineto{\pgfqpoint{7.880216in}{2.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.737076in,y=2.725000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$T$ (temperature)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.078827in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{10.365108in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{10.365108in}{2.641667in}}%
\pgfpathlineto{\pgfqpoint{8.078827in}{2.641667in}}%
\pgfpathlineto{\pgfqpoint{8.078827in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.182749in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.182749in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.702358in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.702358in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.221968in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.221968in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.741577in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.741577in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.261186in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.261186in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.221968in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$l$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.078827in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.078827in}{0.785284in}}%
\pgfpathlineto{\pgfqpoint{10.365108in}{0.785284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.078827in}{0.785284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.078827in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.078827in}{1.157183in}}%
\pgfpathlineto{\pgfqpoint{10.365108in}{1.157183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.078827in}{1.157183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.078827in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.078827in}{1.529083in}}%
\pgfpathlineto{\pgfqpoint{10.365108in}{1.529083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.078827in}{1.529083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.078827in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.078827in}{1.900982in}}%
\pgfpathlineto{\pgfqpoint{10.365108in}{1.900982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.078827in}{1.900982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.078827in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.078827in}{2.272881in}}%
\pgfpathlineto{\pgfqpoint{10.365108in}{2.272881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.078827in}{2.272881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.078827in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.182749in}{2.222256in}}%
\pgfpathlineto{\pgfqpoint{8.442554in}{1.173208in}}%
\pgfpathlineto{\pgfqpoint{8.702358in}{1.093333in}}%
\pgfpathlineto{\pgfqpoint{8.962163in}{0.930530in}}%
\pgfpathlineto{\pgfqpoint{9.221968in}{1.126541in}}%
\pgfpathlineto{\pgfqpoint{9.481772in}{1.165895in}}%
\pgfpathlineto{\pgfqpoint{9.741577in}{1.170599in}}%
\pgfpathlineto{\pgfqpoint{10.001382in}{1.160766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.078827in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.182749in}{2.222256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.442554in}{1.173208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.702358in}{1.093333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.962163in}{0.930530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.221968in}{1.126541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.481772in}{1.165895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.741577in}{1.170599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.001382in}{1.160766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.078827in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.182749in}{2.007897in}}%
\pgfpathlineto{\pgfqpoint{8.442554in}{1.118154in}}%
\pgfpathlineto{\pgfqpoint{8.702358in}{0.913319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.078827in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.182749in}{2.007897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.442554in}{1.118154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.702358in}{0.913319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.078827in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.182749in}{2.266312in}}%
\pgfpathlineto{\pgfqpoint{8.442554in}{1.215598in}}%
\pgfpathlineto{\pgfqpoint{8.702358in}{1.538304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.078827in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.182749in}{2.266312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.442554in}{1.215598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.702358in}{1.538304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.078827in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.182749in}{2.130864in}}%
\pgfpathlineto{\pgfqpoint{8.442554in}{1.206349in}}%
\pgfpathlineto{\pgfqpoint{8.702358in}{1.074847in}}%
\pgfpathlineto{\pgfqpoint{8.962163in}{0.862426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.078827in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.182749in}{2.130864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.442554in}{1.206349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.702358in}{1.074847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.962163in}{0.862426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.078827in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.702358in}{0.644781in}}%
\pgfpathlineto{\pgfqpoint{8.702358in}{2.546577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.078827in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{8.078827in}{2.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.365108in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{10.365108in}{2.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.078827in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{10.365108in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.078827in}{2.641667in}}%
\pgfpathlineto{\pgfqpoint{10.365108in}{2.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.221968in,y=2.725000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$TP_b$ (toolpark b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.563719in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{12.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{12.850000in}{2.641667in}}%
\pgfpathlineto{\pgfqpoint{10.563719in}{2.641667in}}%
\pgfpathlineto{\pgfqpoint{10.563719in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.667641in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.667641in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.187250in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.187250in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.706860in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.706860in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.226469in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.226469in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.746078in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.746078in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.706860in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$l$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.563719in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.563719in}{0.785284in}}%
\pgfpathlineto{\pgfqpoint{12.850000in}{0.785284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.563719in}{0.785284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.563719in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.563719in}{1.157183in}}%
\pgfpathlineto{\pgfqpoint{12.850000in}{1.157183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.563719in}{1.157183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.563719in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.563719in}{1.529083in}}%
\pgfpathlineto{\pgfqpoint{12.850000in}{1.529083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.563719in}{1.529083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.563719in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.563719in}{1.900982in}}%
\pgfpathlineto{\pgfqpoint{12.850000in}{1.900982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.563719in}{1.900982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.563719in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.563719in}{2.272881in}}%
\pgfpathlineto{\pgfqpoint{12.850000in}{2.272881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.563719in}{2.272881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.563719in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.667641in}{1.271801in}}%
\pgfpathlineto{\pgfqpoint{10.927446in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{11.187250in}{1.818039in}}%
\pgfpathlineto{\pgfqpoint{11.447055in}{1.179593in}}%
\pgfpathlineto{\pgfqpoint{11.706860in}{1.163125in}}%
\pgfpathlineto{\pgfqpoint{11.966664in}{1.224765in}}%
\pgfpathlineto{\pgfqpoint{12.226469in}{1.065257in}}%
\pgfpathlineto{\pgfqpoint{12.486274in}{1.199418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.563719in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.667641in}{1.271801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.927446in}{1.414374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.187250in}{1.818039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.447055in}{1.179593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.706860in}{1.163125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.966664in}{1.224765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.226469in}{1.065257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.486274in}{1.199418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.563719in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.667641in}{1.481595in}}%
\pgfpathlineto{\pgfqpoint{10.927446in}{1.599328in}}%
\pgfpathlineto{\pgfqpoint{11.187250in}{1.659576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.563719in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.667641in}{1.481595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.927446in}{1.599328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.187250in}{1.659576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.563719in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.667641in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{10.927446in}{1.228617in}}%
\pgfpathlineto{\pgfqpoint{11.187250in}{2.483649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.563719in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.667641in}{1.191319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.927446in}{1.228617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.187250in}{2.483649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.563719in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.667641in}{1.314536in}}%
\pgfpathlineto{\pgfqpoint{10.927446in}{1.284616in}}%
\pgfpathlineto{\pgfqpoint{11.187250in}{2.270878in}}%
\pgfpathlineto{\pgfqpoint{11.447055in}{1.013829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.563719in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.667641in}{1.314536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.927446in}{1.284616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.187250in}{2.270878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.447055in}{1.013829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.563719in}{0.549691in}}{\pgfqpoint{2.286281in}{2.091976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.187250in}{0.644781in}}%
\pgfpathlineto{\pgfqpoint{11.187250in}{2.546577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.563719in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{10.563719in}{2.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{12.850000in}{2.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.563719in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{12.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.563719in}{2.641667in}}%
\pgfpathlineto{\pgfqpoint{12.850000in}{2.641667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.706860in,y=2.725000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$UT_b$ (utilization b)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/result_cs_trunc_dist_temp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{3.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.018750in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.018750in}{2.950926in}}%
\pgfpathlineto{\pgfqpoint{0.565124in}{2.950926in}}%
\pgfpathlineto{\pgfqpoint{0.565124in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722107in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.725246in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.725246in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{0.722107in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{0.722107in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725246in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.728386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.728386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.725246in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.725246in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.731526in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.731526in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.728386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.728386in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731526in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.734665in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.734665in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.731526in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.731526in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734665in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.737805in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.737805in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{0.734665in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{0.734665in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737805in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.740945in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.740945in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.737805in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.737805in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740945in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.744084in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.744084in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.740945in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.740945in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744084in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.747224in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.747224in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{0.744084in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{0.744084in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747224in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.750364in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.750364in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{0.747224in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{0.747224in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750364in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.753503in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.753503in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.750364in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.750364in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753503in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.756643in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.756643in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.753503in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.753503in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756643in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.759783in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.759783in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{0.756643in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{0.756643in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759783in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.762922in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.762922in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.759783in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.759783in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762922in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.766062in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.766062in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.762922in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.762922in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766062in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.769202in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.769202in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.766062in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.766062in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769202in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.772341in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.772341in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.769202in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.769202in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772341in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.775481in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.775481in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{0.772341in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{0.772341in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775481in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.778621in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.778621in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.775481in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.775481in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778621in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.781760in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.781760in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.778621in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.778621in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781760in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.784900in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.784900in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.781760in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.781760in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784900in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.788040in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.788040in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.784900in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.784900in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788040in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.791179in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.791179in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.788040in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.788040in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791179in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.794319in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.794319in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.791179in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.791179in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794319in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.797459in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.797459in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{0.794319in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{0.794319in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797459in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.800598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.800598in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{0.797459in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{0.797459in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.803738in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.803738in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{0.800598in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{0.800598in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803738in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.806878in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.806878in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.803738in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.803738in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806878in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.810017in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.810017in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.806878in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.806878in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810017in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.813157in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.813157in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.810017in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.810017in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813157in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.816297in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.816297in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.813157in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.813157in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816297in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.819436in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.819436in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.816297in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.816297in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819436in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.822576in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.822576in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.819436in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.819436in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822576in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.825716in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.825716in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.822576in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.822576in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825716in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.828855in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.828855in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.825716in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.825716in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828855in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.831995in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.831995in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.828855in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.828855in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831995in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.835135in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.835135in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.831995in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.831995in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835135in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.838274in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.838274in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.835135in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.835135in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838274in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.841414in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.841414in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.838274in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.838274in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841414in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.844554in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.844554in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.841414in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.841414in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844554in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.847693in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.847693in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.844554in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.844554in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847693in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.850833in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.850833in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.847693in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.847693in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850833in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.853973in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.853973in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.850833in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.850833in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853973in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.857112in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.857112in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.853973in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.853973in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857112in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.860252in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.860252in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.857112in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.857112in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860252in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.863391in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.863391in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.860252in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.860252in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863391in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.866531in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.866531in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.863391in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.863391in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866531in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.869671in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.869671in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.866531in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.866531in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869671in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.872810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.872810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.869671in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.869671in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.875950in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.875950in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.872810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.872810in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875950in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.879090in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.879090in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.875950in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.875950in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879090in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.882229in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.882229in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.879090in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.879090in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882229in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.885369in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.885369in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.882229in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.882229in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885369in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.888509in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.888509in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.885369in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.885369in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888509in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.891648in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.891648in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.888509in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.888509in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891648in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.894788in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.894788in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.891648in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.891648in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894788in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.897928in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.897928in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.894788in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.894788in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897928in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.901067in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.901067in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.897928in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.897928in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901067in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.904207in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.904207in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.901067in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.901067in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904207in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.907347in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.907347in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.904207in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.904207in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907347in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.910486in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.910486in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.907347in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.907347in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910486in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.913626in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.913626in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.910486in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.910486in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913626in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.916766in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.916766in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.913626in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.913626in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916766in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.919905in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.919905in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{0.916766in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{0.916766in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919905in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.923045in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.923045in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.919905in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.919905in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923045in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.926185in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.926185in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.923045in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.923045in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926185in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.929324in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.929324in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.926185in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.926185in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929324in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.932464in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.932464in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.929324in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.929324in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932464in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.935604in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.935604in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.932464in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.932464in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935604in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.938743in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.938743in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{0.935604in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{0.935604in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938743in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.941883in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.941883in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.938743in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.938743in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941883in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.945023in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.945023in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.941883in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.941883in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945023in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.948162in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.948162in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.945023in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.945023in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948162in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.951302in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.951302in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{0.948162in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{0.948162in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951302in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.954442in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.954442in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.951302in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.951302in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954442in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.957581in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.957581in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.954442in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.954442in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957581in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.960721in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.960721in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.957581in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.957581in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960721in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.963861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.963861in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{0.960721in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{0.960721in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.967000in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.967000in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{0.963861in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{0.963861in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967000in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.970140in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.970140in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{0.967000in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{0.967000in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970140in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.973280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.973280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.970140in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.970140in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.976419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.976419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.973280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.973280in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.979559in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.979559in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.976419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.976419in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979559in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.979559in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.979559in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982699in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.985838in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.985838in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.982699in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985838in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.985838in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.985838in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988978in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.992118in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.992118in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992118in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.995257in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.995257in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.992118in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.992118in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995257in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.998397in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.998397in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.995257in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.995257in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998397in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.001537in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.001537in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.998397in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.998397in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001537in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.004676in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.004676in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.001537in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.001537in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004676in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.007816in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.007816in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.004676in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.004676in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007816in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.010956in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.010956in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.007816in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.007816in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010956in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.014095in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.014095in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.010956in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.010956in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014095in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.017235in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.017235in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.014095in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.014095in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017235in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.020375in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.020375in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.017235in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.017235in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020375in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.023514in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.023514in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.020375in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.020375in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023514in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.026654in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.026654in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.023514in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.023514in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026654in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.029793in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.029793in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.026654in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.026654in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029793in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.032933in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.032933in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.029793in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.029793in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032933in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.036073in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.036073in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.032933in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.032933in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036073in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.039212in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.039212in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.036073in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.036073in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039212in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.042352in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.042352in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.039212in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.039212in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042352in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.045492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.045492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.042352in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.042352in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.045492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.045492in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.051771in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.051771in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051771in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.054911in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.054911in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.051771in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.051771in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054911in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.058050in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.058050in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.054911in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.054911in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058050in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.061190in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.061190in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.058050in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.058050in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061190in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.064330in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.064330in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.061190in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.061190in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064330in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.067469in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.067469in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.064330in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.064330in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067469in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.070609in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.070609in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.067469in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.067469in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070609in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.073749in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.073749in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.070609in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.070609in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073749in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.076888in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.076888in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.073749in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.073749in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076888in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.080028in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.080028in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.076888in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.076888in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080028in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.083168in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.083168in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.080028in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.080028in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083168in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.086307in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.086307in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.083168in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.083168in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086307in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.089447in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.089447in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.086307in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.086307in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089447in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.092587in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.092587in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.089447in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.089447in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092587in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.095726in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.095726in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.092587in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.092587in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095726in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.098866in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.098866in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.095726in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.095726in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098866in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.102006in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.102006in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.098866in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.098866in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102006in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.105145in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.105145in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.102006in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.102006in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105145in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.108285in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.108285in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.105145in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.105145in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108285in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.111425in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.111425in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.108285in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.108285in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111425in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.114564in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.114564in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.111425in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.111425in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114564in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.117704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.117704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.114564in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.114564in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.120844in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.120844in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.117704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.117704in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120844in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.123983in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.123983in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.120844in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.120844in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123983in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.127123in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.127123in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.123983in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.123983in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127123in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.130263in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.130263in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.127123in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.127123in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130263in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.133402in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.133402in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.130263in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.130263in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133402in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.136542in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.136542in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.133402in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.133402in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136542in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.139682in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.139682in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.136542in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.136542in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139682in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.142821in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.142821in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.139682in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.139682in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142821in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.145961in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.145961in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.142821in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.142821in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145961in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.149101in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.149101in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.145961in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.145961in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149101in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.152240in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.152240in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.149101in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.149101in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152240in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.155380in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.155380in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.152240in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.152240in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155380in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.158520in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.158520in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.155380in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.155380in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158520in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.161659in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.161659in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.158520in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.158520in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161659in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.164799in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.164799in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.161659in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.161659in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164799in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.167939in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.167939in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.164799in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.164799in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167939in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.171078in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.171078in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.167939in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.167939in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171078in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.174218in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.174218in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.171078in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.171078in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174218in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.177358in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.177358in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.174218in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.174218in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177358in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.180497in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.180497in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.177358in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.177358in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180497in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.183637in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.183637in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.180497in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.180497in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183637in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.186777in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.186777in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.183637in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.183637in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186777in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.189916in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.189916in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.186777in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.186777in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189916in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.189916in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.189916in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193056in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.196195in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.196195in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196195in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.199335in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.199335in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.196195in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.196195in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199335in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.202475in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.202475in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.199335in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.199335in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202475in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.205614in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.205614in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.202475in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.202475in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205614in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.208754in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.208754in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.205614in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.205614in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208754in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.211894in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.211894in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.208754in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.208754in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211894in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.215033in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.215033in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.211894in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.211894in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215033in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.218173in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.218173in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.215033in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.215033in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218173in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.218173in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.218173in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.224452in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.224452in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.221313in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224452in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.227592in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.227592in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.224452in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.224452in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227592in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.230732in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.230732in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.227592in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.227592in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230732in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.233871in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.233871in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.230732in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.230732in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233871in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.237011in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.237011in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.233871in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.233871in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237011in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.240151in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.240151in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.237011in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.237011in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240151in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.243290in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.243290in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.240151in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.240151in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243290in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.246430in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.246430in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.243290in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.243290in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246430in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.249570in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.249570in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.246430in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.246430in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249570in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.252709in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.252709in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.249570in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.249570in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252709in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.255849in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.255849in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.252709in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.252709in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255849in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.258989in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.258989in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.255849in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.255849in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258989in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.262128in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.262128in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.258989in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.258989in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262128in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.265268in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.265268in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.262128in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.262128in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265268in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.268408in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.268408in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.265268in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.265268in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268408in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.271547in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.271547in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{1.268408in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{1.268408in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271547in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.274687in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.274687in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.271547in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.271547in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274687in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.277827in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.277827in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.274687in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.274687in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277827in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.280966in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.280966in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.277827in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.277827in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280966in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.284106in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.284106in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.280966in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.280966in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284106in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.287246in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.287246in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.284106in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.284106in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287246in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.290385in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.290385in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.287246in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.287246in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290385in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.293525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.293525in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.290385in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.290385in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.296665in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.296665in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.293525in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.293525in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296665in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.299804in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.299804in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{1.296665in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{1.296665in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299804in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.302944in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.302944in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{1.299804in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{1.299804in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302944in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.306084in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.306084in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.302944in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.302944in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306084in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.309223in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.309223in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.306084in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.306084in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309223in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.312363in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.312363in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.309223in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.309223in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312363in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.315503in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.315503in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.312363in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.312363in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315503in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.318642in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.318642in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.315503in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.315503in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318642in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.321782in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.321782in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{1.318642in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{1.318642in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321782in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.324922in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.324922in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.321782in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.321782in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324922in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.328061in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.328061in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.324922in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.324922in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328061in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.331201in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.331201in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.328061in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.328061in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331201in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.334341in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.334341in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.331201in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.331201in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334341in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.337480in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.337480in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.334341in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.334341in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337480in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.340620in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.340620in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.337480in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.337480in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340620in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.343760in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.343760in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.340620in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.340620in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343760in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.346899in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.346899in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.343760in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.343760in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346899in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.350039in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.350039in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.346899in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.346899in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350039in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.353179in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.353179in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.350039in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.350039in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353179in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.356318in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.356318in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.353179in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.353179in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356318in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.359458in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.359458in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.356318in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.356318in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359458in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.362597in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.362597in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.359458in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.359458in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362597in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.365737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.365737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.362597in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.362597in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.368877in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.368877in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.365737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.365737in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368877in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.372016in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.372016in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.368877in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.368877in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372016in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.375156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.375156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.372016in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.372016in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.378296in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.378296in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.375156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.375156in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378296in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.381435in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.381435in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.378296in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.378296in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381435in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.384575in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.384575in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.381435in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.381435in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384575in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.387715in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.387715in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.384575in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.384575in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387715in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.390854in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.390854in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.387715in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.387715in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390854in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.393994in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.393994in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.390854in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.390854in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393994in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.397134in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.397134in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.393994in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.393994in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397134in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.400273in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.400273in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.397134in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.397134in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400273in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.403413in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.403413in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.400273in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.400273in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403413in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.406553in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.406553in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.403413in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.403413in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406553in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.409692in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.409692in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.406553in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.406553in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409692in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.412832in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.412832in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.409692in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.409692in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412832in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.415972in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.415972in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.412832in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.412832in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415972in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.419111in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.419111in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.415972in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.415972in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419111in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.422251in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.422251in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.419111in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.419111in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422251in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.425391in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.425391in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.422251in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.422251in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425391in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.428530in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.428530in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.425391in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.425391in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428530in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.431670in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.431670in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.428530in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.428530in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431670in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.434810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.434810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.431670in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.431670in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.437949in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.437949in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.434810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.434810in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437949in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.441089in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.441089in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.437949in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.437949in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441089in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.444229in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.444229in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.441089in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.441089in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444229in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.447368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.447368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.444229in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.444229in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.450508in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.450508in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.447368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.447368in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450508in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.453648in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.453648in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.450508in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.450508in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453648in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.456787in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.456787in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.453648in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.453648in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456787in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.459927in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.459927in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.456787in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.456787in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459927in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.463067in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.463067in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.459927in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.459927in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463067in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.463067in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.463067in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466206in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.469346in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.469346in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.466206in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469346in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.472486in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.472486in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.469346in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.469346in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472486in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.475625in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.475625in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.472486in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.472486in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475625in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.478765in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.478765in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.475625in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.475625in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478765in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.481905in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.481905in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.478765in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.478765in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481905in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.485044in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.485044in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.481905in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.481905in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485044in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.488184in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.488184in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.485044in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.485044in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488184in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.488184in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.488184in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491324in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.494463in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.494463in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.491324in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494463in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.497603in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.497603in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.494463in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.494463in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497603in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.500743in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.500743in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.497603in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.497603in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500743in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.503882in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.503882in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{1.500743in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{1.500743in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503882in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.507022in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.507022in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{1.503882in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{1.503882in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507022in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.510162in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.510162in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.507022in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.507022in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510162in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.513301in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.513301in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.510162in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.510162in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513301in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.516441in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.516441in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.513301in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.513301in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516441in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.519581in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.519581in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.516441in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.516441in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519581in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.522720in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.522720in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.519581in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.519581in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522720in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.525860in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.525860in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.522720in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.522720in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525860in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.528999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.528999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.525860in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.525860in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.532139in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.532139in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.528999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.528999in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532139in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.535279in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.535279in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.532139in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.532139in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535279in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.538418in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.538418in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.535279in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.535279in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538418in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.541558in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.541558in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.538418in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.538418in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541558in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.544698in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.544698in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.541558in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.541558in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544698in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.547837in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.547837in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.544698in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.544698in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547837in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.550977in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.550977in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.547837in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.547837in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550977in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.554117in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.554117in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.550977in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.550977in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554117in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.557256in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.557256in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.554117in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.554117in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557256in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.557256in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.557256in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560396in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.563536in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.563536in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563536in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.566675in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.566675in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.563536in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.563536in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566675in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.569815in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.569815in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.566675in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.566675in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569815in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.572955in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.572955in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.569815in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.569815in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572955in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.576094in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.576094in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.572955in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.572955in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576094in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.579234in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.579234in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.576094in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.576094in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579234in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.582374in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.582374in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.579234in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.579234in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582374in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.585513in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.585513in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.582374in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.582374in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585513in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.588653in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.588653in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.585513in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.585513in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588653in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.591793in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.591793in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.588653in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.588653in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591793in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.594932in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.594932in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.591793in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.591793in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594932in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.598072in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.598072in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.594932in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.594932in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598072in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.601212in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.601212in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.598072in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.598072in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601212in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.604351in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.604351in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.601212in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.601212in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604351in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.607491in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.607491in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.604351in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.604351in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607491in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.610631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.610631in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{1.607491in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{1.607491in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.613770in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.613770in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.610631in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.610631in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613770in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.616910in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.616910in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.613770in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.613770in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616910in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.620050in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.620050in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.616910in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.616910in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620050in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.623189in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.623189in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.620050in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.620050in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623189in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.626329in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.626329in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.623189in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.623189in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626329in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.629469in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.629469in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.626329in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.626329in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629469in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.632608in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.632608in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.629469in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.629469in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632608in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.635748in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.635748in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.632608in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.632608in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635748in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.638888in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.638888in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.635748in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.635748in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638888in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.642027in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.642027in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.638888in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.638888in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642027in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.645167in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.645167in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.642027in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.642027in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645167in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.648307in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.648307in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.645167in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.645167in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648307in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.651446in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.651446in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.648307in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.648307in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651446in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.654586in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.654586in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.651446in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.651446in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654586in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.657726in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.657726in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.654586in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.654586in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657726in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.660865in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.660865in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.657726in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.657726in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660865in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.664005in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.664005in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.660865in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.660865in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664005in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.667145in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.667145in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.664005in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.664005in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667145in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.670284in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.670284in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.667145in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.667145in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670284in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.673424in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.673424in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.670284in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.670284in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673424in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.676564in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.676564in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.673424in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.673424in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676564in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.679703in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.679703in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.676564in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.676564in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679703in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.682843in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.682843in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.679703in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.679703in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682843in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.685983in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.685983in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.682843in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.682843in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685983in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.689122in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.689122in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.685983in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.685983in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689122in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.692262in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.692262in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.689122in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.689122in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692262in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.695401in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.695401in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.692262in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.692262in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695401in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.698541in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.698541in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.695401in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.695401in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698541in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.701681in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.701681in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.698541in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.698541in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701681in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.704820in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.704820in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.701681in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.701681in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704820in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.707960in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.707960in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.704820in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.704820in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707960in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.711100in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.711100in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.707960in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.707960in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711100in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.714239in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.714239in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.711100in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.711100in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714239in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.717379in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.717379in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.714239in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.714239in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717379in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.720519in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.720519in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.717379in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.717379in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720519in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.723658in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.723658in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.720519in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.720519in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723658in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.726798in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.726798in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.723658in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.723658in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726798in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.729938in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.729938in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.726798in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.726798in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729938in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.733077in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.733077in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.729938in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.729938in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733077in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.736217in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.736217in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.733077in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.733077in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736217in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.739357in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.739357in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.736217in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.736217in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739357in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.742496in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.742496in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{1.739357in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{1.739357in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742496in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.745636in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.745636in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{1.742496in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{1.742496in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745636in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.748776in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.748776in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.745636in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.745636in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748776in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.748776in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.748776in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751915in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.755055in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.755055in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755055in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.758195in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.758195in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{1.755055in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{1.755055in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758195in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.761334in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.761334in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.758195in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.758195in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761334in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.764474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.764474in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.761334in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.761334in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.767614in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.767614in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.764474in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.764474in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767614in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.767614in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.767614in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770753in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.773893in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.773893in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773893in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.777033in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.777033in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{1.773893in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{1.773893in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777033in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.780172in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.780172in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{1.777033in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{1.777033in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780172in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.783312in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.783312in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.780172in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.780172in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783312in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.786452in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.786452in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.783312in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.783312in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786452in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.789591in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.789591in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.786452in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.786452in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789591in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.792731in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.792731in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.789591in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.789591in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792731in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.795871in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.795871in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.792731in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.792731in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795871in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.799010in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.799010in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.795871in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.795871in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799010in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.802150in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.802150in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.799010in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.799010in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802150in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.805290in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.805290in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.802150in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.802150in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805290in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.808429in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.808429in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.805290in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.805290in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808429in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.811569in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.811569in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.808429in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.808429in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811569in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.814709in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.814709in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.811569in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.811569in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814709in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.817848in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.817848in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.814709in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.814709in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817848in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.820988in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.820988in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.817848in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.817848in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820988in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.824128in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.824128in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.820988in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.820988in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824128in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.827267in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.827267in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.824128in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.824128in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827267in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.830407in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.830407in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{1.827267in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{1.827267in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830407in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.833547in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.833547in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.830407in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.830407in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833547in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.836686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.836686in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{1.833547in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{1.833547in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.839826in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.839826in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.836686in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.836686in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839826in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.842966in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.842966in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.839826in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.839826in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842966in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.846105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.846105in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.842966in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.842966in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.849245in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.849245in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.846105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.846105in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849245in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.852385in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.852385in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{1.849245in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{1.849245in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852385in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.855524in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.855524in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.852385in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.852385in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855524in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.858664in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.858664in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.855524in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.855524in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858664in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.861804in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.861804in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.858664in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.858664in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861804in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.861804in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.861804in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864943in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.868083in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.868083in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868083in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.871222in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.871222in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.868083in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.868083in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871222in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.874362in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.874362in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.871222in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.871222in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874362in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.877502in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.877502in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.874362in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.874362in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877502in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.880641in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.880641in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.877502in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.877502in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880641in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.883781in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.883781in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.880641in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.880641in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883781in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.886921in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.886921in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.883781in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.883781in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886921in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.890060in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.890060in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.886921in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.886921in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890060in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.893200in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.893200in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.890060in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.890060in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893200in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.896340in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.896340in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.893200in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.893200in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896340in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.899479in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.899479in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.896340in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.896340in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899479in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.902619in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.902619in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.899479in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.899479in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902619in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.905759in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.905759in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.902619in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.902619in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905759in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.908898in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.908898in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.905759in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.905759in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908898in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.912038in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.912038in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.908898in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.908898in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912038in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.915178in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.915178in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.912038in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.912038in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915178in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.918317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.918317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.915178in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.915178in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.921457in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.921457in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.918317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.918317in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921457in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.924597in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.924597in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.921457in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.921457in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924597in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.927736in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.927736in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.924597in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.924597in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927736in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.930876in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.930876in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.927736in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.927736in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930876in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.934016in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.934016in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.930876in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.930876in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934016in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.937155in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.937155in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.934016in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.934016in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937155in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.940295in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.940295in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.937155in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.937155in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940295in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.943435in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.943435in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.940295in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.940295in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943435in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.946574in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.946574in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.943435in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.943435in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946574in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.949714in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.949714in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.946574in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.946574in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949714in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.952854in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.952854in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.949714in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.949714in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952854in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.955993in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.955993in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.952854in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.952854in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955993in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.959133in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.959133in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.955993in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.955993in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959133in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.962273in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.962273in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.959133in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.959133in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962273in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.965412in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.965412in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.962273in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.962273in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965412in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.968552in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.968552in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.965412in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.965412in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968552in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.971692in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.971692in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.968552in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{1.968552in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971692in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.974831in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.974831in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.971692in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.971692in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974831in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.977971in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.977971in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.974831in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.974831in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977971in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.981111in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.981111in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{1.977971in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{1.977971in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981111in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{1.981111in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{1.981111in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984250in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.987390in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.987390in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{1.984250in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987390in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.990530in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.990530in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.987390in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.987390in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990530in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.993669in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.993669in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.990530in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.990530in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993669in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.993669in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{1.993669in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996809in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.999949in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.999949in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{1.996809in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999949in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.003088in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.003088in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.999949in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.999949in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003088in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.006228in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.006228in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.003088in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.003088in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006228in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.009368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.009368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.006228in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.006228in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.012507in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.012507in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.009368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.009368in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012507in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.015647in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.015647in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.012507in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.012507in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015647in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.018787in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.018787in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.015647in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.015647in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018787in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.021926in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.021926in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.018787in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.018787in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021926in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.025066in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.025066in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.021926in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.021926in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025066in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.028206in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.028206in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.025066in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.025066in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028206in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.031345in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.031345in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{2.028206in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{2.028206in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031345in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.034485in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.034485in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.031345in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.031345in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034485in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.037624in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.037624in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{2.034485in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{2.034485in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037624in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.040764in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.040764in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{2.037624in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{2.037624in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040764in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.043904in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.043904in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{2.040764in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{2.040764in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043904in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.047043in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.047043in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{2.043904in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{2.043904in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047043in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.050183in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.050183in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.047043in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.047043in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050183in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.053323in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.053323in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{2.050183in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{2.050183in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053323in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.056462in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.056462in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{2.053323in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{2.053323in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056462in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.059602in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.059602in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.056462in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.056462in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059602in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.062742in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.062742in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{2.059602in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{2.059602in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062742in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.065881in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.065881in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{2.062742in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{2.062742in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065881in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.069021in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.069021in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{2.065881in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{2.065881in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069021in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.072161in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.072161in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{2.069021in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{2.069021in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072161in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.075300in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.075300in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{2.072161in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{2.072161in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075300in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.078440in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.078440in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{2.075300in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{2.075300in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078440in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.081580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.081580in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{2.078440in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{2.078440in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.084719in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.084719in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{2.081580in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{2.081580in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084719in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.087859in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.087859in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{2.084719in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{2.084719in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087859in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.090999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.090999in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{2.087859in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{2.087859in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.094138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.094138in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{2.090999in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{2.090999in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.097278in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.097278in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{2.094138in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{2.094138in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097278in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.100418in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.100418in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{2.097278in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{2.097278in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100418in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.103557in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.103557in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{2.100418in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{2.100418in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103557in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.106697in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.106697in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{2.103557in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{2.103557in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106697in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.109837in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.109837in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{2.106697in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{2.106697in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109837in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.112976in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.112976in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{2.109837in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{2.109837in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112976in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.116116in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.116116in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{2.112976in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{2.112976in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116116in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.119256in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.119256in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{2.116116in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{2.116116in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119256in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.122395in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.122395in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{2.119256in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{2.119256in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122395in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.125535in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.125535in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{2.122395in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{2.122395in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125535in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.128675in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.128675in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{2.125535in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{2.125535in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128675in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.131814in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.131814in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{2.128675in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{2.128675in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131814in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.134954in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.134954in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{2.131814in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{2.131814in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134954in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.138094in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.138094in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{2.134954in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{2.134954in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138094in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.141233in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.141233in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{2.138094in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{2.138094in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141233in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.144373in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.144373in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{2.141233in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{2.141233in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144373in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.147513in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.147513in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{2.144373in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{2.144373in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147513in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.150652in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.150652in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{2.147513in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{2.147513in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150652in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.153792in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.153792in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{2.150652in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{2.150652in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153792in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.156932in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.156932in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{2.153792in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{2.153792in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156932in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.160071in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.160071in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{2.156932in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{2.156932in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160071in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.163211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.163211in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{2.160071in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{2.160071in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.166351in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.166351in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{2.163211in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{2.163211in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166351in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.169490in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.169490in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.166351in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.166351in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169490in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.172630in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.172630in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{2.169490in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{2.169490in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172630in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{2.172630in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{2.172630in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175770in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.178909in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.178909in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{2.175770in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178909in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.182049in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.182049in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{2.178909in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{2.178909in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182049in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.185189in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.185189in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{2.182049in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{2.182049in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185189in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.188328in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.188328in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{2.185189in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{2.185189in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188328in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.191468in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.191468in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{2.188328in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{2.188328in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191468in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.194608in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.194608in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{2.191468in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{2.191468in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194608in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.197747in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.197747in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{2.194608in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{2.194608in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197747in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.200887in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.200887in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{2.197747in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{2.197747in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200887in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.204026in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.204026in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{2.200887in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{2.200887in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204026in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.207166in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.207166in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{2.204026in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{2.204026in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207166in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.210306in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.210306in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{2.207166in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{2.207166in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210306in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.213445in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.213445in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{2.210306in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{2.210306in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213445in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.216585in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.216585in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{2.213445in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{2.213445in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216585in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.219725in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.219725in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{2.216585in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{2.216585in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219725in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.222864in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.222864in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{2.219725in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{2.219725in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222864in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.226004in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.226004in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{2.222864in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{2.222864in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226004in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.229144in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.229144in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{2.226004in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{2.226004in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229144in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.232283in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.232283in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{2.229144in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{2.229144in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232283in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.235423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.235423in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{2.232283in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{2.232283in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.238563in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.238563in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{2.235423in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{2.235423in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238563in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.241702in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.241702in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{2.238563in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{2.238563in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241702in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.244842in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.244842in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{2.241702in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{2.241702in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244842in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.247982in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.247982in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{2.244842in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{2.244842in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247982in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.251121in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.251121in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{2.247982in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{2.247982in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251121in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.254261in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.254261in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{2.251121in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{2.251121in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254261in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.257401in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.257401in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{2.254261in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{2.254261in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257401in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.260540in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.260540in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{2.257401in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{2.257401in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260540in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.263680in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.263680in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{2.260540in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{2.260540in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263680in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.266820in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.266820in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{2.263680in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{2.263680in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266820in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.269959in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.269959in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{2.266820in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{2.266820in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269959in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.273099in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.273099in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{2.269959in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{2.269959in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273099in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.276239in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.276239in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{2.273099in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{2.273099in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276239in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.279378in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.279378in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{2.276239in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{2.276239in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279378in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.282518in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.282518in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{2.279378in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{2.279378in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282518in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.285658in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.285658in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{2.282518in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{2.282518in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285658in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.288797in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.288797in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{2.285658in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{2.285658in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288797in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.291937in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.291937in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{2.288797in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{2.288797in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291937in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.295077in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.295077in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{2.291937in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{2.291937in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295077in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.298216in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.298216in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{2.295077in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{2.295077in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298216in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.301356in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.301356in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{2.298216in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{2.298216in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301356in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.304496in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.304496in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{2.301356in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{2.301356in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304496in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.307635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.307635in}{1.399044in}}%
\pgfpathlineto{\pgfqpoint{2.304496in}{1.399044in}}%
\pgfpathlineto{\pgfqpoint{2.304496in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.310775in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.310775in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.307635in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.307635in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310775in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.313915in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.313915in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{2.310775in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{2.310775in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313915in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.317054in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.317054in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{2.313915in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{2.313915in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317054in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.320194in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.320194in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{2.317054in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{2.317054in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320194in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.323334in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.323334in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{2.320194in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{2.320194in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323334in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.326473in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.326473in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{2.323334in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{2.323334in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326473in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.329613in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.329613in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{2.326473in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{2.326473in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329613in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.332753in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.332753in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{2.329613in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{2.329613in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332753in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.335892in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.335892in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{2.332753in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{2.332753in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335892in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.339032in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.339032in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{2.335892in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{2.335892in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339032in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.342172in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.342172in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{2.339032in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{2.339032in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342172in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.345311in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.345311in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{2.342172in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{2.342172in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345311in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.348451in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.348451in}{1.325842in}}%
\pgfpathlineto{\pgfqpoint{2.345311in}{1.325842in}}%
\pgfpathlineto{\pgfqpoint{2.345311in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348451in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.351591in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.351591in}{1.643051in}}%
\pgfpathlineto{\pgfqpoint{2.348451in}{1.643051in}}%
\pgfpathlineto{\pgfqpoint{2.348451in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351591in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.354730in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.354730in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{2.351591in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{2.351591in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354730in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.357870in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.357870in}{1.399044in}}%
\pgfpathlineto{\pgfqpoint{2.354730in}{1.399044in}}%
\pgfpathlineto{\pgfqpoint{2.354730in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357870in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.361010in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.361010in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{2.357870in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{2.357870in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361010in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.364149in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.364149in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{2.361010in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{2.361010in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364149in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.367289in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.367289in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{2.364149in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{2.364149in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367289in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.370428in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.370428in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{2.367289in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{2.367289in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370428in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.373568in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.373568in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{2.370428in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{2.370428in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373568in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.376708in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.376708in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{2.373568in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{2.373568in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376708in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.379847in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.379847in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{2.376708in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{2.376708in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379847in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.382987in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.382987in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{2.379847in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{2.379847in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382987in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.386127in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.386127in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{2.382987in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{2.382987in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386127in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.389266in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.389266in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{2.386127in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{2.386127in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389266in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.392406in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.392406in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{2.389266in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{2.389266in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392406in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.395546in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.395546in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{2.392406in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{2.392406in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395546in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.398685in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.398685in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{2.395546in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{2.395546in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398685in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.401825in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.401825in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{2.398685in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{2.398685in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401825in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.404965in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.404965in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{2.401825in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{2.401825in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404965in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.408104in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.408104in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{2.404965in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{2.404965in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408104in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.411244in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.411244in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{2.408104in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{2.408104in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411244in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.414384in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.414384in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{2.411244in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{2.411244in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414384in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.417523in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.417523in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{2.414384in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{2.414384in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417523in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.420663in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.420663in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{2.417523in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{2.417523in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420663in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.423803in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.423803in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{2.420663in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{2.420663in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423803in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.426942in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.426942in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{2.423803in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{2.423803in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426942in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.430082in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.430082in}{1.569849in}}%
\pgfpathlineto{\pgfqpoint{2.426942in}{1.569849in}}%
\pgfpathlineto{\pgfqpoint{2.426942in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430082in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.433222in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.433222in}{2.082263in}}%
\pgfpathlineto{\pgfqpoint{2.430082in}{2.082263in}}%
\pgfpathlineto{\pgfqpoint{2.430082in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433222in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.436361in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.436361in}{1.789455in}}%
\pgfpathlineto{\pgfqpoint{2.433222in}{1.789455in}}%
\pgfpathlineto{\pgfqpoint{2.433222in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436361in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.439501in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.439501in}{1.862657in}}%
\pgfpathlineto{\pgfqpoint{2.436361in}{1.862657in}}%
\pgfpathlineto{\pgfqpoint{2.436361in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439501in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.442641in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.442641in}{1.521048in}}%
\pgfpathlineto{\pgfqpoint{2.439501in}{1.521048in}}%
\pgfpathlineto{\pgfqpoint{2.439501in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442641in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{1.325842in}}%
\pgfpathlineto{\pgfqpoint{2.442641in}{1.325842in}}%
\pgfpathlineto{\pgfqpoint{2.442641in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445780in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.448920in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.448920in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{2.445780in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448920in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.452060in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.452060in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{2.448920in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{2.448920in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452060in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.455199in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.455199in}{1.935859in}}%
\pgfpathlineto{\pgfqpoint{2.452060in}{1.935859in}}%
\pgfpathlineto{\pgfqpoint{2.452060in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455199in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.458339in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.458339in}{1.545448in}}%
\pgfpathlineto{\pgfqpoint{2.455199in}{1.545448in}}%
\pgfpathlineto{\pgfqpoint{2.455199in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458339in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.461479in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.461479in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{2.458339in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{2.458339in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461479in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.464618in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.464618in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{2.461479in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{2.461479in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464618in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.467758in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.467758in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{2.464618in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{2.464618in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467758in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.470898in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.470898in}{1.545448in}}%
\pgfpathlineto{\pgfqpoint{2.467758in}{1.545448in}}%
\pgfpathlineto{\pgfqpoint{2.467758in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470898in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.474037in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.474037in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{2.470898in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{2.470898in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474037in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.477177in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.477177in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{2.474037in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{2.474037in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477177in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.480317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.480317in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{2.477177in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{2.477177in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.483456in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.483456in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{2.480317in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{2.480317in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483456in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.486596in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.486596in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{2.483456in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{2.483456in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486596in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.489736in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.489736in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{2.486596in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{2.486596in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489736in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.492875in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.492875in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{2.489736in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{2.489736in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492875in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.496015in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.496015in}{1.521048in}}%
\pgfpathlineto{\pgfqpoint{2.492875in}{1.521048in}}%
\pgfpathlineto{\pgfqpoint{2.492875in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496015in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.499155in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.499155in}{1.935859in}}%
\pgfpathlineto{\pgfqpoint{2.496015in}{1.935859in}}%
\pgfpathlineto{\pgfqpoint{2.496015in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499155in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.502294in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.502294in}{1.569849in}}%
\pgfpathlineto{\pgfqpoint{2.499155in}{1.569849in}}%
\pgfpathlineto{\pgfqpoint{2.499155in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502294in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.505434in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.505434in}{1.667452in}}%
\pgfpathlineto{\pgfqpoint{2.502294in}{1.667452in}}%
\pgfpathlineto{\pgfqpoint{2.502294in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505434in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.508574in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.508574in}{1.716253in}}%
\pgfpathlineto{\pgfqpoint{2.505434in}{1.716253in}}%
\pgfpathlineto{\pgfqpoint{2.505434in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508574in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.511713in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.511713in}{1.765054in}}%
\pgfpathlineto{\pgfqpoint{2.508574in}{1.765054in}}%
\pgfpathlineto{\pgfqpoint{2.508574in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511713in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.514853in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.514853in}{1.691852in}}%
\pgfpathlineto{\pgfqpoint{2.511713in}{1.691852in}}%
\pgfpathlineto{\pgfqpoint{2.511713in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514853in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.517993in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.517993in}{2.131064in}}%
\pgfpathlineto{\pgfqpoint{2.514853in}{2.131064in}}%
\pgfpathlineto{\pgfqpoint{2.514853in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517993in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.521132in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.521132in}{2.204266in}}%
\pgfpathlineto{\pgfqpoint{2.517993in}{2.204266in}}%
\pgfpathlineto{\pgfqpoint{2.517993in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521132in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.524272in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.524272in}{1.716253in}}%
\pgfpathlineto{\pgfqpoint{2.521132in}{1.716253in}}%
\pgfpathlineto{\pgfqpoint{2.521132in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524272in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.527412in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.527412in}{1.594250in}}%
\pgfpathlineto{\pgfqpoint{2.524272in}{1.594250in}}%
\pgfpathlineto{\pgfqpoint{2.524272in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527412in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.530551in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.530551in}{2.106664in}}%
\pgfpathlineto{\pgfqpoint{2.527412in}{2.106664in}}%
\pgfpathlineto{\pgfqpoint{2.527412in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530551in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.533691in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.533691in}{2.082263in}}%
\pgfpathlineto{\pgfqpoint{2.530551in}{2.082263in}}%
\pgfpathlineto{\pgfqpoint{2.530551in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533691in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.536830in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.536830in}{2.838683in}}%
\pgfpathlineto{\pgfqpoint{2.533691in}{2.838683in}}%
\pgfpathlineto{\pgfqpoint{2.533691in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536830in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.539970in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.539970in}{2.521475in}}%
\pgfpathlineto{\pgfqpoint{2.536830in}{2.521475in}}%
\pgfpathlineto{\pgfqpoint{2.536830in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539970in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.543110in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.543110in}{2.155465in}}%
\pgfpathlineto{\pgfqpoint{2.539970in}{2.155465in}}%
\pgfpathlineto{\pgfqpoint{2.539970in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543110in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.546249in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.546249in}{1.838256in}}%
\pgfpathlineto{\pgfqpoint{2.543110in}{1.838256in}}%
\pgfpathlineto{\pgfqpoint{2.543110in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546249in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.549389in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.549389in}{1.960260in}}%
\pgfpathlineto{\pgfqpoint{2.546249in}{1.960260in}}%
\pgfpathlineto{\pgfqpoint{2.546249in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549389in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.552529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.552529in}{2.082263in}}%
\pgfpathlineto{\pgfqpoint{2.549389in}{2.082263in}}%
\pgfpathlineto{\pgfqpoint{2.549389in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.555668in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.555668in}{2.399471in}}%
\pgfpathlineto{\pgfqpoint{2.552529in}{2.399471in}}%
\pgfpathlineto{\pgfqpoint{2.552529in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555668in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.558808in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.558808in}{1.618650in}}%
\pgfpathlineto{\pgfqpoint{2.555668in}{1.618650in}}%
\pgfpathlineto{\pgfqpoint{2.555668in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558808in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{1.691852in}}%
\pgfpathlineto{\pgfqpoint{2.558808in}{1.691852in}}%
\pgfpathlineto{\pgfqpoint{2.558808in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561948in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.565087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.565087in}{1.667452in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{1.667452in}}%
\pgfpathlineto{\pgfqpoint{2.561948in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.568227in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.568227in}{1.935859in}}%
\pgfpathlineto{\pgfqpoint{2.565087in}{1.935859in}}%
\pgfpathlineto{\pgfqpoint{2.565087in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568227in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.571367in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.571367in}{1.960260in}}%
\pgfpathlineto{\pgfqpoint{2.568227in}{1.960260in}}%
\pgfpathlineto{\pgfqpoint{2.568227in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571367in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.574506in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.574506in}{1.887058in}}%
\pgfpathlineto{\pgfqpoint{2.571367in}{1.887058in}}%
\pgfpathlineto{\pgfqpoint{2.571367in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574506in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.577646in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.577646in}{1.960260in}}%
\pgfpathlineto{\pgfqpoint{2.574506in}{1.960260in}}%
\pgfpathlineto{\pgfqpoint{2.574506in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577646in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.580786in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.580786in}{1.984660in}}%
\pgfpathlineto{\pgfqpoint{2.577646in}{1.984660in}}%
\pgfpathlineto{\pgfqpoint{2.577646in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580786in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.583925in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.583925in}{1.789455in}}%
\pgfpathlineto{\pgfqpoint{2.580786in}{1.789455in}}%
\pgfpathlineto{\pgfqpoint{2.580786in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583925in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.587065in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.587065in}{1.935859in}}%
\pgfpathlineto{\pgfqpoint{2.583925in}{1.935859in}}%
\pgfpathlineto{\pgfqpoint{2.583925in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587065in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.590205in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.590205in}{1.618650in}}%
\pgfpathlineto{\pgfqpoint{2.587065in}{1.618650in}}%
\pgfpathlineto{\pgfqpoint{2.587065in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590205in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.593344in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.593344in}{2.277468in}}%
\pgfpathlineto{\pgfqpoint{2.590205in}{2.277468in}}%
\pgfpathlineto{\pgfqpoint{2.590205in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593344in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.596484in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.596484in}{2.350670in}}%
\pgfpathlineto{\pgfqpoint{2.593344in}{2.350670in}}%
\pgfpathlineto{\pgfqpoint{2.593344in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596484in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.599624in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.599624in}{2.423872in}}%
\pgfpathlineto{\pgfqpoint{2.596484in}{2.423872in}}%
\pgfpathlineto{\pgfqpoint{2.596484in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599624in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.602763in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.602763in}{2.228667in}}%
\pgfpathlineto{\pgfqpoint{2.599624in}{2.228667in}}%
\pgfpathlineto{\pgfqpoint{2.599624in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602763in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.605903in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.605903in}{1.984660in}}%
\pgfpathlineto{\pgfqpoint{2.602763in}{1.984660in}}%
\pgfpathlineto{\pgfqpoint{2.602763in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605903in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.609043in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.609043in}{1.960260in}}%
\pgfpathlineto{\pgfqpoint{2.605903in}{1.960260in}}%
\pgfpathlineto{\pgfqpoint{2.605903in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609043in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.612182in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.612182in}{1.960260in}}%
\pgfpathlineto{\pgfqpoint{2.609043in}{1.960260in}}%
\pgfpathlineto{\pgfqpoint{2.609043in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612182in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.615322in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.615322in}{1.911458in}}%
\pgfpathlineto{\pgfqpoint{2.612182in}{1.911458in}}%
\pgfpathlineto{\pgfqpoint{2.612182in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615322in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.618462in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.618462in}{1.813856in}}%
\pgfpathlineto{\pgfqpoint{2.615322in}{1.813856in}}%
\pgfpathlineto{\pgfqpoint{2.615322in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618462in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.621601in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.621601in}{1.789455in}}%
\pgfpathlineto{\pgfqpoint{2.618462in}{1.789455in}}%
\pgfpathlineto{\pgfqpoint{2.618462in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621601in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.624741in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.624741in}{1.813856in}}%
\pgfpathlineto{\pgfqpoint{2.621601in}{1.813856in}}%
\pgfpathlineto{\pgfqpoint{2.621601in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624741in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.627881in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.627881in}{1.716253in}}%
\pgfpathlineto{\pgfqpoint{2.624741in}{1.716253in}}%
\pgfpathlineto{\pgfqpoint{2.624741in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627881in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.631020in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.631020in}{1.813856in}}%
\pgfpathlineto{\pgfqpoint{2.627881in}{1.813856in}}%
\pgfpathlineto{\pgfqpoint{2.627881in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631020in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.634160in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.634160in}{1.716253in}}%
\pgfpathlineto{\pgfqpoint{2.631020in}{1.716253in}}%
\pgfpathlineto{\pgfqpoint{2.631020in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634160in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.637300in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.637300in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{2.634160in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{2.634160in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637300in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.640439in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.640439in}{1.472246in}}%
\pgfpathlineto{\pgfqpoint{2.637300in}{1.472246in}}%
\pgfpathlineto{\pgfqpoint{2.637300in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640439in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.643579in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.643579in}{1.618650in}}%
\pgfpathlineto{\pgfqpoint{2.640439in}{1.618650in}}%
\pgfpathlineto{\pgfqpoint{2.640439in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643579in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.646719in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.646719in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{2.643579in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{2.643579in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646719in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.649858in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.649858in}{1.667452in}}%
\pgfpathlineto{\pgfqpoint{2.646719in}{1.667452in}}%
\pgfpathlineto{\pgfqpoint{2.646719in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649858in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.652998in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.652998in}{1.594250in}}%
\pgfpathlineto{\pgfqpoint{2.649858in}{1.594250in}}%
\pgfpathlineto{\pgfqpoint{2.649858in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652998in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.656138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.656138in}{1.594250in}}%
\pgfpathlineto{\pgfqpoint{2.652998in}{1.594250in}}%
\pgfpathlineto{\pgfqpoint{2.652998in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.659277in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.659277in}{1.569849in}}%
\pgfpathlineto{\pgfqpoint{2.656138in}{1.569849in}}%
\pgfpathlineto{\pgfqpoint{2.656138in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659277in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.662417in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.662417in}{1.691852in}}%
\pgfpathlineto{\pgfqpoint{2.659277in}{1.691852in}}%
\pgfpathlineto{\pgfqpoint{2.659277in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662417in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.665557in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.665557in}{1.618650in}}%
\pgfpathlineto{\pgfqpoint{2.662417in}{1.618650in}}%
\pgfpathlineto{\pgfqpoint{2.662417in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665557in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.668696in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.668696in}{1.789455in}}%
\pgfpathlineto{\pgfqpoint{2.665557in}{1.789455in}}%
\pgfpathlineto{\pgfqpoint{2.665557in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668696in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.671836in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.671836in}{1.935859in}}%
\pgfpathlineto{\pgfqpoint{2.668696in}{1.935859in}}%
\pgfpathlineto{\pgfqpoint{2.668696in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671836in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.674976in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.674976in}{1.594250in}}%
\pgfpathlineto{\pgfqpoint{2.671836in}{1.594250in}}%
\pgfpathlineto{\pgfqpoint{2.671836in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674976in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.678115in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.678115in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{2.674976in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{2.674976in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678115in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.681255in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.681255in}{1.740654in}}%
\pgfpathlineto{\pgfqpoint{2.678115in}{1.740654in}}%
\pgfpathlineto{\pgfqpoint{2.678115in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681255in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.684395in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.684395in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{2.681255in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{2.681255in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684395in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.687534in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.687534in}{1.643051in}}%
\pgfpathlineto{\pgfqpoint{2.684395in}{1.643051in}}%
\pgfpathlineto{\pgfqpoint{2.684395in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687534in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.690674in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.690674in}{1.569849in}}%
\pgfpathlineto{\pgfqpoint{2.687534in}{1.569849in}}%
\pgfpathlineto{\pgfqpoint{2.687534in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690674in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.693814in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.693814in}{1.862657in}}%
\pgfpathlineto{\pgfqpoint{2.690674in}{1.862657in}}%
\pgfpathlineto{\pgfqpoint{2.690674in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693814in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.696953in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.696953in}{1.935859in}}%
\pgfpathlineto{\pgfqpoint{2.693814in}{1.935859in}}%
\pgfpathlineto{\pgfqpoint{2.693814in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696953in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.700093in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.700093in}{1.765054in}}%
\pgfpathlineto{\pgfqpoint{2.696953in}{1.765054in}}%
\pgfpathlineto{\pgfqpoint{2.696953in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700093in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.703232in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.703232in}{2.009061in}}%
\pgfpathlineto{\pgfqpoint{2.700093in}{2.009061in}}%
\pgfpathlineto{\pgfqpoint{2.700093in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703232in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.706372in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.706372in}{1.740654in}}%
\pgfpathlineto{\pgfqpoint{2.703232in}{1.740654in}}%
\pgfpathlineto{\pgfqpoint{2.703232in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706372in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.709512in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.709512in}{2.082263in}}%
\pgfpathlineto{\pgfqpoint{2.706372in}{2.082263in}}%
\pgfpathlineto{\pgfqpoint{2.706372in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709512in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.712651in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.712651in}{1.935859in}}%
\pgfpathlineto{\pgfqpoint{2.709512in}{1.935859in}}%
\pgfpathlineto{\pgfqpoint{2.709512in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712651in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.715791in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.715791in}{1.984660in}}%
\pgfpathlineto{\pgfqpoint{2.712651in}{1.984660in}}%
\pgfpathlineto{\pgfqpoint{2.712651in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715791in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.718931in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.718931in}{2.057862in}}%
\pgfpathlineto{\pgfqpoint{2.715791in}{2.057862in}}%
\pgfpathlineto{\pgfqpoint{2.715791in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718931in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.722070in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.722070in}{2.106664in}}%
\pgfpathlineto{\pgfqpoint{2.718931in}{2.106664in}}%
\pgfpathlineto{\pgfqpoint{2.718931in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722070in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.725210in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.725210in}{1.862657in}}%
\pgfpathlineto{\pgfqpoint{2.722070in}{1.862657in}}%
\pgfpathlineto{\pgfqpoint{2.722070in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725210in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.728350in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.728350in}{1.618650in}}%
\pgfpathlineto{\pgfqpoint{2.725210in}{1.618650in}}%
\pgfpathlineto{\pgfqpoint{2.725210in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728350in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.731489in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.731489in}{1.838256in}}%
\pgfpathlineto{\pgfqpoint{2.728350in}{1.838256in}}%
\pgfpathlineto{\pgfqpoint{2.728350in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731489in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.734629in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.734629in}{1.569849in}}%
\pgfpathlineto{\pgfqpoint{2.731489in}{1.569849in}}%
\pgfpathlineto{\pgfqpoint{2.731489in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734629in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.737769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.737769in}{1.813856in}}%
\pgfpathlineto{\pgfqpoint{2.734629in}{1.813856in}}%
\pgfpathlineto{\pgfqpoint{2.734629in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.740908in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.740908in}{1.935859in}}%
\pgfpathlineto{\pgfqpoint{2.737769in}{1.935859in}}%
\pgfpathlineto{\pgfqpoint{2.737769in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740908in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.744048in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.744048in}{1.960260in}}%
\pgfpathlineto{\pgfqpoint{2.740908in}{1.960260in}}%
\pgfpathlineto{\pgfqpoint{2.740908in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744048in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.747188in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.747188in}{1.789455in}}%
\pgfpathlineto{\pgfqpoint{2.744048in}{1.789455in}}%
\pgfpathlineto{\pgfqpoint{2.744048in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747188in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.750327in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.750327in}{1.789455in}}%
\pgfpathlineto{\pgfqpoint{2.747188in}{1.789455in}}%
\pgfpathlineto{\pgfqpoint{2.747188in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750327in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.753467in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.753467in}{1.691852in}}%
\pgfpathlineto{\pgfqpoint{2.750327in}{1.691852in}}%
\pgfpathlineto{\pgfqpoint{2.750327in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753467in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.756607in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.756607in}{1.740654in}}%
\pgfpathlineto{\pgfqpoint{2.753467in}{1.740654in}}%
\pgfpathlineto{\pgfqpoint{2.753467in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756607in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.759746in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.759746in}{1.789455in}}%
\pgfpathlineto{\pgfqpoint{2.756607in}{1.789455in}}%
\pgfpathlineto{\pgfqpoint{2.756607in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759746in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.762886in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.762886in}{1.618650in}}%
\pgfpathlineto{\pgfqpoint{2.759746in}{1.618650in}}%
\pgfpathlineto{\pgfqpoint{2.759746in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.762886in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.766026in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.766026in}{1.789455in}}%
\pgfpathlineto{\pgfqpoint{2.762886in}{1.789455in}}%
\pgfpathlineto{\pgfqpoint{2.762886in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766026in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.769165in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.769165in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{2.766026in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{2.766026in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769165in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.772305in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.772305in}{1.496647in}}%
\pgfpathlineto{\pgfqpoint{2.769165in}{1.496647in}}%
\pgfpathlineto{\pgfqpoint{2.769165in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772305in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.775445in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.775445in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{2.772305in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{2.772305in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775445in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.778584in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.778584in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{2.775445in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{2.775445in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778584in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.781724in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.781724in}{1.691852in}}%
\pgfpathlineto{\pgfqpoint{2.778584in}{1.691852in}}%
\pgfpathlineto{\pgfqpoint{2.778584in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781724in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.784864in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.784864in}{1.838256in}}%
\pgfpathlineto{\pgfqpoint{2.781724in}{1.838256in}}%
\pgfpathlineto{\pgfqpoint{2.781724in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784864in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.788003in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.788003in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{2.784864in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{2.784864in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788003in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.791143in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.791143in}{1.765054in}}%
\pgfpathlineto{\pgfqpoint{2.788003in}{1.765054in}}%
\pgfpathlineto{\pgfqpoint{2.788003in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791143in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.794283in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.794283in}{1.569849in}}%
\pgfpathlineto{\pgfqpoint{2.791143in}{1.569849in}}%
\pgfpathlineto{\pgfqpoint{2.791143in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794283in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.797422in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.797422in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{2.794283in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{2.794283in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797422in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.800562in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.800562in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{2.797422in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{2.797422in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800562in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.803702in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.803702in}{1.374644in}}%
\pgfpathlineto{\pgfqpoint{2.800562in}{1.374644in}}%
\pgfpathlineto{\pgfqpoint{2.800562in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803702in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.806841in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.806841in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{2.803702in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{2.803702in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806841in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.809981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.809981in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{2.806841in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{2.806841in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.813121in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.813121in}{1.594250in}}%
\pgfpathlineto{\pgfqpoint{2.809981in}{1.594250in}}%
\pgfpathlineto{\pgfqpoint{2.809981in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813121in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.816260in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.816260in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{2.813121in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{2.813121in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816260in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.819400in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.819400in}{1.594250in}}%
\pgfpathlineto{\pgfqpoint{2.816260in}{1.594250in}}%
\pgfpathlineto{\pgfqpoint{2.816260in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819400in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.822540in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.822540in}{1.521048in}}%
\pgfpathlineto{\pgfqpoint{2.819400in}{1.521048in}}%
\pgfpathlineto{\pgfqpoint{2.819400in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822540in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.825679in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.825679in}{1.545448in}}%
\pgfpathlineto{\pgfqpoint{2.822540in}{1.545448in}}%
\pgfpathlineto{\pgfqpoint{2.822540in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825679in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.828819in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.828819in}{1.374644in}}%
\pgfpathlineto{\pgfqpoint{2.825679in}{1.374644in}}%
\pgfpathlineto{\pgfqpoint{2.825679in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828819in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.831959in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.831959in}{1.399044in}}%
\pgfpathlineto{\pgfqpoint{2.828819in}{1.399044in}}%
\pgfpathlineto{\pgfqpoint{2.828819in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831959in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.835098in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.835098in}{1.618650in}}%
\pgfpathlineto{\pgfqpoint{2.831959in}{1.618650in}}%
\pgfpathlineto{\pgfqpoint{2.831959in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835098in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.838238in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.838238in}{1.374644in}}%
\pgfpathlineto{\pgfqpoint{2.835098in}{1.374644in}}%
\pgfpathlineto{\pgfqpoint{2.835098in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838238in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.841378in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.841378in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{2.838238in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{2.838238in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841378in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.844517in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.844517in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{2.841378in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{2.841378in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844517in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.847657in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.847657in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{2.844517in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{2.844517in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847657in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.850797in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.850797in}{1.716253in}}%
\pgfpathlineto{\pgfqpoint{2.847657in}{1.716253in}}%
\pgfpathlineto{\pgfqpoint{2.847657in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850797in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.853936in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.853936in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{2.850797in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{2.850797in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853936in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857076in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857076in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{2.853936in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{2.853936in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857076in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860216in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860216in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{2.857076in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{2.857076in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860216in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863355in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863355in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{2.860216in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{2.860216in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863355in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866495in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866495in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{2.863355in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{2.863355in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866495in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869634in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869634in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{2.866495in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{2.866495in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869634in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872774in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872774in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{2.869634in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{2.869634in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872774in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875914in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875914in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{2.872774in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{2.872774in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875914in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879053in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879053in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{2.875914in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{2.875914in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879053in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882193in}{1.399044in}}%
\pgfpathlineto{\pgfqpoint{2.879053in}{1.399044in}}%
\pgfpathlineto{\pgfqpoint{2.879053in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.885333in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.885333in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{2.882193in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{2.882193in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885333in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.888472in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.888472in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{2.885333in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{2.885333in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888472in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.891612in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.891612in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{2.888472in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{2.888472in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891612in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.894752in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.894752in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{2.891612in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{2.891612in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894752in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.897891in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.897891in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{2.894752in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{2.894752in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897891in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.901031in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.901031in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{2.897891in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{2.897891in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901031in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.904171in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.904171in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{2.901031in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{2.901031in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904171in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.907310in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.907310in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{2.904171in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{2.904171in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907310in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.910450in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.910450in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{2.907310in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{2.907310in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910450in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.913590in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.913590in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{2.910450in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{2.910450in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913590in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.916729in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.916729in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{2.913590in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{2.913590in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916729in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.919869in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.919869in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{2.916729in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{2.916729in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919869in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.923009in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.923009in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{2.919869in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{2.919869in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923009in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.926148in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.926148in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{2.923009in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{2.923009in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926148in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.929288in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.929288in}{1.472246in}}%
\pgfpathlineto{\pgfqpoint{2.926148in}{1.472246in}}%
\pgfpathlineto{\pgfqpoint{2.926148in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929288in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.932428in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.932428in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{2.929288in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{2.929288in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932428in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.935567in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.935567in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{2.932428in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{2.932428in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935567in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.938707in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.938707in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{2.935567in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{2.935567in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938707in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.941847in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.941847in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{2.938707in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{2.938707in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941847in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.944986in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.944986in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{2.941847in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{2.941847in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944986in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.948126in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.948126in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{2.944986in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{2.944986in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948126in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.951266in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.951266in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{2.948126in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{2.948126in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951266in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.954405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.954405in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{2.951266in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{2.951266in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.957545in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.957545in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{2.954405in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{2.954405in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957545in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.960685in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.960685in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{2.957545in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{2.957545in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960685in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.963824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.963824in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{2.960685in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{2.960685in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.966964in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.966964in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{2.963824in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{2.963824in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966964in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.970104in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.970104in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{2.966964in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{2.966964in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970104in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.973243in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.973243in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{2.970104in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{2.970104in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973243in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.976383in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.976383in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{2.973243in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{2.973243in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976383in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.979523in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.979523in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{2.976383in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{2.976383in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979523in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.982662in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.982662in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{2.979523in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{2.979523in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982662in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.985802in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.985802in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{2.982662in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{2.982662in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985802in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.988942in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.988942in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{2.985802in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{2.985802in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988942in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.992081in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.992081in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{2.988942in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{2.988942in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992081in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.995221in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.995221in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{2.992081in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{2.992081in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995221in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.998361in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.998361in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{2.995221in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{2.995221in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998361in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.001500in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.001500in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{2.998361in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{2.998361in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001500in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.004640in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.004640in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{3.001500in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{3.001500in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004640in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.007780in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.007780in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{3.004640in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{3.004640in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007780in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.010919in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.010919in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{3.007780in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{3.007780in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010919in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.014059in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.014059in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{3.010919in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{3.010919in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014059in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.017199in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.017199in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{3.014059in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{3.014059in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017199in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.020338in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.020338in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{3.017199in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{3.017199in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020338in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.023478in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.023478in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{3.020338in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{3.020338in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023478in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.026618in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.026618in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{3.023478in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{3.023478in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026618in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.029757in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.029757in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{3.026618in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{3.026618in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029757in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.032897in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.032897in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{3.029757in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{3.029757in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032897in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.036036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.036036in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{3.032897in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{3.032897in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.039176in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.039176in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{3.036036in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{3.036036in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039176in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.042316in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.042316in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{3.039176in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{3.039176in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042316in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.045455in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.045455in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{3.042316in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{3.042316in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045455in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.048595in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.048595in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{3.045455in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{3.045455in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048595in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.051735in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.051735in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{3.048595in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{3.048595in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051735in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.054874in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.054874in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{3.051735in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{3.051735in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054874in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.058014in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.058014in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{3.054874in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{3.054874in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058014in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.061154in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.061154in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{3.058014in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{3.058014in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061154in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.064293in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.064293in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{3.061154in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{3.061154in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064293in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.067433in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.067433in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{3.064293in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{3.064293in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067433in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.070573in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.070573in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{3.067433in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{3.067433in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070573in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.073712in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.073712in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{3.070573in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{3.070573in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073712in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.076852in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.076852in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{3.073712in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{3.073712in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076852in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.079992in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.079992in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{3.076852in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{3.076852in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079992in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.083131in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.083131in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{3.079992in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{3.079992in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083131in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.086271in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.086271in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{3.083131in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{3.083131in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086271in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.089411in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.089411in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{3.086271in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{3.086271in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089411in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.092550in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.092550in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{3.089411in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{3.089411in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092550in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.095690in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.095690in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{3.092550in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{3.092550in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095690in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.098830in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.098830in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{3.095690in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{3.095690in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098830in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.101969in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.101969in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{3.098830in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{3.098830in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101969in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.105109in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.105109in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{3.101969in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{3.101969in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105109in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.108249in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.108249in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{3.105109in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{3.105109in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108249in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.111388in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.111388in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{3.108249in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{3.108249in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111388in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.114528in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.114528in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{3.111388in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{3.111388in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114528in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.117668in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.117668in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{3.114528in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{3.114528in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117668in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.120807in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.120807in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{3.117668in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{3.117668in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120807in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.123947in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.123947in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{3.120807in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{3.120807in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123947in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.127087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.127087in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{3.123947in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{3.123947in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.130226in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.130226in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{3.127087in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{3.127087in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130226in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.133366in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.133366in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{3.130226in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{3.130226in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133366in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.136506in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.136506in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.133366in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.133366in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136506in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.136506in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.136506in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139645in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.142785in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.142785in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{3.139645in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142785in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.145925in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.145925in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{3.142785in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{3.142785in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145925in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.149064in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.149064in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{3.145925in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{3.145925in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149064in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.152204in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.152204in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{3.149064in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{3.149064in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152204in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.155344in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.155344in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{3.152204in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{3.152204in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155344in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.158483in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.158483in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.155344in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.155344in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158483in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.161623in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.161623in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.158483in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.158483in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161623in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.164763in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.164763in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.161623in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.161623in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164763in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.167902in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.167902in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{3.164763in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{3.164763in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167902in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.171042in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.171042in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{3.167902in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{3.167902in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171042in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.174182in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.174182in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.171042in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.171042in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174182in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.177321in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.177321in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.174182in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.174182in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177321in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.180461in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.180461in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{3.177321in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{3.177321in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180461in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.183601in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.183601in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.180461in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.180461in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183601in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.186740in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.186740in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.183601in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.183601in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186740in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.189880in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.189880in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.186740in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.186740in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189880in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.193020in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.193020in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{3.189880in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{3.189880in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193020in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.196159in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.196159in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.193020in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.193020in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196159in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.199299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.199299in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{3.196159in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{3.196159in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.202438in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.202438in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.199299in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.199299in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202438in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.205578in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.205578in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.202438in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.202438in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205578in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.208718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.208718in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{3.205578in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{3.205578in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.211857in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.211857in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.208718in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.208718in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211857in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{3.211857in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{3.211857in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214997in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.218137in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.218137in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{3.214997in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218137in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.221276in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.221276in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.218137in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.218137in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221276in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.224416in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.224416in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{3.221276in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{3.221276in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224416in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.227556in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.227556in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.224416in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.224416in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227556in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.230695in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.230695in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.227556in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.227556in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230695in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.233835in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.233835in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{3.230695in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{3.230695in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233835in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.236975in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.236975in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{3.233835in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{3.233835in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236975in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.240114in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.240114in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{3.236975in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{3.236975in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240114in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.243254in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.243254in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{3.240114in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{3.240114in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243254in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.246394in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.246394in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{3.243254in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{3.243254in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246394in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.249533in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.249533in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{3.246394in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{3.246394in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249533in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.252673in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.252673in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{3.249533in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{3.249533in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252673in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.255813in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.255813in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{3.252673in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{3.252673in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255813in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.258952in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.258952in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{3.255813in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{3.255813in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258952in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.262092in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.262092in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{3.258952in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{3.258952in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262092in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.265232in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.265232in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{3.262092in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{3.262092in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265232in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.268371in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.268371in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.265232in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.265232in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268371in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.271511in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.271511in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{3.268371in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{3.268371in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271511in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.274651in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.274651in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{3.271511in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{3.271511in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274651in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.277790in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.277790in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{3.274651in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{3.274651in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277790in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.280930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.280930in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{3.277790in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{3.277790in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.284070in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.284070in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.280930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.280930in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284070in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.284070in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.284070in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287209in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.290349in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.290349in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.287209in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290349in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.293489in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.293489in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.290349in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.290349in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293489in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.296628in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.296628in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{3.293489in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{3.293489in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296628in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.299768in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.299768in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{3.296628in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{3.296628in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299768in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.302908in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.302908in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.299768in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.299768in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302908in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.306047in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.306047in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{3.302908in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{3.302908in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306047in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.309187in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.309187in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.306047in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.306047in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309187in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.312327in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.312327in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.309187in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.309187in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312327in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.315466in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.315466in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{3.312327in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{3.312327in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315466in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.318606in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.318606in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.315466in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.315466in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318606in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.321746in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.321746in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{3.318606in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{3.318606in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321746in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.324885in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.324885in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.321746in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.321746in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324885in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.328025in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.328025in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{3.324885in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{3.324885in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328025in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.331165in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.331165in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.328025in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.328025in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331165in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.334304in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.334304in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.331165in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.331165in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334304in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.337444in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.337444in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.334304in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.334304in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337444in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.340584in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.340584in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{3.337444in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{3.337444in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340584in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.343723in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.343723in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{3.340584in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{3.340584in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343723in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.346863in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.346863in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{3.343723in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{3.343723in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346863in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.350003in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.350003in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{3.346863in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{3.346863in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350003in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.353142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.353142in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{3.350003in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{3.350003in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.356282in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.356282in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{3.353142in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{3.353142in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356282in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.359422in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.359422in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{3.356282in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{3.356282in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359422in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.362561in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.362561in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.359422in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.359422in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362561in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.365701in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.365701in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{3.362561in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{3.362561in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365701in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.368841in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.368841in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{3.365701in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{3.365701in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368841in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.371980in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.371980in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.368841in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.368841in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371980in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.375120in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.375120in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.371980in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.371980in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375120in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.378259in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.378259in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.375120in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.375120in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378259in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.381399in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.381399in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.378259in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.378259in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381399in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.384539in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.384539in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.381399in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.381399in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384539in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.387678in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.387678in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.384539in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.384539in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387678in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.390818in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.390818in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{3.387678in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{3.387678in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390818in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.393958in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.393958in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{3.390818in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{3.390818in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393958in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.397097in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.397097in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.393958in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.393958in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397097in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.400237in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.400237in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{3.397097in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{3.397097in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400237in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.403377in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.403377in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.400237in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.400237in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403377in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.406516in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.406516in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.403377in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.403377in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406516in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.409656in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.409656in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.406516in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.406516in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409656in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.412796in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.412796in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{3.409656in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{3.409656in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412796in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.415935in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.415935in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.412796in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.412796in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415935in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.419075in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.419075in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.415935in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.415935in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419075in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.422215in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.422215in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.419075in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.419075in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422215in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.425354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.425354in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{3.422215in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{3.422215in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.428494in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.428494in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{3.425354in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{3.425354in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428494in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.431634in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.431634in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.428494in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.428494in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431634in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.434773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.434773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.431634in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.431634in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.437913in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.437913in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.434773in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.434773in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437913in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.441053in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.441053in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.437913in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.437913in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441053in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.444192in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.444192in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.441053in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.441053in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444192in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.447332in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.447332in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.444192in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.444192in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447332in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.450472in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.450472in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.447332in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.447332in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450472in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.453611in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.453611in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.450472in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.450472in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453611in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.456751in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.456751in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.453611in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.453611in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456751in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.459891in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.459891in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.456751in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.456751in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459891in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.463030in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.463030in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.459891in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.459891in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463030in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.466170in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.466170in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.463030in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.463030in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466170in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.469310in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.469310in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.466170in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.466170in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469310in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.472449in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.472449in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.469310in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.469310in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472449in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.475589in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.475589in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.472449in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.472449in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475589in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.478729in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.478729in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.475589in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.475589in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478729in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.481868in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.481868in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.478729in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.478729in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481868in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.485008in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.485008in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.481868in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.481868in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485008in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.488148in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.488148in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.485008in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.485008in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488148in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.491287in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.491287in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.488148in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.488148in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491287in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.494427in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.494427in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.491287in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.491287in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494427in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.497567in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.497567in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.494427in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.494427in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497567in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.500706in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.500706in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.497567in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.497567in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500706in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.503846in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.503846in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.500706in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.500706in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503846in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.506986in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.506986in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.503846in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.503846in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506986in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.510125in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.510125in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.506986in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.506986in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510125in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.513265in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.513265in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.510125in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.510125in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513265in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.516405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.516405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.513265in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.513265in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.519544in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.519544in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.516405in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.516405in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519544in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.519544in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.519544in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522684in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.525824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.525824in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.528963in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.528963in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.525824in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.525824in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528963in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.532103in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.532103in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.528963in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.528963in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532103in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.535243in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.535243in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.532103in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.532103in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535243in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.538382in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.538382in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.535243in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.535243in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538382in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.541522in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.541522in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.538382in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.538382in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541522in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.544661in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.544661in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.541522in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.541522in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544661in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.547801in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.547801in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.544661in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.544661in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547801in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.550941in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.550941in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.547801in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.547801in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550941in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.554080in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.554080in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.550941in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.550941in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554080in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.557220in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.557220in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.554080in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.554080in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557220in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.560360in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.560360in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.557220in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.557220in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560360in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.563499in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.563499in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.560360in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.560360in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563499in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.566639in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.566639in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.563499in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.563499in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566639in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.569779in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.569779in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.566639in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.566639in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569779in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.572918in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.572918in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.569779in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.569779in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572918in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.576058in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.576058in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.572918in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.572918in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576058in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.579198in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.579198in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.576058in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.576058in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579198in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.582337in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.582337in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.579198in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.579198in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582337in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.585477in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.585477in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.582337in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.582337in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585477in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.588617in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.588617in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.585477in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.585477in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588617in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.591756in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.591756in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.588617in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.588617in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591756in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.594896in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.594896in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.591756in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.591756in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594896in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.598036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.598036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.594896in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.594896in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.601175in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.601175in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.598036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.598036in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601175in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.604315in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.604315in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.601175in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.601175in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604315in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.607455in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.607455in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.604315in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.604315in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607455in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.610594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.610594in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.607455in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.607455in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.613734in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.613734in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.610594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.610594in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613734in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.616874in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.616874in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.613734in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.613734in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616874in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.620013in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.620013in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.616874in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.616874in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620013in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.623153in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.623153in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.620013in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.620013in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623153in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.626293in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.626293in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.623153in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.623153in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626293in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.629432in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.629432in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.626293in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.626293in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629432in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.632572in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.632572in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.629432in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.629432in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632572in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.635712in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.635712in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.632572in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.632572in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635712in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.638851in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.638851in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.635712in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.635712in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638851in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.641991in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.641991in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.638851in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.638851in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641991in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.645131in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.645131in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.641991in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.641991in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645131in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.648270in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.648270in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.645131in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.645131in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648270in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.651410in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.651410in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.648270in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.648270in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651410in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.654550in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.654550in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.651410in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.651410in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654550in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.657689in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.657689in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.654550in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.654550in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657689in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.660829in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.660829in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.657689in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.657689in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660829in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.663969in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.663969in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.660829in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.660829in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663969in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.667108in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.667108in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.663969in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.663969in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667108in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.670248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.670248in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.667108in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.667108in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.673388in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.673388in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.670248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.670248in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673388in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.676527in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.676527in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{3.673388in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{3.673388in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676527in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.679667in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.679667in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.676527in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.676527in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679667in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.682807in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.682807in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.679667in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.679667in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682807in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.685946in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.685946in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.682807in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.682807in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685946in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.689086in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.689086in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.685946in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.685946in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689086in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.692226in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.692226in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.689086in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.689086in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692226in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.695365in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.695365in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.692226in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.692226in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695365in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.698505in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.698505in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.695365in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.695365in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698505in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.701645in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.701645in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.698505in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.698505in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701645in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.704784in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.704784in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.701645in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.701645in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704784in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.707924in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.707924in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.704784in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.704784in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707924in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.711063in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.711063in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.707924in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.707924in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711063in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.714203in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.714203in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.711063in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.711063in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714203in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.717343in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.717343in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.714203in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.714203in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717343in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.720482in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.720482in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.717343in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.717343in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720482in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.723622in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.723622in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.720482in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.720482in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723622in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.726762in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.726762in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.723622in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.723622in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726762in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.729901in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.729901in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.726762in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.726762in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729901in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.733041in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.733041in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.729901in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.729901in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733041in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.736181in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.736181in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.733041in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.733041in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736181in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.739320in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.739320in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.736181in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.736181in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739320in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.742460in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.742460in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.739320in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.739320in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742460in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.745600in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.745600in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.742460in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.742460in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745600in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.748739in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.748739in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.745600in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.745600in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748739in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.751879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.751879in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.748739in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.748739in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.755019in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.755019in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.751879in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.751879in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755019in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.758158in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.758158in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.755019in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.755019in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758158in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.761298in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.761298in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.758158in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.758158in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761298in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.764438in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.764438in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.761298in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.761298in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764438in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.767577in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.767577in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.764438in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.764438in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767577in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.770717in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.770717in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.767577in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.767577in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770717in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.773857in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.773857in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.770717in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.770717in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773857in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.776996in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.776996in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.773857in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.773857in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776996in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.780136in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.780136in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.776996in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.776996in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780136in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.783276in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.783276in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.780136in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.780136in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783276in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.786415in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.786415in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.783276in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.783276in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786415in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.789555in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.789555in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.786415in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.786415in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789555in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.792695in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.792695in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.789555in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.789555in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792695in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.795834in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.795834in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.792695in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.792695in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795834in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.798974in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.798974in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.795834in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.795834in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798974in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.802114in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.802114in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.798974in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.798974in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802114in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.805253in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.805253in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.802114in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.802114in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805253in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.808393in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.808393in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.805253in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.805253in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808393in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.811533in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.811533in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.808393in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.808393in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811533in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.814672in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.814672in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.811533in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.811533in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814672in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.817812in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.817812in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.814672in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.814672in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817812in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.820952in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.820952in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.817812in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.817812in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820952in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.824091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.824091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.820952in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.820952in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.827231in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.827231in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.824091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.824091in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827231in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.830371in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.830371in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.827231in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.827231in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830371in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.833510in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.833510in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.830371in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.830371in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833510in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.836650in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.836650in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.833510in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.833510in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836650in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.839790in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.839790in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.836650in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.836650in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839790in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.842929in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.842929in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.839790in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.839790in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842929in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.846069in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.846069in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.842929in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{3.842929in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846069in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.849209in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.849209in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.846069in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.846069in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849209in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.852348in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.852348in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.849209in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.849209in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852348in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.855488in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.855488in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.852348in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.852348in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855488in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.858628in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.858628in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.855488in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{3.855488in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858628in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.861767in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{3.861767in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.858628in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{3.858628in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857032in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857059in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857059in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.857032in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.857032in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857059in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857059in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857059in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857115in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857115in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857087in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857115in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857115in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857115in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857170in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857170in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857142in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857170in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857197in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857197in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857170in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857170in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857197in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857225in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857225in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857197in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857197in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857225in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857253in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857253in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857225in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857225in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857253in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857253in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857253in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857308in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857308in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857280in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857308in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857336in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857336in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857308in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857308in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857336in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857363in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857363in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857336in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857336in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857363in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857391in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857391in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857363in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857363in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857391in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857391in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857391in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857446in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857446in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857419in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857446in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857446in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857446in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857502in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857502in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857474in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857502in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857502in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857502in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857557in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857557in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857529in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857557in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857585in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857585in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857557in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857557in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857585in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857612in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857612in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857585in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857585in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857612in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857640in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857640in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857612in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857612in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857640in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857668in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857668in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857640in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857640in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857668in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857695in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857695in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857668in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857668in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857695in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857723in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857723in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857695in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857695in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857723in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857723in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857723in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857750in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857778in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857778in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857750in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857778in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857778in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857778in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857833in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857833in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857806in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857833in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857833in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857833in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857889in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857889in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857861in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857889in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857916in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857916in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857889in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857889in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857916in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857944in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857944in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857916in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857916in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857944in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857972in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857972in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857944in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857944in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857972in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857972in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857972in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858027in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858027in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.857999in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858027in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858055in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858055in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858027in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858027in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858055in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858082in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858082in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858055in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858055in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858082in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858110in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858110in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858082in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858082in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858110in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858110in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858110in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858165in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858165in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.858138in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.858138in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858165in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858165in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858165in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858221in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858221in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858193in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858221in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858221in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858221in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858276in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858276in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858248in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858276in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858303in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858303in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858276in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858276in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858303in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858331in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858331in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858303in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858303in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858331in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858359in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858359in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858331in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858331in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858359in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858359in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858359in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858414in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858414in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858386in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858414in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858442in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858442in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858414in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858414in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858442in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858469in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858469in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858442in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858442in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858469in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858497in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858497in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858469in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858469in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858497in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858497in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858497in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858552in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858552in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858525in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858552in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858552in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858552in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858608in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858608in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858580in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858608in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858608in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858608in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858663in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858663in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858635in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858663in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858691in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858691in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858663in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858663in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858691in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858691in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858691in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858746in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858746in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858718in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858746in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858774in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858774in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858746in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858746in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858774in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858801in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858801in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858774in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858774in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858801in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858829in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858829in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858801in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858801in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858829in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858856in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858856in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858829in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858829in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858856in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858884in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858884in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858856in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858856in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858884in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858884in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858884in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858939in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858939in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858912in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858939in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858939in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858939in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858995in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858995in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858967in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858995in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859022in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859022in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858995in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.858995in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859022in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859050in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859050in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859022in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859022in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859050in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859078in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859078in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859050in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859050in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859078in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859078in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859078in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859133in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859133in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859105in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859133in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859161in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859161in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859133in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859133in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859161in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859188in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859188in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859161in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859161in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859188in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859216in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859216in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859188in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859188in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859216in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859244in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859244in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859216in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859216in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859244in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859271in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859271in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.859244in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.859244in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859271in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859271in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859271in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859327in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859327in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859299in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859327in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859327in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859327in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859382in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859382in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859354in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859382in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859409in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859409in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859382in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859382in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859409in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859437in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859437in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859409in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859409in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859437in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859465in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859465in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859437in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859437in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859465in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859465in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859465in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859520in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859520in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859492in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859520in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859548in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859548in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859520in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859520in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859548in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859575in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859575in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859548in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859548in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859575in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859603in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859603in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859575in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859575in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859603in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859603in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859603in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859658in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859658in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859631in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859658in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859658in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859658in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859714in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859714in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859686in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859714in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859741in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859741in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859714in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859714in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859741in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859741in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859741in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859797in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859797in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859769in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859797in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859797in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859797in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859852in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859852in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859824in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859852in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859852in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859852in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859907in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859907in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859879in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859907in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859935in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859935in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859907in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859907in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859935in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859962in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859962in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859935in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859935in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859962in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859990in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859990in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859962in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859962in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859990in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859990in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.859990in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860045in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860045in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860018in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860045in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860073in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860073in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860045in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860045in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860073in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860101in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860101in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860073in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860073in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860101in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860128in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860128in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860101in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860101in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860128in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860128in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860128in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860184in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860184in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860156in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860184in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860184in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860184in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860239in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860239in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860211in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860239in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860267in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860267in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860239in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860239in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860267in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860294in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860294in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860267in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860267in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860294in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860322in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860322in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860294in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860294in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860322in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860350in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860350in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860322in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860322in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860350in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860377in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860377in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860350in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860350in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860377in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860405in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.860377in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.860377in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860432in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860432in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860405in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860432in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860460in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860460in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860432in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860432in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860460in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860488in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860488in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860460in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860460in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860488in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860515in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860515in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860488in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860488in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860515in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860515in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860515in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860571in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860571in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860543in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860571in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860571in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860571in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860626in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860626in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860598in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860626in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860654in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860654in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860626in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860626in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860654in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860681in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860681in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860654in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860654in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860681in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860709in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860709in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860681in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860681in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860709in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860709in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860709in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860764in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860764in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860737in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860764in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860792in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860792in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860764in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860764in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860792in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860820in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860820in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860792in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860792in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860820in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860847in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860847in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860820in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860820in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860847in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860875in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860875in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860847in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860847in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860875in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860903in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860903in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860875in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860875in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860903in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860903in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860903in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860958in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860958in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860930in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860958in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860985in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860985in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860958in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860958in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860985in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861013in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861013in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860985in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.860985in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861013in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861041in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861041in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861013in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861013in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861041in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861068in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861068in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861041in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861041in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861068in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861096in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861096in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861068in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861068in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861096in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861124in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861124in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861096in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861096in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861124in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861151in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861151in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861124in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861124in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861151in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861179in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861179in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861151in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861151in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861179in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861207in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861207in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861179in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861179in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861207in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861234in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861234in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861207in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861207in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861234in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861262in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861262in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861234in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861234in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861262in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861290in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861290in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861262in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861262in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861290in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861290in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861290in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861345in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861345in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861317in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861345in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861373in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861373in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861345in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861345in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861373in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861400in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861400in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861373in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861373in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861400in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861428in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861428in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861400in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861400in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861428in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861456in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861456in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861428in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861428in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861456in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861483in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861483in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861456in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861456in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861483in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861511in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861511in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861483in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861483in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861511in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861538in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861538in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.861511in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.861511in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861538in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861566in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861566in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861538in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861538in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861566in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861566in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861566in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861621in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861621in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861594in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861621in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861649in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861649in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861621in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861621in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861649in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861677in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861677in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861649in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861649in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861677in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861677in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861677in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861732in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861732in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861704in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861732in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861760in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861760in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861732in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861732in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861760in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861787in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861787in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861760in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861760in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861787in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861815in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861815in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861787in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861787in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861815in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861843in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861843in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861815in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861815in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861843in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861870in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861870in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861843in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861843in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861870in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861898in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861898in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861870in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861870in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861898in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861926in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861926in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861898in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861898in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861926in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861953in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861953in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861926in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861926in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861953in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861953in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861953in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862009in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862009in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.861981in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862009in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862009in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862009in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862064in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862064in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862036in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862064in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862064in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862064in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862119in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862119in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862091in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862119in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862147in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862147in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862119in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862119in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862147in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862174in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862174in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862147in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862147in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862174in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862202in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862202in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862174in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862174in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862202in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862230in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862230in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862202in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862202in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862230in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862257in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862257in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862230in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862230in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862257in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862285in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862285in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862257in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862257in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862285in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862285in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862285in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862340in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862340in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862313in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862340in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862340in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862340in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862396in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862396in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862368in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862396in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862396in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862396in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862451in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862451in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862423in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862451in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862479in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862479in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862451in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862451in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862479in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862506in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862506in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862479in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862479in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862506in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862534in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862534in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862506in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862506in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862534in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862562in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862562in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862534in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862534in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862562in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862589in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862589in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862562in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862562in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862589in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862617in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862617in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862589in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862589in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862617in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862644in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862644in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862617in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862617in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862644in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862672in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862672in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.862644in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.862644in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862672in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862672in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862672in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862727in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862727in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862700in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862727in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862727in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862727in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862783in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862783in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862755in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862783in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862783in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862783in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862838in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862838in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862810in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862838in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862866in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862866in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862838in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862838in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862866in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862893in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862893in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862866in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862866in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862893in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862921in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862921in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862893in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862893in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862921in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862949in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862949in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862921in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862921in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862949in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862976in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862976in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862949in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862949in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862976in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863004in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863004in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862976in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.862976in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863004in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863032in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863032in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863004in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863004in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863032in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863059in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863059in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863032in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863032in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863059in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863059in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863059in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863115in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863115in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863087in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863115in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863115in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863115in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863170in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863170in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863142in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863170in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863197in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863197in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863170in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863170in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863197in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863225in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863225in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863197in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863197in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863225in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863253in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863253in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863225in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863225in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863253in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863253in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863253in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863308in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863308in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863280in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863308in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863336in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863336in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863308in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863308in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863336in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863363in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863363in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863336in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863336in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863363in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863391in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863391in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863363in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863363in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863391in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863391in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863391in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863446in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863446in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863419in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863446in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863446in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863446in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863502in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863502in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863474in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863502in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863502in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863502in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863557in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863557in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863529in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863557in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863585in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863585in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863557in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863557in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863585in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863612in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863612in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863585in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863585in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863612in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863640in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863640in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863612in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863612in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863640in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863668in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863668in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863640in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863640in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863668in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863695in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863695in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863668in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863668in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863695in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863723in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863723in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863695in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863695in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863723in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863750in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863750in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863723in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863723in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863750in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863778in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863778in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863750in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863750in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863778in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863806in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.863778in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.863778in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863833in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863833in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863806in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863833in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863833in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863833in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863889in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863889in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863861in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863889in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863916in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863916in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863889in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863889in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863916in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863944in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863944in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863916in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863916in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863944in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863972in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863972in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863944in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863944in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863972in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863972in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863972in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864027in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864027in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.863999in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864027in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864055in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864055in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864027in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864027in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864055in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864082in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864082in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864055in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864055in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864082in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864110in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864110in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864082in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864082in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864110in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864110in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864110in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864165in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864165in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864138in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864165in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864165in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864165in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864220in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864220in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864193in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864220in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864220in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864220in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864276in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864276in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864248in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864276in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864303in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864303in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864276in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864276in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864303in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864331in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864331in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864303in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864303in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864331in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864359in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864359in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864331in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864331in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864359in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864359in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864359in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864414in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864414in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864386in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864414in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864442in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864442in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864414in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864414in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864442in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864469in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864469in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864442in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864442in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864469in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864497in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864497in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864469in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864469in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864497in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864497in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864497in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864552in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864552in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864525in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864552in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864552in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864552in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864608in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864608in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864580in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864608in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864608in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864608in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864663in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864663in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864635in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864663in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864691in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864691in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864663in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864663in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864691in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864691in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864691in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864746in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864746in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864718in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864746in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864746in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864746in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864801in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864801in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864773in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864801in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864829in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864829in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864801in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864801in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864829in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864856in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864856in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864829in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864829in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864856in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864884in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864884in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864856in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864856in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864884in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864884in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864884in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864939in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864939in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.864912in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.864912in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864939in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864939in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864939in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864995in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864995in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864967in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864995in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865022in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865022in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864995in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.864995in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865022in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865050in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865050in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865022in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865022in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865050in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865078in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865078in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865050in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865050in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865078in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865078in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865078in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865133in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865133in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865105in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865133in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865161in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865161in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865133in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865133in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865161in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865188in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865188in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865161in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865161in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865188in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865216in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865216in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865188in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865188in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865216in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865244in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865244in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865216in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865216in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865244in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865271in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865271in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865244in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865244in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865271in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865271in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865271in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865326in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865326in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865299in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865326in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865326in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865326in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865382in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865382in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865354in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865382in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865409in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865409in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865382in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865382in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865409in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865437in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865437in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865409in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865409in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865437in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865465in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865465in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865437in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865437in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865465in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865465in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865465in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865520in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865520in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865492in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865520in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865520in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865520in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865548in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865575in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865575in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865575in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865603in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865603in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865575in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865575in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865603in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865603in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865603in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865658in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865658in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865631in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865658in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865658in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865658in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865714in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865714in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865686in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865714in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865741in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865741in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865714in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865714in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865741in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865741in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865741in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865797in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865797in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865769in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865797in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865797in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865797in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865852in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865852in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865824in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865852in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865852in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865852in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865907in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865907in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865879in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865907in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865935in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865935in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865907in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865907in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865935in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865962in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865962in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865935in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865935in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865962in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865990in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865990in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865962in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865962in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865990in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865990in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.865990in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866045in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866045in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866018in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866045in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866073in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866073in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866045in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866045in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866073in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866101in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866101in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.866073in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.866073in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866101in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866128in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866128in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866101in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866101in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866128in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866128in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866128in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866184in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866184in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866156in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866184in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866184in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866184in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866239in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866239in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866211in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866239in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866267in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866267in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866239in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866239in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866267in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866294in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866294in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866267in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866267in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866294in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866322in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866322in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866294in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866294in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866322in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866350in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866350in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866322in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866322in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866350in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866377in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866377in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866350in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866350in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866377in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866377in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866377in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866432in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866432in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866405in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866432in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866460in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866460in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866432in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866432in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866460in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866488in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866488in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866460in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866460in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866488in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866515in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866515in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866488in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866488in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866515in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866515in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866515in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866571in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866571in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866543in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866571in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866571in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866571in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866626in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866626in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866598in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866626in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866654in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866654in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866626in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866626in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866654in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866681in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866681in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866654in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866654in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866681in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866709in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866709in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866681in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866681in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866709in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866709in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866709in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866764in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866764in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866737in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866764in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866792in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866792in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866764in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866764in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866792in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866820in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866820in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866792in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866792in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866820in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866847in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866847in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866820in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866820in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866847in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866875in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866875in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866847in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866847in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866875in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866903in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866903in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866875in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866875in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866903in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866903in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866903in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866958in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866958in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866930in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866958in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866985in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866985in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866958in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866958in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866985in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867013in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867013in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866985in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.866985in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867013in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867041in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867041in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867013in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867013in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867041in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867068in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867068in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867041in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867041in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867068in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867096in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867096in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867068in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867068in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867096in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867124in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867124in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867096in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867096in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867124in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867151in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867151in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867124in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867124in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867151in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867179in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867179in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867151in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867151in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867179in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867207in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867207in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867179in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867179in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867207in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867234in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867234in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.867207in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.867207in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867234in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867262in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867262in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867234in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867234in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867262in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867290in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867290in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867262in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867262in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867290in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867290in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867290in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867345in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867345in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867317in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867345in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867373in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867373in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867345in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867345in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867373in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867400in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867400in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867373in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867373in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867400in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867428in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867428in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867400in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867400in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867428in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867456in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867456in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867428in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867428in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867456in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867483in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867483in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867456in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867456in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867483in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867511in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867511in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867483in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867483in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867511in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867538in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867538in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867511in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867511in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867538in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867566in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867566in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.867538in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.867538in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867566in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867566in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867566in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867621in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867621in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867594in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867621in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867649in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867649in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867621in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867621in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867649in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867677in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867677in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867649in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867649in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867677in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867677in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867677in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867732in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867732in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867704in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867732in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867760in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867760in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867732in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867732in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867760in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867787in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867787in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867760in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867760in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867787in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867815in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867815in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867787in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867787in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867815in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867843in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867843in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867815in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867815in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867843in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867870in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867870in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867843in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867843in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867870in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867898in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867898in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867870in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867870in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867898in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867926in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867926in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867898in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867898in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867926in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867953in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867953in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867926in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867926in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867953in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867953in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867953in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868009in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868009in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.867981in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868009in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868009in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868009in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868064in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868064in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868036in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868064in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868064in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868064in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868119in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868119in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868091in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868119in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868147in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868147in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868119in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868119in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868147in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868174in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868174in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868147in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868147in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868174in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868202in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868202in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868174in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868174in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868202in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868230in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868230in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868202in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868202in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868230in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868257in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868257in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868230in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868230in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868257in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868285in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868285in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868257in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868257in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868285in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868285in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868285in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868340in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868340in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868313in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868340in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868340in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868340in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868396in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868396in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.868368in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.868368in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868396in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868396in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868396in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868451in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868451in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868423in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868451in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868479in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868479in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868451in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868451in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868479in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868506in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868506in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868479in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868479in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868506in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868534in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868534in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868506in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868506in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868534in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868561in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868561in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868534in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868534in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868561in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868589in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868589in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.868561in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.868561in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868589in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868617in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868617in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868589in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868589in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868617in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868644in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868644in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868617in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868617in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868644in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868672in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868672in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868644in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868644in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868672in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868672in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868672in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868727in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868727in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868700in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868727in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868727in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868727in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868783in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868783in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868755in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868783in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868783in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868783in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868838in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868838in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868810in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868838in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868866in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868866in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868838in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868838in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868866in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868893in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868893in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868866in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868866in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868893in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868921in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868921in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868893in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868893in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868921in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868949in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868949in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868921in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868921in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868949in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868976in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868976in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868949in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868949in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868976in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869004in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869004in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868976in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.868976in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869004in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869032in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869032in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869004in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869004in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869032in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869059in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869059in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869032in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869032in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869059in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869059in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869059in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869114in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869114in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869087in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869114in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869114in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869114in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869170in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869170in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869142in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869170in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869197in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869197in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869170in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869170in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869197in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869225in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869225in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869197in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869197in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869225in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869253in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869253in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869225in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869225in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869253in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869253in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869253in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869308in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869308in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869280in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869308in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869336in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869336in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869308in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869308in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869336in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869363in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869363in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869336in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869336in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869363in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869391in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869391in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869363in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869363in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869391in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869391in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869391in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869446in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869446in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869419in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869446in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869446in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869446in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869502in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869502in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869474in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869502in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869502in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869502in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869557in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869557in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.869529in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.869529in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869557in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869585in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869585in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869557in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869557in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869585in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869612in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869612in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869585in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869585in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869612in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869640in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869640in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.869612in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.869612in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869640in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869667in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869667in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869640in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869640in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869667in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869695in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869695in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869667in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869667in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869695in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869723in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869723in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869695in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869695in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869723in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869750in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869750in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869723in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869723in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869750in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869778in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869778in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869750in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869750in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869778in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869778in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869778in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869833in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869833in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869806in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869833in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869833in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869833in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869889in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869889in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869861in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869889in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869916in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869916in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869889in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869889in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869916in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869944in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869944in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869916in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869916in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869944in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869972in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869972in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869944in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869944in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869972in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869972in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869972in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870027in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870027in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.869999in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870027in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870055in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870055in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870027in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870027in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870055in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870082in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870082in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870055in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870055in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870082in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870110in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870110in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870082in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870082in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870110in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870110in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870110in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870165in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870165in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870138in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870165in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870165in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870165in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870220in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870220in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870193in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870220in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870220in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870220in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870276in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870276in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870248in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870276in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870303in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870303in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870276in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870276in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870303in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870331in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870331in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870303in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870303in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870331in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870359in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870359in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870331in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870331in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870359in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870359in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870359in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870414in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870414in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870386in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870414in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870442in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870442in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870414in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870414in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870442in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870469in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870469in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870442in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870442in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870469in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870497in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870497in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870469in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870469in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870497in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870497in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870497in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870552in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870552in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870525in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870552in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870552in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870552in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870608in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870608in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870580in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870608in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870608in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870608in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870663in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870663in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870635in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870663in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870691in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870691in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.870663in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.870663in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870691in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870718in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.870691in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.870691in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870746in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870746in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870718in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870746in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870746in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870746in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870801in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870801in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870773in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870801in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870829in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870829in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870801in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870801in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870829in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870856in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870856in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870829in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870829in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870856in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870884in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870884in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870856in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870856in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870884in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870884in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870884in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870939in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870939in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870912in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870939in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870939in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870939in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870995in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870995in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870967in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870995in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871022in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871022in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870995in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.870995in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871022in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871050in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871050in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871022in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871022in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871050in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871078in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871078in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871050in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871050in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871078in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871078in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871078in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871133in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871133in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871105in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871133in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871161in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871161in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871133in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871133in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871161in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871188in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871188in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871161in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871161in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871188in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871216in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871216in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871188in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871188in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871216in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871244in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871244in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871216in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871216in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871244in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871271in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871271in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871244in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871244in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871271in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871271in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871271in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871326in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871326in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871299in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871326in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871326in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871326in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871382in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871382in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871354in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871382in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871409in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871409in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871382in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871382in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871409in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871437in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871437in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871409in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871409in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871437in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871465in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871465in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871437in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871437in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871465in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871465in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871465in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871520in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871520in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871492in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871520in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871548in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871548in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871520in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871520in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871548in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871548in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871548in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871575in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871603in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871603in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871603in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871603in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871603in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871658in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871658in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871631in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871658in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871658in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871658in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871714in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871714in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871686in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871714in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871741in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871741in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.871714in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.871714in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871741in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871741in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871741in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871797in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871797in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871769in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871797in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871797in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871797in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871852in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871852in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871824in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871852in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871879in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.871852in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.871852in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871907in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871907in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871879in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871907in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871935in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871935in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871907in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871907in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871935in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871962in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871962in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871935in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871935in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871962in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871990in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871990in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871962in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871962in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871990in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871990in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.871990in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872045in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872045in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872018in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872045in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872073in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872073in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872045in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872045in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872073in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872101in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872101in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872073in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872073in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872101in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872128in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872128in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872101in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872101in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872128in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872128in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872128in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872184in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872184in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872156in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872184in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872184in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872184in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872239in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872239in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872211in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872239in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872267in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872267in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872239in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872239in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872267in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872294in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872294in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872267in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872267in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872294in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872322in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872322in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872294in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872294in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872322in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872350in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872350in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872322in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872322in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872350in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872377in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872377in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872350in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872350in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872377in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872377in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872377in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872432in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872432in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872405in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872432in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872460in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872460in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872432in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872432in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872460in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872488in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872488in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872460in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872460in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872488in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872515in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872515in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872488in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872488in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872515in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872515in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872515in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872571in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872571in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872543in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872571in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872571in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872571in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872626in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872626in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872598in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872626in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872654in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872654in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872626in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872626in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872654in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872681in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872681in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872654in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872654in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872681in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872709in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872709in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872681in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872681in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872709in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872709in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872709in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872764in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872764in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872737in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872764in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872792in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872792in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.872764in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.872764in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872792in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872820in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872820in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872792in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872792in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872820in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872847in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872847in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872820in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872820in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872847in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872875in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872875in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872847in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872847in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872875in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872902in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872902in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872875in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872875in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872902in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872902in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872902in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872958in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872958in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872930in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872958in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872985in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872985in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872958in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872958in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872985in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873013in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873013in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872985in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.872985in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873013in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873041in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873041in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.873013in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.873013in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873041in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873068in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873068in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873041in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873041in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873068in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873096in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873096in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873068in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873068in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873096in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873124in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873124in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873096in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873096in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873124in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873151in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873151in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873124in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873124in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873151in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873179in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873179in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873151in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873151in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873179in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873207in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873207in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873179in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873179in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873207in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873234in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873234in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873207in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873207in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873234in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873262in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873262in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873234in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873234in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873262in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873290in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873290in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873262in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873262in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873290in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873290in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873290in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873345in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873345in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873317in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873345in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873373in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873373in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873345in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873345in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873373in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873400in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873400in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873373in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873373in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873400in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873428in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873428in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873400in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873400in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873428in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873455in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873455in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873428in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873428in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873455in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873483in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873483in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873455in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873455in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873483in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873511in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873511in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873483in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873483in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873511in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873538in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873538in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873511in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873511in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873538in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873566in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873566in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873538in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873538in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873566in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873566in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873566in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873621in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873621in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873594in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873621in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873649in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873649in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873621in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873621in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873649in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873677in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873677in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873649in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873649in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873677in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873677in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873677in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873732in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873732in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873704in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873732in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873760in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873760in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873732in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873732in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873760in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873787in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873787in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873760in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873760in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873787in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873815in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873815in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873787in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873787in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873815in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873843in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873843in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873815in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873815in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873843in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873870in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873870in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.873843in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.873843in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873870in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873898in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873898in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873870in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873870in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873898in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873926in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873926in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873898in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873898in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873926in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873953in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873953in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873926in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873926in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873953in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873953in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873953in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874008in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874008in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.873981in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874008in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874008in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874008in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874064in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874064in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874036in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874064in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874064in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874064in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874119in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874119in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874091in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874119in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874147in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874147in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874119in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874119in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874147in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874174in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874174in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874147in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874147in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874174in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874202in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874202in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.874174in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.874174in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874202in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874230in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874230in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874202in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874202in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874230in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874257in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874257in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874230in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874230in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874257in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874285in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874285in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874257in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874257in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874285in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874285in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874285in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874340in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874340in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874313in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874340in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874340in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874340in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874396in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874396in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874368in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874396in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874396in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874396in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874451in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874451in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874423in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874451in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874479in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874479in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874451in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874451in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874479in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874506in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874506in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874479in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874479in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874506in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874534in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874534in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874506in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874506in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874534in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874561in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874561in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874534in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874534in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874561in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874589in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874589in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874561in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874561in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874589in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874617in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874617in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874589in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874589in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874617in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874644in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874644in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874617in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874617in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874644in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874672in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874672in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874644in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874644in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874672in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874672in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874672in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874727in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874727in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874700in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874727in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874727in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874727in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874783in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874783in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874755in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874783in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874783in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874783in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874838in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874838in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874810in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874838in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874866in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874866in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874838in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874838in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874866in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874893in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874893in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874866in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874866in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874893in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874921in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874921in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.874893in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.874893in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874921in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874949in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874949in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874921in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874921in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874949in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874976in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874976in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874949in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874949in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874976in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875004in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875004in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874976in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.874976in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875004in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875032in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875032in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875004in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875004in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875032in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875059in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875059in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875032in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875032in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875059in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875059in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875059in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875114in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875114in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875087in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875114in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875114in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875114in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875170in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875170in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875142in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875170in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875197in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875197in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875170in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875170in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875197in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875225in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875225in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875197in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875197in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875225in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875253in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875253in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875225in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875225in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875253in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875253in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875253in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875308in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875308in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875280in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875308in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875336in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875336in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875308in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875308in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875336in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875363in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875363in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875336in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875336in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875363in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875391in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875391in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875363in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875363in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875391in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875391in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875391in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875446in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875446in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875419in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875446in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875446in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875446in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875502in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875502in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875474in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875502in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875502in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875502in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875557in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875557in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875529in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875557in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875585in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875585in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875557in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875557in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875585in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875612in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875612in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875585in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875585in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875612in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875640in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875640in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875612in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875612in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875640in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875667in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875667in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875640in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875640in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875667in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875695in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875695in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875667in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875667in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875695in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875723in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875723in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875695in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875695in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875723in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875750in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875750in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875723in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875723in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875750in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875778in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875778in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875750in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875750in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875778in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875778in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875778in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875833in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875833in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875806in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875833in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875833in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875833in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875889in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875889in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875861in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875889in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875916in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875916in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875889in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875889in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875916in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875944in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875944in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875916in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875916in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875944in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875972in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875972in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875944in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875944in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875972in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875999in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.875972in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.875972in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876027in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876027in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.875999in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876027in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876055in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876055in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876027in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876027in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876055in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876082in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876082in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876055in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876055in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876082in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876110in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876110in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876082in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876082in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876110in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876110in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876110in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876165in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876165in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876138in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876165in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876165in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876165in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876220in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876220in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876193in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876220in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876220in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876220in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876276in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876276in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876248in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876276in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876303in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876303in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876276in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876276in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876303in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876331in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876331in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876303in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876303in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876331in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876359in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876359in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876331in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876331in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876359in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876359in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876359in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876414in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876414in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876386in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876414in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876442in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876442in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876414in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876414in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876442in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876469in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876469in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876442in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876442in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876469in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876497in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876497in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876469in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876469in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876497in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876497in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876497in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876552in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876552in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876525in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876552in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876552in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876552in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876608in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876608in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876580in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876608in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876608in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876608in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876663in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876663in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876635in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876663in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876690in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876690in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876663in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876663in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876690in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876690in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876690in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876746in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876746in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876718in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876746in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876746in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876746in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876801in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876801in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876773in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876801in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876829in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876829in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876801in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876801in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876829in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876856in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876856in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876829in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876829in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876856in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876884in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876884in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876856in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876856in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876884in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876884in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876884in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876939in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876939in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876912in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876939in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876939in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876939in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876995in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876995in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876967in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876995in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877022in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877022in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876995in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.876995in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877022in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877050in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877050in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877022in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877022in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877050in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877078in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877078in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.877050in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.877050in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877078in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877078in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877078in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877133in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877133in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877105in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877133in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877161in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877161in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877133in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877133in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877161in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877188in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877188in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877161in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877161in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877188in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877216in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877216in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877188in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877188in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877216in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877243in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877243in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877216in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877216in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877243in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877271in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877271in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877243in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877243in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877271in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877271in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877271in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877326in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877326in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877299in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877326in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877326in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877326in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877382in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877382in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877354in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877382in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877409in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877409in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877382in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877382in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877409in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877437in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877437in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877409in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877409in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877437in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877465in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877465in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877437in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877437in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877465in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877465in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877465in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877520in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877520in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877492in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877520in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877548in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877548in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877520in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877520in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877548in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877575in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877575in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877548in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877548in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877575in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877603in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877603in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877575in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877575in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877603in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877603in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877603in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877658in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877658in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877631in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877658in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877658in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877658in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877714in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877714in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877686in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877714in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877741in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877741in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877714in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877714in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877741in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877741in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877741in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877796in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877796in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877769in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877796in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877796in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877796in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877852in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877852in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877852in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877852in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877852in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877907in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877907in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877879in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877907in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877935in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877935in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877907in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877907in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877935in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877962in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877962in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877935in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877935in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877962in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877990in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877990in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877962in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877962in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877990in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877990in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.877990in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878045in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878045in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878018in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878045in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878073in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878073in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878045in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878045in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878073in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878101in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878101in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878073in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878073in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878101in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878128in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878128in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878101in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878101in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878128in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878156in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.878128in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.878128in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878184in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878184in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878156in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878184in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878184in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878184in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878239in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878239in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878211in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878239in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878267in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878267in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878239in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878239in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878267in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878294in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878294in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878267in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878267in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878294in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878322in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878322in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878294in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878294in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878322in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878349in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878349in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878322in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878322in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878349in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878377in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878377in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878349in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878349in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878377in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878377in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878377in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878432in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878432in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878405in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878432in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878460in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878460in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878432in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878432in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878460in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878488in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878488in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878460in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878460in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878488in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878515in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878515in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878488in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878488in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878515in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878515in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878515in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878571in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878571in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878543in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878571in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878571in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878571in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878626in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878626in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878598in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878626in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878654in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878654in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878626in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878626in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878654in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878681in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878681in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878654in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878654in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878681in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878709in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878709in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878681in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878681in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878709in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878709in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878709in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878764in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878764in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878737in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878764in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878792in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878792in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878764in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878764in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878792in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878820in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878820in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878792in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878792in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878820in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878847in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878847in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878820in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878820in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878847in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878875in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878875in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878847in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878847in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878875in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878902in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878902in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878875in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878875in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878902in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878902in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878902in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878958in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878958in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878930in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878958in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878985in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878985in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878958in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878958in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878985in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879013in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879013in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878985in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.878985in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879013in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879041in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879041in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879013in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879013in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879041in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879068in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879068in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879041in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879041in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879068in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879096in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879096in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879068in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879068in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879096in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879124in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879124in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879096in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879096in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879124in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879151in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879151in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879124in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879124in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879151in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879179in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879179in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879151in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879151in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879179in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879207in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879207in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879179in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879179in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879207in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879234in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879234in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.879207in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.879207in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879234in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879262in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879262in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879234in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879234in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879262in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879290in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879290in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879262in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879262in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879290in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879290in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879290in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879345in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879345in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879317in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879345in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879373in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879373in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879345in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879345in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879373in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879400in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879400in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879373in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879373in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879400in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879428in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879428in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879400in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879400in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879428in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879455in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879455in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879428in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879428in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879455in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879483in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879483in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879455in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879455in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879483in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879511in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879511in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879483in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879483in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879511in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879538in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879538in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879511in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879511in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879538in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879566in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879566in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879538in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879538in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879566in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879566in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879566in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879621in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879621in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879594in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879621in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879621in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879621in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879649in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879677in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879677in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879649in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879677in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879677in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879677in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879732in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879732in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879704in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879732in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879760in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879760in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879732in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879732in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879760in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879787in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879787in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879760in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879760in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879787in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879815in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879815in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879787in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879787in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879815in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879843in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879843in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879815in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879815in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879843in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879870in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879870in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879843in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879843in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879870in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879898in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879898in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879870in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879870in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879898in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879926in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879926in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879898in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879898in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879926in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879953in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879953in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879926in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879926in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879953in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879953in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879953in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.879981in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880008in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880008in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880064in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880064in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880036in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880064in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880064in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880064in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880119in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880119in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880091in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880119in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880147in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880147in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880119in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880119in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880147in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880174in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880174in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880147in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880147in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880174in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880202in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880202in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880174in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880174in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880202in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880230in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880230in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880202in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880202in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880230in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880257in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880257in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880230in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880230in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880257in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880285in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880285in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880257in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880257in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880285in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880313in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.880285in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.880285in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880340in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880340in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880313in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880340in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880340in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880340in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880396in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880396in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880368in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880396in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880396in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880396in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880451in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880451in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880423in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880451in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880479in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880479in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880451in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880451in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880479in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880506in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880506in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880479in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880479in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880506in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880534in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880534in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880506in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880506in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880534in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880561in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880561in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880534in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880534in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880561in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880589in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880589in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880561in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880561in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880589in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880617in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880617in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880589in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880589in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880617in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880644in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880644in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880617in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880617in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880644in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880672in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880672in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880644in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880644in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880672in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880672in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880672in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880727in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880727in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880700in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880727in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880727in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880727in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880755in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880783in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880838in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880838in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880810in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880838in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880866in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880866in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880838in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880838in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880866in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880893in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880893in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880866in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880866in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880893in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880921in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880921in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880893in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880893in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880921in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880949in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880949in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880921in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880921in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880949in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880976in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880976in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880949in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880949in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880976in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881004in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881004in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880976in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.880976in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881004in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881031in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881031in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881004in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881004in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881031in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881059in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881059in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881031in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881031in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881059in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881059in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881059in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881114in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881114in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881087in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881114in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881114in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881114in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881170in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881170in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881142in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881170in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881197in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881197in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881170in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881170in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881197in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881225in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881225in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881197in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881197in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881225in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881253in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881253in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881225in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881225in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881253in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881253in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881253in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881308in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881308in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881280in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881308in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881336in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881336in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881308in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881308in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881336in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881363in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881363in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881336in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881336in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881363in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881391in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881391in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.881363in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.881363in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881391in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881391in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881391in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881446in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881446in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881419in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881446in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881446in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881446in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881502in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881502in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881474in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881502in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881502in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881502in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881557in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881557in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881529in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881557in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881584in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881584in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881557in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881557in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881584in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881612in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881612in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881584in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881584in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881612in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881640in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881640in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881612in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881612in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881640in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881667in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881667in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881640in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881640in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881667in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881695in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881695in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881667in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881667in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881695in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881723in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881723in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881695in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881695in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881723in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881750in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881750in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881723in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881723in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881750in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881778in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881778in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881750in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881750in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881778in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881778in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881778in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881833in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881833in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881806in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881833in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881833in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881833in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881889in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881889in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881861in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881889in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881916in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881916in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881889in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881889in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881916in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881944in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881944in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881916in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881916in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881944in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881972in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881972in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881944in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881944in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881972in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881972in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881972in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882027in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882027in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881999in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882027in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882055in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882055in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882027in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882027in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882055in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882082in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882082in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882055in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882055in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882082in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882110in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882110in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882082in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882082in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882110in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882137in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882137in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882110in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882110in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882137in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882165in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882165in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882137in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882137in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882165in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882165in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882165in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882220in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882220in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882193in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882220in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882220in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882220in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882276in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882276in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882248in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882276in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882303in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882303in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882276in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882276in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882303in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882331in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882331in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882303in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882303in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882331in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882359in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882359in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882331in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882331in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882359in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882359in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882359in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882414in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882414in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882386in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882414in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882442in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882442in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882414in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882414in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882442in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882469in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882469in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882442in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882442in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882469in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882497in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882497in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.882469in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.882469in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882497in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882497in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882497in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882552in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882552in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882525in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882552in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882552in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882552in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882608in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882608in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882580in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882608in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882608in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882608in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882663in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882663in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882635in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882663in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882690in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882690in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882663in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882663in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882690in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882690in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882690in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882746in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882746in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882718in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882746in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882746in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882746in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882801in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882801in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882773in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882801in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882801in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882801in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882829in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882856in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882856in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882856in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882884in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882884in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882856in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882856in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882884in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882884in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882884in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882939in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882939in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882912in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882939in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882939in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882939in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882995in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882995in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882967in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882995in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883022in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883022in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882995in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.882995in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883022in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883050in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883050in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883022in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883022in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883050in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883078in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883078in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883050in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883050in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883078in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883078in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883078in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883133in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883133in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883105in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883133in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883161in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883161in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883133in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883133in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883161in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883188in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883188in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883161in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883161in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883188in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883216in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883216in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883188in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883188in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883216in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883243in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883243in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883216in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883216in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883243in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883243in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883243in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883271in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883271in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883326in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883326in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883299in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883326in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883326in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883326in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883382in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883382in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883354in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883382in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883409in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883409in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883382in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883382in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883409in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883437in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883437in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883409in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883409in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883437in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883465in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883465in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883437in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883437in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883465in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883465in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883465in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883520in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883520in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883492in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883520in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883548in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883548in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883520in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883520in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883548in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883575in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883575in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883548in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883548in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883575in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883603in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883603in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.883575in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.883575in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883603in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883603in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883603in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883658in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883658in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883631in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883658in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883658in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883658in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883714in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883714in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883686in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883714in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883741in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883741in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883714in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883714in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883741in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883741in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883741in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883796in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883796in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883769in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883796in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883796in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883796in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883852in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883852in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883824in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883852in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883852in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883852in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883907in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883907in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883879in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883907in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883935in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883935in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883907in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883907in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883935in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883962in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883962in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883935in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883935in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883962in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883990in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883990in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883962in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883962in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883990in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883990in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.883990in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884045in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884045in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884018in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884045in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884073in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884073in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884045in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884045in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884073in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884101in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884101in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884073in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884073in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884101in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884128in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884128in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884101in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884101in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884128in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884128in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884128in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884184in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884184in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884156in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884184in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884184in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884184in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884239in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884239in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884211in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884239in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884267in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884267in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884239in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884239in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884267in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884294in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884294in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884267in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884267in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884294in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884322in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884322in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884294in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884294in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884322in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884349in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884349in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884322in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884322in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884349in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884377in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884377in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884349in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884349in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884377in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884377in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884377in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884432in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884432in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884405in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884432in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884460in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884460in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884432in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884432in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884460in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884488in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884488in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884460in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884460in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884488in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884515in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884515in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884488in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884488in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884515in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884515in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884515in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884571in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884571in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884543in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884571in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884571in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884571in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884626in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884626in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884598in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884626in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884654in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884654in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884626in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884626in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884654in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884681in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.884681in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.884654in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{2.884654in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913500in}{0.593823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913500in,y=0.496601in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776169in}{0.593823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.776169in,y=0.496601in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638838in}{0.593823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.638838in,y=0.496601in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501507in}{0.593823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501507in,y=0.496601in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291937in,y=0.317588in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$N^{i}_{t-l}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{0.593823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=0.545598in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{1.081836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.033611in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{1.569849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.521624in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{2.057862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.009637in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565124in}{2.545875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.497650in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.772375in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}count}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638917in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.638917in}{2.950926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.488583in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.488583in}{2.950926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.813278in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.813278in}{2.950926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.565124in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.881388in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.881388in}{2.950926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{0.565124in}{2.950926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018750in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.018750in}{2.950926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.018750in}{0.593823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565124in}{2.950926in}}%
\pgfpathlineto{\pgfqpoint{4.018750in}{2.950926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.291937in,y=3.034260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}i=$T$, $l=5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662346in}{2.646142in}}%
\pgfpathlineto{\pgfqpoint{2.089044in}{2.646142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.116821in}{2.646142in}}{\pgfqpoint{2.116821in}{2.673920in}}%
\pgfpathlineto{\pgfqpoint{2.116821in}{2.853704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.116821in}{2.881482in}}{\pgfqpoint{2.089044in}{2.881482in}}%
\pgfpathlineto{\pgfqpoint{0.662346in}{2.881482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.634568in}{2.881482in}}{\pgfqpoint{0.634568in}{2.853704in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{2.673920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.634568in}{2.646142in}}{\pgfqpoint{0.662346in}{2.646142in}}%
\pgfpathlineto{\pgfqpoint{0.662346in}{2.646142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690124in}{2.728704in}}%
\pgfpathlineto{\pgfqpoint{0.967902in}{2.728704in}}%
\pgfpathlineto{\pgfqpoint{0.967902in}{2.825926in}}%
\pgfpathlineto{\pgfqpoint{0.690124in}{2.825926in}}%
\pgfpathlineto{\pgfqpoint{0.690124in}{2.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079013in,y=2.728704in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}truncated $L=7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396374in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{2.950926in}}%
\pgfpathlineto{\pgfqpoint{4.396374in}{2.950926in}}%
\pgfpathlineto{\pgfqpoint{4.396374in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553357in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.556496in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.556496in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.553357in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.553357in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556496in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.559636in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.559636in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.556496in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.556496in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559636in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.562776in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.562776in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.559636in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.559636in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562776in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.565915in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.565915in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.562776in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.562776in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565915in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.569055in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.569055in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.565915in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.565915in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569055in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.572195in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.572195in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.569055in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.569055in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572195in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.575334in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.575334in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.572195in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.572195in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575334in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.578474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.578474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.575334in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.575334in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.581614in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.581614in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.578474in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.578474in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581614in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.584753in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.584753in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.581614in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.581614in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584753in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.587893in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.587893in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.584753in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.584753in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587893in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.591032in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.591032in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.587893in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.587893in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591032in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.594172in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.594172in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.591032in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.591032in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594172in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.597312in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.597312in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.594172in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.594172in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597312in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.600451in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.600451in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.597312in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.597312in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600451in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.603591in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.603591in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.600451in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.600451in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603591in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.606731in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.606731in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.603591in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.603591in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606731in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.609870in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.609870in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.606731in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.606731in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609870in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.613010in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.613010in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.609870in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.609870in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613010in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.616150in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.616150in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.613010in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.613010in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616150in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.619289in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.619289in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.616150in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.616150in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619289in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.622429in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.622429in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.619289in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.619289in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622429in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.625569in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.625569in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.622429in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.622429in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625569in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.628708in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.628708in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.625569in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.625569in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628708in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.631848in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.631848in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.628708in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.628708in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631848in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.634988in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.634988in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.631848in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.631848in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634988in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.638127in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.638127in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.634988in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.634988in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638127in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.641267in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.641267in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.638127in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.638127in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641267in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.644407in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.644407in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.641267in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.641267in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644407in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.647546in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.647546in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.644407in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.644407in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647546in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.650686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.650686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.647546in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.647546in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.653826in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.653826in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.650686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.650686in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653826in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.656965in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.656965in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.653826in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.653826in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656965in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.660105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.660105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.656965in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.656965in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.663245in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.663245in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.660105in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.660105in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663245in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.666384in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.666384in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.663245in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.663245in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666384in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.669524in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.669524in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.666384in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.666384in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669524in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.672664in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.672664in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.669524in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.669524in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672664in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.675803in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.675803in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.672664in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.672664in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675803in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.678943in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.678943in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.675803in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.675803in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678943in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.682083in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.682083in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.678943in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.678943in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682083in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.685222in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.685222in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.682083in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.682083in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685222in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.688362in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.688362in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.685222in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.685222in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688362in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.691502in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.691502in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.688362in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.688362in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691502in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.694641in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.694641in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.691502in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.691502in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694641in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.697781in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.697781in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.694641in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.694641in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697781in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.700921in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.700921in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.697781in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.697781in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700921in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.704060in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.704060in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.700921in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.700921in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704060in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.707200in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.707200in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.704060in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.704060in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707200in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.710340in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.710340in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.707200in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.707200in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710340in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.713479in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.713479in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.710340in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.710340in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713479in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.716619in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.716619in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.713479in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.713479in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716619in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.719759in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.719759in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.716619in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.716619in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719759in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.722898in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.722898in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.719759in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.719759in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722898in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.726038in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.726038in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.722898in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.722898in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726038in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.729178in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.729178in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.726038in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.726038in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729178in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.732317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.732317in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.729178in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.729178in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.735457in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.735457in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.732317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.732317in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735457in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.738597in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.738597in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.735457in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.735457in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738597in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.741736in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.741736in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.738597in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.738597in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741736in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.744876in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.744876in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.741736in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.741736in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744876in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.748016in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.748016in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.744876in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.744876in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748016in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.751155in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.751155in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.748016in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.748016in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751155in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.754295in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.754295in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.751155in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.751155in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754295in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.757434in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.757434in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.754295in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.754295in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757434in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.760574in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.760574in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.757434in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.757434in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760574in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.763714in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.763714in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.760574in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.760574in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763714in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.766853in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.766853in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.763714in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.763714in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766853in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.769993in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.769993in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.766853in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.766853in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769993in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.773133in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.773133in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.769993in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.769993in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773133in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.776272in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.776272in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.773133in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.773133in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776272in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.779412in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.779412in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.776272in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.776272in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779412in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.782552in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.782552in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.779412in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.779412in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782552in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.785691in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.785691in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.782552in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.782552in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785691in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.788831in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.788831in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.785691in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.785691in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788831in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.791971in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.791971in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.788831in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.788831in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791971in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.795110in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.795110in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.791971in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.791971in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795110in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.798250in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.798250in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.795110in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.795110in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798250in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.801390in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.801390in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.798250in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.798250in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801390in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.804529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.804529in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.801390in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.801390in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.807669in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.807669in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.804529in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.804529in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807669in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.810809in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.810809in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.807669in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.807669in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810809in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.813948in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.813948in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.810809in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.810809in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813948in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.817088in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.817088in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{4.813948in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{4.813948in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817088in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.820228in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.820228in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{4.817088in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{4.817088in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820228in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.823367in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.823367in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.820228in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.820228in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823367in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.826507in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.826507in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{4.823367in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{4.823367in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826507in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.829647in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.829647in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{4.826507in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{4.826507in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829647in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.832786in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.832786in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.829647in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.829647in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832786in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.835926in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.835926in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.832786in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.832786in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835926in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.839066in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.839066in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.835926in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.835926in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839066in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.842205in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.842205in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.839066in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.839066in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842205in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.845345in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.845345in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.842205in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.842205in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845345in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.848485in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.848485in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{4.845345in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{4.845345in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848485in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.851624in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.851624in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{4.848485in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{4.848485in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851624in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.854764in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.854764in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.851624in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.851624in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854764in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.857904in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.857904in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.854764in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.854764in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857904in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.861043in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.861043in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.857904in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.857904in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861043in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.864183in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.864183in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.861043in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.861043in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864183in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.867323in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.867323in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.864183in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.864183in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867323in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.870462in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.870462in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{4.867323in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{4.867323in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870462in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.873602in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.873602in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.870462in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.870462in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873602in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.876742in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.876742in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.873602in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.873602in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876742in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.879881in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.879881in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.876742in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.876742in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879881in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.883021in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.883021in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.879881in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.879881in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883021in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.886161in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.886161in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{4.883021in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{4.883021in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886161in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.889300in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.889300in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.886161in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.886161in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889300in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.892440in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.892440in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.889300in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.889300in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892440in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.895580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.895580in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.892440in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.892440in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.898719in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.898719in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.895580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.895580in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898719in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.901859in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.901859in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.898719in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.898719in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901859in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.904999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.904999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.901859in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.901859in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.908138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.908138in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.904999in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.904999in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.911278in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.911278in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.908138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.908138in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911278in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.914418in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.914418in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.911278in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.911278in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914418in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.917557in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.917557in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.914418in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.914418in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917557in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.920697in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.920697in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.917557in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.917557in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920697in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.923836in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.923836in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.920697in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.920697in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923836in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.926976in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.926976in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.923836in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.923836in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926976in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.930116in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.930116in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.926976in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.926976in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930116in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.933255in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.933255in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.930116in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.930116in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933255in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.936395in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.936395in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.933255in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.933255in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936395in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.939535in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.939535in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.936395in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.936395in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939535in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.942674in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.942674in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{4.939535in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{4.939535in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942674in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.945814in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.945814in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{4.942674in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{4.942674in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945814in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.948954in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.948954in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.945814in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.945814in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948954in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.952093in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.952093in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{4.948954in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{4.948954in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952093in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.955233in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.955233in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.952093in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.952093in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955233in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.958373in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.958373in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.955233in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.955233in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958373in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.961512in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.961512in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.958373in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.958373in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961512in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.964652in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.964652in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.961512in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.961512in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964652in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.967792in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.967792in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.964652in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.964652in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967792in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.970931in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.970931in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.967792in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.967792in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970931in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.974071in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.974071in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.970931in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.970931in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974071in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.977211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.977211in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.974071in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.974071in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.980350in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.980350in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{4.977211in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{4.977211in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980350in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.983490in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.983490in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.980350in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.980350in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983490in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.986630in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.986630in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.983490in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.983490in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986630in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.989769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.989769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.986630in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.986630in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.992909in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.992909in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.989769in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{4.989769in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992909in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.996049in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.996049in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.992909in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.992909in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996049in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.999188in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.999188in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.996049in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{4.996049in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999188in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.002328in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.002328in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.999188in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{4.999188in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002328in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.005468in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.005468in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{5.002328in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{5.002328in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005468in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.008607in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.008607in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{5.005468in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{5.005468in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008607in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.011747in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.011747in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.008607in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.008607in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011747in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.014887in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.014887in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{5.011747in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{5.011747in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014887in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.018026in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.018026in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{5.014887in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{5.014887in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018026in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.021166in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.021166in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{5.018026in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{5.018026in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021166in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.024306in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.024306in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{5.021166in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{5.021166in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024306in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.027445in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.027445in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{5.024306in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{5.024306in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027445in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.030585in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.030585in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{5.027445in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{5.027445in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030585in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.033725in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.033725in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{5.030585in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{5.030585in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033725in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.036864in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.036864in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{5.033725in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{5.033725in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036864in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.040004in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.040004in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{5.036864in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{5.036864in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040004in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.043144in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.043144in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{5.040004in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{5.040004in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043144in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.046283in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.046283in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{5.043144in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{5.043144in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046283in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.049423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.049423in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{5.046283in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{5.046283in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.052563in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.052563in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{5.049423in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{5.049423in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052563in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.055702in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.055702in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{5.052563in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{5.052563in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055702in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.058842in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.058842in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{5.055702in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{5.055702in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058842in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.061982in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.061982in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{5.058842in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{5.058842in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061982in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.065121in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.065121in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{5.061982in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{5.061982in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065121in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.068261in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.068261in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{5.065121in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{5.065121in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068261in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.071401in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.071401in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{5.068261in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{5.068261in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071401in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.074540in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.074540in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{5.071401in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{5.071401in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074540in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.077680in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.077680in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{5.074540in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{5.074540in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077680in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.080820in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.080820in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{5.077680in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{5.077680in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080820in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.083959in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.083959in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{5.080820in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{5.080820in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083959in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.087099in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.087099in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{5.083959in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{5.083959in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087099in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.090238in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.090238in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{5.087099in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{5.087099in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090238in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.093378in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.093378in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{5.090238in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{5.090238in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093378in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.096518in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.096518in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{5.093378in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{5.093378in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096518in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.099657in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.099657in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{5.096518in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{5.096518in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099657in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.102797in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.102797in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{5.099657in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{5.099657in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102797in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.105937in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.105937in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{5.102797in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{5.102797in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105937in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.109076in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.109076in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{5.105937in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{5.105937in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109076in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.112216in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.112216in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{5.109076in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{5.109076in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112216in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.115356in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.115356in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{5.112216in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{5.112216in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115356in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.118495in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.118495in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{5.115356in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{5.115356in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118495in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.121635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.121635in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{5.118495in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{5.118495in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.124775in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.124775in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{5.121635in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{5.121635in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124775in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.127914in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.127914in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{5.124775in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{5.124775in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127914in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.131054in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.131054in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{5.127914in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{5.127914in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131054in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.134194in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.134194in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{5.131054in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{5.131054in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134194in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.137333in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.137333in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{5.134194in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{5.134194in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137333in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.140473in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.140473in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{5.137333in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{5.137333in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140473in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.143613in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.143613in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{5.140473in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{5.140473in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143613in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.146752in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.146752in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{5.143613in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{5.143613in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146752in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.149892in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.149892in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{5.146752in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{5.146752in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149892in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.153032in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.153032in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{5.149892in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{5.149892in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153032in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.156171in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.156171in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{5.153032in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{5.153032in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156171in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.159311in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.159311in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{5.156171in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{5.156171in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159311in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.162451in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.162451in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{5.159311in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{5.159311in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162451in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.165590in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.165590in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{5.162451in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{5.162451in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.165590in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.168730in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.168730in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{5.165590in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{5.165590in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168730in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.171870in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.171870in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{5.168730in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{5.168730in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171870in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.175009in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.175009in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{5.171870in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{5.171870in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175009in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.178149in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.178149in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{5.175009in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{5.175009in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178149in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.181289in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.181289in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{5.178149in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{5.178149in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181289in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.184428in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.184428in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{5.181289in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{5.181289in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184428in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.187568in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.187568in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{5.184428in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{5.184428in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187568in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.190708in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.190708in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{5.187568in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{5.187568in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190708in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.193847in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.193847in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{5.190708in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{5.190708in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193847in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.196987in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.196987in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{5.193847in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{5.193847in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196987in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.200127in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.200127in}{1.643051in}}%
\pgfpathlineto{\pgfqpoint{5.196987in}{1.643051in}}%
\pgfpathlineto{\pgfqpoint{5.196987in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200127in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.203266in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.203266in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{5.200127in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{5.200127in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203266in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.206406in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.206406in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{5.203266in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{5.203266in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206406in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.209546in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.209546in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{5.206406in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{5.206406in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209546in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.212685in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.212685in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{5.209546in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{5.209546in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212685in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.215825in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.215825in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{5.212685in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{5.212685in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215825in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.218965in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.218965in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{5.215825in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{5.215825in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218965in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.222104in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.222104in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{5.218965in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{5.218965in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222104in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.225244in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.225244in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{5.222104in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{5.222104in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225244in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.228384in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.228384in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{5.225244in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{5.225244in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228384in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.231523in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.231523in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{5.228384in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{5.228384in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231523in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.234663in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.234663in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{5.231523in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{5.231523in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234663in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.237803in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.237803in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{5.234663in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{5.234663in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237803in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.240942in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.240942in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{5.237803in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{5.237803in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240942in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.244082in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.244082in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{5.240942in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{5.240942in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244082in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.247222in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.247222in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{5.244082in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{5.244082in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247222in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.250361in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.250361in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{5.247222in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{5.247222in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250361in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.253501in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.253501in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{5.250361in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{5.250361in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253501in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.256640in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.256640in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{5.253501in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{5.253501in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256640in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.259780in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.259780in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{5.256640in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{5.256640in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259780in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.262920in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.262920in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{5.259780in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{5.259780in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262920in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.266059in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.266059in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{5.262920in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{5.262920in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266059in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.269199in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.269199in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{5.266059in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{5.266059in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269199in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.272339in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.272339in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{5.269199in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{5.269199in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.272339in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.275478in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.275478in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{5.272339in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{5.272339in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.275478in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.278618in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.278618in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{5.275478in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{5.275478in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.278618in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.281758in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.281758in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{5.278618in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{5.278618in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281758in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.284897in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.284897in}{1.472246in}}%
\pgfpathlineto{\pgfqpoint{5.281758in}{1.472246in}}%
\pgfpathlineto{\pgfqpoint{5.281758in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.284897in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.288037in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.288037in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{5.284897in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{5.284897in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288037in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.291177in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.291177in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{5.288037in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{5.288037in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291177in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.294316in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.294316in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{5.291177in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{5.291177in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294316in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.297456in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.297456in}{1.472246in}}%
\pgfpathlineto{\pgfqpoint{5.294316in}{1.472246in}}%
\pgfpathlineto{\pgfqpoint{5.294316in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.297456in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.300596in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.300596in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{5.297456in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{5.297456in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.300596in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.303735in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.303735in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{5.300596in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{5.300596in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303735in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.306875in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.306875in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{5.303735in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{5.303735in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306875in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.310015in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.310015in}{1.740654in}}%
\pgfpathlineto{\pgfqpoint{5.306875in}{1.740654in}}%
\pgfpathlineto{\pgfqpoint{5.306875in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.310015in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.313154in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.313154in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{5.310015in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{5.310015in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.313154in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.316294in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.316294in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{5.313154in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{5.313154in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316294in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.319434in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.319434in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{5.316294in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{5.316294in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.319434in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.322573in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.322573in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{5.319434in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{5.319434in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322573in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.325713in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.325713in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{5.322573in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{5.322573in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325713in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.328853in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.328853in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{5.325713in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{5.325713in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.328853in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.331992in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.331992in}{1.374644in}}%
\pgfpathlineto{\pgfqpoint{5.328853in}{1.374644in}}%
\pgfpathlineto{\pgfqpoint{5.328853in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331992in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.335132in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.335132in}{1.374644in}}%
\pgfpathlineto{\pgfqpoint{5.331992in}{1.374644in}}%
\pgfpathlineto{\pgfqpoint{5.331992in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335132in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.338272in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.338272in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{5.335132in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{5.335132in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338272in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.341411in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.341411in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{5.338272in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{5.338272in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341411in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.344551in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.344551in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{5.341411in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{5.341411in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344551in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.347691in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.347691in}{1.691852in}}%
\pgfpathlineto{\pgfqpoint{5.344551in}{1.691852in}}%
\pgfpathlineto{\pgfqpoint{5.344551in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347691in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.350830in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.350830in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{5.347691in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{5.347691in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350830in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.353970in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.353970in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{5.350830in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{5.350830in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353970in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.357110in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.357110in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{5.353970in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{5.353970in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357110in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.360249in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.360249in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{5.357110in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{5.357110in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360249in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.363389in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.363389in}{1.643051in}}%
\pgfpathlineto{\pgfqpoint{5.360249in}{1.643051in}}%
\pgfpathlineto{\pgfqpoint{5.360249in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363389in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.366529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.366529in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{5.363389in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{5.363389in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.366529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.369668in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.369668in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{5.366529in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{5.366529in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369668in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.372808in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.372808in}{1.325842in}}%
\pgfpathlineto{\pgfqpoint{5.369668in}{1.325842in}}%
\pgfpathlineto{\pgfqpoint{5.369668in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.372808in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.375948in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.375948in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{5.372808in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{5.372808in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.375948in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.379087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.379087in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{5.375948in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{5.375948in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.379087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.382227in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.382227in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{5.379087in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{5.379087in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382227in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.385367in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.385367in}{1.911458in}}%
\pgfpathlineto{\pgfqpoint{5.382227in}{1.911458in}}%
\pgfpathlineto{\pgfqpoint{5.382227in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385367in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.388506in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.388506in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{5.385367in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{5.385367in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.388506in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.391646in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.391646in}{1.545448in}}%
\pgfpathlineto{\pgfqpoint{5.388506in}{1.545448in}}%
\pgfpathlineto{\pgfqpoint{5.388506in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391646in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.394786in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.394786in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{5.391646in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{5.391646in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.394786in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.397925in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.397925in}{1.643051in}}%
\pgfpathlineto{\pgfqpoint{5.394786in}{1.643051in}}%
\pgfpathlineto{\pgfqpoint{5.394786in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.397925in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.401065in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.401065in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{5.397925in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{5.397925in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401065in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.404205in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.404205in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{5.401065in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{5.401065in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.404205in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.407344in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.407344in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{5.404205in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{5.404205in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.407344in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.410484in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.410484in}{2.570276in}}%
\pgfpathlineto{\pgfqpoint{5.407344in}{2.570276in}}%
\pgfpathlineto{\pgfqpoint{5.407344in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410484in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.413624in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.413624in}{1.496647in}}%
\pgfpathlineto{\pgfqpoint{5.410484in}{1.496647in}}%
\pgfpathlineto{\pgfqpoint{5.410484in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413624in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.416763in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.416763in}{1.374644in}}%
\pgfpathlineto{\pgfqpoint{5.413624in}{1.374644in}}%
\pgfpathlineto{\pgfqpoint{5.413624in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416763in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.419903in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.419903in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{5.416763in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{5.416763in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.419903in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.423042in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.423042in}{2.106664in}}%
\pgfpathlineto{\pgfqpoint{5.419903in}{2.106664in}}%
\pgfpathlineto{\pgfqpoint{5.419903in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.423042in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.426182in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.426182in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{5.423042in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{5.423042in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426182in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.429322in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.429322in}{1.545448in}}%
\pgfpathlineto{\pgfqpoint{5.426182in}{1.545448in}}%
\pgfpathlineto{\pgfqpoint{5.426182in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.429322in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.432461in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.432461in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{5.429322in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{5.429322in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.432461in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.435601in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.435601in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{5.432461in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{5.432461in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435601in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.438741in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.438741in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{5.435601in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{5.435601in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.438741in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.441880in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.441880in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{5.438741in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{5.438741in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441880in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.445020in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.445020in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{5.441880in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{5.441880in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445020in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.448160in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.448160in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{5.445020in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{5.445020in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448160in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.451299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.451299in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{5.448160in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{5.448160in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.454439in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.454439in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{5.451299in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{5.451299in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.454439in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.457579in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.457579in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{5.454439in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{5.454439in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.457579in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.460718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.460718in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{5.457579in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{5.457579in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.463858in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.463858in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{5.460718in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{5.460718in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.463858in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.466998in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.466998in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{5.463858in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{5.463858in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.466998in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.470137in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.470137in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{5.466998in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{5.466998in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470137in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.473277in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.473277in}{1.325842in}}%
\pgfpathlineto{\pgfqpoint{5.470137in}{1.325842in}}%
\pgfpathlineto{\pgfqpoint{5.470137in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473277in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.476417in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.476417in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{5.473277in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{5.473277in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476417in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.479556in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.479556in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{5.476417in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{5.476417in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.479556in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.482696in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.482696in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{5.479556in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{5.479556in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.482696in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.485836in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.485836in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{5.482696in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{5.482696in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485836in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.488975in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.488975in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{5.485836in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{5.485836in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.488975in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.492115in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.492115in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{5.488975in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{5.488975in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492115in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.495255in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.495255in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{5.492115in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{5.492115in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495255in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.498394in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.498394in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{5.495255in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{5.495255in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498394in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.501534in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.501534in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{5.498394in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{5.498394in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501534in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.504674in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.504674in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{5.501534in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{5.501534in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.504674in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.507813in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.507813in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{5.504674in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{5.504674in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.507813in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.510953in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.510953in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{5.507813in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{5.507813in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.510953in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.514093in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.514093in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{5.510953in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{5.510953in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.514093in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.517232in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.517232in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{5.514093in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{5.514093in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517232in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.520372in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.520372in}{1.594250in}}%
\pgfpathlineto{\pgfqpoint{5.517232in}{1.594250in}}%
\pgfpathlineto{\pgfqpoint{5.517232in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.520372in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.523512in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.523512in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{5.520372in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{5.520372in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523512in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.526651in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.526651in}{1.472246in}}%
\pgfpathlineto{\pgfqpoint{5.523512in}{1.472246in}}%
\pgfpathlineto{\pgfqpoint{5.523512in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.526651in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.529791in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.529791in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{5.526651in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{5.526651in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529791in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.532931in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.532931in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{5.529791in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{5.529791in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532931in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.536070in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.536070in}{1.496647in}}%
\pgfpathlineto{\pgfqpoint{5.532931in}{1.496647in}}%
\pgfpathlineto{\pgfqpoint{5.532931in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536070in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.539210in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.539210in}{1.374644in}}%
\pgfpathlineto{\pgfqpoint{5.536070in}{1.374644in}}%
\pgfpathlineto{\pgfqpoint{5.536070in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.539210in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.542350in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.542350in}{1.496647in}}%
\pgfpathlineto{\pgfqpoint{5.539210in}{1.496647in}}%
\pgfpathlineto{\pgfqpoint{5.539210in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.542350in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.545489in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.545489in}{2.765481in}}%
\pgfpathlineto{\pgfqpoint{5.542350in}{2.765481in}}%
\pgfpathlineto{\pgfqpoint{5.542350in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.545489in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.548629in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.548629in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{5.545489in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{5.545489in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548629in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.551769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.551769in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{5.548629in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{5.548629in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.551769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.554908in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.554908in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{5.551769in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{5.551769in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.554908in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.558048in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.558048in}{1.325842in}}%
\pgfpathlineto{\pgfqpoint{5.554908in}{1.325842in}}%
\pgfpathlineto{\pgfqpoint{5.554908in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.558048in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.561188in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.561188in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{5.558048in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{5.558048in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561188in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.564327in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.564327in}{1.325842in}}%
\pgfpathlineto{\pgfqpoint{5.561188in}{1.325842in}}%
\pgfpathlineto{\pgfqpoint{5.561188in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564327in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.567467in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.567467in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{5.564327in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{5.564327in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.567467in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.570607in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.570607in}{1.594250in}}%
\pgfpathlineto{\pgfqpoint{5.567467in}{1.594250in}}%
\pgfpathlineto{\pgfqpoint{5.567467in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570607in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.573746in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.573746in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{5.570607in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{5.570607in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.573746in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.576886in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.576886in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{5.573746in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{5.573746in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576886in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.580026in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.580026in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{5.576886in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{5.576886in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580026in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.583165in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.583165in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{5.580026in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{5.580026in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.583165in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.586305in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.586305in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{5.583165in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{5.583165in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.586305in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.589444in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.589444in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{5.586305in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{5.586305in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.589444in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.592584in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.592584in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{5.589444in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{5.589444in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592584in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.595724in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.595724in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{5.592584in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{5.592584in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595724in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.598863in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.598863in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{5.595724in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{5.595724in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.598863in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.602003in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.602003in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{5.598863in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{5.598863in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602003in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.605143in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.605143in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{5.602003in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{5.602003in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.605143in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.608282in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.608282in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{5.605143in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{5.605143in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.608282in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.611422in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.611422in}{1.325842in}}%
\pgfpathlineto{\pgfqpoint{5.608282in}{1.325842in}}%
\pgfpathlineto{\pgfqpoint{5.608282in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611422in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.614562in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.614562in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{5.611422in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{5.611422in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.614562in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.617701in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.617701in}{1.325842in}}%
\pgfpathlineto{\pgfqpoint{5.614562in}{1.325842in}}%
\pgfpathlineto{\pgfqpoint{5.614562in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617701in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.620841in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.620841in}{1.643051in}}%
\pgfpathlineto{\pgfqpoint{5.617701in}{1.643051in}}%
\pgfpathlineto{\pgfqpoint{5.617701in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620841in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.623981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.623981in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{5.620841in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{5.620841in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.627120in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.627120in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{5.623981in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{5.623981in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.627120in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.630260in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.630260in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{5.627120in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{5.627120in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630260in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.633400in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.633400in}{1.789455in}}%
\pgfpathlineto{\pgfqpoint{5.630260in}{1.789455in}}%
\pgfpathlineto{\pgfqpoint{5.630260in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.633400in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.636539in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.636539in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{5.633400in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{5.633400in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636539in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.639679in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.639679in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{5.636539in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{5.636539in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.639679in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.642819in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.642819in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{5.639679in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{5.639679in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.642819in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.645958in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.645958in}{1.325842in}}%
\pgfpathlineto{\pgfqpoint{5.642819in}{1.325842in}}%
\pgfpathlineto{\pgfqpoint{5.642819in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645958in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.649098in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.649098in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{5.645958in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{5.645958in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649098in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.652238in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.652238in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{5.649098in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{5.649098in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652238in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.655377in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.655377in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{5.652238in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{5.652238in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.655377in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.658517in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.658517in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{5.655377in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{5.655377in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.658517in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.661657in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.661657in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{5.658517in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{5.658517in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661657in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.664796in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.664796in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{5.661657in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{5.661657in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664796in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.667936in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.667936in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{5.664796in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{5.664796in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.667936in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.671076in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.671076in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{5.667936in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{5.667936in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.671076in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.674215in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.674215in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{5.671076in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{5.671076in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.674215in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.677355in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.677355in}{1.569849in}}%
\pgfpathlineto{\pgfqpoint{5.674215in}{1.569849in}}%
\pgfpathlineto{\pgfqpoint{5.674215in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677355in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.680495in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.680495in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{5.677355in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{5.677355in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.680495in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.683634in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.683634in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{5.680495in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{5.680495in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.683634in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.686774in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.686774in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{5.683634in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{5.683634in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.686774in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.689914in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.689914in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{5.686774in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{5.686774in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.689914in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.693053in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.693053in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{5.689914in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{5.689914in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.693053in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.696193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.696193in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{5.693053in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{5.693053in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.696193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.699333in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.699333in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{5.696193in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{5.696193in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699333in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.702472in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.702472in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{5.699333in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{5.699333in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702472in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.705612in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.705612in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{5.702472in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{5.702472in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.705612in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.708752in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.708752in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{5.705612in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{5.705612in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.708752in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.711891in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.711891in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{5.708752in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{5.708752in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.711891in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.715031in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.715031in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{5.711891in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{5.711891in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715031in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.718171in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.718171in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{5.715031in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{5.715031in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718171in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.721310in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.721310in}{1.374644in}}%
\pgfpathlineto{\pgfqpoint{5.718171in}{1.374644in}}%
\pgfpathlineto{\pgfqpoint{5.718171in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.721310in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.724450in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.724450in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{5.721310in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{5.721310in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.724450in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.727590in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.727590in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{5.724450in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{5.724450in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727590in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.730729in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.730729in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{5.727590in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{5.727590in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730729in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.733869in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.733869in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{5.730729in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{5.730729in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.733869in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.737009in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.737009in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{5.733869in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{5.733869in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.737009in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.740148in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.740148in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{5.737009in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{5.737009in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740148in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.743288in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.743288in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{5.740148in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{5.740148in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.743288in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.746428in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.746428in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{5.743288in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{5.743288in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746428in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.749567in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.749567in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{5.746428in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{5.746428in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749567in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.752707in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.752707in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{5.749567in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{5.749567in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.752707in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.755847in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.755847in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{5.752707in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{5.752707in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.755847in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.758986in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.758986in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{5.755847in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{5.755847in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758986in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.762126in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.762126in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{5.758986in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{5.758986in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.762126in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.765265in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.765265in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{5.762126in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{5.762126in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.765265in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.768405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.768405in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{5.765265in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{5.765265in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.771545in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.771545in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{5.768405in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{5.768405in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.771545in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.774684in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.774684in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{5.771545in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{5.771545in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.774684in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.777824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.777824in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{5.774684in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{5.774684in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.777824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.780964in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.780964in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{5.777824in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{5.777824in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.780964in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.784103in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.784103in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{5.780964in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{5.780964in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.784103in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.787243in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.787243in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{5.784103in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{5.784103in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.787243in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.790383in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.790383in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{5.787243in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{5.787243in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.790383in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.793522in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.793522in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{5.790383in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{5.790383in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793522in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.796662in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.796662in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{5.793522in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{5.793522in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796662in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.799802in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.799802in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{5.796662in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{5.796662in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.799802in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.802941in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.802941in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{5.799802in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{5.799802in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.802941in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{5.802941in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{5.802941in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806081in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.809221in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.809221in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{5.806081in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809221in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.812360in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.812360in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{5.809221in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{5.809221in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812360in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.815500in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.815500in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{5.812360in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{5.812360in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.815500in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.818640in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.818640in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{5.815500in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{5.815500in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.818640in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.821779in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.821779in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{5.818640in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{5.818640in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821779in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.824919in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.824919in}{1.496647in}}%
\pgfpathlineto{\pgfqpoint{5.821779in}{1.496647in}}%
\pgfpathlineto{\pgfqpoint{5.821779in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824919in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.828059in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.828059in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{5.824919in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{5.824919in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.828059in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.831198in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.831198in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{5.828059in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{5.828059in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.831198in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.834338in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.834338in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{5.831198in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{5.831198in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.834338in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.837478in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.837478in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{5.834338in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{5.834338in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.837478in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.840617in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.840617in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{5.837478in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{5.837478in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840617in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.843757in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.843757in}{1.691852in}}%
\pgfpathlineto{\pgfqpoint{5.840617in}{1.691852in}}%
\pgfpathlineto{\pgfqpoint{5.840617in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.843757in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.846897in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.846897in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{5.843757in}{1.447846in}}%
\pgfpathlineto{\pgfqpoint{5.843757in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.846897in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.850036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.850036in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{5.846897in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{5.846897in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.853176in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.853176in}{1.399044in}}%
\pgfpathlineto{\pgfqpoint{5.850036in}{1.399044in}}%
\pgfpathlineto{\pgfqpoint{5.850036in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.853176in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.856316in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.856316in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{5.853176in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{5.853176in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.856316in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.859455in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.859455in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{5.856316in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{5.856316in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859455in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.862595in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.862595in}{1.325842in}}%
\pgfpathlineto{\pgfqpoint{5.859455in}{1.325842in}}%
\pgfpathlineto{\pgfqpoint{5.859455in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.862595in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.865735in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.865735in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{5.862595in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{5.862595in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865735in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.868874in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.868874in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{5.865735in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{5.865735in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868874in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.872014in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.872014in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{5.868874in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{5.868874in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.872014in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.875154in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.875154in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{5.872014in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{5.872014in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.875154in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.878293in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.878293in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{5.875154in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{5.875154in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878293in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.881433in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.881433in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{5.878293in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{5.878293in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.881433in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.884573in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.884573in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{5.881433in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{5.881433in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.884573in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.887712in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.887712in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{5.884573in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{5.884573in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887712in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.890852in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.890852in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{5.887712in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{5.887712in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.890852in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.893992in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.893992in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{5.890852in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{5.890852in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.893992in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.897131in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.897131in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{5.893992in}{1.301442in}}%
\pgfpathlineto{\pgfqpoint{5.893992in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.897131in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.900271in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.900271in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{5.897131in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{5.897131in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900271in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.903411in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.903411in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{5.900271in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{5.900271in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.903411in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.906550in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.906550in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{5.903411in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{5.903411in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.906550in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.909690in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.909690in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{5.906550in}{1.203839in}}%
\pgfpathlineto{\pgfqpoint{5.906550in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.909690in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.912830in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.912830in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{5.909690in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{5.909690in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912830in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.915969in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.915969in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{5.912830in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{5.912830in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915969in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.919109in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.919109in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{5.915969in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{5.915969in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919109in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.922249in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.922249in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{5.919109in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{5.919109in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.922249in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{5.922249in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{5.922249in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.925388in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.928528in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.928528in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{5.925388in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928528in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.931667in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.931667in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{5.928528in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{5.928528in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931667in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.934807in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.934807in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{5.931667in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{5.931667in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934807in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.937947in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.937947in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{5.934807in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{5.934807in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.937947in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.941086in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.941086in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{5.937947in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{5.937947in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.941086in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.944226in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.944226in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{5.941086in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{5.941086in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.944226in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.947366in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.947366in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{5.944226in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{5.944226in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.947366in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.950505in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.950505in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{5.947366in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{5.947366in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.950505in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.953645in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.953645in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{5.950505in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{5.950505in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.953645in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.956785in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.956785in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{5.953645in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{5.953645in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.956785in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.959924in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.959924in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{5.956785in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{5.956785in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959924in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.963064in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.963064in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{5.959924in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{5.959924in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.963064in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.966204in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.966204in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{5.963064in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{5.963064in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.966204in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.969343in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.969343in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{5.966204in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{5.966204in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.969343in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.972483in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.972483in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{5.969343in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{5.969343in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972483in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.975623in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.975623in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{5.972483in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{5.972483in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975623in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.978762in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.978762in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{5.975623in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{5.975623in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.978762in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.981902in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.981902in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{5.978762in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{5.978762in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.981902in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.985042in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.985042in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{5.981902in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{5.981902in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.985042in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.988181in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.988181in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{5.985042in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{5.985042in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988181in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.991321in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.991321in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{5.988181in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{5.988181in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991321in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.994461in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.994461in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{5.991321in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{5.991321in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.994461in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.997600in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.997600in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{5.994461in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{5.994461in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.997600in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.000740in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.000740in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{5.997600in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{5.997600in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.000740in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.003880in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.003880in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.000740in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.000740in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003880in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.007019in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.007019in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{6.003880in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{6.003880in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.007019in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.010159in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.010159in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{6.007019in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{6.007019in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.010159in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.013299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.013299in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{6.010159in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{6.010159in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.013299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.016438in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.016438in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{6.013299in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{6.013299in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.016438in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.019578in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.019578in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{6.016438in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{6.016438in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.019578in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.022718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.022718in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{6.019578in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{6.019578in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.025857in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.025857in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{6.022718in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{6.022718in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025857in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.028997in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.028997in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.025857in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.025857in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.028997in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.032137in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.032137in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.028997in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.028997in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.032137in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.035276in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.035276in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{6.032137in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{6.032137in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.035276in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.038416in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.038416in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.035276in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.035276in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038416in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.041556in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.041556in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.038416in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.038416in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041556in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.044695in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.044695in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{6.041556in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{6.041556in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.044695in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.047835in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.047835in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.044695in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.044695in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.047835in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.050975in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.050975in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.047835in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.047835in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050975in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.054114in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.054114in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.050975in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.050975in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054114in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.057254in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.057254in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.054114in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.054114in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057254in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.060394in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.060394in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.057254in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.057254in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.060394in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.063533in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.063533in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.060394in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.060394in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.063533in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.066673in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.066673in}{1.374644in}}%
\pgfpathlineto{\pgfqpoint{6.063533in}{1.374644in}}%
\pgfpathlineto{\pgfqpoint{6.063533in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.066673in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.069813in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.069813in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.066673in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.066673in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.069813in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.072952in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.072952in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{6.069813in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{6.069813in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.072952in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.076092in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.076092in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{6.072952in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{6.072952in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.076092in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.079232in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.079232in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{6.076092in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{6.076092in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.079232in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.082371in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.082371in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.079232in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.079232in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.082371in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.085511in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.085511in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{6.082371in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{6.082371in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085511in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.088651in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.088651in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.085511in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.085511in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.088651in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.091790in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.091790in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.088651in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.088651in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.091790in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.094930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.094930in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.091790in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.091790in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.094930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.098069in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.098069in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{6.094930in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{6.094930in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.098069in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.101209in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.101209in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{6.098069in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{6.098069in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.101209in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.104349in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.104349in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{6.101209in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{6.101209in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.104349in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.107488in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.107488in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{6.104349in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{6.104349in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107488in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.110628in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.110628in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.107488in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.107488in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.110628in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.113768in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.113768in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{6.110628in}{1.252641in}}%
\pgfpathlineto{\pgfqpoint{6.110628in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.113768in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.116907in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.116907in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.113768in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.113768in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116907in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.120047in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.120047in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{6.116907in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{6.116907in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120047in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.123187in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.123187in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.120047in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.120047in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.123187in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.126326in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.126326in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{6.123187in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{6.123187in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.126326in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.129466in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.129466in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{6.126326in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{6.126326in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.129466in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.132606in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.132606in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{6.129466in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{6.129466in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.132606in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.135745in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.135745in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.132606in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.132606in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.135745in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.138885in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.138885in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.135745in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.135745in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.138885in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.142025in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.142025in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{6.138885in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{6.138885in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142025in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.145164in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.145164in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.142025in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.142025in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145164in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.148304in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.148304in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.145164in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.145164in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.148304in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.151444in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.151444in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{6.148304in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{6.148304in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.151444in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.154583in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.154583in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.151444in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.151444in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.154583in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.157723in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.157723in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.154583in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.154583in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.157723in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.160863in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.160863in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{6.157723in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{6.157723in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160863in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.164002in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.164002in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.160863in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.160863in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164002in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.167142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.167142in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.164002in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.164002in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.167142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.170282in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.170282in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.167142in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.167142in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.170282in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.173421in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.173421in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.170282in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.170282in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.173421in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.176561in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.176561in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{6.173421in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{6.173421in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176561in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.179701in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.179701in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.176561in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.176561in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.179701in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.182840in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.182840in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.179701in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.179701in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.182840in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.185980in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.185980in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.182840in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.182840in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.185980in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.189120in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.189120in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.185980in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.185980in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.189120in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.192259in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.192259in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{6.189120in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{6.189120in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.192259in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.195399in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.195399in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.192259in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.192259in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.195399in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.198539in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.198539in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.195399in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.195399in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198539in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.201678in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.201678in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.198539in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.198539in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.201678in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.204818in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.204818in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{6.201678in}{1.106237in}}%
\pgfpathlineto{\pgfqpoint{6.201678in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.204818in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.207958in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.207958in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{6.204818in}{1.081836in}}%
\pgfpathlineto{\pgfqpoint{6.204818in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.207958in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.211097in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.211097in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.207958in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.207958in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.211097in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.214237in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.214237in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{6.211097in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{6.211097in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.214237in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.217377in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.217377in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{6.214237in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{6.214237in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217377in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.220516in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.220516in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{6.217377in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{6.217377in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220516in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.223656in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.223656in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.220516in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.220516in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223656in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.226796in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.226796in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{6.223656in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{6.223656in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.226796in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.229935in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.229935in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{6.226796in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{6.226796in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.229935in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.233075in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.233075in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.229935in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.229935in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.233075in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.236215in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.236215in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{6.233075in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{6.233075in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.236215in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.239354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.239354in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{6.236215in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{6.236215in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.239354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.242494in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.242494in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.239354in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.239354in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.242494in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.245634in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.245634in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.242494in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.242494in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.245634in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.248773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.248773in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{6.245634in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{6.245634in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.248773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.251913in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.251913in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{6.248773in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{6.248773in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.251913in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.255053in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.255053in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{6.251913in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{6.251913in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.255053in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.258192in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.258192in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.255053in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.255053in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258192in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.261332in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.261332in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.258192in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.258192in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.261332in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.264471in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.264471in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{6.261332in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{6.261332in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.264471in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.267611in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.267611in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{6.264471in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{6.264471in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.267611in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.270751in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.270751in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.267611in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.267611in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.270751in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.273890in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.273890in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{6.270751in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{6.270751in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.273890in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.277030in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.277030in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{6.273890in}{0.984233in}}%
\pgfpathlineto{\pgfqpoint{6.273890in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.277030in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.280170in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.280170in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.277030in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.277030in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280170in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.283309in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.283309in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.280170in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.280170in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.283309in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.286449in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.286449in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.283309in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.283309in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286449in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.289589in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.289589in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{6.286449in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{6.286449in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.289589in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.292728in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.292728in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.289589in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.289589in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.292728in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.295868in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.295868in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.292728in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.292728in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295868in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.299008in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.299008in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.295868in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.295868in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.299008in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.302147in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.302147in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{6.299008in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{6.299008in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.302147in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.305287in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.305287in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.302147in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.302147in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305287in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.308427in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.308427in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.305287in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.305287in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.308427in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.311566in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.311566in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.308427in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.308427in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.311566in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.314706in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.314706in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.311566in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.311566in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.314706in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.317846in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.317846in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.314706in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.314706in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.317846in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.320985in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.320985in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{6.317846in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{6.317846in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.320985in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.324125in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.324125in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{6.320985in}{0.935432in}}%
\pgfpathlineto{\pgfqpoint{6.320985in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.324125in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.327265in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.327265in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.324125in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.324125in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.327265in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.330404in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.330404in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.327265in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.327265in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.330404in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.333544in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.333544in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.330404in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.330404in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.333544in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.336684in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.336684in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.333544in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.333544in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336684in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.339823in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.339823in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.336684in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.336684in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.339823in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.342963in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.342963in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.339823in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.339823in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.342963in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.346103in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.346103in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.342963in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.342963in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346103in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.349242in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.349242in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.346103in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.346103in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.349242in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.352382in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.352382in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.349242in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.349242in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352382in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.355522in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.355522in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{6.352382in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{6.352382in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.355522in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.358661in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.358661in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.355522in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.355522in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.358661in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.361801in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.361801in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{6.358661in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{6.358661in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.361801in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.364941in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.364941in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.361801in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.361801in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.364941in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.368080in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.368080in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.364941in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.364941in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.368080in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.371220in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.371220in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.368080in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.368080in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.371220in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.374360in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.374360in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.371220in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.371220in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.374360in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.377499in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.377499in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.374360in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.374360in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.377499in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.380639in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.380639in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.377499in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.377499in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.380639in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.383779in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.383779in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.380639in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.380639in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.383779in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.386918in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.386918in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.383779in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.383779in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386918in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.390058in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.390058in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.386918in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.386918in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.390058in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.393198in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.393198in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.390058in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.390058in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393198in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.396337in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.396337in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{6.393198in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{6.393198in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.396337in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.399477in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.399477in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{6.396337in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{6.396337in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.399477in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.402617in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.402617in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{6.399477in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{6.399477in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402617in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.405756in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.405756in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.402617in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.402617in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.405756in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.408896in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.408896in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.405756in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.405756in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.408896in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.412036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.412036in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.408896in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.408896in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.412036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.415175in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.415175in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.412036in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.412036in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.415175in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.418315in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.418315in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.415175in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.415175in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.418315in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.421455in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.421455in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.418315in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.418315in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.421455in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.424594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.424594in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.421455in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.421455in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.424594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.427734in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.427734in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{6.424594in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{6.424594in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.427734in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.430873in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.430873in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.427734in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.427734in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.430873in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.434013in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.434013in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{6.430873in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{6.430873in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.434013in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.437153in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.437153in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.434013in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.434013in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.437153in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.440292in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.440292in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.437153in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.437153in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440292in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.443432in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.443432in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.440292in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.440292in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.443432in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.446572in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.446572in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{6.443432in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{6.443432in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446572in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.449711in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.449711in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.446572in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.446572in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449711in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.452851in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.452851in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.449711in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.449711in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452851in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.455991in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.455991in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.452851in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.452851in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455991in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.459130in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.459130in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.455991in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.455991in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.459130in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462270in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462270in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.459130in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.459130in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462270in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465410in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465410in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.462270in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.462270in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465410in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468549in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468549in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.465410in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.465410in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468549in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471689in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471689in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.468549in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.468549in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471689in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474829in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474829in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.471689in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.471689in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.474829in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477968in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477968in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.474829in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.474829in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477968in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481108in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481108in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.477968in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.477968in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.481108in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484248in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.481108in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.481108in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487387in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487387in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.484248in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.484248in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487387in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490527in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490527in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.487387in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.487387in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490527in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493667in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493667in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.490527in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.490527in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493667in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496806in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{6.493667in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{6.493667in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499946in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499946in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.496806in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.496806in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.499946in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503086in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503086in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.499946in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.499946in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503086in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506225in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506225in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.503086in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.503086in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506225in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509365in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509365in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.506225in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.506225in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509365in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512505in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512505in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.509365in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.509365in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.512505in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515644in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515644in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.512505in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.512505in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515644in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518784in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518784in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.515644in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.515644in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518784in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521924in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521924in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.518784in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.518784in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521924in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525063in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525063in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.521924in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.521924in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525063in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528203in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528203in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.525063in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.525063in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528203in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.531343in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.531343in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.528203in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.528203in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.531343in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.534482in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.534482in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.531343in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.531343in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.534482in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.537622in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.537622in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.534482in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.534482in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.537622in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.540762in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.540762in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.537622in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.537622in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.540762in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.543901in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.543901in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.540762in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.540762in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.543901in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.547041in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.547041in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.543901in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.543901in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.547041in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.550181in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.550181in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.547041in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.547041in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.550181in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.553320in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.553320in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.550181in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.550181in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.553320in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.556460in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.556460in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.553320in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.553320in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.556460in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.559600in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.559600in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.556460in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.556460in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.559600in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.562739in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.562739in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.559600in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.559600in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.562739in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.565879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.565879in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.562739in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.562739in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.565879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.569019in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.569019in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.565879in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.565879in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.569019in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.572158in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.572158in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.569019in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.569019in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572158in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.575298in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.575298in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.572158in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.572158in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.575298in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.578438in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.578438in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.575298in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.575298in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.578438in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.581577in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.581577in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.578438in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.578438in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581577in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.584717in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.584717in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.581577in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.581577in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.584717in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.587857in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.587857in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.584717in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.584717in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.587857in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.590996in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.590996in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.587857in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.587857in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.590996in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.594136in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.594136in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.590996in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.590996in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.594136in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.597275in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.597275in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.594136in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.594136in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.597275in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.600415in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.600415in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.597275in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.597275in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.600415in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.603555in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.603555in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.600415in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.600415in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.603555in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.606694in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.606694in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.603555in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.603555in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606694in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.609834in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.609834in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.606694in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.606694in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.609834in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.612974in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.612974in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.609834in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.609834in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.612974in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.616113in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.616113in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.612974in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.612974in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.616113in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.619253in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.619253in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.616113in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.616113in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.619253in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.622393in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.622393in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.619253in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.619253in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.622393in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.625532in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.625532in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.622393in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.622393in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625532in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.628672in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.628672in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.625532in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.625532in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.628672in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.631812in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.631812in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.628672in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.628672in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.631812in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.634951in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.634951in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.631812in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.631812in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.634951in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.638091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.638091in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.634951in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.634951in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.638091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.641231in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.641231in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.638091in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.638091in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.641231in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.644370in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.644370in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.641231in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.641231in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644370in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.647510in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.647510in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.644370in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.644370in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.647510in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.650650in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.650650in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.647510in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.647510in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650650in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.653789in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.653789in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.650650in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.650650in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.653789in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.656929in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.656929in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.653789in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.653789in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.656929in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.660069in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.660069in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.656929in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.656929in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.660069in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.663208in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.663208in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.660069in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.660069in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.663208in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.666348in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.666348in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{6.663208in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{6.663208in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.666348in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.669488in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.669488in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.666348in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.666348in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.669488in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.672627in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.672627in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.669488in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.669488in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.672627in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.675767in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.675767in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.672627in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.672627in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.675767in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.678907in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.678907in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.675767in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.675767in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.678907in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.682046in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.682046in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.678907in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.678907in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.682046in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.685186in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.685186in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.682046in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.682046in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685186in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.688326in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.688326in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.685186in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.685186in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.688326in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.691465in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.691465in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{6.688326in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{6.688326in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.691465in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.694605in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.694605in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.691465in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.691465in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.694605in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.697745in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.697745in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.694605in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.694605in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.697745in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.700884in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.700884in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.697745in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.697745in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.700884in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.704024in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.704024in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.700884in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.700884in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.704024in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.707164in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.707164in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.704024in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.704024in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.707164in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.710303in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.710303in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.707164in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.707164in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710303in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.713443in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.713443in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.710303in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.710303in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.713443in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.716583in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.716583in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.713443in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.713443in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.716583in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.719722in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.719722in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.716583in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.716583in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.719722in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.722862in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.722862in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.719722in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.719722in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.722862in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.726002in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.726002in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.722862in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.722862in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.726002in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.729141in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.729141in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.726002in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.726002in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.729141in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.732281in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.732281in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.729141in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.729141in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.732281in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.735421in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.735421in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.732281in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.732281in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.735421in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.738560in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.738560in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.735421in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.735421in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.738560in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.741700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.741700in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.738560in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.738560in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.741700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.744840in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.744840in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.741700in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.741700in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.744840in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.747979in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.747979in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.744840in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.744840in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.747979in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.751119in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.751119in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.747979in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.747979in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.751119in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.754259in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.754259in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.751119in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.751119in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.754259in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.757398in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.757398in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.754259in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.754259in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.757398in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.760538in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.760538in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.757398in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.757398in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.760538in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.763677in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.763677in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.760538in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.760538in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.763677in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.766817in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.766817in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.763677in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.763677in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.766817in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.769957in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.769957in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.766817in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.766817in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.769957in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.773096in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.773096in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.769957in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.769957in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773096in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.776236in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.776236in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.773096in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.773096in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776236in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.779376in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.779376in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.776236in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.776236in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.779376in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.782515in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.782515in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.779376in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.779376in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782515in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.785655in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.785655in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.782515in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.782515in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.785655in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.788795in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.788795in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.785655in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.785655in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.788795in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.791934in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.791934in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.788795in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.788795in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.791934in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.795074in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.795074in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.791934in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.791934in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.795074in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.798214in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.798214in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.795074in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.795074in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.798214in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.801353in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.801353in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.798214in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.798214in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.801353in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.804493in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.804493in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.801353in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.801353in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.804493in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.807633in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.807633in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.804493in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.804493in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.807633in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.810772in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.810772in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.807633in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.807633in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.810772in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.813912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.813912in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.810772in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.810772in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.813912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.817052in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.817052in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.813912in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.813912in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.817052in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.820191in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.820191in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.817052in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.817052in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.820191in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.823331in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.823331in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.820191in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.820191in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.823331in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.826471in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.826471in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.823331in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.823331in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.826471in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.829610in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.829610in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.826471in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.826471in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.829610in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.832750in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.832750in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.829610in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.829610in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832750in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.835890in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.835890in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.832750in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.832750in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.835890in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.839029in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.839029in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.835890in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.835890in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.839029in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.842169in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.842169in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.839029in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.839029in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.842169in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.845309in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.845309in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.842169in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.842169in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.845309in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.848448in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.848448in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.845309in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.845309in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.848448in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.851588in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.851588in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.848448in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.848448in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.851588in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.854728in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.854728in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.851588in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{6.851588in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.854728in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.857867in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.857867in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.854728in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.854728in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.857867in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.861007in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.861007in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.857867in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.857867in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.861007in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.864147in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.864147in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.861007in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.861007in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.864147in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.867286in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.867286in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.864147in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.864147in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867286in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.870426in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.870426in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.867286in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.867286in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870426in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.873566in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.873566in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.870426in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.870426in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.873566in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.876705in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.876705in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.873566in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.873566in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.876705in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.879845in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.879845in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.876705in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.876705in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.879845in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.882985in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.882985in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.879845in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.879845in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882985in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.886124in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.886124in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{6.882985in}{0.911031in}}%
\pgfpathlineto{\pgfqpoint{6.882985in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886124in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.889264in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.889264in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.886124in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.886124in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.889264in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.892404in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.892404in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.889264in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.889264in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.892404in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.895543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.895543in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.892404in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.892404in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.895543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.898683in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.898683in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.895543in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.895543in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.898683in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.901823in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.901823in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.898683in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.898683in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.901823in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.904962in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.904962in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.901823in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.901823in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.904962in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.908102in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.908102in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{6.904962in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{6.904962in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.908102in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.911242in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.911242in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.908102in}{0.837829in}}%
\pgfpathlineto{\pgfqpoint{6.908102in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.911242in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.914381in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.914381in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.911242in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.911242in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.914381in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.917521in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.917521in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{6.914381in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{6.914381in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.917521in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.920661in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.920661in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.917521in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.917521in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.920661in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.923800in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.923800in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.920661in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.920661in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.923800in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.926940in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.926940in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.923800in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{6.923800in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.926940in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.930079in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.930079in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.926940in}{0.789028in}}%
\pgfpathlineto{\pgfqpoint{6.926940in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.930079in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.933219in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.933219in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.930079in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.930079in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.933219in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.936359in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.936359in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.933219in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.933219in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.936359in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.939498in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.939498in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.936359in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.936359in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.939498in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.942638in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.942638in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.939498in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.939498in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.942638in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.945778in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.945778in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.942638in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.942638in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.945778in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.948917in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.948917in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.945778in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.945778in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.948917in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.952057in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.952057in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.948917in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.948917in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.952057in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.955197in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.955197in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.952057in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{6.952057in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.955197in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.958336in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.958336in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.955197in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.955197in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.958336in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.961476in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.961476in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.958336in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.958336in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.961476in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.964616in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.964616in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.961476in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.961476in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.964616in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.967755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.967755in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.964616in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.964616in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.967755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.970895in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.970895in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.967755in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.967755in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.970895in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.974035in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.974035in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.970895in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{6.970895in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.974035in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.977174in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.977174in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.974035in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{6.974035in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.977174in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.980314in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.980314in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.977174in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{6.977174in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.980314in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.983454in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.983454in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.980314in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.980314in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.983454in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.986593in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.986593in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.983454in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.983454in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.986593in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.989733in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.989733in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.986593in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.986593in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.989733in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.992873in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.992873in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.989733in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{6.989733in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992873in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.996012in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.996012in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.992873in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.992873in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.996012in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.999152in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.999152in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.996012in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.996012in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999152in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.002292in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.002292in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.999152in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{6.999152in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002292in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.005431in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.005431in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.002292in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.002292in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.005431in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.008571in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.008571in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.005431in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.005431in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.008571in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.011711in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.011711in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.008571in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.008571in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.011711in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.014850in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.014850in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.011711in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.011711in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.014850in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.017990in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.017990in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.014850in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.014850in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.017990in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.021130in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.021130in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.017990in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.017990in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.021130in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.024269in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.024269in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.021130in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.021130in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.024269in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.027409in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.027409in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.024269in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.024269in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.027409in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.030549in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.030549in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.027409in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.027409in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.030549in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.033688in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.033688in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.030549in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.030549in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.033688in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.036828in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.036828in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.033688in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.033688in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.036828in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.039968in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.039968in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.036828in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.036828in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.039968in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.043107in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.043107in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.039968in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.039968in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.043107in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.046247in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.046247in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.043107in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.043107in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.046247in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.049387in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.049387in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.046247in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.046247in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049387in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.052526in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.052526in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.049387in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.049387in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.052526in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.055666in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.055666in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.052526in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.052526in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.055666in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.058806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.058806in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.055666in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.055666in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.058806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.061945in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.061945in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.058806in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.058806in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.061945in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.065085in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.065085in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.061945in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.061945in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.065085in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.068225in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.068225in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.065085in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.065085in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068225in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.071364in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.071364in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.068225in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.068225in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071364in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.074504in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.074504in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.071364in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.071364in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.074504in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.077644in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.077644in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.074504in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.074504in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077644in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.080783in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.080783in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.077644in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.077644in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.080783in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.083923in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.083923in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.080783in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.080783in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.083923in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.087063in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.087063in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.083923in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.083923in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.087063in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.090202in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.090202in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.087063in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.087063in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.090202in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.093342in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.093342in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.090202in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.090202in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.093342in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.096481in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.096481in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.093342in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.093342in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.096481in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.099621in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.099621in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.096481in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.096481in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099621in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.102761in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.102761in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.099621in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.099621in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.102761in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.105900in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.105900in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.102761in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.102761in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.105900in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.109040in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.109040in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.105900in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.105900in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.109040in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.112180in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.112180in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.109040in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.109040in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.112180in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.115319in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.115319in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.112180in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.112180in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.115319in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.118459in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.118459in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{7.115319in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{7.115319in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118459in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.121599in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.121599in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.118459in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.118459in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.121599in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.124738in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.124738in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.121599in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.121599in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.124738in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.127878in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.127878in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{7.124738in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{7.124738in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.127878in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.131018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.131018in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.127878in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.127878in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.131018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.134157in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.134157in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.131018in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.131018in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.134157in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.137297in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.137297in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.134157in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.134157in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.137297in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.140437in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.140437in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.137297in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.137297in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140437in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.143576in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.143576in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.140437in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.140437in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.143576in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.146716in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.146716in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{7.143576in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{7.143576in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.146716in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.149856in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.149856in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.146716in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.146716in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149856in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.152995in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.152995in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.149856in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.149856in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.152995in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.156135in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.156135in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.152995in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.152995in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.156135in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.159275in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.159275in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.156135in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.156135in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.159275in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.162414in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.162414in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.159275in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.159275in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.162414in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.165554in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.165554in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.162414in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.162414in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.165554in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.168694in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.168694in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.165554in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.165554in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.168694in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.171833in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.171833in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.168694in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.168694in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.171833in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.174973in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.174973in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.171833in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.171833in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.174973in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.178113in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.178113in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.174973in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.174973in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.178113in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.181252in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.181252in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.178113in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.178113in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181252in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.184392in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.184392in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.181252in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.181252in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184392in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.187532in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.187532in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.184392in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.184392in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.187532in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.190671in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.190671in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.187532in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.187532in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.190671in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.193811in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.193811in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.190671in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.190671in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193811in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.196951in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.196951in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.193811in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.193811in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196951in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.200090in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.200090in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.196951in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.196951in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200090in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.203230in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.203230in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.200090in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.200090in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203230in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.206370in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.206370in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.203230in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.203230in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.206370in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.209509in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.209509in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.206370in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.206370in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.209509in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.212649in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.212649in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.209509in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.209509in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212649in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.215789in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.215789in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.212649in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.212649in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215789in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.218928in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.218928in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.215789in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.215789in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.218928in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.222068in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.222068in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.218928in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.218928in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.222068in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.225208in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.225208in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.222068in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.222068in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.225208in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.228347in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.228347in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.225208in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.225208in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228347in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.231487in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.231487in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.228347in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.228347in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.231487in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.234627in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.234627in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.231487in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.231487in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.234627in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.237766in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.237766in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.234627in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.234627in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.237766in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.240906in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.240906in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.237766in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.237766in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.240906in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.244046in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.244046in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.240906in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.240906in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.244046in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.247185in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.247185in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.244046in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.244046in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.247185in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.250325in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.250325in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.247185in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.247185in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.250325in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.253465in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.253465in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.250325in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.250325in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.253465in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.256604in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.256604in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.253465in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.253465in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.256604in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.259744in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.259744in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.256604in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.256604in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.259744in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.262884in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.262884in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.259744in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.259744in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.262884in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.266023in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.266023in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.262884in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.262884in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.266023in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.269163in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.269163in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.266023in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.266023in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.269163in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.272302in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.272302in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.269163in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.269163in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272302in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.275442in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.275442in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.272302in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.272302in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.275442in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.278582in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.278582in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.275442in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.275442in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.278582in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.281721in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.281721in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.278582in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.278582in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.281721in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.284861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.284861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.281721in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.281721in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.284861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.288001in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.288001in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{7.284861in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{7.284861in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.288001in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.291140in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.291140in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.288001in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.288001in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.291140in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.294280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.294280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.291140in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.291140in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.294280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.297420in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.297420in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.294280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.294280in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297420in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.300559in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.300559in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.297420in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.297420in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300559in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.303699in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.303699in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.300559in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.300559in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.303699in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.306839in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.306839in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.303699in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.303699in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.306839in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.309978in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.309978in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.306839in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.306839in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.309978in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.313118in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.313118in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.309978in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.309978in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.313118in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.316258in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.316258in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.313118in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.313118in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.316258in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.319397in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.319397in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.316258in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.316258in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.319397in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.322537in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.322537in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.319397in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.319397in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.322537in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.325677in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.325677in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.322537in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.322537in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.325677in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.328816in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.328816in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.325677in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.325677in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.328816in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.331956in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.331956in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.328816in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.328816in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.331956in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.335096in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.335096in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.331956in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.331956in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.335096in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.338235in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.338235in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.335096in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.335096in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.338235in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.341375in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.341375in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.338235in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.338235in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.341375in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.344515in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.344515in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.341375in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.341375in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.344515in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.347654in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.347654in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.344515in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.344515in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.347654in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.350794in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.350794in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.347654in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.347654in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.350794in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.353934in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.353934in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.350794in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.350794in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.353934in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.357073in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.357073in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.353934in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.353934in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.357073in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.360213in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.360213in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.357073in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.357073in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.360213in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.363353in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.363353in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.360213in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.360213in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.363353in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.366492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.366492in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.363353in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.363353in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.366492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.369632in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.369632in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.366492in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.366492in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.369632in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.372772in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.372772in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.369632in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.369632in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.372772in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.375911in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.375911in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.372772in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.372772in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.375911in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.379051in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.379051in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.375911in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.375911in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.379051in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.382191in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.382191in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.379051in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.379051in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.382191in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.385330in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.385330in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.382191in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.382191in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.385330in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.388470in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.388470in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.385330in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.385330in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.388470in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.391610in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.391610in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.388470in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.388470in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.391610in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.394749in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.394749in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.391610in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.391610in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.394749in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.397889in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.397889in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.394749in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.394749in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.397889in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.401029in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.401029in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.397889in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.397889in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.401029in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.404168in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.404168in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.401029in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.401029in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.404168in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.407308in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.407308in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.404168in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.404168in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.407308in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.410448in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.410448in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.407308in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.407308in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.410448in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.413587in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.413587in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.410448in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.410448in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.413587in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.416727in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.416727in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.413587in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.413587in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.416727in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.419867in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.419867in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.416727in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.416727in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.419867in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.423006in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.423006in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{7.419867in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{7.419867in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.423006in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.426146in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.426146in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.423006in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.423006in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.426146in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.429286in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.429286in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{7.426146in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{7.426146in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.429286in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.432425in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.432425in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.429286in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.429286in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.432425in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.435565in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.435565in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.432425in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.432425in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.435565in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.438704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.438704in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.435565in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.435565in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.438704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.441844in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.441844in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{7.438704in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{7.438704in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.441844in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.444984in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.444984in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.441844in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.441844in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.444984in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.448123in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.448123in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{7.444984in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{7.444984in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.448123in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.451263in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.451263in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.448123in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.448123in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.451263in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.454403in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.454403in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.451263in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.451263in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.454403in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.457542in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.457542in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.454403in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.454403in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.457542in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.460682in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.460682in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.457542in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.457542in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.460682in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.463822in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.463822in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.460682in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.460682in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.463822in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.466961in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.466961in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.463822in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.463822in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466961in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.470101in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.470101in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.466961in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.466961in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470101in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.473241in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.473241in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.470101in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.470101in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.473241in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.476380in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.476380in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.473241in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.473241in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.476380in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.479520in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.479520in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.476380in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.476380in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.479520in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.482660in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.482660in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.479520in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.479520in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.482660in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.485799in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.485799in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.482660in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.482660in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.485799in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.488939in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.488939in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.485799in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.485799in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.488939in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.492079in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.492079in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.488939in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.488939in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492079in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.495218in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.495218in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.492079in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.492079in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.495218in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.498358in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.498358in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.495218in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.495218in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.498358in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.501498in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.501498in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.498358in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.498358in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.501498in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.504637in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.504637in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{7.501498in}{0.764627in}}%
\pgfpathlineto{\pgfqpoint{7.501498in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.504637in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.507777in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.507777in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.504637in}{0.691425in}}%
\pgfpathlineto{\pgfqpoint{7.504637in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.507777in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.510917in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.510917in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.507777in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.507777in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.510917in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.514056in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.514056in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.510917in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.510917in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.514056in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.517196in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.517196in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.514056in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.514056in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.517196in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.520336in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.520336in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.517196in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.517196in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.520336in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.523475in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.523475in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.520336in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.520336in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.523475in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.526615in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.526615in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.523475in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.523475in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.526615in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.529755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.529755in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.526615in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.526615in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.529755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.532894in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.532894in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.529755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.529755in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.532894in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.536034in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.536034in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.532894in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.532894in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.536034in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.539174in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.539174in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.536034in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.536034in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.539174in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.542313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.542313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.539174in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.539174in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.542313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.545453in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.545453in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.542313in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.542313in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.545453in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.548593in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.548593in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.545453in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.545453in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.548593in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.551732in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.551732in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.548593in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.548593in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.551732in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.554872in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.554872in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.551732in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.551732in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.554872in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.558012in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.558012in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.554872in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.554872in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.558012in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.561151in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.561151in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.558012in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.558012in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561151in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.564291in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.564291in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.561151in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.561151in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.564291in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.567431in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.567431in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.564291in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.564291in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.567431in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.570570in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.570570in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.567431in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.567431in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.570570in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.573710in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.573710in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.570570in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.570570in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.573710in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.576850in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.576850in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.573710in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.573710in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.576850in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.579989in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.579989in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.576850in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.576850in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.579989in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.583129in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.583129in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.579989in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.579989in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.583129in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.586269in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.586269in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.583129in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.583129in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.586269in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.589408in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.589408in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.586269in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.586269in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.589408in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.592548in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.592548in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.589408in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.589408in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.592548in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.595688in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.595688in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.592548in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.592548in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595688in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.598827in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.598827in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.595688in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.595688in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.598827in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.601967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.601967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.598827in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.598827in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.601967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.605106in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.605106in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.601967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.601967in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.605106in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.608246in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.608246in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.605106in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.605106in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.608246in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.611386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.611386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.608246in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.608246in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.611386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.614525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.614525in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.611386in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.611386in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.614525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.617665in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.617665in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.614525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.614525in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.617665in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.620805in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.620805in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.617665in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.617665in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.620805in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.623944in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.623944in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.620805in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.620805in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.623944in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.627084in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.627084in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.623944in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.623944in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.627084in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.630224in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.630224in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.627084in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.627084in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.630224in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.633363in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.633363in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.630224in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.630224in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633363in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.636503in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.636503in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.633363in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.633363in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.636503in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.639643in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.639643in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.636503in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.636503in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.639643in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.642782in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.642782in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.639643in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.639643in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.642782in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.645922in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.645922in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.642782in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.642782in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.645922in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.649062in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.649062in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.645922in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{7.645922in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.649062in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.652201in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.652201in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.649062in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.649062in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.652201in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.655341in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.655341in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.652201in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.652201in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.655341in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.658481in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.658481in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.655341in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.655341in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.658481in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.661620in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.661620in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.658481in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.658481in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.661620in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.664760in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.664760in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.661620in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.661620in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.664760in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.667900in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.667900in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.664760in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.664760in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.667900in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.671039in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.671039in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.667900in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.667900in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671039in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.674179in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.674179in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.671039in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.671039in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.674179in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.677319in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.677319in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.674179in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.674179in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677319in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.680458in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.680458in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.677319in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.677319in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.680458in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.683598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.683598in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.680458in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.680458in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.683598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.686738in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.686738in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.683598in}{0.642624in}}%
\pgfpathlineto{\pgfqpoint{7.683598in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.686738in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.689877in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.689877in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.686738in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.686738in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.689877in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.693017in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.693017in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.689877in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{7.689877in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461134in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461204in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461204in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.461134in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.461134in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461204in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461273in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461273in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461204in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461204in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461273in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461342in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461342in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461273in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461273in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461342in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461412in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461412in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461342in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461342in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461412in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461481in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461481in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461412in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461412in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461481in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461550in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461550in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461481in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461481in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461550in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461620in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461620in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461550in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461550in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461620in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461689in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461689in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461620in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461620in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461689in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461758in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461758in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461689in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461689in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461758in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461828in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461828in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461758in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461758in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461828in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461897in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461897in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461828in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461828in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461897in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461966in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461966in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461897in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461897in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461966in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461966in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.461966in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462036in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462174in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462174in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462105in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462174in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462244in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462244in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462174in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462174in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462244in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462244in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462244in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462382in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462382in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462313in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462382in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462452in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462452in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462382in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462382in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462452in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462521in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462521in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462452in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462452in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462521in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462590in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462590in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462521in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462521in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462590in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462660in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462660in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462590in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462590in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462660in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462660in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462660in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462729in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462798in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462798in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462729in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462798in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462868in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462868in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462798in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462798in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462868in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462937in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462937in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462868in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462868in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.462937in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463006in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463006in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462937in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.462937in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463006in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463076in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463076in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463006in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463006in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463076in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463145in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463145in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463076in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463076in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463145in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463214in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463214in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463145in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463145in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463214in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463284in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463284in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463214in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463214in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463284in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463353in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463353in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463284in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463284in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463353in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463423in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.463353in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.463353in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463423in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463561in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463561in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463492in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463561in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463561in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463561in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463631in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463700in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463839in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463839in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463769in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463839in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463908in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463908in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463839in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463839in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463908in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463977in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463977in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463908in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463908in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463977in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464047in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464047in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463977in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.463977in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464047in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464116in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464116in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464047in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464047in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464116in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464185in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464185in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464116in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464116in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464185in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464255in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464255in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464185in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464185in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464255in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464324in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464324in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464255in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464255in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464324in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464393in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464393in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464324in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464324in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464393in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464463in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464463in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464393in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464393in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464463in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464532in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464532in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464463in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464463in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464532in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464601in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464601in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464532in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464532in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464601in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464671in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464671in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464601in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464601in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464671in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464740in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464740in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464671in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464671in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464740in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464809in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464809in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464740in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464740in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464809in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464809in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464809in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464948in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464948in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464879in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464948in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465017in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465017in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464948in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.464948in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465017in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465017in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465017in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465087in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465225in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465225in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465156in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465225in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465295in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465295in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465225in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465225in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465295in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465364in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465364in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465295in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465295in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465364in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465433in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465433in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465364in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465364in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465433in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465503in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465503in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465433in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465433in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465503in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465572in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465572in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465503in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465503in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465572in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465642in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465642in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465572in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465572in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465642in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465711in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465711in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.465642in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.465642in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465711in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465780in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465780in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465711in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465711in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465780in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465850in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465850in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465780in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465780in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465850in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465919in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465919in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465850in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465850in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465919in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465988in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465988in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465919in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465919in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465988in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466058in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466058in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465988in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.465988in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466058in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466127in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466127in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466058in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466058in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466127in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466196in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466196in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466127in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466127in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466196in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466266in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466266in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466196in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466196in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466266in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466335in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466335in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466266in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466266in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466335in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466404in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466404in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466335in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466335in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466404in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466404in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466404in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466474in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466612in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466612in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466543in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466612in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466682in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466682in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466612in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466612in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466682in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466751in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466751in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466682in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466682in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466751in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466820in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466820in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466751in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466751in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466820in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466890in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466890in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466820in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466820in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466890in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466959in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466959in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466890in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466890in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.466959in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467028in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467028in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466959in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.466959in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467028in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467098in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467098in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467028in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467028in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467098in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467167in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467167in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467098in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467098in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467167in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467236in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467236in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467167in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467167in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467236in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467306in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467306in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467236in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467236in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467306in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467375in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467375in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467306in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467306in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467375in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467444in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467444in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467375in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467375in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467444in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467514in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467514in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467444in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467444in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467514in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467583in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467583in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467514in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467514in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467583in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467652in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467652in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467583in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467583in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467652in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467722in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467722in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467652in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467652in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467722in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467791in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467791in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467722in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467722in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467791in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467791in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467791in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467861in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467999in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.467930in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.467930in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468069in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468069in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.467999in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468069in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468069in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468069in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468207in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468207in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468138in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468207in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468277in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468277in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468207in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468207in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468277in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468346in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468346in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468277in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468277in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468346in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468415in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468415in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468346in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468346in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468415in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468485in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468485in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468415in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468415in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468485in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468554in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468554in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468485in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468485in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468554in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468623in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468623in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468554in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468554in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468623in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468693in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468693in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468623in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468623in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468693in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468762in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468762in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468693in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468693in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468762in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468831in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468831in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468762in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468762in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468831in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468901in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468901in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468831in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468831in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468901in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468970in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468970in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468901in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468901in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.468970in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469039in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469039in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468970in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.468970in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469039in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469109in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469109in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469039in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469039in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469109in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469178in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469178in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469109in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469109in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469178in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469247in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469247in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469178in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469178in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469247in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469247in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469247in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469317in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469455in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469455in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469386in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469455in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469455in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469455in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469525in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469663in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469663in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469594in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469663in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469733in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469733in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469663in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469663in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469733in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469802in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469802in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469733in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469733in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469802in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469871in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469871in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469802in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469802in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469871in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469941in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469941in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469871in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469871in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469941in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470010in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470010in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469941in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.469941in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470010in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470080in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470080in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470010in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470010in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470080in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470149in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470149in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470080in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470080in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470149in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470218in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470218in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.470149in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.470149in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470218in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470288in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470288in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470218in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470218in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470288in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470357in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470357in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470288in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470288in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470357in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470426in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470426in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470357in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470357in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470426in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470496in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470496in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470426in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470426in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470496in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470565in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470565in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470496in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470496in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470565in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470634in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470634in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470565in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470565in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470634in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470634in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470634in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470704in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470842in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470842in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470773in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470842in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470842in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470842in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470912in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471050in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471050in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.470981in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471050in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471120in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471120in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471050in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471050in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471120in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471189in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471189in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471120in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471120in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471189in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471258in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471258in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471189in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471189in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471258in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471328in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471328in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471258in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471258in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471328in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471397in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471397in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471328in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471328in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471397in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471466in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471466in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471397in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471397in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471466in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471536in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471536in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471466in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471466in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471536in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471605in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471605in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471536in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471536in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471605in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471674in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471674in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471605in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471605in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471674in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471744in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471744in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471674in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471674in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471744in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471813in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471813in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471744in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471744in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471813in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471882in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471882in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471813in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471813in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471882in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471952in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471952in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471882in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471882in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.471952in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472021in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472021in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471952in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.471952in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472021in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472090in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472090in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472021in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472021in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472090in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472160in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472160in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472090in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472090in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472160in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472229in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472229in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472160in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472160in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472229in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472229in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472229in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472299in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472437in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472437in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472368in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472437in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472507in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472507in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.472437in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.472437in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472507in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472576in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472576in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472507in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472507in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472576in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472645in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472645in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472576in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472576in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472645in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472715in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472715in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472645in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472645in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472715in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472784in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472784in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472715in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472715in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472784in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472853in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472853in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472784in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472784in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472853in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472923in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472923in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472853in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472853in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472923in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472992in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472992in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472923in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472923in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.472992in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473061in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473061in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472992in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.472992in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473061in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473131in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473131in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473061in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473061in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473131in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473200in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473200in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473131in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473131in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473200in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473269in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473269in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473200in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473200in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473269in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473339in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473339in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473269in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473269in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473339in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473408in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473408in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473339in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473339in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473408in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473477in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473477in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473408in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473408in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473477in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473547in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473547in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473477in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473477in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473547in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473616in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473616in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473547in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473547in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473616in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473685in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473685in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473616in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473616in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473685in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473685in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473685in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473755in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473893in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473893in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473824in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473893in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473963in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473963in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473893in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473893in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.473963in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474032in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474032in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473963in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.473963in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.474032in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474101in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474101in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474032in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474032in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.474101in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474171in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474171in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474101in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474101in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.474171in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474240in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474240in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474171in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474171in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.474240in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474309in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474309in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474240in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474240in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.474309in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474379in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474379in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474309in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474309in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.474379in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474448in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474448in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474379in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474379in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.474448in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474518in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474518in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474448in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474448in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.474518in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474587in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474587in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474518in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474518in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.474587in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474656in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474656in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474587in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474587in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.474656in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474726in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474726in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474656in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474656in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.474726in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474795in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474795in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.474726in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.474726in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.474795in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474864in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474864in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474795in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474795in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.474864in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474934in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474934in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474864in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474864in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.474934in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475003in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475003in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474934in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.474934in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475003in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475072in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475072in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475003in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475003in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475072in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475072in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475072in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475142in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475211in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475350in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475350in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475280in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475350in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475350in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475350in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475488in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475488in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475419in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475488in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475558in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475558in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475488in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475488in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475558in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475627in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475627in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475558in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475558in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475627in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475696in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475696in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475627in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475627in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475696in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475766in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475766in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475696in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475696in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475766in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475835in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475835in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475766in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475766in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475835in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475904in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475904in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475835in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475835in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475904in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475974in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475974in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475904in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475904in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.475974in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476043in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476043in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475974in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.475974in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.476043in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476112in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476112in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476043in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476043in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.476112in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476182in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476182in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476112in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476112in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.476182in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476251in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476251in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476182in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476182in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.476251in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476320in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476320in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476251in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476251in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.476320in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476390in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476390in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476320in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476320in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.476390in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476459in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476459in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476390in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476390in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.476459in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476528in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476528in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476459in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476459in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.476528in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476528in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476528in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.476598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476598in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.476667in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476667in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.476737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476737in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.476806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476875in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476875in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476806in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.476875in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476945in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476945in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476875in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476875in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.476945in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477014in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477014in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476945in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.476945in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477014in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477083in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477083in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.477014in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.477014in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477083in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477153in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477153in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477083in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477083in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477153in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477222in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477222in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477153in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477153in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477222in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477291in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477291in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477222in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477222in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477291in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477361in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477361in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477291in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477291in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477361in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477430in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477430in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477361in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477361in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477430in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477499in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477499in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477430in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477430in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477499in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477569in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477569in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477499in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477499in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477569in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477638in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477638in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477569in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477569in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477638in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477707in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477707in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477638in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477638in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477707in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477777in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477777in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477707in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477707in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477777in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477846in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477846in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477777in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477777in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477846in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477915in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477915in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477846in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477846in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477915in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477985in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477985in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477915in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477915in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.477985in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478054in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478054in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477985in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.477985in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478054in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478123in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478123in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478054in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478054in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478123in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478123in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478123in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478262in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478262in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478193in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478262in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478331in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478331in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478262in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478262in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478331in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478401in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478401in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478331in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478331in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478401in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478470in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478470in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478401in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478401in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478470in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478539in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478539in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478470in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478470in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478539in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478609in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478609in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478539in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478539in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478609in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478678in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478678in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478609in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478609in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478678in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478747in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478747in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478678in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478678in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478747in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478817in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478817in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478747in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478747in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478817in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478886in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478886in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478817in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478817in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478886in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478956in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478956in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478886in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478886in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478956in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479025in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479025in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478956in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.478956in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479025in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479094in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479094in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479025in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479025in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479094in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479164in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479164in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479094in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479094in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479164in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479233in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479233in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479164in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479164in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479233in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479302in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479302in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.479233in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.479233in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479302in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479372in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479372in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479302in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479302in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479372in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479441in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479441in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479372in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479372in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479441in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479510in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479510in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479441in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479441in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479510in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479510in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479510in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479649in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479649in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479580in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479649in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479649in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479649in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479788in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479788in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479718in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479788in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479857in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479857in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479788in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479788in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479857in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479926in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479926in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479857in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479857in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479926in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479996in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479996in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479926in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479926in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.479996in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480065in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480065in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479996in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.479996in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480065in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480134in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480134in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480065in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480065in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480134in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480204in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480204in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480134in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480134in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480204in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480273in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480273in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480204in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480204in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480273in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480342in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480342in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480273in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480273in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480342in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480412in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480412in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480342in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480342in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480412in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480481in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480481in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480412in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480412in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480481in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480550in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480550in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480481in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480481in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480550in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480620in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480620in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480550in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480550in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480620in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480689in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480689in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480620in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480620in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480689in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480758in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480758in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480689in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480689in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480758in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480828in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480828in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480758in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480758in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480828in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480897in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480897in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480828in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480828in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480897in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480966in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480966in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480897in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480897in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480966in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480966in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.480966in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.481036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481036in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.481105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481175in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481175in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481105in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.481175in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481244in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481244in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481175in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481175in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.481244in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481244in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481244in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.481313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481383in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481383in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481313in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.481383in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481452in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481452in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481383in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481383in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.481452in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481521in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481521in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481452in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481452in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.481521in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481591in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481591in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.481521in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.481521in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.481591in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481660in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481660in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481591in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481591in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.481660in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481729in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481729in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481660in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481660in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.481729in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481799in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481799in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481729in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481729in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.481799in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481868in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481868in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481799in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481799in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.481868in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481937in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481937in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481868in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481868in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.481937in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482007in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482007in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481937in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.481937in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482007in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482076in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482076in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482007in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482007in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482076in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482145in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482145in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482076in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482076in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482145in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482215in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482215in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482145in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482145in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482215in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482284in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482284in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482215in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482215in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482284in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482353in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482353in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482284in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482284in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482353in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482353in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482353in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482423in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482561in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482561in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482492in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482561in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482561in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482561in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482631in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482700in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482839in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482839in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482769in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482769in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482839in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482908in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482908in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482839in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482839in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482908in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482977in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482977in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482908in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482908in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.482977in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483047in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483047in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482977in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.482977in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483047in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483116in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483116in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483047in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483047in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483116in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483185in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483185in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483116in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483116in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483185in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483255in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483255in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483185in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483185in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483255in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483324in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483324in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483255in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483255in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483324in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483394in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483394in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483324in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483324in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483394in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483463in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483463in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483394in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483394in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483463in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483532in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483532in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483463in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483463in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483532in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483602in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483602in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483532in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483532in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483602in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483671in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483671in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483602in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483602in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483671in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483740in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483740in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483671in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483671in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483740in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483740in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483740in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483879in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.483810in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.483810in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483948in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483948in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483879in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483948in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483948in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.483948in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484018in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484087in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484226in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484226in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484156in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484226in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484295in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484295in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484226in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484226in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484295in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484364in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484364in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484295in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484295in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484364in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484434in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484434in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484364in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484364in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484434in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484503in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484503in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484434in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484434in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484503in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484572in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484572in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484503in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484503in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484572in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484642in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484642in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484572in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484572in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484642in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484711in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484711in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484642in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484642in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484711in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484780in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484780in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484711in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484711in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484780in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484850in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484850in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484780in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484780in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484850in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484919in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484919in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484850in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484850in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484919in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484988in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484988in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484919in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484919in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.484988in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485058in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485058in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484988in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.484988in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485058in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485127in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485127in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485058in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485058in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485127in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485196in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485196in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485127in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485127in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485196in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485266in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485266in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485196in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485196in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485266in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485335in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485335in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485266in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485266in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485335in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485404in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485404in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485335in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485335in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485404in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485404in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485404in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485474in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485613in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485613in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485543in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485613in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485682in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485682in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485613in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485613in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485682in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485682in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485682in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485751in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485821in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485821in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485751in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485821in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485890in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485890in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485821in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485821in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485890in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485959in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485959in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485890in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485890in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485959in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486029in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486029in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485959in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.485959in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.486029in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486098in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486098in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486029in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486029in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.486098in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486167in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486167in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.486098in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.486098in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.486167in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486237in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486237in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486167in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486167in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.486237in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486306in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486306in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486237in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486237in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.486306in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486375in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486375in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486306in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486306in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.486375in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486445in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486445in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486375in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486375in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.486445in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486514in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486514in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486445in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486445in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.486514in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486583in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486583in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486514in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486514in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.486583in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486653in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486653in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486583in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486583in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.486653in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486722in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486722in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486653in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486653in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.486722in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486791in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486791in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486722in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486722in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.486791in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486791in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486791in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.486861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486861in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.486930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486930in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.486999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487069in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487069in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486999in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.486999in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487069in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487069in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487069in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487207in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487207in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487138in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487207in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487277in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487277in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487207in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487207in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487277in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487346in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487346in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487277in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487277in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487346in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487415in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487415in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487346in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487346in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487415in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487485in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487485in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487415in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487415in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487485in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487554in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487554in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487485in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487485in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487554in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487623in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487623in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487554in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487554in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487623in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487693in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487693in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487623in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487623in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487693in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487762in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487762in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487693in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487693in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487762in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487832in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487832in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487762in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487762in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487832in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487901in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487901in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487832in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487832in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487901in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487970in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487970in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487901in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487901in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487970in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488040in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488040in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487970in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.487970in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488040in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488109in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488109in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488040in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488040in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488109in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488178in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488178in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488109in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488109in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488178in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488178in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488178in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488248in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488386in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.488317in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.488317in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488456in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488456in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488386in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488456in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488456in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488456in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488525in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488664in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488664in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488594in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488664in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488733in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488733in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488664in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488664in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488733in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488802in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488802in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488733in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488733in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488802in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488872in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488872in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488802in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488802in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488872in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488941in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488941in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488872in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488872in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488941in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489010in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489010in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488941in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.488941in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489010in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489080in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489080in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489010in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489010in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489080in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489149in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489149in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489080in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489080in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489149in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489218in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489218in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489149in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489149in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489218in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489288in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489288in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489218in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489218in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489288in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489357in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489357in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489288in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489288in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489357in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489426in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489426in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489357in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489357in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489426in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489496in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489496in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489426in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489426in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489496in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489565in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489565in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489496in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489496in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489565in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489634in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489634in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489565in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489565in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489634in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489634in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489634in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489704in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489842in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489842in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489773in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489842in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489842in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489842in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489912in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490051in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490051in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.489981in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490051in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490120in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490120in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490051in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490051in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490120in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490189in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490189in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490120in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490120in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490189in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490259in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490259in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490189in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490189in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490259in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490328in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490328in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490259in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490259in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490328in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490397in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490397in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490328in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490328in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490397in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490467in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490467in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490397in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490397in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490467in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490536in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490536in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490467in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490467in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490536in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490605in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490605in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490536in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490536in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490605in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490675in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490675in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.490605in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.490605in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490675in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490744in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490744in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490675in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490675in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490744in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490813in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490813in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490744in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490744in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490813in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490883in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490883in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490813in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490813in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490883in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490952in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490952in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490883in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490883in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.490952in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491021in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491021in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490952in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490952in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491021in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491021in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491021in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491160in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491160in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491091in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491160in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491229in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491229in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491160in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491160in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491229in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491229in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491229in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491299in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491437in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491437in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491368in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491437in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491507in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491507in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491437in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491437in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491507in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491576in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491576in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491507in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491507in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491576in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491645in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491645in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491576in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491576in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491645in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491715in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491715in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491645in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491645in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491715in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491784in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491784in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491715in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491715in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491784in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491853in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491853in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491784in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491784in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491853in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491923in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491923in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491853in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491853in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491923in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491992in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491992in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491923in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491923in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491992in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492061in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492061in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491992in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.491992in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492061in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492131in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492131in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492061in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492061in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492131in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492200in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492200in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492131in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492131in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492200in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492270in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492270in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492200in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492200in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492270in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492339in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492339in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492270in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492270in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492339in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492408in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492408in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492339in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492339in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492408in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492478in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492478in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492408in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492408in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492478in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492547in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492547in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492478in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492478in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492547in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492616in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492616in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492547in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492547in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492616in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492616in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492616in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492686in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492755in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492894in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492894in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492824in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492894in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492963in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492963in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.492894in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.492894in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492963in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493032in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493032in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492963in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.492963in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493032in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493102in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493102in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493032in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493032in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493102in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493171in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493171in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493102in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493102in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493171in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493240in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493240in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493171in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493171in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493240in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493310in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493310in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493240in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493240in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493310in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493379in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493379in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493310in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493310in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493379in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493448in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493448in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493379in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493379in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493448in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493518in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493518in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493448in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493448in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493518in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493587in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493587in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493518in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493518in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493587in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493656in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493656in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493587in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493587in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493656in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493726in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493726in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493656in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493656in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493726in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493795in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493795in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493726in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493726in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493795in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493864in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493864in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493795in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493795in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493864in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493934in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493934in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493864in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493864in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.493934in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494003in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494003in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493934in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.493934in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.494003in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494072in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494072in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494003in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494003in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.494072in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494072in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494072in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.494142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494142in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.494211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494211in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.494280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494350in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494350in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494280in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494280in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.494350in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494350in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494350in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.494419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494489in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494489in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494419in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.494489in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494558in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494558in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494489in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494489in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.494558in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494627in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494627in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494558in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494558in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.494627in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494697in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494697in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494627in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494627in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.494697in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494766in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494766in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494697in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494697in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.494766in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494835in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494835in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494766in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494766in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.494835in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494905in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494905in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494835in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494835in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.494905in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494974in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494974in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494905in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494905in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.494974in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495043in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495043in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494974in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.494974in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495043in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495113in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495113in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495043in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495043in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495113in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495182in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495182in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495113in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495113in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495182in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495251in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495251in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.495182in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.495182in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495251in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495321in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495321in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495251in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495251in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495321in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495390in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495390in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495321in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495321in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495390in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495459in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495459in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495390in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495390in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495459in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495459in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495459in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495529in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495667in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495667in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495598in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495667in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495667in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495667in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495737in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495875in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495875in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495806in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495875in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495945in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495945in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495875in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495875in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495945in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496014in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496014in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495945in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.495945in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496014in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496083in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496083in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496014in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496014in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496083in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496153in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496153in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496083in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496083in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496153in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496222in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496222in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496153in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496153in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496222in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496291in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496291in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496222in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496222in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496291in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496361in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496361in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496291in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496291in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496361in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496430in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496430in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496361in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496361in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496430in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496499in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496499in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496430in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496430in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496499in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496569in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496569in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496499in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496499in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496569in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496638in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496638in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496569in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496569in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496638in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496708in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496708in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496638in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496638in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496708in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496777in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496777in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496708in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496708in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496777in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496846in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496846in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496777in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496777in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496846in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496916in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496916in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496846in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496846in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496916in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496985in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496985in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496916in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496916in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496985in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497054in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497054in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496985in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.496985in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.497054in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497124in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497124in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497054in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497054in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.497124in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497124in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497124in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.497193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497262in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497262in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497193in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.497262in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497332in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497332in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497262in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497262in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.497332in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497401in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497401in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497332in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497332in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.497401in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497470in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497470in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.497401in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.497401in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.497470in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497540in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497540in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497470in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497470in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.497540in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497609in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497609in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497540in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497540in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.497609in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497678in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497678in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497609in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497609in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.497678in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497748in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497748in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497678in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497678in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.497748in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497817in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497817in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497748in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497748in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.497817in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497886in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497886in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497817in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497817in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.497886in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497956in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497956in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497886in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497886in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.497956in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498025in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498025in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497956in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.497956in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498025in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498094in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498094in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498025in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498025in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498094in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498164in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498164in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498094in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498094in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498164in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498233in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498233in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498164in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498164in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498233in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498302in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498302in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498233in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498233in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498302in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498372in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498372in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498302in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498302in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498372in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498441in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498441in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498372in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498372in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498441in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498510in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498510in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498441in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498441in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498510in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498510in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498510in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498649in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498649in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498580in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498649in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498649in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498649in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498788in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498788in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498718in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498718in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498788in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498857in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498857in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498788in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498788in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498857in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498927in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498927in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498857in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498857in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498927in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498996in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498996in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498927in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498927in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.498996in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499065in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499065in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498996in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.498996in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.499065in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499135in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499135in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499065in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499065in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.499135in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499204in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499204in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499135in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499135in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.499204in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499273in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499273in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499204in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499204in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.499273in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499343in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499343in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499273in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499273in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.499343in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499412in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499412in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499343in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499343in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.499412in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499481in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499481in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499412in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499412in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.499481in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499551in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499551in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.499481in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.499481in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.499551in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499620in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499620in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499551in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499551in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.499620in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499689in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499689in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499620in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499620in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.499689in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499759in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499759in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499689in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499689in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.499759in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499828in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499828in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499759in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499759in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.499828in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499897in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499897in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499828in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499828in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.499897in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499897in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499897in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.499967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.499967in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500036in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500175in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500175in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500105in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500105in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500175in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500244in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500244in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500175in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500175in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500244in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500244in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500244in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500383in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500383in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500313in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500313in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500383in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500452in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500452in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500383in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500383in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500452in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500521in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500521in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500452in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500452in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500521in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500591in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500591in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500521in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500521in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500591in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500660in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500660in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500591in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500591in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500660in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500729in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500729in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500660in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500660in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500729in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500799in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500799in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500729in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500729in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500799in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500868in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500868in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500799in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500799in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500868in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500937in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500937in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500868in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500868in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500937in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501007in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501007in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500937in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.500937in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.501007in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501007in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501007in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.501076in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501146in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501146in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501076in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.501146in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501215in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501215in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501146in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501146in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.501215in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501284in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501284in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501215in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501215in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.501284in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501284in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501284in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.501354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501354in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.501423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501423in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.501492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501562in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501562in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501492in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.501562in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501631in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.501562in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.501562in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.501631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501631in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.501700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501770in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501770in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501700in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.501770in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501839in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501839in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501770in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501770in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.501839in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501908in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501908in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501839in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501839in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.501908in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501978in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501978in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501908in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501908in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.501978in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502047in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502047in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501978in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.501978in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.502047in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502116in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502116in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502047in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502047in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.502116in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502186in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502186in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502116in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502116in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.502186in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502255in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502255in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502186in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502186in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.502255in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502324in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502324in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502255in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502255in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.502324in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502394in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502394in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502324in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502324in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.502394in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502463in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502463in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502394in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502394in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.502463in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502532in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502532in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502463in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502463in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.502532in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502602in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502602in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502532in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502532in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.502602in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502671in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502671in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502602in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502602in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.502671in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502740in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502740in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502671in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502671in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.502740in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502740in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502740in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.502810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502810in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.502879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502948in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502948in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502879in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.502948in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502948in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.502948in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503018in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503087in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503226in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503226in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503156in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503156in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503226in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503295in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503295in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503226in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503226in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503295in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503365in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503365in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503295in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503295in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503365in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503434in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503434in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503365in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503365in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503434in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503503in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503503in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503434in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503434in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503503in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503503in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503503in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503573in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503642in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503642in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503573in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503642in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503711in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503711in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.503642in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.503642in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503711in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503781in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503781in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503711in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503711in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503781in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503850in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503850in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503781in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503781in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503850in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503919in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503919in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503850in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503850in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503919in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503989in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503989in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503919in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503919in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.503989in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504058in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504058in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503989in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.503989in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504058in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504127in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504127in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504058in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504058in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504127in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504197in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504197in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504127in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504127in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504197in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504266in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504266in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504197in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504197in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504266in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504335in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504335in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504266in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504266in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504335in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504335in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504335in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504405in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504474in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504613in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504613in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504543in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504543in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504613in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504682in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504682in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504613in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504613in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504682in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504751in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504751in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504682in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504682in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504751in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504821in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504821in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504751in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504751in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504821in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504890in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504890in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504821in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504821in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504890in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504959in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504959in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504890in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504890in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.504959in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505029in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505029in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504959in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.504959in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.505029in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505098in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505098in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505029in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505029in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.505098in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505167in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505167in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505098in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505098in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.505167in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505237in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505237in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505167in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505167in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.505237in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505306in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505306in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505237in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505237in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.505306in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505375in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505375in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505306in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505306in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.505375in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505445in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505445in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505375in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505375in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.505445in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505514in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505514in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505445in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505445in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.505514in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505583in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505583in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505514in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505514in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.505583in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505653in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505653in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505583in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505583in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.505653in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505722in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505722in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.505653in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.505653in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.505722in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505792in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505792in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505722in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505722in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.505792in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505792in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505792in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.505861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505861in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.505930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506000in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506000in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.505930in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506000in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506069in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506069in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506000in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506000in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506069in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506069in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506069in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506208in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506208in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506138in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506208in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506277in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506277in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506208in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506208in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506277in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506346in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506346in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506277in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506277in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506346in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506416in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506416in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506346in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506346in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506416in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506485in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506485in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506416in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506416in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506485in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506554in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506554in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506485in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506485in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506554in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506624in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506624in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506554in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506554in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506624in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506693in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506693in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506624in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506624in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506693in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506762in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506762in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506693in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506693in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506762in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506832in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506832in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506762in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506762in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506832in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506901in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506901in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506832in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506832in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506901in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506970in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506970in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506901in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506901in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506970in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507040in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507040in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506970in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.506970in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507040in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507109in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507109in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507040in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507040in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507109in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507178in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507178in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507109in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507109in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507178in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507178in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507178in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507248in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507317in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507456in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507456in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507386in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507386in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507456in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507456in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507456in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507525in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507664in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507664in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507594in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507594in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507664in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507733in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507733in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507664in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507664in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507733in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507802in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507802in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.507733in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.507733in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507802in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507872in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507872in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507802in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507802in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507872in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507941in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507941in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507872in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507872in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.507941in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508011in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508011in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507941in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.507941in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508011in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508080in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508080in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508011in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508011in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508080in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508149in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508149in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508080in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508080in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508149in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508219in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508219in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508149in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508149in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508219in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508288in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508288in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508219in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508219in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508288in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508357in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508357in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508288in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508288in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508357in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508427in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508427in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508357in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508357in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508427in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508496in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508496in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508427in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508427in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508496in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508565in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508565in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508496in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508496in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508565in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508565in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508565in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508635in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508704in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508843in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508843in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508773in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508843in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508843in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508843in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508912in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509051in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509051in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508981in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.508981in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509051in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509120in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509120in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509051in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509051in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509120in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509189in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509189in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509120in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509120in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509189in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509259in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509259in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509189in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509189in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509259in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509328in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509328in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509259in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509259in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509328in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509397in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509397in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509328in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509328in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509397in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509467in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509467in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509397in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509397in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509467in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509536in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509536in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509467in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509467in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509536in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509605in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509605in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509536in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509536in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509605in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509675in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509675in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509605in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509605in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509675in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509744in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509744in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509675in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509675in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509744in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509813in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509813in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509744in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509744in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509813in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509883in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509883in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.509813in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.509813in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509883in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509952in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509952in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509883in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509883in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509952in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510021in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510021in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509952in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.509952in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.510021in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510021in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510021in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.510091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510160in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510160in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510091in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.510160in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510230in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510230in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510160in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510160in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.510230in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510230in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510230in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.510299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510299in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.510368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510438in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510438in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510368in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.510438in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510507in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510507in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510438in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510438in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.510507in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510576in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510576in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510507in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510507in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.510576in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510646in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510646in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510576in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510576in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.510646in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510715in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510715in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510646in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510646in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.510715in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510784in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510784in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510715in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510715in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.510784in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510854in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510854in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510784in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510784in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.510854in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510923in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510923in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510854in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510854in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.510923in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510992in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510992in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510923in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510923in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.510992in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511062in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511062in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510992in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.510992in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511062in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511131in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511131in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511062in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511062in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511131in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511200in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511200in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511131in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511131in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511200in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511270in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511270in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511200in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511200in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511270in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511339in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511339in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511270in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511270in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511339in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511408in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511408in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511339in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511339in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511408in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511478in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511478in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511408in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511408in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511478in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511547in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511547in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511478in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511478in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511547in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511616in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511616in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511547in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511547in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511616in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511616in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511616in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511686in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511686in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511755in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511755in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511894in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511894in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511824in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511824in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511894in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511963in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511963in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.511894in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.511894in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511963in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512032in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512032in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511963in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.511963in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.512032in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512102in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512102in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512032in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512032in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.512102in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512171in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512171in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512102in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512102in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.512171in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512240in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512240in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512171in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512171in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.512240in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512310in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512310in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512240in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512240in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.512310in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512379in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512379in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512310in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512310in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.512379in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512449in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512449in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512379in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512379in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.512449in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512518in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512518in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512449in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512449in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.512518in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512587in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512587in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512518in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512518in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.512587in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512657in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512657in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512587in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512587in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.512657in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512726in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512726in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512657in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512657in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.512726in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512795in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512795in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512726in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512726in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.512795in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512865in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512865in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512795in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512795in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.512865in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512934in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512934in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512865in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512865in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.512934in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513003in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513003in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512934in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.512934in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513003in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513073in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513073in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513003in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513003in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513073in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513073in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513073in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513142in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513142in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513281in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513281in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513211in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513211in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513281in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513350in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513350in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513281in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513281in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513350in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513350in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513350in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513489in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513489in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513419in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513419in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513489in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513558in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513558in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513489in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513489in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513558in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513627in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513627in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513558in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513558in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513627in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513697in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513697in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513627in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513627in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513697in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513766in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513766in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513697in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513697in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513766in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513835in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513835in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513766in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513766in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513835in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513905in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513905in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513835in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513835in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513905in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513974in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513974in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.513905in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.513905in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513974in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514043in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514043in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513974in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.513974in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514043in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514113in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514113in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514043in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514043in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514113in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514182in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514182in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514113in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514113in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514182in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514251in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514251in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514182in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514182in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514251in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514321in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514321in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514251in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514251in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514321in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514390in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514390in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514321in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514321in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514390in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514459in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514459in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514390in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514390in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514459in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514459in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514459in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514529in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514529in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514668in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514668in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514598in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514598in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514668in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514668in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514668in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514737in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514737in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514876in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514876in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514806in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514806in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514876in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514945in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514945in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514876in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514876in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.514945in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515014in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515014in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514945in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.514945in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515014in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515084in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515084in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515014in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515014in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515084in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515153in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515153in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515084in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515084in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515153in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515222in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515222in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515153in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515153in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515222in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515292in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515292in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515222in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515222in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515292in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515361in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515361in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515292in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515292in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515361in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515430in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515430in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515361in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515361in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515430in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515500in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515500in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515430in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515430in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515500in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515569in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515569in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515500in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515500in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515569in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515638in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515638in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515569in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515569in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515638in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515708in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515708in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515638in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515638in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515708in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515777in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515777in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515708in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515708in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515777in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515846in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515846in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515777in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515777in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515846in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515916in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515916in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515846in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515846in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515916in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515985in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515985in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515916in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.515916in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515985in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516054in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516054in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.515985in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.515985in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516054in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516124in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516124in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516054in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516054in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516124in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516124in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516124in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516262in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516262in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516193in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516193in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516262in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516332in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516332in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516262in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516262in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516332in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516401in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516401in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516332in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516332in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516401in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516470in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516470in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516401in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516401in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516470in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516540in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516540in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516470in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516470in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516540in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516609in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516609in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516540in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516540in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516609in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516678in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516678in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516609in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516609in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516678in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516748in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516748in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516678in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516678in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516748in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516817in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516817in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516748in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516748in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516817in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516887in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516887in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516817in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516817in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516887in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516956in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516956in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516887in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516887in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516956in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517025in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517025in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516956in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.516956in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517025in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517095in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517095in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517025in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517025in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517095in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517164in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517164in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517095in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517095in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517164in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517233in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517233in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517164in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517164in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517233in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517303in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517303in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517233in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517233in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517303in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517372in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517372in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517303in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517303in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517372in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517441in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517441in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517372in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517372in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517441in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517511in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517511in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517441in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517441in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517511in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517511in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517511in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517649in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517649in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517580in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517580in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517649in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517719in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517719in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517649in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517649in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517719in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517788in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517788in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517719in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517719in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517788in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517857in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517857in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517788in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517788in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517857in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517927in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517927in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517857in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517857in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517927in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517996in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517996in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517927in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517927in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517996in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518065in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518065in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517996in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.517996in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518065in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518135in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518135in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.518065in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.518065in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518135in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518204in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518204in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518135in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518135in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518204in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518273in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518273in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518204in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518204in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518273in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518343in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518343in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518273in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518273in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518343in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518412in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518412in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518343in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518343in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518412in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518481in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518481in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518412in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518412in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518481in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518551in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518551in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518481in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518481in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518551in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518620in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518620in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518551in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518551in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518620in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518689in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518689in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518620in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518620in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518689in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518759in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518759in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518689in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518689in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518759in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518828in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518828in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518759in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518759in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518828in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518897in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518897in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518828in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518828in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518897in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518897in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518897in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.518967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518967in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.518967in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.519036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519106in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519106in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519036in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519036in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.519106in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519175in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519175in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519106in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519106in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.519175in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519244in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519244in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519175in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519175in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.519244in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519314in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519314in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519244in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519244in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.519314in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519383in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519383in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519314in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519314in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.519383in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519452in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519452in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519383in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519383in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.519452in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519522in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519522in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519452in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519452in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.519522in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519591in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519591in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519522in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519522in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.519591in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519660in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519660in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519591in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519591in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.519660in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519730in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519730in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519660in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519660in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.519730in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519799in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519799in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519730in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519730in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.519799in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519868in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519868in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519799in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519799in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.519868in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519938in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519938in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519868in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519868in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.519938in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520007in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520007in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519938in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.519938in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520007in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520076in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520076in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520007in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520007in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520076in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520146in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520146in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520076in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520076in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520146in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520215in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520215in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.520146in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.520146in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520215in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520284in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520284in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520215in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520215in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520284in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520284in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520284in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520354in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520354in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520423in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520423in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520562in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520562in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520492in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520492in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520562in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520562in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520562in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520631in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520631in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520770in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520770in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520700in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520700in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520770in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520839in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520839in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520770in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520770in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520839in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520908in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520908in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520839in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520839in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520908in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520978in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520978in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520908in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520908in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520978in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521047in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521047in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520978in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.520978in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521047in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521116in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521116in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521047in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521047in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521116in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521186in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521186in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521116in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521116in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521186in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521255in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521255in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521186in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521186in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521255in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521325in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521325in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521255in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521255in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521325in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521394in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521394in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521325in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521325in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521394in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521463in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521463in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521394in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521394in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521463in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521533in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521533in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521463in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521463in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521533in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521602in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521602in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521533in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521533in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521602in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521671in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521671in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521602in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521602in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521671in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521741in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521741in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521671in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521671in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521741in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521741in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521741in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521810in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521810in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521949in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521949in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521879in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521879in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.521949in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521949in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.521949in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522018in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522018in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522157in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522157in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522087in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522087in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522157in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522226in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522226in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.522157in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.522157in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522226in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522295in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522295in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522226in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522226in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522295in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522365in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522365in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522295in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522295in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522365in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522434in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522434in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522365in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522365in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522434in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522503in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522503in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522434in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522434in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522503in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522573in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522573in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522503in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522503in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522573in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522642in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522642in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522573in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522573in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522642in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522711in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522711in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522642in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522642in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522711in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522781in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522781in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522711in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522711in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522781in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522850in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522850in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522781in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522781in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522850in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522919in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522919in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522850in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522850in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522919in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522989in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522989in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522919in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522919in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522989in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523058in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523058in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522989in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.522989in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.523058in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523127in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523127in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523058in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523058in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.523127in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523197in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523197in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523127in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523127in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.523197in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523266in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523266in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523197in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523197in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.523266in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523335in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523335in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523266in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523266in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.523335in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523335in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523335in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.523405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523405in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523405in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.523474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523544in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523544in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523474in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.523544in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523613in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523613in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523544in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523544in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.523613in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523682in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523682in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523613in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523613in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.523682in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523752in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523752in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523682in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523682in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.523752in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523821in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523821in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523752in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523752in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.523821in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523890in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523890in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523821in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523821in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.523890in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523960in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523960in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523890in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523890in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.523960in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524029in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524029in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523960in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.523960in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.524029in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524098in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524098in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524029in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524029in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.524098in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524168in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524168in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524098in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524098in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.524168in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524237in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524237in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524168in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524168in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.524237in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524306in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524306in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.524237in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.524237in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.524306in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524376in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524376in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524306in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524306in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.524376in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524445in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524445in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524376in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524376in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.524445in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524514in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524514in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524445in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524445in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.524514in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524584in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524584in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524514in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524514in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.524584in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524653in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524653in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524584in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524584in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.524653in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524722in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524722in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524653in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524653in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.524722in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524792in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524792in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524722in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524722in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.524792in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524792in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524792in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.524861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524861in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524861in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.524930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525000in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525000in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524930in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.524930in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525000in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525069in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525069in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525000in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525000in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525069in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525069in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525069in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525208in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525208in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525138in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525138in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525208in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525277in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525277in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525208in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525208in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525277in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525346in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525346in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525277in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525277in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525346in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525416in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525416in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525346in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525346in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525416in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525485in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525485in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525416in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525416in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525485in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525554in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525554in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525485in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525485in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525554in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525624in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525624in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525554in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525554in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525624in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525693in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525693in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525624in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525624in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525693in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525763in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525763in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525693in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525693in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525763in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525832in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525832in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525763in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525763in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525832in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525901in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525901in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525832in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525832in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525901in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525971in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525971in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525901in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525901in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.525971in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526040in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526040in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525971in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.525971in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526040in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526109in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526109in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526040in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526040in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526109in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526179in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526179in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526109in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526109in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526179in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526179in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526179in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526248in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526248in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526317in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526387in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526387in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.526317in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.526317in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526387in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526456in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526456in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526387in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526387in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526456in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526456in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526456in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526595in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526595in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526525in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526525in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526595in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526664in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526664in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526595in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526595in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526664in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526733in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526733in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526664in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526664in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526733in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526803in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526803in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526733in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526733in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526803in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526872in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526872in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526803in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526803in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526872in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526941in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526941in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526872in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526872in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.526941in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527011in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527011in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526941in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.526941in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527011in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527080in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527080in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527011in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527011in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527080in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527149in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527149in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527080in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527080in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527149in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527219in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527219in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527149in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527149in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527219in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527288in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527288in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527219in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527219in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527288in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527357in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527357in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527288in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527288in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527357in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527427in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527427in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527357in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527357in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527427in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527496in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527496in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527427in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527427in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527496in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527565in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527565in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527496in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527496in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527565in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527565in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527565in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527635in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527635in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527704in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527704in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527843in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527843in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527773in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527773in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527843in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527843in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527843in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527982in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527982in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527912in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527912in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527982in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528051in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528051in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527982in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.527982in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528051in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528120in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528120in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528051in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528051in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528120in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528190in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528190in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528120in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528120in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528190in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528259in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528259in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528190in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528190in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528259in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528328in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528328in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528259in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528259in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528328in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528398in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528398in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528328in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528328in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528398in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528467in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528467in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.528398in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.528398in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528467in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528536in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528536in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528467in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528467in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528536in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528606in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528606in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528536in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528536in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528606in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528675in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528675in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528606in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528606in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528675in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528744in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528744in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528675in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528675in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528744in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528814in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528814in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528744in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528744in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528814in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528883in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528883in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528814in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528814in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528883in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528952in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528952in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528883in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528883in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528952in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529022in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529022in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528952in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.528952in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529022in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529022in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529022in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529160in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529160in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529091in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529091in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529160in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529230in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529230in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529160in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529160in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529230in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529230in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529230in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529299in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529299in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529438in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529438in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529368in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529368in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529438in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529507in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529507in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529438in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529438in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529507in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529576in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529576in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529507in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529507in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529576in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529646in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529646in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529576in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529576in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529646in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529715in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529715in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529646in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529646in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529715in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529784in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529784in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529715in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529715in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529784in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529854in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529854in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529784in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529784in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529854in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529923in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529923in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529854in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529854in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529923in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529992in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529992in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529923in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529923in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529992in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.530062in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.530062in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529992in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.529992in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.530062in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.530131in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.530131in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.530062in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.530062in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.530131in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.530201in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.530201in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.530131in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.530131in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.530201in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.530270in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.530270in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.530201in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.530201in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.530270in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.530339in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.530339in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.530270in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.530270in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.530339in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.530409in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.530409in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.530339in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.530339in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.530409in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.530478in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.530478in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.530409in}{0.618223in}}%
\pgfpathlineto{\pgfqpoint{6.530409in}{0.593823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788630in}{0.593823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.788630in,y=0.496601in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.407770in}{0.593823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.407770in,y=0.496601in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.026910in}{0.593823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.026910in,y=0.496601in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.646051in}{0.593823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.646051in,y=0.496601in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.265191in}{0.593823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.265191in,y=0.496601in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.123187in,y=0.317588in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$N^{i}_{t-l}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396374in}{0.593823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396374in}{1.081836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396374in}{1.569849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396374in}{2.057862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396374in}{2.545875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.292207in,y=1.772375in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}count}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817848in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.817848in}{2.950926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.415613in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{5.415613in}{2.950926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.101207in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.101207in}{2.950926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.396374in}{0.593823in}}{\pgfqpoint{3.453626in}{2.357103in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.490647in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{6.490647in}{2.950926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396374in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{4.396374in}{2.950926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.850000in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{2.950926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396374in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{0.593823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396374in}{2.950926in}}%
\pgfpathlineto{\pgfqpoint{7.850000in}{2.950926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.123187in,y=3.034260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}i=$T$, $l=5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.056018in}{2.646142in}}%
\pgfpathlineto{\pgfqpoint{7.752778in}{2.646142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.780556in}{2.646142in}}{\pgfqpoint{7.780556in}{2.673920in}}%
\pgfpathlineto{\pgfqpoint{7.780556in}{2.853704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.780556in}{2.881482in}}{\pgfqpoint{7.752778in}{2.881482in}}%
\pgfpathlineto{\pgfqpoint{6.056018in}{2.881482in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.028240in}{2.881482in}}{\pgfqpoint{6.028240in}{2.853704in}}%
\pgfpathlineto{\pgfqpoint{6.028240in}{2.673920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.028240in}{2.646142in}}{\pgfqpoint{6.056018in}{2.646142in}}%
\pgfpathlineto{\pgfqpoint{6.056018in}{2.646142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.083796in}{2.728704in}}%
\pgfpathlineto{\pgfqpoint{6.361573in}{2.728704in}}%
\pgfpathlineto{\pgfqpoint{6.361573in}{2.825926in}}%
\pgfpathlineto{\pgfqpoint{6.083796in}{2.825926in}}%
\pgfpathlineto{\pgfqpoint{6.083796in}{2.728704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.472684in,y=2.728704in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}non-truncated $L=1$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/result_hitrate_heuristic_vs_trunc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864563in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.864563in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545707in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.545707in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226852in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226852in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.907997in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.907997in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.589141in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.589141in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226852in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.501466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.877020in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.877020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{0.877020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.828795in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.204349in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.204349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.204349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.156124in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.531678in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.531678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.531678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.483452in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.859007in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.859007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.859007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.810781in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{2.186336in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.186336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{2.186336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.138110in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.449846in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023990in}{0.723585in}}%
\pgfpathlineto{\pgfqpoint{1.864563in}{0.810531in}}%
\pgfpathlineto{\pgfqpoint{2.705135in}{0.887249in}}%
\pgfpathlineto{\pgfqpoint{3.545707in}{1.071372in}}%
\pgfpathlineto{\pgfqpoint{4.386280in}{1.291296in}}%
\pgfpathlineto{\pgfqpoint{5.226852in}{1.490762in}}%
\pgfpathlineto{\pgfqpoint{6.067424in}{1.705571in}}%
\pgfpathlineto{\pgfqpoint{6.907997in}{1.884579in}}%
\pgfpathlineto{\pgfqpoint{7.748569in}{2.038015in}}%
\pgfpathlineto{\pgfqpoint{8.589141in}{2.135190in}}%
\pgfpathlineto{\pgfqpoint{9.429714in}{2.186336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023990in}{0.800302in}}%
\pgfpathlineto{\pgfqpoint{1.864563in}{0.953738in}}%
\pgfpathlineto{\pgfqpoint{2.705135in}{1.056028in}}%
\pgfpathlineto{\pgfqpoint{3.545707in}{1.153204in}}%
\pgfpathlineto{\pgfqpoint{4.386280in}{1.296410in}}%
\pgfpathlineto{\pgfqpoint{5.226852in}{1.465189in}}%
\pgfpathlineto{\pgfqpoint{6.067424in}{1.639083in}}%
\pgfpathlineto{\pgfqpoint{6.907997in}{1.777174in}}%
\pgfpathlineto{\pgfqpoint{7.748569in}{1.889694in}}%
\pgfpathlineto{\pgfqpoint{8.589141in}{2.063587in}}%
\pgfpathlineto{\pgfqpoint{9.429714in}{2.186336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023990in}{0.825875in}}%
\pgfpathlineto{\pgfqpoint{1.864563in}{0.994654in}}%
\pgfpathlineto{\pgfqpoint{2.705135in}{1.142975in}}%
\pgfpathlineto{\pgfqpoint{3.545707in}{1.270838in}}%
\pgfpathlineto{\pgfqpoint{4.386280in}{1.347555in}}%
\pgfpathlineto{\pgfqpoint{5.226852in}{1.536792in}}%
\pgfpathlineto{\pgfqpoint{6.067424in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{6.907997in}{1.843663in}}%
\pgfpathlineto{\pgfqpoint{7.748569in}{1.915266in}}%
\pgfpathlineto{\pgfqpoint{8.589141in}{2.058473in}}%
\pgfpathlineto{\pgfqpoint{9.429714in}{2.186336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023990in}{0.917936in}}%
\pgfpathlineto{\pgfqpoint{1.864563in}{1.204349in}}%
\pgfpathlineto{\pgfqpoint{2.705135in}{1.352670in}}%
\pgfpathlineto{\pgfqpoint{3.545707in}{1.449846in}}%
\pgfpathlineto{\pgfqpoint{4.386280in}{1.557250in}}%
\pgfpathlineto{\pgfqpoint{5.226852in}{1.695342in}}%
\pgfpathlineto{\pgfqpoint{6.067424in}{1.859007in}}%
\pgfpathlineto{\pgfqpoint{6.907997in}{1.951068in}}%
\pgfpathlineto{\pgfqpoint{7.748569in}{2.012442in}}%
\pgfpathlineto{\pgfqpoint{8.589141in}{2.119847in}}%
\pgfpathlineto{\pgfqpoint{9.429714in}{2.186336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023990in}{1.004883in}}%
\pgfpathlineto{\pgfqpoint{1.864563in}{1.337326in}}%
\pgfpathlineto{\pgfqpoint{2.705135in}{1.454960in}}%
\pgfpathlineto{\pgfqpoint{3.545707in}{1.541907in}}%
\pgfpathlineto{\pgfqpoint{4.386280in}{1.593052in}}%
\pgfpathlineto{\pgfqpoint{5.226852in}{1.705571in}}%
\pgfpathlineto{\pgfqpoint{6.067424in}{1.833434in}}%
\pgfpathlineto{\pgfqpoint{6.907997in}{1.915266in}}%
\pgfpathlineto{\pgfqpoint{7.748569in}{1.971526in}}%
\pgfpathlineto{\pgfqpoint{8.589141in}{2.038015in}}%
\pgfpathlineto{\pgfqpoint{9.429714in}{2.186336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023990in}{1.137860in}}%
\pgfpathlineto{\pgfqpoint{1.864563in}{1.567479in}}%
\pgfpathlineto{\pgfqpoint{2.705135in}{1.700457in}}%
\pgfpathlineto{\pgfqpoint{3.545707in}{1.746487in}}%
\pgfpathlineto{\pgfqpoint{4.386280in}{1.782289in}}%
\pgfpathlineto{\pgfqpoint{5.226852in}{1.869236in}}%
\pgfpathlineto{\pgfqpoint{6.067424in}{1.981755in}}%
\pgfpathlineto{\pgfqpoint{6.907997in}{2.058473in}}%
\pgfpathlineto{\pgfqpoint{7.748569in}{2.104503in}}%
\pgfpathlineto{\pgfqpoint{8.589141in}{2.130076in}}%
\pgfpathlineto{\pgfqpoint{9.429714in}{2.186336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.023990in}{0.682668in}}%
\pgfpathlineto{\pgfqpoint{1.864563in}{0.708241in}}%
\pgfpathlineto{\pgfqpoint{2.705135in}{0.779844in}}%
\pgfpathlineto{\pgfqpoint{3.545707in}{0.994654in}}%
\pgfpathlineto{\pgfqpoint{4.386280in}{1.255494in}}%
\pgfpathlineto{\pgfqpoint{5.226852in}{1.424273in}}%
\pgfpathlineto{\pgfqpoint{6.067424in}{1.562365in}}%
\pgfpathlineto{\pgfqpoint{6.907997in}{1.695342in}}%
\pgfpathlineto{\pgfqpoint{7.748569in}{2.186336in}}%
\pgfpathlineto{\pgfqpoint{8.589141in}{2.186336in}}%
\pgfpathlineto{\pgfqpoint{9.429714in}{2.186336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.705135in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.705135in}{2.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.781713in}{0.619136in}}%
\pgfpathlineto{\pgfqpoint{9.752778in}{0.619136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{0.619136in}}{\pgfqpoint{9.780556in}{0.646913in}}%
\pgfpathlineto{\pgfqpoint{9.780556in}{1.988734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{2.016512in}}{\pgfqpoint{9.752778in}{2.016512in}}%
\pgfpathlineto{\pgfqpoint{8.781713in}{2.016512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.753936in}{2.016512in}}{\pgfqpoint{8.753936in}{1.988734in}}%
\pgfpathlineto{\pgfqpoint{8.753936in}{0.646913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.753936in}{0.619136in}}{\pgfqpoint{8.781713in}{0.619136in}}%
\pgfpathlineto{\pgfqpoint{8.781713in}{0.619136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{1.912345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=1.863734in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=0.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{1.718672in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{1.718672in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{1.718672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=1.670061in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=3.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{1.524999in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{1.524999in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{1.524999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=1.476388in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=5.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{1.331327in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{1.331327in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{1.331327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=1.282716in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=7.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{1.137654in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{1.137654in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{1.137654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=1.089043in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=10.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{0.943981in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{0.943981in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{0.943981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=0.895370in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=13.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{0.750308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=0.701697in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}heuristic}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/result_hitrate_inj_effectiv_lag_exemplary.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{5.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{3.313657in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{3.313657in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{5.241667in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{5.241667in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{3.313657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800127in}{3.313657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800127in,y=3.216435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404504in}{3.313657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.404504in,y=3.216435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008881in}{3.313657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008881in,y=3.216435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613258in}{3.313657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613258in,y=3.216435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217635in}{3.313657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.217635in,y=3.216435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822012in}{3.313657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.822012in,y=3.216435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426389in}{3.313657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.426389in,y=3.216435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764352in,y=3.037422in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L_{\mbox{eff}, c_I}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.313657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{3.313657in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{3.313657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{3.313657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.265432in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.313657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{3.664204in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{3.664204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{3.664204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.615979in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.313657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{4.014751in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{4.014751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{4.014751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.966526in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.313657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{4.365299in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{4.365299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{4.365299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=4.317073in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.313657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{4.715846in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{4.715846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{4.715846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=4.667621in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.313657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{5.066393in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{5.066393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{5.066393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=5.018168in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=4.277662in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.313657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{3.331915in}}%
\pgfpathlineto{\pgfqpoint{1.102315in}{3.368430in}}%
\pgfpathlineto{\pgfqpoint{1.404504in}{3.368430in}}%
\pgfpathlineto{\pgfqpoint{1.706692in}{3.697068in}}%
\pgfpathlineto{\pgfqpoint{2.008881in}{3.733583in}}%
\pgfpathlineto{\pgfqpoint{2.311069in}{3.715326in}}%
\pgfpathlineto{\pgfqpoint{2.613258in}{3.733583in}}%
\pgfpathlineto{\pgfqpoint{2.915446in}{3.751841in}}%
\pgfpathlineto{\pgfqpoint{3.217635in}{3.879645in}}%
\pgfpathlineto{\pgfqpoint{3.519823in}{3.751841in}}%
\pgfpathlineto{\pgfqpoint{3.822012in}{3.897902in}}%
\pgfpathlineto{\pgfqpoint{4.124200in}{4.043964in}}%
\pgfpathlineto{\pgfqpoint{4.426389in}{4.043964in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{4.116994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.313657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800127in}{3.331915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102315in}{3.368430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404504in}{3.368430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706692in}{3.697068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008881in}{3.733583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311069in}{3.715326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613258in}{3.733583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915446in}{3.751841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217635in}{3.879645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519823in}{3.751841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822012in}{3.897902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124200in}{4.043964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426389in}{4.043964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.728577in}{4.116994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.313657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.102315in}{3.368430in}}%
\pgfpathlineto{\pgfqpoint{1.404504in}{3.532749in}}%
\pgfpathlineto{\pgfqpoint{1.706692in}{3.824872in}}%
\pgfpathlineto{\pgfqpoint{2.008881in}{3.824872in}}%
\pgfpathlineto{\pgfqpoint{2.311069in}{4.007448in}}%
\pgfpathlineto{\pgfqpoint{2.613258in}{4.116994in}}%
\pgfpathlineto{\pgfqpoint{2.915446in}{4.062221in}}%
\pgfpathlineto{\pgfqpoint{3.217635in}{4.244798in}}%
\pgfpathlineto{\pgfqpoint{3.519823in}{4.390859in}}%
\pgfpathlineto{\pgfqpoint{3.822012in}{4.482148in}}%
\pgfpathlineto{\pgfqpoint{4.124200in}{4.500405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.313657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102315in}{3.368430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404504in}{3.532749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706692in}{3.824872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008881in}{3.824872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311069in}{4.007448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613258in}{4.116994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915446in}{4.062221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217635in}{4.244798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519823in}{4.390859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822012in}{4.482148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124200in}{4.500405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.313657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{3.660553in}}%
\pgfpathlineto{\pgfqpoint{1.102315in}{3.642295in}}%
\pgfpathlineto{\pgfqpoint{1.404504in}{3.733583in}}%
\pgfpathlineto{\pgfqpoint{1.706692in}{3.770099in}}%
\pgfpathlineto{\pgfqpoint{2.008881in}{3.806614in}}%
\pgfpathlineto{\pgfqpoint{2.311069in}{3.770099in}}%
\pgfpathlineto{\pgfqpoint{2.613258in}{3.751841in}}%
\pgfpathlineto{\pgfqpoint{2.915446in}{3.806614in}}%
\pgfpathlineto{\pgfqpoint{3.217635in}{3.897902in}}%
\pgfpathlineto{\pgfqpoint{3.519823in}{3.843129in}}%
\pgfpathlineto{\pgfqpoint{3.822012in}{3.970933in}}%
\pgfpathlineto{\pgfqpoint{4.124200in}{4.135252in}}%
\pgfpathlineto{\pgfqpoint{4.426389in}{4.171767in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{4.135252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.313657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800127in}{3.660553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102315in}{3.642295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404504in}{3.733583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706692in}{3.770099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008881in}{3.806614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311069in}{3.770099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613258in}{3.751841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915446in}{3.806614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217635in}{3.897902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519823in}{3.843129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822012in}{3.970933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124200in}{4.135252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426389in}{4.171767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.728577in}{4.135252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.313657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.102315in}{3.678810in}}%
\pgfpathlineto{\pgfqpoint{1.404504in}{3.806614in}}%
\pgfpathlineto{\pgfqpoint{1.706692in}{4.080479in}}%
\pgfpathlineto{\pgfqpoint{2.008881in}{3.897902in}}%
\pgfpathlineto{\pgfqpoint{2.311069in}{4.190025in}}%
\pgfpathlineto{\pgfqpoint{2.613258in}{4.336086in}}%
\pgfpathlineto{\pgfqpoint{2.915446in}{4.299571in}}%
\pgfpathlineto{\pgfqpoint{3.217635in}{4.573436in}}%
\pgfpathlineto{\pgfqpoint{3.519823in}{4.701240in}}%
\pgfpathlineto{\pgfqpoint{3.822012in}{4.737755in}}%
\pgfpathlineto{\pgfqpoint{4.124200in}{4.719497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.313657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102315in}{3.678810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404504in}{3.806614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706692in}{4.080479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008881in}{3.897902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311069in}{4.190025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613258in}{4.336086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915446in}{4.299571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217635in}{4.573436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519823in}{4.701240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822012in}{4.737755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124200in}{4.719497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{3.313657in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{5.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925000in}{3.313657in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{5.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{3.313657in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{3.313657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{5.241667in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{5.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764352in,y=5.325000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}soc loss, $|\mathcal{P}_I|=96$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052027in}{4.743210in}}%
\pgfpathlineto{\pgfqpoint{4.827778in}{4.743210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.855556in}{4.743210in}}{\pgfqpoint{4.855556in}{4.770988in}}%
\pgfpathlineto{\pgfqpoint{4.855556in}{5.144444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.855556in}{5.172222in}}{\pgfqpoint{4.827778in}{5.172222in}}%
\pgfpathlineto{\pgfqpoint{4.052027in}{5.172222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.024249in}{5.172222in}}{\pgfqpoint{4.024249in}{5.144444in}}%
\pgfpathlineto{\pgfqpoint{4.024249in}{4.770988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.024249in}{4.743210in}}{\pgfqpoint{4.052027in}{4.743210in}}%
\pgfpathlineto{\pgfqpoint{4.052027in}{4.743210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079804in}{5.068056in}}%
\pgfpathlineto{\pgfqpoint{4.218693in}{5.068056in}}%
\pgfpathlineto{\pgfqpoint{4.357582in}{5.068056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218693in}{5.068056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.468693in,y=5.019444in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079804in}{4.874383in}}%
\pgfpathlineto{\pgfqpoint{4.218693in}{4.874383in}}%
\pgfpathlineto{\pgfqpoint{4.357582in}{4.874383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218693in}{4.874383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.468693in,y=4.825772in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{3.313657in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.313657in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.241667in}}%
\pgfpathlineto{\pgfqpoint{5.528704in}{5.241667in}}%
\pgfpathlineto{\pgfqpoint{5.528704in}{3.313657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725127in}{3.313657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.725127in,y=3.216435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.216183in}{3.313657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.216183in,y=3.216435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.707239in}{3.313657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.707239in,y=3.216435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.198296in}{3.313657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.198296in,y=3.216435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.689352in}{3.313657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689352in,y=3.216435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.180408in}{3.313657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.180408in,y=3.216435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.671465in}{3.313657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.671465in,y=3.216435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.162521in}{3.313657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.162521in,y=3.216435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.653577in}{3.313657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.653577in,y=3.216435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689352in,y=3.037422in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L_{\mbox{eff}, c_I}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.313657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{3.313657in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.313657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{3.313657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=3.265432in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.313657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{3.664204in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.664204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{3.664204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=3.615979in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.313657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{4.014751in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.014751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{4.014751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=3.966526in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.313657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{4.365299in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.365299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{4.365299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=4.317073in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.313657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{4.715846in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.715846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{4.715846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=4.667621in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.313657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{5.066393in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.066393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{5.066393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=5.018168in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.198457in,y=4.277662in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.313657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{3.339059in}}%
\pgfpathlineto{\pgfqpoint{5.970655in}{3.415265in}}%
\pgfpathlineto{\pgfqpoint{6.216183in}{3.389863in}}%
\pgfpathlineto{\pgfqpoint{6.461711in}{3.516873in}}%
\pgfpathlineto{\pgfqpoint{6.707239in}{3.567677in}}%
\pgfpathlineto{\pgfqpoint{6.952768in}{3.516873in}}%
\pgfpathlineto{\pgfqpoint{7.198296in}{3.897902in}}%
\pgfpathlineto{\pgfqpoint{7.443824in}{4.228128in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{4.329736in}}%
\pgfpathlineto{\pgfqpoint{7.934880in}{4.329736in}}%
\pgfpathlineto{\pgfqpoint{8.180408in}{4.405942in}}%
\pgfpathlineto{\pgfqpoint{8.425937in}{4.558354in}}%
\pgfpathlineto{\pgfqpoint{8.671465in}{4.482148in}}%
\pgfpathlineto{\pgfqpoint{8.916993in}{4.736167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.313657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725127in}{3.339059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970655in}{3.415265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.216183in}{3.389863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.461711in}{3.516873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.707239in}{3.567677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.952768in}{3.516873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.198296in}{3.897902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.443824in}{4.228128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.689352in}{4.329736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.934880in}{4.329736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.180408in}{4.405942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.425937in}{4.558354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.671465in}{4.482148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.916993in}{4.736167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.313657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.198296in}{5.040991in}}%
\pgfpathlineto{\pgfqpoint{7.443824in}{5.040991in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{5.015589in}}%
\pgfpathlineto{\pgfqpoint{7.934880in}{4.786971in}}%
\pgfpathlineto{\pgfqpoint{8.180408in}{4.685363in}}%
\pgfpathlineto{\pgfqpoint{8.425937in}{4.736167in}}%
\pgfpathlineto{\pgfqpoint{8.671465in}{4.939383in}}%
\pgfpathlineto{\pgfqpoint{8.916993in}{5.015589in}}%
\pgfpathlineto{\pgfqpoint{9.162521in}{4.990187in}}%
\pgfpathlineto{\pgfqpoint{9.408049in}{4.888579in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{4.990187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.313657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.198296in}{5.040991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.443824in}{5.040991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.689352in}{5.015589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.934880in}{4.786971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.180408in}{4.685363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.425937in}{4.736167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.671465in}{4.939383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.916993in}{5.015589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.162521in}{4.990187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.408049in}{4.888579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.653577in}{4.990187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.313657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{3.389863in}}%
\pgfpathlineto{\pgfqpoint{5.970655in}{3.542275in}}%
\pgfpathlineto{\pgfqpoint{6.216183in}{3.466069in}}%
\pgfpathlineto{\pgfqpoint{6.461711in}{3.694687in}}%
\pgfpathlineto{\pgfqpoint{6.707239in}{3.770892in}}%
\pgfpathlineto{\pgfqpoint{6.952768in}{3.847098in}}%
\pgfpathlineto{\pgfqpoint{7.198296in}{3.999510in}}%
\pgfpathlineto{\pgfqpoint{7.443824in}{4.380540in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{4.482148in}}%
\pgfpathlineto{\pgfqpoint{7.934880in}{4.558354in}}%
\pgfpathlineto{\pgfqpoint{8.180408in}{4.482148in}}%
\pgfpathlineto{\pgfqpoint{8.425937in}{4.659961in}}%
\pgfpathlineto{\pgfqpoint{8.671465in}{4.634560in}}%
\pgfpathlineto{\pgfqpoint{8.916993in}{4.761569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.313657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725127in}{3.389863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.970655in}{3.542275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.216183in}{3.466069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.461711in}{3.694687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.707239in}{3.770892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.952768in}{3.847098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.198296in}{3.999510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.443824in}{4.380540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.689352in}{4.482148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.934880in}{4.558354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.180408in}{4.482148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.425937in}{4.659961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.671465in}{4.634560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.916993in}{4.761569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.313657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.198296in}{5.040991in}}%
\pgfpathlineto{\pgfqpoint{7.443824in}{5.066393in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{5.015589in}}%
\pgfpathlineto{\pgfqpoint{7.934880in}{4.888579in}}%
\pgfpathlineto{\pgfqpoint{8.180408in}{4.863177in}}%
\pgfpathlineto{\pgfqpoint{8.425937in}{4.837775in}}%
\pgfpathlineto{\pgfqpoint{8.671465in}{5.015589in}}%
\pgfpathlineto{\pgfqpoint{8.916993in}{5.040991in}}%
\pgfpathlineto{\pgfqpoint{9.162521in}{5.066393in}}%
\pgfpathlineto{\pgfqpoint{9.408049in}{4.939383in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{5.015589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.313657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.198296in}{5.040991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.443824in}{5.066393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.689352in}{5.015589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.934880in}{4.888579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.180408in}{4.863177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.425937in}{4.837775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.671465in}{5.015589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.916993in}{5.040991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.162521in}{5.066393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.408049in}{4.939383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.653577in}{5.015589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{3.313657in}}%
\pgfpathlineto{\pgfqpoint{5.528704in}{5.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{3.313657in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{3.313657in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.313657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{5.241667in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689352in,y=5.325000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}temperature surge, $|\mathcal{P}_I|=69$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.625926in}{4.743210in}}%
\pgfpathlineto{\pgfqpoint{6.401677in}{4.743210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.429455in}{4.743210in}}{\pgfqpoint{6.429455in}{4.770988in}}%
\pgfpathlineto{\pgfqpoint{6.429455in}{5.144444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.429455in}{5.172222in}}{\pgfqpoint{6.401677in}{5.172222in}}%
\pgfpathlineto{\pgfqpoint{5.625926in}{5.172222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.598149in}{5.172222in}}{\pgfqpoint{5.598149in}{5.144444in}}%
\pgfpathlineto{\pgfqpoint{5.598149in}{4.770988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.598149in}{4.743210in}}{\pgfqpoint{5.625926in}{4.743210in}}%
\pgfpathlineto{\pgfqpoint{5.625926in}{4.743210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.653704in}{5.068056in}}%
\pgfpathlineto{\pgfqpoint{5.792593in}{5.068056in}}%
\pgfpathlineto{\pgfqpoint{5.931482in}{5.068056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792593in}{5.068056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042593in,y=5.019444in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.653704in}{4.874383in}}%
\pgfpathlineto{\pgfqpoint{5.792593in}{4.874383in}}%
\pgfpathlineto{\pgfqpoint{5.931482in}{4.874383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792593in}{4.874383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042593in,y=4.825772in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.588657in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{0.588657in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{2.516667in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{2.516667in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{0.588657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800127in}{0.588657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800127in,y=0.491435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404504in}{0.588657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.404504in,y=0.491435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008881in}{0.588657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008881in,y=0.491435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613258in}{0.588657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613258in,y=0.491435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217635in}{0.588657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.217635in,y=0.491435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822012in}{0.588657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.822012in,y=0.491435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426389in}{0.588657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.426389in,y=0.491435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764352in,y=0.312422in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L_{\mbox{eff}, c_I}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.588657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.588657in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{0.588657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{0.588657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.540432in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.588657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.939204in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{0.939204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{0.939204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.890979in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.588657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.289751in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{1.289751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.289751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.241526in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.588657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.640299in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{1.640299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.640299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.592073in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.588657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.990846in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{1.990846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.990846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.942621in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.588657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{2.341393in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{2.341393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{2.341393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.293168in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.552662in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.588657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{0.799830in}}%
\pgfpathlineto{\pgfqpoint{1.102315in}{1.707874in}}%
\pgfpathlineto{\pgfqpoint{1.404504in}{0.947651in}}%
\pgfpathlineto{\pgfqpoint{1.706692in}{1.116590in}}%
\pgfpathlineto{\pgfqpoint{2.008881in}{1.222176in}}%
\pgfpathlineto{\pgfqpoint{2.311069in}{1.327763in}}%
\pgfpathlineto{\pgfqpoint{2.613258in}{2.003516in}}%
\pgfpathlineto{\pgfqpoint{2.915446in}{1.623405in}}%
\pgfpathlineto{\pgfqpoint{3.217635in}{1.771226in}}%
\pgfpathlineto{\pgfqpoint{3.519823in}{2.193572in}}%
\pgfpathlineto{\pgfqpoint{3.822012in}{1.665639in}}%
\pgfpathlineto{\pgfqpoint{4.124200in}{2.193572in}}%
\pgfpathlineto{\pgfqpoint{4.426389in}{1.855695in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{2.235807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.588657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800127in}{0.799830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102315in}{1.707874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404504in}{0.947651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706692in}{1.116590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008881in}{1.222176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311069in}{1.327763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613258in}{2.003516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915446in}{1.623405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217635in}{1.771226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519823in}{2.193572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822012in}{1.665639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124200in}{2.193572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426389in}{1.855695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.728577in}{2.235807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.588657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.102315in}{2.341393in}}%
\pgfpathlineto{\pgfqpoint{1.404504in}{2.278041in}}%
\pgfpathlineto{\pgfqpoint{1.706692in}{2.299158in}}%
\pgfpathlineto{\pgfqpoint{2.008881in}{2.320276in}}%
\pgfpathlineto{\pgfqpoint{2.311069in}{2.320276in}}%
\pgfpathlineto{\pgfqpoint{2.613258in}{2.341393in}}%
\pgfpathlineto{\pgfqpoint{2.915446in}{2.299158in}}%
\pgfpathlineto{\pgfqpoint{3.217635in}{2.341393in}}%
\pgfpathlineto{\pgfqpoint{3.519823in}{2.341393in}}%
\pgfpathlineto{\pgfqpoint{3.822012in}{2.214689in}}%
\pgfpathlineto{\pgfqpoint{4.124200in}{2.341393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.588657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102315in}{2.341393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404504in}{2.278041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706692in}{2.299158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008881in}{2.320276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311069in}{2.320276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613258in}{2.341393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915446in}{2.299158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217635in}{2.341393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519823in}{2.341393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822012in}{2.214689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124200in}{2.341393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.588657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{1.095472in}}%
\pgfpathlineto{\pgfqpoint{1.102315in}{1.813460in}}%
\pgfpathlineto{\pgfqpoint{1.404504in}{1.074355in}}%
\pgfpathlineto{\pgfqpoint{1.706692in}{1.158824in}}%
\pgfpathlineto{\pgfqpoint{2.008881in}{1.243293in}}%
\pgfpathlineto{\pgfqpoint{2.311069in}{1.454466in}}%
\pgfpathlineto{\pgfqpoint{2.613258in}{2.109103in}}%
\pgfpathlineto{\pgfqpoint{2.915446in}{1.728991in}}%
\pgfpathlineto{\pgfqpoint{3.217635in}{1.834578in}}%
\pgfpathlineto{\pgfqpoint{3.519823in}{2.235807in}}%
\pgfpathlineto{\pgfqpoint{3.822012in}{1.750109in}}%
\pgfpathlineto{\pgfqpoint{4.124200in}{2.235807in}}%
\pgfpathlineto{\pgfqpoint{4.426389in}{1.876812in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{2.256924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.588657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800127in}{1.095472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102315in}{1.813460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404504in}{1.074355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706692in}{1.158824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008881in}{1.243293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311069in}{1.454466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613258in}{2.109103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915446in}{1.728991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217635in}{1.834578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519823in}{2.235807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822012in}{1.750109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124200in}{2.235807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426389in}{1.876812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.728577in}{2.256924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.588657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.102315in}{2.341393in}}%
\pgfpathlineto{\pgfqpoint{1.404504in}{2.278041in}}%
\pgfpathlineto{\pgfqpoint{1.706692in}{2.341393in}}%
\pgfpathlineto{\pgfqpoint{2.008881in}{2.341393in}}%
\pgfpathlineto{\pgfqpoint{2.311069in}{2.341393in}}%
\pgfpathlineto{\pgfqpoint{2.613258in}{2.341393in}}%
\pgfpathlineto{\pgfqpoint{2.915446in}{2.299158in}}%
\pgfpathlineto{\pgfqpoint{3.217635in}{2.341393in}}%
\pgfpathlineto{\pgfqpoint{3.519823in}{2.341393in}}%
\pgfpathlineto{\pgfqpoint{3.822012in}{2.256924in}}%
\pgfpathlineto{\pgfqpoint{4.124200in}{2.341393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.588657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102315in}{2.341393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404504in}{2.278041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706692in}{2.341393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008881in}{2.341393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311069in}{2.341393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613258in}{2.341393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915446in}{2.299158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217635in}{2.341393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.519823in}{2.341393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822012in}{2.256924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124200in}{2.341393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.588657in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{2.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925000in}{0.588657in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{2.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.588657in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{0.588657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{2.516667in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{2.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764352in,y=2.600000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}work arrival, $|\mathcal{P}_I|=83$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052027in}{0.658101in}}%
\pgfpathlineto{\pgfqpoint{4.827778in}{0.658101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.855556in}{0.658101in}}{\pgfqpoint{4.855556in}{0.685879in}}%
\pgfpathlineto{\pgfqpoint{4.855556in}{1.059336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.855556in}{1.087114in}}{\pgfqpoint{4.827778in}{1.087114in}}%
\pgfpathlineto{\pgfqpoint{4.052027in}{1.087114in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.024249in}{1.087114in}}{\pgfqpoint{4.024249in}{1.059336in}}%
\pgfpathlineto{\pgfqpoint{4.024249in}{0.685879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.024249in}{0.658101in}}{\pgfqpoint{4.052027in}{0.658101in}}%
\pgfpathlineto{\pgfqpoint{4.052027in}{0.658101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079804in}{0.982947in}}%
\pgfpathlineto{\pgfqpoint{4.218693in}{0.982947in}}%
\pgfpathlineto{\pgfqpoint{4.357582in}{0.982947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218693in}{0.982947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.468693in,y=0.934336in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079804in}{0.789274in}}%
\pgfpathlineto{\pgfqpoint{4.218693in}{0.789274in}}%
\pgfpathlineto{\pgfqpoint{4.357582in}{0.789274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218693in}{0.789274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.468693in,y=0.740663in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{0.588657in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.588657in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.516667in}}%
\pgfpathlineto{\pgfqpoint{5.528704in}{2.516667in}}%
\pgfpathlineto{\pgfqpoint{5.528704in}{0.588657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725127in}{0.588657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.725127in,y=0.491435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.329504in}{0.588657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.329504in,y=0.491435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.933881in}{0.588657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.933881in,y=0.491435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.538258in}{0.588657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.538258in,y=0.491435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.142635in}{0.588657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.142635in,y=0.491435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.747012in}{0.588657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.747012in,y=0.491435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.351389in}{0.588657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.351389in,y=0.491435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689352in,y=0.312422in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L_{\mbox{eff}, c_I}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.588657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{0.588657in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.588657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{0.588657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=0.540432in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.588657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{0.939204in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.939204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{0.939204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=0.890979in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.588657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{1.289751in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.289751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{1.289751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=1.241526in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.588657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{1.640299in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.640299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{1.640299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=1.592073in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.588657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{1.990846in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.990846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{1.990846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=1.942621in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.588657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{2.341393in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.341393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{2.341393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=2.293168in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.198457in,y=1.552662in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.588657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{1.783704in}}%
\pgfpathlineto{\pgfqpoint{6.027315in}{1.544695in}}%
\pgfpathlineto{\pgfqpoint{6.329504in}{1.465025in}}%
\pgfpathlineto{\pgfqpoint{6.631692in}{1.624365in}}%
\pgfpathlineto{\pgfqpoint{6.933881in}{1.544695in}}%
\pgfpathlineto{\pgfqpoint{7.236069in}{1.783704in}}%
\pgfpathlineto{\pgfqpoint{7.538258in}{1.624365in}}%
\pgfpathlineto{\pgfqpoint{7.840446in}{1.624365in}}%
\pgfpathlineto{\pgfqpoint{8.142635in}{1.544695in}}%
\pgfpathlineto{\pgfqpoint{8.444823in}{1.704034in}}%
\pgfpathlineto{\pgfqpoint{8.747012in}{1.783704in}}%
\pgfpathlineto{\pgfqpoint{9.049200in}{1.544695in}}%
\pgfpathlineto{\pgfqpoint{9.351389in}{1.704034in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{1.704034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.588657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725127in}{1.783704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.027315in}{1.544695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.329504in}{1.465025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.631692in}{1.624365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.933881in}{1.544695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.236069in}{1.783704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.538258in}{1.624365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.840446in}{1.624365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.142635in}{1.544695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.444823in}{1.704034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.747012in}{1.783704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.049200in}{1.544695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.351389in}{1.704034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.653577in}{1.704034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.588657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{1.385355in}}%
\pgfpathlineto{\pgfqpoint{6.027315in}{1.305685in}}%
\pgfpathlineto{\pgfqpoint{6.329504in}{1.385355in}}%
\pgfpathlineto{\pgfqpoint{6.631692in}{1.226016in}}%
\pgfpathlineto{\pgfqpoint{6.933881in}{1.385355in}}%
\pgfpathlineto{\pgfqpoint{7.236069in}{1.385355in}}%
\pgfpathlineto{\pgfqpoint{7.538258in}{1.305685in}}%
\pgfpathlineto{\pgfqpoint{7.840446in}{1.385355in}}%
\pgfpathlineto{\pgfqpoint{8.142635in}{1.305685in}}%
\pgfpathlineto{\pgfqpoint{8.444823in}{1.066676in}}%
\pgfpathlineto{\pgfqpoint{8.747012in}{1.465025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.588657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725127in}{1.385355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.027315in}{1.305685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.329504in}{1.385355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.631692in}{1.226016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.933881in}{1.385355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.236069in}{1.385355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.538258in}{1.305685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.840446in}{1.385355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.142635in}{1.305685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.444823in}{1.066676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.747012in}{1.465025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.588657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{1.863374in}}%
\pgfpathlineto{\pgfqpoint{6.027315in}{1.624365in}}%
\pgfpathlineto{\pgfqpoint{6.329504in}{1.704034in}}%
\pgfpathlineto{\pgfqpoint{6.631692in}{1.704034in}}%
\pgfpathlineto{\pgfqpoint{6.933881in}{1.624365in}}%
\pgfpathlineto{\pgfqpoint{7.236069in}{1.783704in}}%
\pgfpathlineto{\pgfqpoint{7.538258in}{1.783704in}}%
\pgfpathlineto{\pgfqpoint{7.840446in}{1.704034in}}%
\pgfpathlineto{\pgfqpoint{8.142635in}{1.624365in}}%
\pgfpathlineto{\pgfqpoint{8.444823in}{1.783704in}}%
\pgfpathlineto{\pgfqpoint{8.747012in}{1.863374in}}%
\pgfpathlineto{\pgfqpoint{9.049200in}{1.624365in}}%
\pgfpathlineto{\pgfqpoint{9.351389in}{1.783704in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{1.783704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.588657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725127in}{1.863374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.027315in}{1.624365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.329504in}{1.704034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.631692in}{1.704034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.933881in}{1.624365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.236069in}{1.783704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.538258in}{1.783704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.840446in}{1.704034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.142635in}{1.624365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.444823in}{1.783704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.747012in}{1.863374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.049200in}{1.624365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.351389in}{1.783704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.653577in}{1.783704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.588657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{1.385355in}}%
\pgfpathlineto{\pgfqpoint{6.027315in}{1.465025in}}%
\pgfpathlineto{\pgfqpoint{6.329504in}{1.465025in}}%
\pgfpathlineto{\pgfqpoint{6.631692in}{1.465025in}}%
\pgfpathlineto{\pgfqpoint{6.933881in}{1.385355in}}%
\pgfpathlineto{\pgfqpoint{7.236069in}{1.544695in}}%
\pgfpathlineto{\pgfqpoint{7.538258in}{1.465025in}}%
\pgfpathlineto{\pgfqpoint{7.840446in}{1.544695in}}%
\pgfpathlineto{\pgfqpoint{8.142635in}{1.465025in}}%
\pgfpathlineto{\pgfqpoint{8.444823in}{1.146346in}}%
\pgfpathlineto{\pgfqpoint{8.747012in}{1.624365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.588657in}}{\pgfqpoint{4.321296in}{1.928010in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.725127in}{1.385355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.027315in}{1.465025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.329504in}{1.465025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.631692in}{1.465025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.933881in}{1.385355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.236069in}{1.544695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.538258in}{1.465025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.840446in}{1.544695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.142635in}{1.465025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.444823in}{1.146346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.747012in}{1.624365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{0.588657in}}%
\pgfpathlineto{\pgfqpoint{5.528704in}{2.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{0.588657in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{0.588657in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.588657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{2.516667in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689352in,y=2.600000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cooling scale, $|\mathcal{P}_I|=22$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.977027in}{2.018210in}}%
\pgfpathlineto{\pgfqpoint{9.752778in}{2.018210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{2.018210in}}{\pgfqpoint{9.780556in}{2.045988in}}%
\pgfpathlineto{\pgfqpoint{9.780556in}{2.419444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{2.447222in}}{\pgfqpoint{9.752778in}{2.447222in}}%
\pgfpathlineto{\pgfqpoint{8.977027in}{2.447222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.949249in}{2.447222in}}{\pgfqpoint{8.949249in}{2.419444in}}%
\pgfpathlineto{\pgfqpoint{8.949249in}{2.045988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.949249in}{2.018210in}}{\pgfqpoint{8.977027in}{2.018210in}}%
\pgfpathlineto{\pgfqpoint{8.977027in}{2.018210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.004804in}{2.343056in}}%
\pgfpathlineto{\pgfqpoint{9.143693in}{2.343056in}}%
\pgfpathlineto{\pgfqpoint{9.282582in}{2.343056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.143693in}{2.343056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.393693in,y=2.294444in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.004804in}{2.149383in}}%
\pgfpathlineto{\pgfqpoint{9.143693in}{2.149383in}}%
\pgfpathlineto{\pgfqpoint{9.282582in}{2.149383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.143693in}{2.149383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.393693in,y=2.100772in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=4$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/result_hitrate_inj_effectiv_lag_full.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{17.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{17.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{17.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{15.460086in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{15.460086in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{17.141667in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{17.141667in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{15.460086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{15.460086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090278in,y=15.362863in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373754in}{15.460086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373754in,y=15.362863in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657230in}{15.460086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657230in,y=15.362863in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940705in}{15.460086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.940705in,y=15.362863in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224181in}{15.460086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.224181in,y=15.362863in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507657in}{15.460086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.507657in,y=15.362863in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791133in}{15.460086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.791133in,y=15.362863in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=15.183851in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L_{\mbox{eff}, c_I}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.460086in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{15.460086in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{15.460086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{15.460086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=15.411860in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.460086in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{15.765828in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{15.765828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{15.765828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=15.717602in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.460086in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{16.071570in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{16.071570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{16.071570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=16.023344in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.460086in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{16.377312in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{16.377312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{16.377312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=16.329086in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.460086in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{16.683054in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{16.683054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{16.683054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=16.634828in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.460086in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{16.988796in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{16.988796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{16.988796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=16.940570in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342901in,y=16.300876in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.460086in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{16.683054in}}%
\pgfpathlineto{\pgfqpoint{1.732016in}{16.377312in}}%
\pgfpathlineto{\pgfqpoint{2.373754in}{16.530183in}}%
\pgfpathlineto{\pgfqpoint{3.015492in}{16.224441in}}%
\pgfpathlineto{\pgfqpoint{3.657230in}{16.224441in}}%
\pgfpathlineto{\pgfqpoint{4.298968in}{16.224441in}}%
\pgfpathlineto{\pgfqpoint{4.940705in}{16.071570in}}%
\pgfpathlineto{\pgfqpoint{5.582443in}{16.071570in}}%
\pgfpathlineto{\pgfqpoint{6.224181in}{15.918699in}}%
\pgfpathlineto{\pgfqpoint{6.865919in}{15.765828in}}%
\pgfpathlineto{\pgfqpoint{7.507657in}{15.918699in}}%
\pgfpathlineto{\pgfqpoint{8.149395in}{15.918699in}}%
\pgfpathlineto{\pgfqpoint{8.791133in}{16.224441in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{15.612957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.460086in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{16.683054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732016in}{16.377312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373754in}{16.530183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015492in}{16.224441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657230in}{16.224441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298968in}{16.224441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940705in}{16.071570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582443in}{16.071570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224181in}{15.918699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.865919in}{15.765828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507657in}{15.918699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149395in}{15.918699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791133in}{16.224441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.432870in}{15.612957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.460086in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{15.460086in}}%
\pgfpathlineto{\pgfqpoint{1.732016in}{15.612957in}}%
\pgfpathlineto{\pgfqpoint{2.373754in}{15.765828in}}%
\pgfpathlineto{\pgfqpoint{3.015492in}{15.460086in}}%
\pgfpathlineto{\pgfqpoint{3.657230in}{15.612957in}}%
\pgfpathlineto{\pgfqpoint{4.298968in}{15.765828in}}%
\pgfpathlineto{\pgfqpoint{4.940705in}{15.765828in}}%
\pgfpathlineto{\pgfqpoint{5.582443in}{15.460086in}}%
\pgfpathlineto{\pgfqpoint{6.224181in}{15.460086in}}%
\pgfpathlineto{\pgfqpoint{6.865919in}{15.460086in}}%
\pgfpathlineto{\pgfqpoint{7.507657in}{15.460086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.460086in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{15.460086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732016in}{15.612957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373754in}{15.765828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015492in}{15.460086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657230in}{15.612957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298968in}{15.765828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940705in}{15.765828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582443in}{15.460086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224181in}{15.460086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.865919in}{15.460086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507657in}{15.460086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.460086in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{16.683054in}}%
\pgfpathlineto{\pgfqpoint{1.732016in}{16.530183in}}%
\pgfpathlineto{\pgfqpoint{2.373754in}{16.683054in}}%
\pgfpathlineto{\pgfqpoint{3.015492in}{16.530183in}}%
\pgfpathlineto{\pgfqpoint{3.657230in}{16.683054in}}%
\pgfpathlineto{\pgfqpoint{4.298968in}{16.530183in}}%
\pgfpathlineto{\pgfqpoint{4.940705in}{16.377312in}}%
\pgfpathlineto{\pgfqpoint{5.582443in}{16.530183in}}%
\pgfpathlineto{\pgfqpoint{6.224181in}{16.224441in}}%
\pgfpathlineto{\pgfqpoint{6.865919in}{16.224441in}}%
\pgfpathlineto{\pgfqpoint{7.507657in}{16.377312in}}%
\pgfpathlineto{\pgfqpoint{8.149395in}{16.071570in}}%
\pgfpathlineto{\pgfqpoint{8.791133in}{16.530183in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{15.918699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.460086in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{16.683054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732016in}{16.530183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373754in}{16.683054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015492in}{16.530183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657230in}{16.683054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298968in}{16.530183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940705in}{16.377312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582443in}{16.530183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224181in}{16.224441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.865919in}{16.224441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507657in}{16.377312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149395in}{16.071570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791133in}{16.530183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.432870in}{15.918699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.460086in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{15.765828in}}%
\pgfpathlineto{\pgfqpoint{1.732016in}{15.918699in}}%
\pgfpathlineto{\pgfqpoint{2.373754in}{15.765828in}}%
\pgfpathlineto{\pgfqpoint{3.015492in}{15.765828in}}%
\pgfpathlineto{\pgfqpoint{3.657230in}{15.765828in}}%
\pgfpathlineto{\pgfqpoint{4.298968in}{16.224441in}}%
\pgfpathlineto{\pgfqpoint{4.940705in}{15.918699in}}%
\pgfpathlineto{\pgfqpoint{5.582443in}{15.918699in}}%
\pgfpathlineto{\pgfqpoint{6.224181in}{15.460086in}}%
\pgfpathlineto{\pgfqpoint{6.865919in}{15.918699in}}%
\pgfpathlineto{\pgfqpoint{7.507657in}{15.765828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.460086in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{15.765828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732016in}{15.918699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373754in}{15.765828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015492in}{15.765828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657230in}{15.765828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298968in}{16.224441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940705in}{15.918699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582443in}{15.918699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224181in}{15.460086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.865919in}{15.918699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507657in}{15.765828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{15.460086in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{17.141667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{15.460086in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{17.141667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{15.460086in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{15.460086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{17.141667in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{17.141667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=17.225000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cooling surge, $|\mathcal{P}_I|=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.977027in}{16.643210in}}%
\pgfpathlineto{\pgfqpoint{9.752778in}{16.643210in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{16.643210in}}{\pgfqpoint{9.780556in}{16.670988in}}%
\pgfpathlineto{\pgfqpoint{9.780556in}{17.044444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{17.072222in}}{\pgfqpoint{9.752778in}{17.072222in}}%
\pgfpathlineto{\pgfqpoint{8.977027in}{17.072222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.949249in}{17.072222in}}{\pgfqpoint{8.949249in}{17.044444in}}%
\pgfpathlineto{\pgfqpoint{8.949249in}{16.670988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.949249in}{16.643210in}}{\pgfqpoint{8.977027in}{16.643210in}}%
\pgfpathlineto{\pgfqpoint{8.977027in}{16.643210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.004804in}{16.968056in}}%
\pgfpathlineto{\pgfqpoint{9.143693in}{16.968056in}}%
\pgfpathlineto{\pgfqpoint{9.282582in}{16.968056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.143693in}{16.968056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.393693in,y=16.919444in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.004804in}{16.774383in}}%
\pgfpathlineto{\pgfqpoint{9.143693in}{16.774383in}}%
\pgfpathlineto{\pgfqpoint{9.282582in}{16.774383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.143693in}{16.774383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.393693in,y=16.725772in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{12.981514in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{12.981514in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{14.663095in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{14.663095in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{12.981514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{12.981514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090278in,y=12.884292in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373754in}{12.981514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373754in,y=12.884292in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657230in}{12.981514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657230in,y=12.884292in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940705in}{12.981514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.940705in,y=12.884292in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224181in}{12.981514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.224181in,y=12.884292in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507657in}{12.981514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.507657in,y=12.884292in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791133in}{12.981514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.791133in,y=12.884292in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=12.705280in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L_{\mbox{eff}, c_I}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.981514in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{12.981514in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{12.981514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{12.981514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=12.933289in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.981514in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{13.287256in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{13.287256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{13.287256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=13.239031in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.981514in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{13.592998in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{13.592998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{13.592998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=13.544773in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.981514in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{13.898740in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{13.898740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{13.898740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=13.850515in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.981514in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{14.204482in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{14.204482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{14.204482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=14.156257in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.981514in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{14.510224in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{14.510224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{14.510224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=14.461999in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342901in,y=13.822305in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.981514in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{12.997438in}}%
\pgfpathlineto{\pgfqpoint{1.732016in}{13.029286in}}%
\pgfpathlineto{\pgfqpoint{2.373754in}{13.029286in}}%
\pgfpathlineto{\pgfqpoint{3.015492in}{13.315919in}}%
\pgfpathlineto{\pgfqpoint{3.657230in}{13.347768in}}%
\pgfpathlineto{\pgfqpoint{4.298968in}{13.331843in}}%
\pgfpathlineto{\pgfqpoint{4.940705in}{13.347768in}}%
\pgfpathlineto{\pgfqpoint{5.582443in}{13.363692in}}%
\pgfpathlineto{\pgfqpoint{6.224181in}{13.475160in}}%
\pgfpathlineto{\pgfqpoint{6.865919in}{13.363692in}}%
\pgfpathlineto{\pgfqpoint{7.507657in}{13.491084in}}%
\pgfpathlineto{\pgfqpoint{8.149395in}{13.618477in}}%
\pgfpathlineto{\pgfqpoint{8.791133in}{13.618477in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{13.682173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.981514in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{12.997438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732016in}{13.029286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373754in}{13.029286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015492in}{13.315919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657230in}{13.347768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298968in}{13.331843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940705in}{13.347768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582443in}{13.363692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224181in}{13.475160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.865919in}{13.363692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507657in}{13.491084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149395in}{13.618477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791133in}{13.618477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.432870in}{13.682173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.981514in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.732016in}{13.029286in}}%
\pgfpathlineto{\pgfqpoint{2.373754in}{13.172603in}}%
\pgfpathlineto{\pgfqpoint{3.015492in}{13.427388in}}%
\pgfpathlineto{\pgfqpoint{3.657230in}{13.427388in}}%
\pgfpathlineto{\pgfqpoint{4.298968in}{13.586629in}}%
\pgfpathlineto{\pgfqpoint{4.940705in}{13.682173in}}%
\pgfpathlineto{\pgfqpoint{5.582443in}{13.634401in}}%
\pgfpathlineto{\pgfqpoint{6.224181in}{13.793641in}}%
\pgfpathlineto{\pgfqpoint{6.865919in}{13.921034in}}%
\pgfpathlineto{\pgfqpoint{7.507657in}{14.000654in}}%
\pgfpathlineto{\pgfqpoint{8.149395in}{14.016578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.981514in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732016in}{13.029286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373754in}{13.172603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015492in}{13.427388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657230in}{13.427388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298968in}{13.586629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940705in}{13.682173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582443in}{13.634401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224181in}{13.793641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.865919in}{13.921034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507657in}{14.000654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149395in}{14.016578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.981514in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{13.284071in}}%
\pgfpathlineto{\pgfqpoint{1.732016in}{13.268147in}}%
\pgfpathlineto{\pgfqpoint{2.373754in}{13.347768in}}%
\pgfpathlineto{\pgfqpoint{3.015492in}{13.379616in}}%
\pgfpathlineto{\pgfqpoint{3.657230in}{13.411464in}}%
\pgfpathlineto{\pgfqpoint{4.298968in}{13.379616in}}%
\pgfpathlineto{\pgfqpoint{4.940705in}{13.363692in}}%
\pgfpathlineto{\pgfqpoint{5.582443in}{13.411464in}}%
\pgfpathlineto{\pgfqpoint{6.224181in}{13.491084in}}%
\pgfpathlineto{\pgfqpoint{6.865919in}{13.443312in}}%
\pgfpathlineto{\pgfqpoint{7.507657in}{13.554780in}}%
\pgfpathlineto{\pgfqpoint{8.149395in}{13.698097in}}%
\pgfpathlineto{\pgfqpoint{8.791133in}{13.729945in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{13.698097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.981514in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{13.284071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732016in}{13.268147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373754in}{13.347768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015492in}{13.379616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657230in}{13.411464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298968in}{13.379616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940705in}{13.363692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582443in}{13.411464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224181in}{13.491084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.865919in}{13.443312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507657in}{13.554780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149395in}{13.698097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791133in}{13.729945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.432870in}{13.698097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.981514in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.732016in}{13.299995in}}%
\pgfpathlineto{\pgfqpoint{2.373754in}{13.411464in}}%
\pgfpathlineto{\pgfqpoint{3.015492in}{13.650325in}}%
\pgfpathlineto{\pgfqpoint{3.657230in}{13.491084in}}%
\pgfpathlineto{\pgfqpoint{4.298968in}{13.745869in}}%
\pgfpathlineto{\pgfqpoint{4.940705in}{13.873262in}}%
\pgfpathlineto{\pgfqpoint{5.582443in}{13.841414in}}%
\pgfpathlineto{\pgfqpoint{6.224181in}{14.080274in}}%
\pgfpathlineto{\pgfqpoint{6.865919in}{14.191743in}}%
\pgfpathlineto{\pgfqpoint{7.507657in}{14.223591in}}%
\pgfpathlineto{\pgfqpoint{8.149395in}{14.207667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.981514in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732016in}{13.299995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373754in}{13.411464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015492in}{13.650325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657230in}{13.491084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298968in}{13.745869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940705in}{13.873262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582443in}{13.841414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224181in}{14.080274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.865919in}{14.191743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507657in}{14.223591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149395in}{14.207667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{12.981514in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{14.663095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{12.981514in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{14.663095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{12.981514in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{12.981514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{14.663095in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{14.663095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=14.746429in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}soc loss, $|\mathcal{P}_I|=96$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.977027in}{14.164639in}}%
\pgfpathlineto{\pgfqpoint{9.752778in}{14.164639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{14.164639in}}{\pgfqpoint{9.780556in}{14.192416in}}%
\pgfpathlineto{\pgfqpoint{9.780556in}{14.565873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{14.593651in}}{\pgfqpoint{9.752778in}{14.593651in}}%
\pgfpathlineto{\pgfqpoint{8.977027in}{14.593651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.949249in}{14.593651in}}{\pgfqpoint{8.949249in}{14.565873in}}%
\pgfpathlineto{\pgfqpoint{8.949249in}{14.192416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.949249in}{14.164639in}}{\pgfqpoint{8.977027in}{14.164639in}}%
\pgfpathlineto{\pgfqpoint{8.977027in}{14.164639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.004804in}{14.489484in}}%
\pgfpathlineto{\pgfqpoint{9.143693in}{14.489484in}}%
\pgfpathlineto{\pgfqpoint{9.282582in}{14.489484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.143693in}{14.489484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.393693in,y=14.440873in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.004804in}{14.295811in}}%
\pgfpathlineto{\pgfqpoint{9.143693in}{14.295811in}}%
\pgfpathlineto{\pgfqpoint{9.282582in}{14.295811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.143693in}{14.295811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.393693in,y=14.247200in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{10.502943in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{10.502943in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{12.184524in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{12.184524in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{10.502943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{10.502943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090278in,y=10.405720in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133102in}{10.502943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133102in,y=10.405720in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175926in}{10.502943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175926in,y=10.405720in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218750in}{10.502943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.218750in,y=10.405720in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261574in}{10.502943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=10.405720in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304398in}{10.502943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.304398in,y=10.405720in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.347222in}{10.502943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.347222in,y=10.405720in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.390046in}{10.502943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.390046in,y=10.405720in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{14}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.432870in}{10.502943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.432870in,y=10.405720in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=10.226708in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L_{\mbox{eff}, c_I}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.502943in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{10.502943in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{10.502943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{10.502943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=10.454717in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.502943in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{10.808685in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{10.808685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{10.808685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=10.760459in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.502943in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{11.114427in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{11.114427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{11.114427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=11.066201in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.502943in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{11.420169in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{11.420169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{11.420169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=11.371943in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.502943in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{11.725911in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{11.725911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{11.725911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=11.677685in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.502943in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{12.031653in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{12.031653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{12.031653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=11.983428in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342901in,y=11.343733in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.502943in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{10.525098in}}%
\pgfpathlineto{\pgfqpoint{1.611690in}{10.591564in}}%
\pgfpathlineto{\pgfqpoint{2.133102in}{10.569408in}}%
\pgfpathlineto{\pgfqpoint{2.654514in}{10.680184in}}%
\pgfpathlineto{\pgfqpoint{3.175926in}{10.724495in}}%
\pgfpathlineto{\pgfqpoint{3.697338in}{10.680184in}}%
\pgfpathlineto{\pgfqpoint{4.218750in}{11.012513in}}%
\pgfpathlineto{\pgfqpoint{4.740162in}{11.300531in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{11.389151in}}%
\pgfpathlineto{\pgfqpoint{5.782986in}{11.389151in}}%
\pgfpathlineto{\pgfqpoint{6.304398in}{11.455617in}}%
\pgfpathlineto{\pgfqpoint{6.825810in}{11.588548in}}%
\pgfpathlineto{\pgfqpoint{7.347222in}{11.522083in}}%
\pgfpathlineto{\pgfqpoint{7.868634in}{11.743635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.502943in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{10.525098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611690in}{10.591564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133102in}{10.569408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654514in}{10.680184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175926in}{10.724495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697338in}{10.680184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218750in}{11.012513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740162in}{11.300531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261574in}{11.389151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782986in}{11.389151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304398in}{11.455617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.825810in}{11.588548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.347222in}{11.522083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.868634in}{11.743635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.502943in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.218750in}{12.009498in}}%
\pgfpathlineto{\pgfqpoint{4.740162in}{12.009498in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{11.987342in}}%
\pgfpathlineto{\pgfqpoint{5.782986in}{11.787945in}}%
\pgfpathlineto{\pgfqpoint{6.304398in}{11.699325in}}%
\pgfpathlineto{\pgfqpoint{6.825810in}{11.743635in}}%
\pgfpathlineto{\pgfqpoint{7.347222in}{11.920877in}}%
\pgfpathlineto{\pgfqpoint{7.868634in}{11.987342in}}%
\pgfpathlineto{\pgfqpoint{8.390046in}{11.965187in}}%
\pgfpathlineto{\pgfqpoint{8.911458in}{11.876566in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{11.965187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.502943in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218750in}{12.009498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740162in}{12.009498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261574in}{11.987342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782986in}{11.787945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304398in}{11.699325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.825810in}{11.743635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.347222in}{11.920877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.868634in}{11.987342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.390046in}{11.965187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.911458in}{11.876566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.432870in}{11.965187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.502943in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{10.569408in}}%
\pgfpathlineto{\pgfqpoint{1.611690in}{10.702340in}}%
\pgfpathlineto{\pgfqpoint{2.133102in}{10.635874in}}%
\pgfpathlineto{\pgfqpoint{2.654514in}{10.835271in}}%
\pgfpathlineto{\pgfqpoint{3.175926in}{10.901737in}}%
\pgfpathlineto{\pgfqpoint{3.697338in}{10.968202in}}%
\pgfpathlineto{\pgfqpoint{4.218750in}{11.101134in}}%
\pgfpathlineto{\pgfqpoint{4.740162in}{11.433462in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{11.522083in}}%
\pgfpathlineto{\pgfqpoint{5.782986in}{11.588548in}}%
\pgfpathlineto{\pgfqpoint{6.304398in}{11.522083in}}%
\pgfpathlineto{\pgfqpoint{6.825810in}{11.677169in}}%
\pgfpathlineto{\pgfqpoint{7.347222in}{11.655014in}}%
\pgfpathlineto{\pgfqpoint{7.868634in}{11.765790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.502943in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{10.569408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611690in}{10.702340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133102in}{10.635874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654514in}{10.835271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175926in}{10.901737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.697338in}{10.968202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218750in}{11.101134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740162in}{11.433462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261574in}{11.522083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782986in}{11.588548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304398in}{11.522083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.825810in}{11.677169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.347222in}{11.655014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.868634in}{11.765790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.502943in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.218750in}{12.009498in}}%
\pgfpathlineto{\pgfqpoint{4.740162in}{12.031653in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{11.987342in}}%
\pgfpathlineto{\pgfqpoint{5.782986in}{11.876566in}}%
\pgfpathlineto{\pgfqpoint{6.304398in}{11.854411in}}%
\pgfpathlineto{\pgfqpoint{6.825810in}{11.832256in}}%
\pgfpathlineto{\pgfqpoint{7.347222in}{11.987342in}}%
\pgfpathlineto{\pgfqpoint{7.868634in}{12.009498in}}%
\pgfpathlineto{\pgfqpoint{8.390046in}{12.031653in}}%
\pgfpathlineto{\pgfqpoint{8.911458in}{11.920877in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{11.987342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.502943in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218750in}{12.009498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.740162in}{12.031653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261574in}{11.987342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782986in}{11.876566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.304398in}{11.854411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.825810in}{11.832256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.347222in}{11.987342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.868634in}{12.009498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.390046in}{12.031653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.911458in}{11.920877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.432870in}{11.987342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{10.502943in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{12.184524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{10.502943in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{12.184524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{10.502943in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{10.502943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{12.184524in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{12.184524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=12.267857in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}temperature surge, $|\mathcal{P}_I|=69$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770371in}{11.686067in}}%
\pgfpathlineto{\pgfqpoint{1.546122in}{11.686067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.573900in}{11.686067in}}{\pgfqpoint{1.573900in}{11.713845in}}%
\pgfpathlineto{\pgfqpoint{1.573900in}{12.087302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.573900in}{12.115079in}}{\pgfqpoint{1.546122in}{12.115079in}}%
\pgfpathlineto{\pgfqpoint{0.770371in}{12.115079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.742593in}{12.115079in}}{\pgfqpoint{0.742593in}{12.087302in}}%
\pgfpathlineto{\pgfqpoint{0.742593in}{11.713845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.742593in}{11.686067in}}{\pgfqpoint{0.770371in}{11.686067in}}%
\pgfpathlineto{\pgfqpoint{0.770371in}{11.686067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798149in}{12.010913in}}%
\pgfpathlineto{\pgfqpoint{0.937038in}{12.010913in}}%
\pgfpathlineto{\pgfqpoint{1.075927in}{12.010913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937038in}{12.010913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187038in,y=11.962302in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798149in}{11.817240in}}%
\pgfpathlineto{\pgfqpoint{0.937038in}{11.817240in}}%
\pgfpathlineto{\pgfqpoint{1.075927in}{11.817240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937038in}{11.817240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187038in,y=11.768629in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{8.024371in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{8.024371in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{9.705952in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{9.705952in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{8.024371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{8.024371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090278in,y=7.927149in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373754in}{8.024371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373754in,y=7.927149in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657230in}{8.024371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657230in,y=7.927149in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940705in}{8.024371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.940705in,y=7.927149in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224181in}{8.024371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.224181in,y=7.927149in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507657in}{8.024371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.507657in,y=7.927149in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791133in}{8.024371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.791133in,y=7.927149in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=7.748137in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L_{\mbox{eff}, c_I}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.024371in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{8.024371in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{8.024371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{8.024371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=7.976146in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.024371in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{8.330113in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{8.330113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{8.330113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=8.281888in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.024371in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{8.635855in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{8.635855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{8.635855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=8.587630in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.024371in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{8.941597in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{8.941597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{8.941597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=8.893372in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.024371in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{9.247339in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{9.247339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{9.247339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=9.199114in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.024371in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{9.553081in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{9.553081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{9.553081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=9.504856in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342901in,y=8.865162in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.024371in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{8.208553in}}%
\pgfpathlineto{\pgfqpoint{1.732016in}{9.000536in}}%
\pgfpathlineto{\pgfqpoint{2.373754in}{8.337481in}}%
\pgfpathlineto{\pgfqpoint{3.015492in}{8.484826in}}%
\pgfpathlineto{\pgfqpoint{3.657230in}{8.576917in}}%
\pgfpathlineto{\pgfqpoint{4.298968in}{8.669008in}}%
\pgfpathlineto{\pgfqpoint{4.940705in}{9.258390in}}%
\pgfpathlineto{\pgfqpoint{5.582443in}{8.926863in}}%
\pgfpathlineto{\pgfqpoint{6.224181in}{9.055790in}}%
\pgfpathlineto{\pgfqpoint{6.865919in}{9.424154in}}%
\pgfpathlineto{\pgfqpoint{7.507657in}{8.963699in}}%
\pgfpathlineto{\pgfqpoint{8.149395in}{9.424154in}}%
\pgfpathlineto{\pgfqpoint{8.791133in}{9.129463in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{9.460990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.024371in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{8.208553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732016in}{9.000536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373754in}{8.337481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015492in}{8.484826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657230in}{8.576917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298968in}{8.669008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940705in}{9.258390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582443in}{8.926863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224181in}{9.055790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.865919in}{9.424154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507657in}{8.963699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149395in}{9.424154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791133in}{9.129463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.432870in}{9.460990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.024371in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.732016in}{9.553081in}}%
\pgfpathlineto{\pgfqpoint{2.373754in}{9.497827in}}%
\pgfpathlineto{\pgfqpoint{3.015492in}{9.516245in}}%
\pgfpathlineto{\pgfqpoint{3.657230in}{9.534663in}}%
\pgfpathlineto{\pgfqpoint{4.298968in}{9.534663in}}%
\pgfpathlineto{\pgfqpoint{4.940705in}{9.553081in}}%
\pgfpathlineto{\pgfqpoint{5.582443in}{9.516245in}}%
\pgfpathlineto{\pgfqpoint{6.224181in}{9.553081in}}%
\pgfpathlineto{\pgfqpoint{6.865919in}{9.553081in}}%
\pgfpathlineto{\pgfqpoint{7.507657in}{9.442572in}}%
\pgfpathlineto{\pgfqpoint{8.149395in}{9.553081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.024371in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732016in}{9.553081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373754in}{9.497827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015492in}{9.516245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657230in}{9.534663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298968in}{9.534663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940705in}{9.553081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582443in}{9.516245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224181in}{9.553081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.865919in}{9.553081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507657in}{9.442572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149395in}{9.553081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.024371in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{8.466408in}}%
\pgfpathlineto{\pgfqpoint{1.732016in}{9.092627in}}%
\pgfpathlineto{\pgfqpoint{2.373754in}{8.447990in}}%
\pgfpathlineto{\pgfqpoint{3.015492in}{8.521662in}}%
\pgfpathlineto{\pgfqpoint{3.657230in}{8.595335in}}%
\pgfpathlineto{\pgfqpoint{4.298968in}{8.779517in}}%
\pgfpathlineto{\pgfqpoint{4.940705in}{9.350481in}}%
\pgfpathlineto{\pgfqpoint{5.582443in}{9.018954in}}%
\pgfpathlineto{\pgfqpoint{6.224181in}{9.111045in}}%
\pgfpathlineto{\pgfqpoint{6.865919in}{9.460990in}}%
\pgfpathlineto{\pgfqpoint{7.507657in}{9.037372in}}%
\pgfpathlineto{\pgfqpoint{8.149395in}{9.460990in}}%
\pgfpathlineto{\pgfqpoint{8.791133in}{9.147881in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{9.479409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.024371in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{8.466408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732016in}{9.092627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373754in}{8.447990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015492in}{8.521662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657230in}{8.595335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298968in}{8.779517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940705in}{9.350481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582443in}{9.018954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224181in}{9.111045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.865919in}{9.460990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507657in}{9.037372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149395in}{9.460990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791133in}{9.147881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.432870in}{9.479409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.024371in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.732016in}{9.553081in}}%
\pgfpathlineto{\pgfqpoint{2.373754in}{9.497827in}}%
\pgfpathlineto{\pgfqpoint{3.015492in}{9.553081in}}%
\pgfpathlineto{\pgfqpoint{3.657230in}{9.553081in}}%
\pgfpathlineto{\pgfqpoint{4.298968in}{9.553081in}}%
\pgfpathlineto{\pgfqpoint{4.940705in}{9.553081in}}%
\pgfpathlineto{\pgfqpoint{5.582443in}{9.516245in}}%
\pgfpathlineto{\pgfqpoint{6.224181in}{9.553081in}}%
\pgfpathlineto{\pgfqpoint{6.865919in}{9.553081in}}%
\pgfpathlineto{\pgfqpoint{7.507657in}{9.479409in}}%
\pgfpathlineto{\pgfqpoint{8.149395in}{9.553081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{8.024371in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732016in}{9.553081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373754in}{9.497827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015492in}{9.553081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657230in}{9.553081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298968in}{9.553081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940705in}{9.553081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582443in}{9.516245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224181in}{9.553081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.865919in}{9.553081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507657in}{9.479409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149395in}{9.553081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{8.024371in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{9.705952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{8.024371in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{9.705952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{8.024371in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{8.024371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{9.705952in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{9.705952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=9.789286in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}work arrival, $|\mathcal{P}_I|=83$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770371in}{9.207496in}}%
\pgfpathlineto{\pgfqpoint{1.546122in}{9.207496in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.573900in}{9.207496in}}{\pgfqpoint{1.573900in}{9.235273in}}%
\pgfpathlineto{\pgfqpoint{1.573900in}{9.608730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.573900in}{9.636508in}}{\pgfqpoint{1.546122in}{9.636508in}}%
\pgfpathlineto{\pgfqpoint{0.770371in}{9.636508in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.742593in}{9.636508in}}{\pgfqpoint{0.742593in}{9.608730in}}%
\pgfpathlineto{\pgfqpoint{0.742593in}{9.235273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.742593in}{9.207496in}}{\pgfqpoint{0.770371in}{9.207496in}}%
\pgfpathlineto{\pgfqpoint{0.770371in}{9.207496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798149in}{9.532341in}}%
\pgfpathlineto{\pgfqpoint{0.937038in}{9.532341in}}%
\pgfpathlineto{\pgfqpoint{1.075927in}{9.532341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937038in}{9.532341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187038in,y=9.483730in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798149in}{9.338668in}}%
\pgfpathlineto{\pgfqpoint{0.937038in}{9.338668in}}%
\pgfpathlineto{\pgfqpoint{1.075927in}{9.338668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937038in}{9.338668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187038in,y=9.290057in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{5.545800in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.545800in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{7.227381in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{7.227381in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{5.545800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{5.545800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090278in,y=5.448578in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373754in}{5.545800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373754in,y=5.448578in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657230in}{5.545800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657230in,y=5.448578in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940705in}{5.545800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.940705in,y=5.448578in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224181in}{5.545800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.224181in,y=5.448578in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507657in}{5.545800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.507657in,y=5.448578in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791133in}{5.545800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.791133in,y=5.448578in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=5.269565in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L_{\mbox{eff}, c_I}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.545800in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{5.545800in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.545800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{5.545800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=5.497575in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.545800in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{5.851542in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.851542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{5.851542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=5.803317in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.545800in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{6.157284in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{6.157284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{6.157284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=6.109059in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.545800in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{6.463026in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{6.463026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{6.463026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=6.414801in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.545800in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{6.768768in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{6.768768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{6.768768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=6.720543in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.545800in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{7.074510in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{7.074510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{7.074510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=7.026285in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342901in,y=6.386590in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.545800in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{6.588102in}}%
\pgfpathlineto{\pgfqpoint{1.732016in}{6.379642in}}%
\pgfpathlineto{\pgfqpoint{2.373754in}{6.310155in}}%
\pgfpathlineto{\pgfqpoint{3.015492in}{6.449129in}}%
\pgfpathlineto{\pgfqpoint{3.657230in}{6.379642in}}%
\pgfpathlineto{\pgfqpoint{4.298968in}{6.588102in}}%
\pgfpathlineto{\pgfqpoint{4.940705in}{6.449129in}}%
\pgfpathlineto{\pgfqpoint{5.582443in}{6.449129in}}%
\pgfpathlineto{\pgfqpoint{6.224181in}{6.379642in}}%
\pgfpathlineto{\pgfqpoint{6.865919in}{6.518615in}}%
\pgfpathlineto{\pgfqpoint{7.507657in}{6.588102in}}%
\pgfpathlineto{\pgfqpoint{8.149395in}{6.379642in}}%
\pgfpathlineto{\pgfqpoint{8.791133in}{6.518615in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{6.518615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.545800in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{6.588102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732016in}{6.379642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373754in}{6.310155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015492in}{6.449129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657230in}{6.379642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298968in}{6.588102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940705in}{6.449129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582443in}{6.449129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224181in}{6.379642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.865919in}{6.518615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507657in}{6.588102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149395in}{6.379642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791133in}{6.518615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.432870in}{6.518615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.545800in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{6.240668in}}%
\pgfpathlineto{\pgfqpoint{1.732016in}{6.171181in}}%
\pgfpathlineto{\pgfqpoint{2.373754in}{6.240668in}}%
\pgfpathlineto{\pgfqpoint{3.015492in}{6.101694in}}%
\pgfpathlineto{\pgfqpoint{3.657230in}{6.240668in}}%
\pgfpathlineto{\pgfqpoint{4.298968in}{6.240668in}}%
\pgfpathlineto{\pgfqpoint{4.940705in}{6.171181in}}%
\pgfpathlineto{\pgfqpoint{5.582443in}{6.240668in}}%
\pgfpathlineto{\pgfqpoint{6.224181in}{6.171181in}}%
\pgfpathlineto{\pgfqpoint{6.865919in}{5.962721in}}%
\pgfpathlineto{\pgfqpoint{7.507657in}{6.310155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.545800in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{6.240668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732016in}{6.171181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373754in}{6.240668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015492in}{6.101694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657230in}{6.240668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298968in}{6.240668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940705in}{6.171181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582443in}{6.240668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224181in}{6.171181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.865919in}{5.962721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507657in}{6.310155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.545800in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{6.657589in}}%
\pgfpathlineto{\pgfqpoint{1.732016in}{6.449129in}}%
\pgfpathlineto{\pgfqpoint{2.373754in}{6.518615in}}%
\pgfpathlineto{\pgfqpoint{3.015492in}{6.518615in}}%
\pgfpathlineto{\pgfqpoint{3.657230in}{6.449129in}}%
\pgfpathlineto{\pgfqpoint{4.298968in}{6.588102in}}%
\pgfpathlineto{\pgfqpoint{4.940705in}{6.588102in}}%
\pgfpathlineto{\pgfqpoint{5.582443in}{6.518615in}}%
\pgfpathlineto{\pgfqpoint{6.224181in}{6.449129in}}%
\pgfpathlineto{\pgfqpoint{6.865919in}{6.588102in}}%
\pgfpathlineto{\pgfqpoint{7.507657in}{6.657589in}}%
\pgfpathlineto{\pgfqpoint{8.149395in}{6.449129in}}%
\pgfpathlineto{\pgfqpoint{8.791133in}{6.588102in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{6.588102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.545800in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{6.657589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732016in}{6.449129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373754in}{6.518615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015492in}{6.518615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657230in}{6.449129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298968in}{6.588102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940705in}{6.588102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582443in}{6.518615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224181in}{6.449129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.865919in}{6.588102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507657in}{6.657589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149395in}{6.449129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791133in}{6.588102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.432870in}{6.588102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.545800in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{6.240668in}}%
\pgfpathlineto{\pgfqpoint{1.732016in}{6.310155in}}%
\pgfpathlineto{\pgfqpoint{2.373754in}{6.310155in}}%
\pgfpathlineto{\pgfqpoint{3.015492in}{6.310155in}}%
\pgfpathlineto{\pgfqpoint{3.657230in}{6.240668in}}%
\pgfpathlineto{\pgfqpoint{4.298968in}{6.379642in}}%
\pgfpathlineto{\pgfqpoint{4.940705in}{6.310155in}}%
\pgfpathlineto{\pgfqpoint{5.582443in}{6.379642in}}%
\pgfpathlineto{\pgfqpoint{6.224181in}{6.310155in}}%
\pgfpathlineto{\pgfqpoint{6.865919in}{6.032208in}}%
\pgfpathlineto{\pgfqpoint{7.507657in}{6.449129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.545800in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{6.240668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732016in}{6.310155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373754in}{6.310155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015492in}{6.310155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657230in}{6.240668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298968in}{6.379642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940705in}{6.310155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582443in}{6.379642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224181in}{6.310155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.865919in}{6.032208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507657in}{6.449129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{5.545800in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{7.227381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{5.545800in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{7.227381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{5.545800in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.545800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{7.227381in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{7.227381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=7.310714in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cooling scale, $|\mathcal{P}_I|=22$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.977027in}{6.728924in}}%
\pgfpathlineto{\pgfqpoint{9.752778in}{6.728924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{6.728924in}}{\pgfqpoint{9.780556in}{6.756702in}}%
\pgfpathlineto{\pgfqpoint{9.780556in}{7.130159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{7.157937in}}{\pgfqpoint{9.752778in}{7.157937in}}%
\pgfpathlineto{\pgfqpoint{8.977027in}{7.157937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.949249in}{7.157937in}}{\pgfqpoint{8.949249in}{7.130159in}}%
\pgfpathlineto{\pgfqpoint{8.949249in}{6.756702in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.949249in}{6.728924in}}{\pgfqpoint{8.977027in}{6.728924in}}%
\pgfpathlineto{\pgfqpoint{8.977027in}{6.728924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.004804in}{7.053770in}}%
\pgfpathlineto{\pgfqpoint{9.143693in}{7.053770in}}%
\pgfpathlineto{\pgfqpoint{9.282582in}{7.053770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.143693in}{7.053770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.393693in,y=7.005159in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.004804in}{6.860097in}}%
\pgfpathlineto{\pgfqpoint{9.143693in}{6.860097in}}%
\pgfpathlineto{\pgfqpoint{9.282582in}{6.860097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.143693in}{6.860097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.393693in,y=6.811486in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.067228in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.067228in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.748810in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{4.748810in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{3.067228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{3.067228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090278in,y=2.970006in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373754in}{3.067228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373754in,y=2.970006in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657230in}{3.067228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657230in,y=2.970006in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940705in}{3.067228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.940705in,y=2.970006in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224181in}{3.067228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.224181in,y=2.970006in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507657in}{3.067228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.507657in,y=2.970006in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791133in}{3.067228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.791133in,y=2.970006in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=2.790994in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L_{\mbox{eff}, c_I}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.067228in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.067228in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.067228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{3.067228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=3.019003in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.067228in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.372970in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.372970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{3.372970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=3.324745in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.067228in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.678712in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.678712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{3.678712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=3.630487in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.067228in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.984454in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.984454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{3.984454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=3.936229in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.067228in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{4.290196in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.290196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{4.290196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=4.241971in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.067228in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{4.595939in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.595939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{4.595939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=4.547713in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342901in,y=3.908019in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.067228in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{4.341153in}}%
\pgfpathlineto{\pgfqpoint{1.732016in}{4.188282in}}%
\pgfpathlineto{\pgfqpoint{2.373754in}{4.239239in}}%
\pgfpathlineto{\pgfqpoint{3.015492in}{4.086368in}}%
\pgfpathlineto{\pgfqpoint{3.657230in}{4.086368in}}%
\pgfpathlineto{\pgfqpoint{4.298968in}{4.290196in}}%
\pgfpathlineto{\pgfqpoint{4.940705in}{4.239239in}}%
\pgfpathlineto{\pgfqpoint{5.582443in}{4.239239in}}%
\pgfpathlineto{\pgfqpoint{6.224181in}{4.188282in}}%
\pgfpathlineto{\pgfqpoint{6.865919in}{4.137325in}}%
\pgfpathlineto{\pgfqpoint{7.507657in}{4.341153in}}%
\pgfpathlineto{\pgfqpoint{8.149395in}{4.341153in}}%
\pgfpathlineto{\pgfqpoint{8.791133in}{4.392110in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{4.392110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.067228in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{4.341153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732016in}{4.188282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373754in}{4.239239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015492in}{4.086368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657230in}{4.086368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298968in}{4.290196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940705in}{4.239239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582443in}{4.239239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224181in}{4.188282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.865919in}{4.137325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507657in}{4.341153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149395in}{4.341153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791133in}{4.392110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.432870in}{4.392110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.067228in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.373754in}{3.933497in}}%
\pgfpathlineto{\pgfqpoint{3.015492in}{3.933497in}}%
\pgfpathlineto{\pgfqpoint{3.657230in}{3.933497in}}%
\pgfpathlineto{\pgfqpoint{4.298968in}{4.188282in}}%
\pgfpathlineto{\pgfqpoint{4.940705in}{4.443067in}}%
\pgfpathlineto{\pgfqpoint{5.582443in}{4.494025in}}%
\pgfpathlineto{\pgfqpoint{6.224181in}{4.290196in}}%
\pgfpathlineto{\pgfqpoint{6.865919in}{4.137325in}}%
\pgfpathlineto{\pgfqpoint{7.507657in}{4.239239in}}%
\pgfpathlineto{\pgfqpoint{8.149395in}{4.239239in}}%
\pgfpathlineto{\pgfqpoint{8.791133in}{4.341153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.067228in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373754in}{3.933497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015492in}{3.933497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657230in}{3.933497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298968in}{4.188282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940705in}{4.443067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582443in}{4.494025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224181in}{4.290196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.865919in}{4.137325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507657in}{4.239239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149395in}{4.239239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791133in}{4.341153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.067228in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{4.392110in}}%
\pgfpathlineto{\pgfqpoint{1.732016in}{4.341153in}}%
\pgfpathlineto{\pgfqpoint{2.373754in}{4.341153in}}%
\pgfpathlineto{\pgfqpoint{3.015492in}{4.239239in}}%
\pgfpathlineto{\pgfqpoint{3.657230in}{4.188282in}}%
\pgfpathlineto{\pgfqpoint{4.298968in}{4.341153in}}%
\pgfpathlineto{\pgfqpoint{4.940705in}{4.290196in}}%
\pgfpathlineto{\pgfqpoint{5.582443in}{4.290196in}}%
\pgfpathlineto{\pgfqpoint{6.224181in}{4.290196in}}%
\pgfpathlineto{\pgfqpoint{6.865919in}{4.239239in}}%
\pgfpathlineto{\pgfqpoint{7.507657in}{4.443067in}}%
\pgfpathlineto{\pgfqpoint{8.149395in}{4.443067in}}%
\pgfpathlineto{\pgfqpoint{8.791133in}{4.443067in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{4.443067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.067228in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{4.392110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732016in}{4.341153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373754in}{4.341153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015492in}{4.239239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657230in}{4.188282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298968in}{4.341153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940705in}{4.290196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582443in}{4.290196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224181in}{4.290196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.865919in}{4.239239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507657in}{4.443067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149395in}{4.443067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791133in}{4.443067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.432870in}{4.443067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.067228in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.373754in}{3.933497in}}%
\pgfpathlineto{\pgfqpoint{3.015492in}{3.984454in}}%
\pgfpathlineto{\pgfqpoint{3.657230in}{3.984454in}}%
\pgfpathlineto{\pgfqpoint{4.298968in}{4.239239in}}%
\pgfpathlineto{\pgfqpoint{4.940705in}{4.494025in}}%
\pgfpathlineto{\pgfqpoint{5.582443in}{4.494025in}}%
\pgfpathlineto{\pgfqpoint{6.224181in}{4.341153in}}%
\pgfpathlineto{\pgfqpoint{6.865919in}{4.290196in}}%
\pgfpathlineto{\pgfqpoint{7.507657in}{4.290196in}}%
\pgfpathlineto{\pgfqpoint{8.149395in}{4.341153in}}%
\pgfpathlineto{\pgfqpoint{8.791133in}{4.443067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.067228in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373754in}{3.933497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015492in}{3.984454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657230in}{3.984454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298968in}{4.239239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940705in}{4.494025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582443in}{4.494025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224181in}{4.341153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.865919in}{4.290196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507657in}{4.290196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149395in}{4.341153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791133in}{4.443067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.067228in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{4.748810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{3.067228in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.748810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.067228in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.067228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{4.748810in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.748810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=4.832143in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}grid noise, $|\mathcal{P}_I|=30$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770371in}{3.136673in}}%
\pgfpathlineto{\pgfqpoint{1.546122in}{3.136673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.573900in}{3.136673in}}{\pgfqpoint{1.573900in}{3.164451in}}%
\pgfpathlineto{\pgfqpoint{1.573900in}{3.537907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.573900in}{3.565685in}}{\pgfqpoint{1.546122in}{3.565685in}}%
\pgfpathlineto{\pgfqpoint{0.770371in}{3.565685in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.742593in}{3.565685in}}{\pgfqpoint{0.742593in}{3.537907in}}%
\pgfpathlineto{\pgfqpoint{0.742593in}{3.164451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.742593in}{3.136673in}}{\pgfqpoint{0.770371in}{3.136673in}}%
\pgfpathlineto{\pgfqpoint{0.770371in}{3.136673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798149in}{3.461518in}}%
\pgfpathlineto{\pgfqpoint{0.937038in}{3.461518in}}%
\pgfpathlineto{\pgfqpoint{1.075927in}{3.461518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937038in}{3.461518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187038in,y=3.412907in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798149in}{3.267846in}}%
\pgfpathlineto{\pgfqpoint{0.937038in}{3.267846in}}%
\pgfpathlineto{\pgfqpoint{1.075927in}{3.267846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937038in}{3.267846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187038in,y=3.219234in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.588657in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.588657in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.270238in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{2.270238in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{0.588657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{0.588657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090278in,y=0.491435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373754in}{0.588657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.373754in,y=0.491435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657230in}{0.588657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657230in,y=0.491435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940705in}{0.588657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.940705in,y=0.491435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224181in}{0.588657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.224181in,y=0.491435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507657in}{0.588657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.507657in,y=0.491435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791133in}{0.588657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.791133in,y=0.491435in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=0.312422in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L_{\mbox{eff}, c_I}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.588657in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.588657in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.588657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{0.588657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=0.540432in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.588657in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.894399in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.894399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{0.894399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=0.846174in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.588657in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{1.200141in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.200141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{1.200141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=1.151916in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.588657in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{1.505883in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.505883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{1.505883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=1.457658in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.588657in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{1.811625in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.811625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{1.811625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=1.763400in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.588657in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{2.117367in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.117367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{2.117367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=2.069142in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342901in,y=1.429448in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.588657in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{1.505883in}}%
\pgfpathlineto{\pgfqpoint{1.732016in}{1.658754in}}%
\pgfpathlineto{\pgfqpoint{2.373754in}{1.658754in}}%
\pgfpathlineto{\pgfqpoint{3.015492in}{1.658754in}}%
\pgfpathlineto{\pgfqpoint{3.657230in}{1.658754in}}%
\pgfpathlineto{\pgfqpoint{4.298968in}{1.658754in}}%
\pgfpathlineto{\pgfqpoint{4.940705in}{1.658754in}}%
\pgfpathlineto{\pgfqpoint{5.582443in}{1.811625in}}%
\pgfpathlineto{\pgfqpoint{6.224181in}{1.811625in}}%
\pgfpathlineto{\pgfqpoint{6.865919in}{1.811625in}}%
\pgfpathlineto{\pgfqpoint{7.507657in}{1.811625in}}%
\pgfpathlineto{\pgfqpoint{8.149395in}{1.658754in}}%
\pgfpathlineto{\pgfqpoint{8.791133in}{1.658754in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{1.505883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.588657in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{1.505883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732016in}{1.658754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373754in}{1.658754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015492in}{1.658754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657230in}{1.658754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298968in}{1.658754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940705in}{1.658754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582443in}{1.811625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224181in}{1.811625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.865919in}{1.811625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507657in}{1.811625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149395in}{1.658754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791133in}{1.658754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.432870in}{1.505883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.588657in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.373754in}{1.505883in}}%
\pgfpathlineto{\pgfqpoint{3.015492in}{1.658754in}}%
\pgfpathlineto{\pgfqpoint{3.657230in}{1.964496in}}%
\pgfpathlineto{\pgfqpoint{4.298968in}{1.658754in}}%
\pgfpathlineto{\pgfqpoint{4.940705in}{1.505883in}}%
\pgfpathlineto{\pgfqpoint{5.582443in}{1.658754in}}%
\pgfpathlineto{\pgfqpoint{6.224181in}{1.658754in}}%
\pgfpathlineto{\pgfqpoint{6.865919in}{1.658754in}}%
\pgfpathlineto{\pgfqpoint{7.507657in}{1.811625in}}%
\pgfpathlineto{\pgfqpoint{8.149395in}{1.505883in}}%
\pgfpathlineto{\pgfqpoint{8.791133in}{1.505883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.588657in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373754in}{1.505883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015492in}{1.658754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657230in}{1.964496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298968in}{1.658754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940705in}{1.505883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582443in}{1.658754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224181in}{1.658754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.865919in}{1.658754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507657in}{1.811625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149395in}{1.505883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791133in}{1.505883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.588657in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{1.505883in}}%
\pgfpathlineto{\pgfqpoint{1.732016in}{1.658754in}}%
\pgfpathlineto{\pgfqpoint{2.373754in}{1.658754in}}%
\pgfpathlineto{\pgfqpoint{3.015492in}{1.658754in}}%
\pgfpathlineto{\pgfqpoint{3.657230in}{1.658754in}}%
\pgfpathlineto{\pgfqpoint{4.298968in}{1.658754in}}%
\pgfpathlineto{\pgfqpoint{4.940705in}{1.811625in}}%
\pgfpathlineto{\pgfqpoint{5.582443in}{1.811625in}}%
\pgfpathlineto{\pgfqpoint{6.224181in}{1.811625in}}%
\pgfpathlineto{\pgfqpoint{6.865919in}{1.964496in}}%
\pgfpathlineto{\pgfqpoint{7.507657in}{1.811625in}}%
\pgfpathlineto{\pgfqpoint{8.149395in}{1.811625in}}%
\pgfpathlineto{\pgfqpoint{8.791133in}{1.964496in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{1.811625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.588657in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{1.505883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732016in}{1.658754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373754in}{1.658754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015492in}{1.658754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657230in}{1.658754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298968in}{1.658754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940705in}{1.811625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582443in}{1.811625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224181in}{1.811625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.865919in}{1.964496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507657in}{1.811625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149395in}{1.811625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791133in}{1.964496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.432870in}{1.811625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.588657in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.373754in}{1.811625in}}%
\pgfpathlineto{\pgfqpoint{3.015492in}{1.811625in}}%
\pgfpathlineto{\pgfqpoint{3.657230in}{1.964496in}}%
\pgfpathlineto{\pgfqpoint{4.298968in}{2.117367in}}%
\pgfpathlineto{\pgfqpoint{4.940705in}{1.658754in}}%
\pgfpathlineto{\pgfqpoint{5.582443in}{1.811625in}}%
\pgfpathlineto{\pgfqpoint{6.224181in}{1.811625in}}%
\pgfpathlineto{\pgfqpoint{6.865919in}{1.811625in}}%
\pgfpathlineto{\pgfqpoint{7.507657in}{1.811625in}}%
\pgfpathlineto{\pgfqpoint{8.149395in}{1.811625in}}%
\pgfpathlineto{\pgfqpoint{8.791133in}{1.658754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.588657in}}{\pgfqpoint{9.176851in}{1.681581in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373754in}{1.811625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015492in}{1.811625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657230in}{1.964496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298968in}{2.117367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940705in}{1.658754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582443in}{1.811625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224181in}{1.811625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.865919in}{1.811625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.507657in}{1.811625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.149395in}{1.811625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791133in}{1.658754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.588657in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{2.270238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{0.588657in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.270238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.588657in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.588657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{2.270238in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.270238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=2.353571in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}bat fail, $|\mathcal{P}_I|=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770371in}{1.771781in}}%
\pgfpathlineto{\pgfqpoint{1.546122in}{1.771781in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.573900in}{1.771781in}}{\pgfqpoint{1.573900in}{1.799559in}}%
\pgfpathlineto{\pgfqpoint{1.573900in}{2.173016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.573900in}{2.200794in}}{\pgfqpoint{1.546122in}{2.200794in}}%
\pgfpathlineto{\pgfqpoint{0.770371in}{2.200794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.742593in}{2.200794in}}{\pgfqpoint{0.742593in}{2.173016in}}%
\pgfpathlineto{\pgfqpoint{0.742593in}{1.799559in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.742593in}{1.771781in}}{\pgfqpoint{0.770371in}{1.771781in}}%
\pgfpathlineto{\pgfqpoint{0.770371in}{1.771781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798149in}{2.096627in}}%
\pgfpathlineto{\pgfqpoint{0.937038in}{2.096627in}}%
\pgfpathlineto{\pgfqpoint{1.075927in}{2.096627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937038in}{2.096627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187038in,y=2.048016in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798149in}{1.902954in}}%
\pgfpathlineto{\pgfqpoint{0.937038in}{1.902954in}}%
\pgfpathlineto{\pgfqpoint{1.075927in}{1.902954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937038in}{1.902954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187038in,y=1.854343in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k=4$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/result_hitrate_inj_heuristic_vs_trunc_exemplary.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{5.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{5.241667in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{5.241667in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{3.274691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192972in}{3.274691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192972in,y=3.177469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978662in}{3.274691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978662in,y=3.177469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764352in}{3.274691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764352in,y=3.177469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550042in}{3.274691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550042in,y=3.177469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335732in}{3.274691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.335732in,y=3.177469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764352in,y=2.998457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{3.274691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{3.274691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.226466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{3.632323in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{3.632323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{3.632323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.584098in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{3.989955in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{3.989955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{3.989955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.941730in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{4.347587in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{4.347587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{4.347587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=4.299362in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{4.705219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{4.705219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=4.656994in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{5.062851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=5.014625in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=4.258179in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{3.811139in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{4.347587in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{3.811139in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{4.168771in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{3.453507in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{3.632323in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{4.168771in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{3.453507in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{3.632323in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{3.989955in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{3.453507in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{3.811139in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{4.347587in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{3.453507in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{3.811139in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{4.168771in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{3.632323in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{3.632323in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{3.632323in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{4.347587in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.585817in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{5.251667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{5.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925000in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{5.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{3.274691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{5.241667in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{5.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764352in,y=5.325000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cooling surge, $|\mathcal{P}_I|=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856713in}{3.344136in}}%
\pgfpathlineto{\pgfqpoint{4.827778in}{3.344136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.855556in}{3.344136in}}{\pgfqpoint{4.855556in}{3.371913in}}%
\pgfpathlineto{\pgfqpoint{4.855556in}{4.713734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.855556in}{4.741512in}}{\pgfqpoint{4.827778in}{4.741512in}}%
\pgfpathlineto{\pgfqpoint{3.856713in}{4.741512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.828936in}{4.741512in}}{\pgfqpoint{3.828936in}{4.713734in}}%
\pgfpathlineto{\pgfqpoint{3.828936in}{3.371913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.828936in}{3.344136in}}{\pgfqpoint{3.856713in}{3.344136in}}%
\pgfpathlineto{\pgfqpoint{3.856713in}{3.344136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884491in}{4.637345in}}%
\pgfpathlineto{\pgfqpoint{4.023380in}{4.637345in}}%
\pgfpathlineto{\pgfqpoint{4.162269in}{4.637345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.273380in,y=4.588734in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=0.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884491in}{4.443672in}}%
\pgfpathlineto{\pgfqpoint{4.023380in}{4.443672in}}%
\pgfpathlineto{\pgfqpoint{4.162269in}{4.443672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.273380in,y=4.395061in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=3.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884491in}{4.249999in}}%
\pgfpathlineto{\pgfqpoint{4.023380in}{4.249999in}}%
\pgfpathlineto{\pgfqpoint{4.162269in}{4.249999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.273380in,y=4.201388in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=5.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884491in}{4.056327in}}%
\pgfpathlineto{\pgfqpoint{4.023380in}{4.056327in}}%
\pgfpathlineto{\pgfqpoint{4.162269in}{4.056327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.273380in,y=4.007716in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=7.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884491in}{3.862654in}}%
\pgfpathlineto{\pgfqpoint{4.023380in}{3.862654in}}%
\pgfpathlineto{\pgfqpoint{4.162269in}{3.862654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.273380in,y=3.814043in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=10.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884491in}{3.668981in}}%
\pgfpathlineto{\pgfqpoint{4.023380in}{3.668981in}}%
\pgfpathlineto{\pgfqpoint{4.162269in}{3.668981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.273380in,y=3.620370in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=13.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.884491in}{3.475308in}}%
\pgfpathlineto{\pgfqpoint{4.023380in}{3.475308in}}%
\pgfpathlineto{\pgfqpoint{4.162269in}{3.475308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.273380in,y=3.426697in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}heuristic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.241667in}}%
\pgfpathlineto{\pgfqpoint{5.528704in}{5.241667in}}%
\pgfpathlineto{\pgfqpoint{5.528704in}{3.274691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.117972in}{3.274691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.117972in,y=3.177469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.903662in}{3.274691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.903662in,y=3.177469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.689352in}{3.274691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689352in,y=3.177469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.475042in}{3.274691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.475042in,y=3.177469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.260732in}{3.274691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.260732in,y=3.177469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689352in,y=2.998457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.274691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{3.274691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=3.226466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{3.632323in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.632323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{3.632323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=3.584098in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{3.989955in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.989955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{3.989955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=3.941730in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{4.347587in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.347587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{4.347587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=4.299362in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.705219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{4.705219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=4.656994in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{5.062851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=5.014625in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.198457in,y=4.258179in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{4.228376in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{4.586008in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{4.764824in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{4.824429in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{4.824429in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{4.824429in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{4.824429in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{4.824429in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{4.824429in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{4.287982in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{4.347587in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{4.466798in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{4.645613in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{4.645613in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{4.645613in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{4.645613in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{4.466798in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{4.764824in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{4.824429in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{4.824429in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{4.824429in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{4.824429in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{4.824429in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{4.466798in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{4.466798in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{4.645613in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{4.764824in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{4.764824in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{4.764824in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{4.824429in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{4.943640in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{4.943640in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{4.764824in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{4.943640in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{4.943640in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{4.943640in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{4.943640in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{4.407192in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{4.645613in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{4.824429in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{4.943640in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{5.003245in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{4.407192in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{4.824429in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{4.824429in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{4.824429in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.510817in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{5.251667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{5.528704in}{5.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.274691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{5.241667in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689352in,y=5.325000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}grid noise, $|\mathcal{P}_I|=30$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.781713in}{3.344136in}}%
\pgfpathlineto{\pgfqpoint{9.752778in}{3.344136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{3.344136in}}{\pgfqpoint{9.780556in}{3.371913in}}%
\pgfpathlineto{\pgfqpoint{9.780556in}{4.713734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{4.741512in}}{\pgfqpoint{9.752778in}{4.741512in}}%
\pgfpathlineto{\pgfqpoint{8.781713in}{4.741512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.753936in}{4.741512in}}{\pgfqpoint{8.753936in}{4.713734in}}%
\pgfpathlineto{\pgfqpoint{8.753936in}{3.371913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.753936in}{3.344136in}}{\pgfqpoint{8.781713in}{3.344136in}}%
\pgfpathlineto{\pgfqpoint{8.781713in}{3.344136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{4.637345in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{4.637345in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{4.637345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=4.588734in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=0.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{4.443672in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{4.443672in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{4.443672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=4.395061in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=3.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{4.249999in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{4.249999in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{4.249999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=4.201388in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=5.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{4.056327in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{4.056327in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{4.056327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=4.007716in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=7.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{3.862654in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{3.862654in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{3.862654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=3.814043in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=10.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{3.668981in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{3.668981in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{3.668981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=3.620370in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=13.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{3.475308in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{3.475308in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{3.475308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=3.426697in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}heuristic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{2.516667in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{2.516667in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192972in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192972in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978662in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978662in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764352in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764352in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550042in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550042in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335732in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.335732in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764352in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.501466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.907323in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{0.907323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{0.907323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.859098in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.264955in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{1.264955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.264955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.216730in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.622587in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{1.622587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.622587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.574362in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.980219in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{1.980219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.980219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.931994in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{2.337851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.289625in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.533179in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{0.568318in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{0.903598in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{1.425144in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{1.946691in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{2.207464in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{2.300597in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{0.773211in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{0.884971in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{0.940851in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{1.015358in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{1.276131in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{1.723171in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{2.170211in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{2.300597in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{0.642824in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{0.847718in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{0.959478in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{1.015358in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{1.108491in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{1.667291in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{2.188837in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{2.319224in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{0.698704in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{0.940851in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{0.996731in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{1.052611in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{1.238878in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{1.685918in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{2.151584in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{2.300597in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{0.773211in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{1.089864in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{1.145744in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{1.220251in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{1.294758in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{1.611411in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{2.058451in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{2.300597in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{0.754584in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{1.257504in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{1.369264in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{1.387891in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{1.443771in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{1.685918in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{2.039824in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{2.226091in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.585817in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{2.526667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{2.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{2.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{2.516667in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{2.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764352in,y=2.600000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}soc loss, $|\mathcal{P}_I|=96$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856713in}{0.619136in}}%
\pgfpathlineto{\pgfqpoint{4.827778in}{0.619136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.855556in}{0.619136in}}{\pgfqpoint{4.855556in}{0.646913in}}%
\pgfpathlineto{\pgfqpoint{4.855556in}{1.988734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.855556in}{2.016512in}}{\pgfqpoint{4.827778in}{2.016512in}}%
\pgfpathlineto{\pgfqpoint{3.856713in}{2.016512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.828936in}{2.016512in}}{\pgfqpoint{3.828936in}{1.988734in}}%
\pgfpathlineto{\pgfqpoint{3.828936in}{0.646913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.828936in}{0.619136in}}{\pgfqpoint{3.856713in}{0.619136in}}%
\pgfpathlineto{\pgfqpoint{3.856713in}{0.619136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884491in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{4.023380in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{4.162269in}{1.912345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.273380in,y=1.863734in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=0.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884491in}{1.718672in}}%
\pgfpathlineto{\pgfqpoint{4.023380in}{1.718672in}}%
\pgfpathlineto{\pgfqpoint{4.162269in}{1.718672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.273380in,y=1.670061in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=3.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884491in}{1.524999in}}%
\pgfpathlineto{\pgfqpoint{4.023380in}{1.524999in}}%
\pgfpathlineto{\pgfqpoint{4.162269in}{1.524999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.273380in,y=1.476388in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=5.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884491in}{1.331327in}}%
\pgfpathlineto{\pgfqpoint{4.023380in}{1.331327in}}%
\pgfpathlineto{\pgfqpoint{4.162269in}{1.331327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.273380in,y=1.282716in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=7.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884491in}{1.137654in}}%
\pgfpathlineto{\pgfqpoint{4.023380in}{1.137654in}}%
\pgfpathlineto{\pgfqpoint{4.162269in}{1.137654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.273380in,y=1.089043in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=10.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884491in}{0.943981in}}%
\pgfpathlineto{\pgfqpoint{4.023380in}{0.943981in}}%
\pgfpathlineto{\pgfqpoint{4.162269in}{0.943981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.273380in,y=0.895370in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=13.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.884491in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{4.023380in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{4.162269in}{0.750308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.273380in,y=0.701697in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}heuristic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.516667in}}%
\pgfpathlineto{\pgfqpoint{5.528704in}{2.516667in}}%
\pgfpathlineto{\pgfqpoint{5.528704in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.117972in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.117972in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.903662in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.903662in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.689352in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689352in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.475042in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.475042in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.260732in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.260732in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689352in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=0.501466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{0.907323in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.907323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{0.907323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=0.859098in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{1.264955in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.264955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{1.264955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=1.216730in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{1.622587in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.622587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{1.622587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=1.574362in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{1.980219in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.980219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{1.980219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=1.931994in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{2.337851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=2.289625in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.198457in,y=1.533179in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{0.571235in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{0.614323in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{0.765132in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{1.066749in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{1.196014in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{1.282190in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{1.411455in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{1.626896in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{2.014689in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{2.273218in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{0.678956in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{1.023661in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{1.088293in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{1.131382in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{1.217558in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{1.260646in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{1.260646in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{1.432999in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{1.669984in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{2.100866in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{1.174470in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{1.303734in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{1.432999in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{1.476087in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{1.497631in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{1.519175in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{1.540719in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{1.691528in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{2.143954in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{0.743588in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{1.346822in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{1.605352in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{1.713072in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{1.799248in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{1.820793in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{1.842337in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{1.950057in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{2.014689in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{2.251674in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{0.894397in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{1.519175in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{1.648440in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{1.734616in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{1.756160in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{1.756160in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{1.756160in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{1.777704in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{1.842337in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{1.993145in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{1.325278in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{2.165498in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{2.230130in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{2.251674in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{2.251674in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{2.251674in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{2.251674in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{2.251674in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{2.251674in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{2.294763in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{0.592779in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{0.635867in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{0.722044in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{1.045205in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{1.713072in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{2.100866in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{2.294763in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.510817in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{2.526667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.528704in}{2.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{2.516667in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689352in,y=2.600000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}work arrival, $|\mathcal{P}_I|=83$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.781713in}{0.619136in}}%
\pgfpathlineto{\pgfqpoint{9.752778in}{0.619136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{0.619136in}}{\pgfqpoint{9.780556in}{0.646913in}}%
\pgfpathlineto{\pgfqpoint{9.780556in}{1.988734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{2.016512in}}{\pgfqpoint{9.752778in}{2.016512in}}%
\pgfpathlineto{\pgfqpoint{8.781713in}{2.016512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.753936in}{2.016512in}}{\pgfqpoint{8.753936in}{1.988734in}}%
\pgfpathlineto{\pgfqpoint{8.753936in}{0.646913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.753936in}{0.619136in}}{\pgfqpoint{8.781713in}{0.619136in}}%
\pgfpathlineto{\pgfqpoint{8.781713in}{0.619136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{1.912345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=1.863734in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=0.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{1.718672in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{1.718672in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{1.718672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=1.670061in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=3.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{1.524999in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{1.524999in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{1.524999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=1.476388in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=5.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{1.331327in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{1.331327in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{1.331327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=1.282716in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=7.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{1.137654in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{1.137654in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{1.137654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=1.089043in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=10.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{0.943981in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{0.943981in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{0.943981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=0.895370in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=13.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{0.750308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=0.701697in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}heuristic}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/result_hitrate_inj_heuristic_vs_trunc_full.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{17.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{17.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{17.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{15.421120in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{15.421120in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{17.141667in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{17.141667in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{15.421120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924538in}{15.421120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924538in,y=15.323897in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593056in}{15.421120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593056in,y=15.323897in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261574in}{15.421120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=15.323897in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.930093in}{15.421120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.930093in,y=15.323897in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.598611in}{15.421120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.598611in,y=15.323897in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=15.144885in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{15.421120in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{15.421120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{15.421120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=15.372894in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{15.733946in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{15.733946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{15.733946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=15.685721in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{16.046773in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{16.046773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{16.046773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=15.998548in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{16.359600in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{16.359600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{16.359600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=16.311375in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{16.672427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{16.672427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=16.624201in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{16.985253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{16.985253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=16.937028in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342901in,y=16.281393in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{15.890360in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{16.359600in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{16.359600in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{16.359600in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{16.828840in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{16.828840in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{16.985253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{16.203186in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{16.203186in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{16.828840in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{16.985253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{16.203186in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{16.359600in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{16.828840in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{16.985253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{16.046773in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{16.828840in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{16.985253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{16.203186in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{16.359600in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{16.828840in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{16.828840in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{16.985253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{15.890360in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{16.203186in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{16.359600in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{16.828840in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{16.828840in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{16.985253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{16.203186in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{16.203186in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{16.203186in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{16.203186in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{16.828840in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{16.985253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.758797in}{15.421120in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{17.151667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{15.421120in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{17.141667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{15.421120in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{17.141667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{15.421120in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{15.421120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{17.141667in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{17.141667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=17.225000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}bat fail, $|\mathcal{P}_I|=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.781713in}{15.490564in}}%
\pgfpathlineto{\pgfqpoint{9.752778in}{15.490564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{15.490564in}}{\pgfqpoint{9.780556in}{15.518342in}}%
\pgfpathlineto{\pgfqpoint{9.780556in}{16.860162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{16.887940in}}{\pgfqpoint{9.752778in}{16.887940in}}%
\pgfpathlineto{\pgfqpoint{8.781713in}{16.887940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.753936in}{16.887940in}}{\pgfqpoint{8.753936in}{16.860162in}}%
\pgfpathlineto{\pgfqpoint{8.753936in}{15.518342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.753936in}{15.490564in}}{\pgfqpoint{8.781713in}{15.490564in}}%
\pgfpathlineto{\pgfqpoint{8.781713in}{15.490564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{16.783774in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{16.783774in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{16.783774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=16.735162in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=0.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{16.590101in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{16.590101in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{16.590101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=16.541490in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=3.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{16.396428in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{16.396428in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{16.396428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=16.347817in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=5.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{16.202755in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{16.202755in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{16.202755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=16.154144in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=7.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{16.009082in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{16.009082in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{16.009082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=15.960471in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=10.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{15.815410in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{15.815410in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{15.815410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=15.766799in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=13.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{15.621737in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{15.621737in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{15.621737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=15.573126in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}heuristic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{12.942548in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{12.942548in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{14.663095in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{14.663095in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{12.942548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924538in}{12.942548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924538in,y=12.845326in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593056in}{12.942548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593056in,y=12.845326in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261574in}{12.942548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=12.845326in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.930093in}{12.942548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.930093in,y=12.845326in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.598611in}{12.942548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.598611in,y=12.845326in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=12.666314in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{12.942548in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{12.942548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{12.942548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=12.894323in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{13.255375in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{13.255375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{13.255375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=13.207150in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{13.568202in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{13.568202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{13.568202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=13.519976in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{13.881028in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{13.881028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{13.881028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=13.832803in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{14.193855in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{14.193855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{14.193855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=14.145630in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{14.506682in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{14.506682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{14.506682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=14.458457in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342901in,y=13.802822in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{13.653518in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{13.866809in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{14.009003in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{14.080100in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{14.151197in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{14.151197in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{14.151197in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{14.222294in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{14.222294in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{14.293391in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{14.506682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{13.440227in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{13.582421in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{13.866809in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{13.937906in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{13.937906in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{13.937906in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{13.937906in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{14.009003in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{14.293391in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{14.435585in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{14.506682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{13.440227in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{13.653518in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{14.009003in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{14.009003in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{14.009003in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{14.009003in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{14.293391in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{14.293391in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{14.435585in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{14.506682in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{14.506682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{13.298033in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{13.582421in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{13.866809in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{13.937906in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{13.937906in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{13.937906in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{14.080100in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{14.151197in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{14.364488in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{14.506682in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{14.506682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{13.440227in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{13.795712in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{14.009003in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{14.080100in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{14.080100in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{14.080100in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{14.080100in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{14.151197in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{14.364488in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{14.435585in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{14.506682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{13.084742in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{13.511324in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{13.937906in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{14.009003in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{14.080100in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{14.151197in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{14.222294in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{14.364488in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{14.364488in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{14.364488in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{14.506682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{12.942548in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{12.942548in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{13.084742in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{13.298033in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{13.724615in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{13.866809in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{14.080100in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{14.506682in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{14.506682in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{14.506682in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{14.506682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.758797in}{12.942548in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{14.673095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{12.942548in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{14.663095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{12.942548in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{14.663095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{12.942548in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{12.942548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{14.663095in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{14.663095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=14.746429in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cooling scale, $|\mathcal{P}_I|=22$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.781713in}{13.011993in}}%
\pgfpathlineto{\pgfqpoint{9.752778in}{13.011993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{13.011993in}}{\pgfqpoint{9.780556in}{13.039770in}}%
\pgfpathlineto{\pgfqpoint{9.780556in}{14.381591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{14.409369in}}{\pgfqpoint{9.752778in}{14.409369in}}%
\pgfpathlineto{\pgfqpoint{8.781713in}{14.409369in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.753936in}{14.409369in}}{\pgfqpoint{8.753936in}{14.381591in}}%
\pgfpathlineto{\pgfqpoint{8.753936in}{13.039770in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.753936in}{13.011993in}}{\pgfqpoint{8.781713in}{13.011993in}}%
\pgfpathlineto{\pgfqpoint{8.781713in}{13.011993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{14.305202in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{14.305202in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{14.305202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=14.256591in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=0.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{14.111529in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{14.111529in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{14.111529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=14.062918in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=3.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{13.917857in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{13.917857in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{13.917857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=13.869245in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=5.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{13.724184in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{13.724184in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{13.724184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=13.675573in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=7.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{13.530511in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{13.530511in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{13.530511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=13.481900in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=10.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{13.336838in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{13.336838in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{13.336838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=13.288227in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=13.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{13.143165in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{13.143165in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{13.143165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=13.094554in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}heuristic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{12.184524in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{12.184524in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{10.463977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924538in}{10.463977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924538in,y=10.366755in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593056in}{10.463977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593056in,y=10.366755in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261574in}{10.463977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=10.366755in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.930093in}{10.463977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.930093in,y=10.366755in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.598611in}{10.463977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.598611in,y=10.366755in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=10.187742in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{10.463977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{10.463977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=10.415752in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{10.776804in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{10.776804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{10.776804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=10.728578in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{11.089630in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{11.089630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{11.089630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=11.041405in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{11.402457in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{11.402457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{11.402457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=11.354232in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{11.715284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{11.715284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=11.667058in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{12.028110in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{12.028110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{12.028110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=11.979885in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342901in,y=11.324250in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{10.933217in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{11.402457in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{12.028110in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{12.028110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{10.933217in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{11.246044in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{11.871697in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{12.028110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{10.620390in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{10.776804in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{11.246044in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{11.871697in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{12.028110in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{12.028110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{10.620390in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{10.776804in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{11.089630in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{12.028110in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{12.028110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{10.620390in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{10.933217in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{11.402457in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{11.871697in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{12.028110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{10.620390in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{10.933217in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{11.246044in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{11.871697in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{11.871697in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{11.871697in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{12.028110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{10.776804in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{10.776804in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{10.776804in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{11.402457in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{12.028110in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{12.028110in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{12.028110in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{12.028110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.758797in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{12.194524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{12.184524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{12.184524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{10.463977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{12.184524in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{12.184524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=12.267857in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cooling surge, $|\mathcal{P}_I|=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.781713in}{10.533421in}}%
\pgfpathlineto{\pgfqpoint{9.752778in}{10.533421in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{10.533421in}}{\pgfqpoint{9.780556in}{10.561199in}}%
\pgfpathlineto{\pgfqpoint{9.780556in}{11.903020in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{11.930797in}}{\pgfqpoint{9.752778in}{11.930797in}}%
\pgfpathlineto{\pgfqpoint{8.781713in}{11.930797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.753936in}{11.930797in}}{\pgfqpoint{8.753936in}{11.903020in}}%
\pgfpathlineto{\pgfqpoint{8.753936in}{10.561199in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.753936in}{10.533421in}}{\pgfqpoint{8.781713in}{10.533421in}}%
\pgfpathlineto{\pgfqpoint{8.781713in}{10.533421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{11.826631in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{11.826631in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{11.826631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=11.778020in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=0.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{11.632958in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{11.632958in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{11.632958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=11.584347in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=3.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{11.439285in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{11.439285in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{11.439285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=11.390674in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=5.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{11.245612in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{11.245612in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{11.245612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=11.197001in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=7.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{11.051940in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{11.051940in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{11.051940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=11.003328in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=10.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{10.858267in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{10.858267in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{10.858267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=10.809656in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=13.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{10.664594in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{10.664594in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{10.664594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=10.615983in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}heuristic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{7.985405in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{7.985405in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{9.705952in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{9.705952in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{7.985405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924538in}{7.985405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924538in,y=7.888183in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593056in}{7.985405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593056in,y=7.888183in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261574in}{7.985405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=7.888183in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.930093in}{7.985405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.930093in,y=7.888183in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.598611in}{7.985405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.598611in,y=7.888183in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=7.709171in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{7.985405in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{7.985405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{7.985405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=7.937180in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{8.298232in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{8.298232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{8.298232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=8.250007in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{8.611059in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{8.611059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{8.611059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=8.562834in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{8.923886in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{8.923886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{8.923886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=8.875660in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{9.236712in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{9.236712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{9.236712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=9.188487in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{9.549539in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{9.549539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{9.549539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=9.501314in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342901in,y=8.845679in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{8.819610in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{9.132437in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{9.288850in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{9.340988in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{9.340988in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{9.340988in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{9.340988in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{9.340988in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{9.340988in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{9.393126in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{9.549539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{8.871748in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{8.923886in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{9.028161in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{9.184575in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{9.184575in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{9.184575in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{9.184575in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{9.236712in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{9.236712in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{9.393126in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{9.549539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{9.028161in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{9.080299in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{9.236712in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{9.288850in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{9.340988in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{9.340988in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{9.340988in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{9.340988in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{9.340988in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{9.393126in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{9.549539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{9.028161in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{9.028161in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{9.184575in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{9.236712in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{9.288850in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{9.288850in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{9.288850in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{9.340988in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{9.445263in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{9.445263in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{9.549539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{9.080299in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{9.236712in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{9.288850in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{9.393126in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{9.393126in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{9.393126in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{9.445263in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{9.445263in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{9.445263in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{9.445263in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{9.549539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{8.976023in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{9.184575in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{9.340988in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{9.393126in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{9.393126in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{9.393126in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{9.393126in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{9.393126in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{9.445263in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{9.497401in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{9.549539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{8.976023in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{9.080299in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{9.236712in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{9.340988in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{9.340988in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{9.340988in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{9.393126in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{9.549539in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{9.549539in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{9.549539in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{9.549539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.758797in}{7.985405in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{9.715952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{7.985405in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{9.705952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{7.985405in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{9.705952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{7.985405in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{7.985405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{9.705952in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{9.705952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=9.789286in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}grid noise, $|\mathcal{P}_I|=30$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.781713in}{8.054850in}}%
\pgfpathlineto{\pgfqpoint{9.752778in}{8.054850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{8.054850in}}{\pgfqpoint{9.780556in}{8.082628in}}%
\pgfpathlineto{\pgfqpoint{9.780556in}{9.424448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{9.452226in}}{\pgfqpoint{9.752778in}{9.452226in}}%
\pgfpathlineto{\pgfqpoint{8.781713in}{9.452226in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.753936in}{9.452226in}}{\pgfqpoint{8.753936in}{9.424448in}}%
\pgfpathlineto{\pgfqpoint{8.753936in}{8.082628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.753936in}{8.054850in}}{\pgfqpoint{8.781713in}{8.054850in}}%
\pgfpathlineto{\pgfqpoint{8.781713in}{8.054850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{9.348059in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{9.348059in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{9.348059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=9.299448in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=0.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{9.154387in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{9.154387in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{9.154387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=9.105775in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=3.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{8.960714in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{8.960714in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{8.960714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=8.912103in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=5.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{8.767041in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{8.767041in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{8.767041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=8.718430in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=7.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{8.573368in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{8.573368in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{8.573368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=8.524757in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=10.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{8.379695in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{8.379695in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{8.379695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=8.331084in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=13.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{8.186023in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{8.186023in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{8.186023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=8.137412in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}heuristic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{5.506834in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.506834in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{7.227381in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{7.227381in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{5.506834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924538in}{5.506834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924538in,y=5.409612in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593056in}{5.506834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593056in,y=5.409612in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261574in}{5.506834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=5.409612in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.930093in}{5.506834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.930093in,y=5.409612in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.598611in}{5.506834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.598611in,y=5.409612in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=5.230600in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{5.506834in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.506834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{5.506834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=5.458609in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{5.819661in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.819661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{5.819661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=5.771435in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{6.132487in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{6.132487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{6.132487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=6.084262in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{6.445314in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{6.445314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{6.445314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=6.397089in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{6.758141in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{6.758141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{6.758141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=6.709916in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{7.070968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{7.070968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=7.022742in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342901in,y=6.367107in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{5.506834in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{5.506834in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{5.523127in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{5.816402in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{6.272608in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{6.728813in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{6.956916in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{7.038381in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{7.070968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{5.702351in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{5.800109in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{5.848988in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{5.914160in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{6.142263in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{6.533297in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{6.924330in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{7.038381in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{7.070968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{5.588299in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{5.767523in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{5.865281in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{5.914160in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{5.995626in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{6.484417in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{6.940623in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{7.054675in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{7.070968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{5.637178in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{5.848988in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{5.897867in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{5.946747in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{6.109677in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{6.500711in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{6.908037in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{7.038381in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{7.070968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{5.702351in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{5.979333in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{6.028212in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{6.093384in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{6.158556in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{6.435538in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{6.826572in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{7.038381in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{7.070968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{5.686058in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{6.125970in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{6.223729in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{6.240022in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{6.288901in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{6.500711in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{6.810279in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{6.973209in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{7.070968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{5.506834in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{5.506834in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{5.506834in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{5.506834in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{5.506834in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{5.506834in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{5.506834in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{5.506834in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{7.070968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.758797in}{5.506834in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{7.237381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{5.506834in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{7.227381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{5.506834in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{7.227381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{5.506834in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.506834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{7.227381in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{7.227381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=7.310714in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}soc loss, $|\mathcal{P}_I|=96$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.781713in}{5.576278in}}%
\pgfpathlineto{\pgfqpoint{9.752778in}{5.576278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{5.576278in}}{\pgfqpoint{9.780556in}{5.604056in}}%
\pgfpathlineto{\pgfqpoint{9.780556in}{6.945877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{6.973655in}}{\pgfqpoint{9.752778in}{6.973655in}}%
\pgfpathlineto{\pgfqpoint{8.781713in}{6.973655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.753936in}{6.973655in}}{\pgfqpoint{8.753936in}{6.945877in}}%
\pgfpathlineto{\pgfqpoint{8.753936in}{5.604056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.753936in}{5.576278in}}{\pgfqpoint{8.781713in}{5.576278in}}%
\pgfpathlineto{\pgfqpoint{8.781713in}{5.576278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{6.869488in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{6.869488in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{6.869488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=6.820877in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=0.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{6.675815in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{6.675815in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{6.675815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=6.627204in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=3.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{6.482142in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{6.482142in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{6.482142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=6.433531in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=5.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{6.288470in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{6.288470in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{6.288470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=6.239858in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=7.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{6.094797in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{6.094797in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{6.094797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=6.046186in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=10.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{5.901124in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{5.901124in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{5.901124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=5.852513in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=13.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{5.707451in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{5.707451in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{5.707451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=5.658840in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}heuristic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.028263in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.028263in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.748810in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{4.748810in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{3.028263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924538in}{3.028263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924538in,y=2.931040in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593056in}{3.028263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593056in,y=2.931040in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261574in}{3.028263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=2.931040in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.930093in}{3.028263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.930093in,y=2.931040in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.598611in}{3.028263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.598611in,y=2.931040in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=2.752028in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.028263in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.028263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{3.028263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=2.980037in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.341089in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.341089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{3.341089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=3.292864in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.653916in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.653916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{3.653916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=3.605691in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.966743in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{3.966743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=3.918517in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{4.279569in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.279569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{4.279569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=4.231344in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{4.592396in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.592396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{4.592396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=4.544171in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342901in,y=3.888536in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{3.050931in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{3.050931in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{3.050931in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{3.096268in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{3.254949in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{3.413629in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{3.912338in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{4.343042in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{4.524390in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{4.592396in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{4.592396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{3.073600in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{3.118937in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{3.209611in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{3.368292in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{3.594978in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{3.753658in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{3.980344in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{4.161693in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{4.229699in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{4.411047in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{4.592396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{3.073600in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{3.096268in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{3.209611in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{3.504303in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{3.662983in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{3.798995in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{4.025681in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{4.207030in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{4.252367in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{4.320373in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{4.592396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{3.594978in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{3.753658in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{3.844332in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{3.980344in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{4.116355in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{4.161693in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{4.252367in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{4.320373in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{4.343042in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{4.433716in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{4.592396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{3.662983in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{3.867001in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{4.003012in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{4.071018in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{4.139024in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{4.229699in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{4.229699in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{4.229699in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{4.297704in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{4.388379in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{4.592396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{4.025681in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{4.161693in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{4.297704in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{4.320373in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{4.343042in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{4.365710in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{4.411047in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{4.411047in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{4.456385in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{4.479053in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{4.592396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{3.028263in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{3.050931in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{3.164274in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{3.617646in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{3.889669in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{4.184361in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{4.365710in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{4.592396in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{4.592396in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{4.592396in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{4.592396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.758797in}{3.028263in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{4.758810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.028263in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{4.748810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{3.028263in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.748810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.028263in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.028263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{4.748810in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.748810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=4.832143in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}temperature surge, $|\mathcal{P}_I|=69$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.781713in}{3.097707in}}%
\pgfpathlineto{\pgfqpoint{9.752778in}{3.097707in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{3.097707in}}{\pgfqpoint{9.780556in}{3.125485in}}%
\pgfpathlineto{\pgfqpoint{9.780556in}{4.467305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{4.495083in}}{\pgfqpoint{9.752778in}{4.495083in}}%
\pgfpathlineto{\pgfqpoint{8.781713in}{4.495083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.753936in}{4.495083in}}{\pgfqpoint{8.753936in}{4.467305in}}%
\pgfpathlineto{\pgfqpoint{8.753936in}{3.125485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.753936in}{3.097707in}}{\pgfqpoint{8.781713in}{3.097707in}}%
\pgfpathlineto{\pgfqpoint{8.781713in}{3.097707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{4.390916in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{4.390916in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{4.390916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=4.342305in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=0.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{4.197244in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{4.197244in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{4.197244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=4.148633in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=3.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{4.003571in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{4.003571in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{4.003571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=3.954960in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=5.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{3.809898in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{3.809898in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{3.809898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=3.761287in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=7.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{3.616225in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{3.616225in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{3.616225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=3.567614in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=10.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{3.422553in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{3.422553in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{3.422553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=3.373941in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=13.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{3.228880in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{3.228880in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{3.228880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=3.180269in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}heuristic}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.270238in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{2.270238in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924538in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924538in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593056in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593056in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261574in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.930093in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.930093in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.598611in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.598611in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=0.501466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.862518in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.862518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{0.862518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=0.814293in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{1.175345in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.175345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{1.175345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=1.127119in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{1.488171in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.488171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{1.488171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=1.439946in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{1.800998in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.800998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{1.800998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=1.752773in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.113825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{2.113825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=2.065599in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342901in,y=1.409965in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{0.568536in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{0.606226in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{0.738141in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{1.001971in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{1.115041in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{1.190421in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{1.303490in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{1.491940in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{1.831150in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{2.057290in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{2.113825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{0.662761in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{0.964281in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{1.020816in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{1.058506in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{1.133886in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{1.171576in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{1.171576in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{1.322335in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{1.529630in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{1.906530in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{2.113825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{0.813521in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{1.096196in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{1.209266in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{1.322335in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{1.360025in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{1.378870in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{1.397715in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{1.416560in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{1.548475in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{1.944220in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{2.113825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{0.719296in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{1.246955in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{1.473095in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{1.567320in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{1.642700in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{1.661545in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{1.680390in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{1.774615in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{1.831150in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{2.038445in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{2.113825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{0.851211in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{1.397715in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{1.510785in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{1.586165in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{1.623855in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{1.680390in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{1.812305in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{2.113825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{1.228111in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{1.963065in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{2.019600in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{2.038445in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{2.038445in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{2.038445in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{2.038445in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{2.038445in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{2.038445in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{2.076135in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{2.113825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{0.587381in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{0.625071in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{0.700451in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{0.983126in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{1.567320in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{1.906530in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{2.076135in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{2.113825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.758797in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{2.280238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{2.270238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.270238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{2.270238in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.270238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=2.353571in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}work arrival, $|\mathcal{P}_I|=83$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.781713in}{0.619136in}}%
\pgfpathlineto{\pgfqpoint{9.752778in}{0.619136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{0.619136in}}{\pgfqpoint{9.780556in}{0.646913in}}%
\pgfpathlineto{\pgfqpoint{9.780556in}{1.988734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{2.016512in}}{\pgfqpoint{9.752778in}{2.016512in}}%
\pgfpathlineto{\pgfqpoint{8.781713in}{2.016512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.753936in}{2.016512in}}{\pgfqpoint{8.753936in}{1.988734in}}%
\pgfpathlineto{\pgfqpoint{8.753936in}{0.646913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.753936in}{0.619136in}}{\pgfqpoint{8.781713in}{0.619136in}}%
\pgfpathlineto{\pgfqpoint{8.781713in}{0.619136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{1.912345in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{1.912345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=1.863734in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=0.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.667253,0.779176,0.992959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{1.718672in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{1.718672in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{1.718672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=1.670061in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=3.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.867428,0.864377,0.862602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{1.524999in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{1.524999in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{1.524999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=1.476388in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=5.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{1.331327in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{1.331327in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{1.331327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=1.282716in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=7.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{1.137654in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{1.137654in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{1.137654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=1.089043in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=10.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{0.943981in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{0.943981in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{0.943981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=0.895370in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=13.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.809491in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{8.948380in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{9.087269in}{0.750308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.198380in,y=0.701697in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}heuristic}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/result_hitrate_inj_nontrunc_vs_trunc_exemplary.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{5.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{5.241667in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{5.241667in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{3.274691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192972in}{3.274691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192972in,y=3.177469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978662in}{3.274691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978662in,y=3.177469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764352in}{3.274691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764352in,y=3.177469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550042in}{3.274691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550042in,y=3.177469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335732in}{3.274691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.335732in,y=3.177469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764352in,y=2.998457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{3.274691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{3.274691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.226466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{3.632323in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{3.632323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{3.632323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.584098in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{3.989955in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{3.989955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{3.989955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=3.941730in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{4.347587in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{4.347587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{4.347587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=4.299362in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{4.705219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{4.705219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=4.656994in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{5.062851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=5.014625in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=4.258179in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{3.811139in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{4.347587in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{3.632323in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{4.168771in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{4.347587in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{3.811139in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{4.168771in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{3.632323in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{3.989955in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{4.168771in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{3.453507in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{3.632323in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{4.168771in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{3.632323in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{4.168771in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{4.168771in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{3.453507in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{3.632323in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{3.989955in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{3.811139in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{4.347587in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{3.453507in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{3.811139in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{4.347587in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{3.632323in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{3.989955in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{4.347587in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{3.453507in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{3.811139in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{4.168771in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.585817in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{5.251667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{5.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925000in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{5.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{3.274691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{5.241667in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{5.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764352in,y=5.325000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cooling surge, $|\mathcal{P}_I|=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964739in}{3.344136in}}%
\pgfpathlineto{\pgfqpoint{4.827778in}{3.344136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.855556in}{3.344136in}}{\pgfqpoint{4.855556in}{3.371913in}}%
\pgfpathlineto{\pgfqpoint{4.855556in}{4.520061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.855556in}{4.547839in}}{\pgfqpoint{4.827778in}{4.547839in}}%
\pgfpathlineto{\pgfqpoint{3.964739in}{4.547839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.936961in}{4.547839in}}{\pgfqpoint{3.936961in}{4.520061in}}%
\pgfpathlineto{\pgfqpoint{3.936961in}{3.371913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.936961in}{3.344136in}}{\pgfqpoint{3.964739in}{3.344136in}}%
\pgfpathlineto{\pgfqpoint{3.964739in}{3.344136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992516in}{4.443672in}}%
\pgfpathlineto{\pgfqpoint{4.131405in}{4.443672in}}%
\pgfpathlineto{\pgfqpoint{4.270294in}{4.443672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.381405in,y=4.395061in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992516in}{4.249999in}}%
\pgfpathlineto{\pgfqpoint{4.131405in}{4.249999in}}%
\pgfpathlineto{\pgfqpoint{4.270294in}{4.249999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.381405in,y=4.201388in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992516in}{4.056327in}}%
\pgfpathlineto{\pgfqpoint{4.131405in}{4.056327in}}%
\pgfpathlineto{\pgfqpoint{4.270294in}{4.056327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.381405in,y=4.007716in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992516in}{3.862654in}}%
\pgfpathlineto{\pgfqpoint{4.131405in}{3.862654in}}%
\pgfpathlineto{\pgfqpoint{4.270294in}{3.862654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.381405in,y=3.814043in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992516in}{3.668981in}}%
\pgfpathlineto{\pgfqpoint{4.131405in}{3.668981in}}%
\pgfpathlineto{\pgfqpoint{4.270294in}{3.668981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.381405in,y=3.620370in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992516in}{3.475308in}}%
\pgfpathlineto{\pgfqpoint{4.131405in}{3.475308in}}%
\pgfpathlineto{\pgfqpoint{4.270294in}{3.475308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.381405in,y=3.426697in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=13$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.241667in}}%
\pgfpathlineto{\pgfqpoint{5.528704in}{5.241667in}}%
\pgfpathlineto{\pgfqpoint{5.528704in}{3.274691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.117972in}{3.274691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.117972in,y=3.177469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.903662in}{3.274691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.903662in,y=3.177469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.689352in}{3.274691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689352in,y=3.177469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.475042in}{3.274691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.475042in,y=3.177469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.260732in}{3.274691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.260732in,y=3.177469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689352in,y=2.998457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.274691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{3.274691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=3.226466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{3.632323in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.632323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{3.632323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=3.584098in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{3.989955in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.989955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{3.989955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=3.941730in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{4.347587in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.347587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{4.347587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=4.299362in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.705219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{4.705219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=4.656994in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{5.062851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=5.014625in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.198457in,y=4.258179in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{4.228376in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{4.586008in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{4.764824in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{4.824429in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{4.824429in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{4.824429in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{4.824429in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{4.824429in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{4.824429in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{4.287982in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{4.287982in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{4.287982in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{4.287982in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{4.407192in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{4.943640in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{4.287982in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{4.347587in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{4.466798in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{4.645613in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{4.645613in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{4.645613in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{4.645613in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{4.407192in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{4.586008in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{4.586008in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{4.645613in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{4.824429in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{4.824429in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{5.003245in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{5.003245in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{5.003245in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{4.466798in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{4.764824in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{4.824429in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{4.824429in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{4.824429in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{4.824429in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{4.824429in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{4.466798in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{4.943640in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{4.943640in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{5.003245in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{4.466798in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{4.466798in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{4.645613in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{4.764824in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{4.764824in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{4.764824in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{4.824429in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{4.943640in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{4.943640in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{4.407192in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{4.943640in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{4.705219in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{4.764824in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{4.943640in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{4.943640in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{4.943640in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{4.943640in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{4.526403in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{4.645613in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{4.764824in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{4.943640in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{4.943640in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{4.943640in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{5.003245in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{5.003245in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{5.062851in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{4.407192in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{4.645613in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{4.824429in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{4.884035in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{4.943640in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{5.003245in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{5.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{3.274691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.510817in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{5.251667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{5.528704in}{5.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{3.274691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.274691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{5.241667in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.241667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689352in,y=5.325000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}grid noise, $|\mathcal{P}_I|=30$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.889739in}{3.344136in}}%
\pgfpathlineto{\pgfqpoint{9.752778in}{3.344136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{3.344136in}}{\pgfqpoint{9.780556in}{3.371913in}}%
\pgfpathlineto{\pgfqpoint{9.780556in}{4.520061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{4.547839in}}{\pgfqpoint{9.752778in}{4.547839in}}%
\pgfpathlineto{\pgfqpoint{8.889739in}{4.547839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.861961in}{4.547839in}}{\pgfqpoint{8.861961in}{4.520061in}}%
\pgfpathlineto{\pgfqpoint{8.861961in}{3.371913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.861961in}{3.344136in}}{\pgfqpoint{8.889739in}{3.344136in}}%
\pgfpathlineto{\pgfqpoint{8.889739in}{3.344136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{4.443672in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{4.443672in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{4.443672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=4.395061in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{4.249999in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{4.249999in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{4.249999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=4.201388in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{4.056327in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{4.056327in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{4.056327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=4.007716in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{3.862654in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{3.862654in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{3.862654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=3.814043in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{3.668981in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{3.668981in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{3.668981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=3.620370in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{3.475308in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{3.475308in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{3.475308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=3.426697in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=13$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{2.516667in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{2.516667in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192972in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192972in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978662in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.978662in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764352in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764352in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550042in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550042in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335732in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.335732in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764352in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.501466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.907323in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{0.907323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{0.907323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.859098in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.264955in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{1.264955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.264955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.216730in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.622587in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{1.622587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.622587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.574362in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.980219in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{1.980219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.980219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.931994in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{2.337851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.289625in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.533179in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{0.568318in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{0.903598in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{1.425144in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{1.946691in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{2.207464in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{2.300597in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{0.605571in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{0.922224in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{1.089864in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{1.481024in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{1.909437in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{2.132957in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{2.300597in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{2.319224in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{0.773211in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{0.884971in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{0.940851in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{1.015358in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{1.276131in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{1.723171in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{2.170211in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{2.300597in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{0.680078in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{0.922224in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{1.071238in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{1.145744in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{1.313384in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{1.425144in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{1.704544in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{1.946691in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{2.207464in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{0.642824in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{0.847718in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{0.959478in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{1.015358in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{1.108491in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{1.667291in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{2.188837in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{2.319224in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{0.661451in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{0.996731in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{1.369264in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{1.592784in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{1.909437in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{2.095704in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{2.207464in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{2.300597in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{0.698704in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{0.940851in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{0.996731in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{1.052611in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{1.238878in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{1.685918in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{2.151584in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{2.300597in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{0.866344in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{1.201624in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{1.499651in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{1.834931in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{2.151584in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{2.207464in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{2.319224in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{0.773211in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{1.089864in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{1.145744in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{1.220251in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{1.294758in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{1.611411in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{2.058451in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{2.300597in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{0.996731in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{1.425144in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{1.760424in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{1.983944in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{2.170211in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{2.244717in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{2.263344in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{2.263344in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800127in}{0.754584in}}%
\pgfpathlineto{\pgfqpoint{1.192972in}{1.257504in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{1.369264in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{1.387891in}}%
\pgfpathlineto{\pgfqpoint{2.371507in}{1.443771in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{1.685918in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{2.039824in}}%
\pgfpathlineto{\pgfqpoint{3.550042in}{2.226091in}}%
\pgfpathlineto{\pgfqpoint{3.942887in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.335732in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{4.728577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.585817in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{1.585817in}{2.526667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{2.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{2.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{2.516667in}}%
\pgfpathlineto{\pgfqpoint{4.925000in}{2.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764352in,y=2.600000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}soc loss, $|\mathcal{P}_I|=96$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964739in}{0.619136in}}%
\pgfpathlineto{\pgfqpoint{4.827778in}{0.619136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.855556in}{0.619136in}}{\pgfqpoint{4.855556in}{0.646913in}}%
\pgfpathlineto{\pgfqpoint{4.855556in}{1.795061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.855556in}{1.822839in}}{\pgfqpoint{4.827778in}{1.822839in}}%
\pgfpathlineto{\pgfqpoint{3.964739in}{1.822839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.936961in}{1.822839in}}{\pgfqpoint{3.936961in}{1.795061in}}%
\pgfpathlineto{\pgfqpoint{3.936961in}{0.646913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.936961in}{0.619136in}}{\pgfqpoint{3.964739in}{0.619136in}}%
\pgfpathlineto{\pgfqpoint{3.964739in}{0.619136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992516in}{1.718672in}}%
\pgfpathlineto{\pgfqpoint{4.131405in}{1.718672in}}%
\pgfpathlineto{\pgfqpoint{4.270294in}{1.718672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.381405in,y=1.670061in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992516in}{1.524999in}}%
\pgfpathlineto{\pgfqpoint{4.131405in}{1.524999in}}%
\pgfpathlineto{\pgfqpoint{4.270294in}{1.524999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.381405in,y=1.476388in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992516in}{1.331327in}}%
\pgfpathlineto{\pgfqpoint{4.131405in}{1.331327in}}%
\pgfpathlineto{\pgfqpoint{4.270294in}{1.331327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.381405in,y=1.282716in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992516in}{1.137654in}}%
\pgfpathlineto{\pgfqpoint{4.131405in}{1.137654in}}%
\pgfpathlineto{\pgfqpoint{4.270294in}{1.137654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.381405in,y=1.089043in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992516in}{0.943981in}}%
\pgfpathlineto{\pgfqpoint{4.131405in}{0.943981in}}%
\pgfpathlineto{\pgfqpoint{4.270294in}{0.943981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.381405in,y=0.895370in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992516in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{4.131405in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{4.270294in}{0.750308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.381405in,y=0.701697in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=13$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.516667in}}%
\pgfpathlineto{\pgfqpoint{5.528704in}{2.516667in}}%
\pgfpathlineto{\pgfqpoint{5.528704in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.117972in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.117972in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.903662in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.903662in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.689352in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689352in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.475042in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.475042in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.260732in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.260732in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689352in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=0.501466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{0.907323in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.907323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{0.907323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=0.859098in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{1.264955in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.264955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{1.264955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=1.216730in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{1.622587in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.622587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{1.622587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=1.574362in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{1.980219in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.980219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{1.980219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=1.931994in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528704in}{2.337851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.254012in, y=2.289625in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.198457in,y=1.533179in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{0.571235in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{0.614323in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{0.765132in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{1.066749in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{1.196014in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{1.282190in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{1.411455in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{1.626896in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{2.014689in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{2.273218in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{0.959029in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{2.230130in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{0.678956in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{1.023661in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{1.088293in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{1.131382in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{1.217558in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{1.260646in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{1.260646in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{1.432999in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{1.669984in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{2.100866in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{1.002117in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{2.165498in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{2.316307in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{1.174470in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{1.303734in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{1.432999in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{1.476087in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{1.497631in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{1.519175in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{1.540719in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{1.691528in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{2.143954in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{1.303734in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{0.743588in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{1.346822in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{1.605352in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{1.713072in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{1.799248in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{1.820793in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{1.842337in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{1.950057in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{2.014689in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{2.251674in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{1.174470in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{2.294763in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{0.894397in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{1.519175in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{1.648440in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{1.734616in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{1.756160in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{1.756160in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{1.756160in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{1.777704in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{1.842337in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{1.993145in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{1.282190in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{2.273218in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{2.337851in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725127in}{1.325278in}}%
\pgfpathlineto{\pgfqpoint{6.117972in}{2.165498in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{2.230130in}}%
\pgfpathlineto{\pgfqpoint{6.903662in}{2.251674in}}%
\pgfpathlineto{\pgfqpoint{7.296507in}{2.251674in}}%
\pgfpathlineto{\pgfqpoint{7.689352in}{2.251674in}}%
\pgfpathlineto{\pgfqpoint{8.082197in}{2.251674in}}%
\pgfpathlineto{\pgfqpoint{8.475042in}{2.251674in}}%
\pgfpathlineto{\pgfqpoint{8.867887in}{2.251674in}}%
\pgfpathlineto{\pgfqpoint{9.260732in}{2.294763in}}%
\pgfpathlineto{\pgfqpoint{9.653577in}{2.337851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.528704in}{0.549691in}}{\pgfqpoint{4.321296in}{1.966976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.510817in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{6.510817in}{2.526667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{5.528704in}{2.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.528704in}{2.516667in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.689352in,y=2.600000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}work arrival, $|\mathcal{P}_I|=83$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.889739in}{0.619136in}}%
\pgfpathlineto{\pgfqpoint{9.752778in}{0.619136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{0.619136in}}{\pgfqpoint{9.780556in}{0.646913in}}%
\pgfpathlineto{\pgfqpoint{9.780556in}{1.795061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{1.822839in}}{\pgfqpoint{9.752778in}{1.822839in}}%
\pgfpathlineto{\pgfqpoint{8.889739in}{1.822839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.861961in}{1.822839in}}{\pgfqpoint{8.861961in}{1.795061in}}%
\pgfpathlineto{\pgfqpoint{8.861961in}{0.646913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.861961in}{0.619136in}}{\pgfqpoint{8.889739in}{0.619136in}}%
\pgfpathlineto{\pgfqpoint{8.889739in}{0.619136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{1.718672in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{1.718672in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{1.718672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=1.670061in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{1.524999in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{1.524999in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{1.524999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=1.476388in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{1.331327in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{1.331327in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{1.331327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=1.282716in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{1.137654in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{1.137654in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{1.137654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=1.089043in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{0.943981in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{0.943981in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{0.943981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=0.895370in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{0.750308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=0.701697in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=13$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/result_hitrate_inj_nontrunc_vs_trunc_full.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{17.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{17.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{17.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{15.421120in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{15.421120in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{17.141667in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{17.141667in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{15.421120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924538in}{15.421120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924538in,y=15.323897in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593056in}{15.421120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593056in,y=15.323897in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261574in}{15.421120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=15.323897in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.930093in}{15.421120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.930093in,y=15.323897in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.598611in}{15.421120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.598611in,y=15.323897in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=15.144885in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{15.421120in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{15.421120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{15.421120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=15.372894in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{15.733946in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{15.733946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{15.733946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=15.685721in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{16.046773in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{16.046773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{16.046773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=15.998548in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{16.359600in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{16.359600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{16.359600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=16.311375in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{16.672427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{16.672427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=16.624201in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{16.985253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{16.985253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=16.937028in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342901in,y=16.281393in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{15.890360in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{16.359600in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{16.359600in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{16.359600in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{16.828840in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{16.828840in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{16.985253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{15.890360in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{16.046773in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{16.359600in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{16.828840in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{16.828840in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{16.985253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{16.203186in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{16.203186in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{16.828840in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{16.985253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{16.046773in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{16.203186in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{16.985253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{16.203186in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{16.359600in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{16.828840in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{16.985253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{16.046773in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{16.203186in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{16.828840in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{16.828840in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{16.828840in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{16.985253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{16.046773in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{16.828840in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{16.985253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{16.046773in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{16.203186in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{16.828840in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{16.985253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{16.203186in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{16.359600in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{16.828840in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{16.828840in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{16.985253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{15.733946in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{16.046773in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{16.359600in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{16.516013in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{16.828840in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{16.985253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{15.890360in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{16.203186in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{16.359600in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{16.672427in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{16.828840in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{16.828840in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{16.985253in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{16.985253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{15.421120in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.758797in}{15.421120in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{17.151667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{15.421120in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{17.141667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{15.421120in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{17.141667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{15.421120in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{15.421120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{17.141667in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{17.141667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=17.225000in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}bat fail, $|\mathcal{P}_I|=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.889739in}{15.490564in}}%
\pgfpathlineto{\pgfqpoint{9.752778in}{15.490564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{15.490564in}}{\pgfqpoint{9.780556in}{15.518342in}}%
\pgfpathlineto{\pgfqpoint{9.780556in}{16.666490in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{16.694267in}}{\pgfqpoint{9.752778in}{16.694267in}}%
\pgfpathlineto{\pgfqpoint{8.889739in}{16.694267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.861961in}{16.694267in}}{\pgfqpoint{8.861961in}{16.666490in}}%
\pgfpathlineto{\pgfqpoint{8.861961in}{15.518342in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.861961in}{15.490564in}}{\pgfqpoint{8.889739in}{15.490564in}}%
\pgfpathlineto{\pgfqpoint{8.889739in}{15.490564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{16.590101in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{16.590101in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{16.590101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=16.541490in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{16.396428in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{16.396428in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{16.396428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=16.347817in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{16.202755in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{16.202755in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{16.202755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=16.154144in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{16.009082in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{16.009082in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{16.009082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=15.960471in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{15.815410in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{15.815410in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{15.815410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=15.766799in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{15.621737in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{15.621737in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{15.621737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=15.573126in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=13$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{12.942548in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{12.942548in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{14.663095in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{14.663095in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{12.942548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924538in}{12.942548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924538in,y=12.845326in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593056in}{12.942548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593056in,y=12.845326in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261574in}{12.942548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=12.845326in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.930093in}{12.942548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.930093in,y=12.845326in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.598611in}{12.942548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.598611in,y=12.845326in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=12.666314in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{12.942548in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{12.942548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{12.942548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=12.894323in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{13.255375in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{13.255375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{13.255375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=13.207150in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{13.568202in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{13.568202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{13.568202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=13.519976in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{13.881028in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{13.881028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{13.881028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=13.832803in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{14.193855in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{14.193855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{14.193855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=14.145630in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{14.506682in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{14.506682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{14.506682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=14.458457in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342901in,y=13.802822in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{13.653518in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{13.866809in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{14.009003in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{14.080100in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{14.151197in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{14.151197in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{14.151197in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{14.222294in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{14.222294in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{14.293391in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{14.506682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{13.369130in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{13.440227in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{13.653518in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{13.653518in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{13.795712in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{13.937906in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{14.080100in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{14.222294in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{14.364488in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{14.506682in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{14.506682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{13.440227in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{13.582421in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{13.866809in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{13.937906in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{13.937906in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{13.937906in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{13.937906in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{14.009003in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{14.293391in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{14.435585in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{14.506682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{13.226936in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{13.369130in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{13.511324in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{13.724615in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{13.724615in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{13.724615in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{13.724615in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{13.937906in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{14.293391in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{14.506682in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{14.506682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{13.440227in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{13.653518in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{14.009003in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{14.009003in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{14.009003in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{14.009003in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{14.293391in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{14.293391in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{14.435585in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{14.506682in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{14.506682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{13.084742in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{13.298033in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{13.653518in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{13.795712in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{13.866809in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{13.866809in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{14.009003in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{14.080100in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{14.364488in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{14.435585in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{14.506682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{13.298033in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{13.582421in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{13.866809in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{13.937906in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{13.937906in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{13.937906in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{14.080100in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{14.151197in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{14.364488in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{14.506682in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{14.506682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{13.084742in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{13.155839in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{13.653518in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{13.795712in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{13.866809in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{13.937906in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{14.080100in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{14.151197in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{14.364488in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{14.506682in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{14.506682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{13.440227in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{13.795712in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{14.009003in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{14.080100in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{14.080100in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{14.080100in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{14.080100in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{14.151197in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{14.364488in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{14.435585in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{14.506682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{13.084742in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{13.155839in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{13.724615in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{13.866809in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{13.866809in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{14.080100in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{14.080100in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{14.080100in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{14.364488in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{14.435585in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{14.506682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{13.084742in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{13.511324in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{13.937906in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{14.009003in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{14.080100in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{14.151197in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{14.222294in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{14.364488in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{14.364488in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{14.364488in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{14.506682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{12.942548in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.758797in}{12.942548in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{14.673095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{12.942548in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{14.663095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{12.942548in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{14.663095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{12.942548in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{12.942548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{14.663095in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{14.663095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=14.746429in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cooling scale, $|\mathcal{P}_I|=22$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.889739in}{13.011993in}}%
\pgfpathlineto{\pgfqpoint{9.752778in}{13.011993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{13.011993in}}{\pgfqpoint{9.780556in}{13.039770in}}%
\pgfpathlineto{\pgfqpoint{9.780556in}{14.187918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{14.215696in}}{\pgfqpoint{9.752778in}{14.215696in}}%
\pgfpathlineto{\pgfqpoint{8.889739in}{14.215696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.861961in}{14.215696in}}{\pgfqpoint{8.861961in}{14.187918in}}%
\pgfpathlineto{\pgfqpoint{8.861961in}{13.039770in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.861961in}{13.011993in}}{\pgfqpoint{8.889739in}{13.011993in}}%
\pgfpathlineto{\pgfqpoint{8.889739in}{13.011993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{14.111529in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{14.111529in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{14.111529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=14.062918in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{13.917857in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{13.917857in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{13.917857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=13.869245in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{13.724184in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{13.724184in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{13.724184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=13.675573in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{13.530511in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{13.530511in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{13.530511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=13.481900in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{13.336838in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{13.336838in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{13.336838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=13.288227in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{13.143165in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{13.143165in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{13.143165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=13.094554in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=13$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{12.184524in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{12.184524in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{10.463977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924538in}{10.463977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924538in,y=10.366755in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593056in}{10.463977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593056in,y=10.366755in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261574in}{10.463977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=10.366755in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.930093in}{10.463977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.930093in,y=10.366755in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.598611in}{10.463977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.598611in,y=10.366755in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=10.187742in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{10.463977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{10.463977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=10.415752in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{10.776804in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{10.776804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{10.776804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=10.728578in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{11.089630in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{11.089630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{11.089630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=11.041405in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{11.402457in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{11.402457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{11.402457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=11.354232in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{11.715284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{11.715284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=11.667058in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{12.028110in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{12.028110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{12.028110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=11.979885in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342901in,y=11.324250in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{10.933217in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{11.402457in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{12.028110in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{12.028110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{10.776804in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{11.246044in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{11.402457in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{11.871697in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{12.028110in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{12.028110in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{12.028110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{10.933217in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{11.246044in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{11.871697in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{12.028110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{10.776804in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{11.089630in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{11.246044in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{11.871697in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{11.871697in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{12.028110in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{12.028110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{10.620390in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{10.776804in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{11.246044in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{11.871697in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{12.028110in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{12.028110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{10.776804in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{11.246044in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{11.246044in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{11.871697in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{12.028110in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{12.028110in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{12.028110in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{12.028110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{10.620390in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{10.776804in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{11.089630in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{12.028110in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{12.028110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{10.933217in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{11.402457in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{11.871697in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{11.871697in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{11.871697in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{12.028110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{10.620390in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{10.933217in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{11.402457in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{11.871697in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{12.028110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{10.776804in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{11.089630in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{11.402457in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{11.715284in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{12.028110in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{12.028110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{10.620390in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{10.933217in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{11.246044in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{11.558870in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{11.871697in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{11.871697in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{11.871697in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{12.028110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{10.463977in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.758797in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{12.194524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{12.184524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{12.184524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{10.463977in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{10.463977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{12.184524in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{12.184524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=12.267857in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}cooling surge, $|\mathcal{P}_I|=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.889739in}{10.533421in}}%
\pgfpathlineto{\pgfqpoint{9.752778in}{10.533421in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{10.533421in}}{\pgfqpoint{9.780556in}{10.561199in}}%
\pgfpathlineto{\pgfqpoint{9.780556in}{11.709347in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{11.737125in}}{\pgfqpoint{9.752778in}{11.737125in}}%
\pgfpathlineto{\pgfqpoint{8.889739in}{11.737125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.861961in}{11.737125in}}{\pgfqpoint{8.861961in}{11.709347in}}%
\pgfpathlineto{\pgfqpoint{8.861961in}{10.561199in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.861961in}{10.533421in}}{\pgfqpoint{8.889739in}{10.533421in}}%
\pgfpathlineto{\pgfqpoint{8.889739in}{10.533421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{11.632958in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{11.632958in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{11.632958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=11.584347in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{11.439285in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{11.439285in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{11.439285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=11.390674in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{11.245612in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{11.245612in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{11.245612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=11.197001in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{11.051940in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{11.051940in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{11.051940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=11.003328in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{10.858267in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{10.858267in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{10.858267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=10.809656in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{10.664594in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{10.664594in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{10.664594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=10.615983in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=13$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{7.985405in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{7.985405in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{9.705952in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{9.705952in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{7.985405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924538in}{7.985405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924538in,y=7.888183in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593056in}{7.985405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593056in,y=7.888183in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261574in}{7.985405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=7.888183in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.930093in}{7.985405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.930093in,y=7.888183in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.598611in}{7.985405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.598611in,y=7.888183in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=7.709171in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{7.985405in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{7.985405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{7.985405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=7.937180in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{8.298232in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{8.298232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{8.298232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=8.250007in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{8.611059in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{8.611059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{8.611059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=8.562834in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{8.923886in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{8.923886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{8.923886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=8.875660in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{9.236712in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{9.236712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{9.236712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=9.188487in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{9.549539in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{9.549539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{9.549539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=9.501314in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342901in,y=8.845679in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{8.819610in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{9.132437in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{9.288850in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{9.340988in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{9.340988in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{9.340988in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{9.340988in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{9.340988in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{9.340988in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{9.393126in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{9.549539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{8.871748in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{8.871748in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{8.871748in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{8.871748in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{8.976023in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{9.236712in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{9.236712in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{9.236712in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{9.236712in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{9.445263in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{9.549539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{8.871748in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{8.923886in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{9.028161in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{9.184575in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{9.184575in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{9.184575in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{9.184575in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{9.236712in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{9.236712in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{9.393126in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{9.549539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{8.976023in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{9.132437in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{9.132437in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{9.184575in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{9.340988in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{9.340988in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{9.497401in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{9.497401in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{9.497401in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{9.549539in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{9.549539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{9.028161in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{9.080299in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{9.236712in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{9.288850in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{9.340988in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{9.340988in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{9.340988in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{9.340988in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{9.340988in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{9.393126in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{9.549539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{9.028161in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{9.236712in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{9.445263in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{9.445263in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{9.497401in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{9.549539in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{9.549539in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{9.549539in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{9.549539in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{9.549539in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{9.549539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{9.028161in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{9.028161in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{9.184575in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{9.236712in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{9.288850in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{9.288850in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{9.288850in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{9.340988in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{9.445263in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{9.445263in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{9.549539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{8.976023in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{9.080299in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{9.080299in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{9.236712in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{9.393126in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{9.393126in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{9.393126in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{9.393126in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{9.393126in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{9.445263in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{9.549539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{9.080299in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{9.236712in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{9.288850in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{9.393126in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{9.393126in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{9.393126in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{9.445263in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{9.445263in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{9.445263in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{9.445263in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{9.549539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{9.080299in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{9.184575in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{9.288850in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{9.393126in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{9.445263in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{9.445263in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{9.445263in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{9.497401in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{9.497401in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{9.549539in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{9.549539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{8.976023in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{9.184575in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{9.340988in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{9.393126in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{9.393126in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{9.393126in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{9.393126in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{9.393126in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{9.445263in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{9.497401in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{9.549539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{7.985405in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.758797in}{7.985405in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{9.715952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{7.985405in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{9.705952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{7.985405in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{9.705952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{7.985405in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{7.985405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{9.705952in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{9.705952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=9.789286in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}grid noise, $|\mathcal{P}_I|=30$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.889739in}{8.054850in}}%
\pgfpathlineto{\pgfqpoint{9.752778in}{8.054850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{8.054850in}}{\pgfqpoint{9.780556in}{8.082628in}}%
\pgfpathlineto{\pgfqpoint{9.780556in}{9.230775in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{9.258553in}}{\pgfqpoint{9.752778in}{9.258553in}}%
\pgfpathlineto{\pgfqpoint{8.889739in}{9.258553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.861961in}{9.258553in}}{\pgfqpoint{8.861961in}{9.230775in}}%
\pgfpathlineto{\pgfqpoint{8.861961in}{8.082628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.861961in}{8.054850in}}{\pgfqpoint{8.889739in}{8.054850in}}%
\pgfpathlineto{\pgfqpoint{8.889739in}{8.054850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{9.154387in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{9.154387in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{9.154387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=9.105775in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{8.960714in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{8.960714in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{8.960714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=8.912103in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{8.767041in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{8.767041in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{8.767041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=8.718430in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{8.573368in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{8.573368in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{8.573368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=8.524757in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{8.379695in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{8.379695in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{8.379695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=8.331084in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{8.186023in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{8.186023in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{8.186023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=8.137412in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=13$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{5.506834in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.506834in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{7.227381in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{7.227381in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{5.506834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924538in}{5.506834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924538in,y=5.409612in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593056in}{5.506834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593056in,y=5.409612in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261574in}{5.506834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=5.409612in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.930093in}{5.506834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.930093in,y=5.409612in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.598611in}{5.506834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.598611in,y=5.409612in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=5.230600in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{5.506834in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.506834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{5.506834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=5.458609in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{5.819661in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.819661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{5.819661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=5.771435in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{6.132487in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{6.132487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{6.132487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=6.084262in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{6.445314in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{6.445314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{6.445314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=6.397089in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{6.758141in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{6.758141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{6.758141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=6.709916in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{7.070968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{7.070968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=7.022742in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342901in,y=6.367107in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{5.506834in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{5.506834in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{5.523127in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{5.816402in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{6.272608in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{6.728813in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{6.956916in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{7.038381in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{7.070968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{5.506834in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{5.506834in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{5.555713in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{5.832695in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{5.979333in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{6.321487in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{6.696227in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{6.891744in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{7.038381in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{7.054675in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{7.070968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{5.702351in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{5.800109in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{5.848988in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{5.914160in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{6.142263in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{6.533297in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{6.924330in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{7.038381in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{7.070968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{5.620885in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{5.832695in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{5.963040in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{6.028212in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{6.174849in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{6.272608in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{6.517004in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{6.728813in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{6.956916in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{7.070968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{5.588299in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{5.767523in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{5.865281in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{5.914160in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{5.995626in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{6.484417in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{6.940623in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{7.054675in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{7.070968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{5.604592in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{5.897867in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{6.223729in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{6.419245in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{6.696227in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{6.859158in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{6.956916in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{7.038381in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{7.070968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{5.637178in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{5.848988in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{5.897867in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{5.946747in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{6.109677in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{6.500711in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{6.908037in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{7.038381in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{7.070968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{5.783816in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{6.077091in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{6.337780in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{6.631055in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{6.908037in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{6.956916in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{7.054675in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{7.070968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{5.702351in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{5.979333in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{6.028212in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{6.093384in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{6.158556in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{6.435538in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{6.826572in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{7.038381in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{7.070968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{5.897867in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{6.272608in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{6.565883in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{6.761399in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{6.924330in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{6.989502in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{7.005795in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{7.005795in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{7.070968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{5.686058in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{6.125970in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{6.223729in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{6.240022in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{6.288901in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{6.500711in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{6.810279in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{6.973209in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{7.070968in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{7.070968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{5.506834in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.758797in}{5.506834in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{7.237381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{5.506834in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{7.227381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{5.506834in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{7.227381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{5.506834in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{5.506834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{7.227381in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{7.227381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=7.310714in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}soc loss, $|\mathcal{P}_I|=96$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.889739in}{5.576278in}}%
\pgfpathlineto{\pgfqpoint{9.752778in}{5.576278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{5.576278in}}{\pgfqpoint{9.780556in}{5.604056in}}%
\pgfpathlineto{\pgfqpoint{9.780556in}{6.752204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{6.779982in}}{\pgfqpoint{9.752778in}{6.779982in}}%
\pgfpathlineto{\pgfqpoint{8.889739in}{6.779982in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.861961in}{6.779982in}}{\pgfqpoint{8.861961in}{6.752204in}}%
\pgfpathlineto{\pgfqpoint{8.861961in}{5.604056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.861961in}{5.576278in}}{\pgfqpoint{8.889739in}{5.576278in}}%
\pgfpathlineto{\pgfqpoint{8.889739in}{5.576278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{6.675815in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{6.675815in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{6.675815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=6.627204in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{6.482142in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{6.482142in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{6.482142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=6.433531in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{6.288470in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{6.288470in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{6.288470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=6.239858in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{6.094797in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{6.094797in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{6.094797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=6.046186in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{5.901124in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{5.901124in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{5.901124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=5.852513in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{5.707451in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{5.707451in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{5.707451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=5.658840in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=13$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.028263in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.028263in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.748810in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{4.748810in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{3.028263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924538in}{3.028263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924538in,y=2.931040in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593056in}{3.028263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593056in,y=2.931040in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261574in}{3.028263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=2.931040in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.930093in}{3.028263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.930093in,y=2.931040in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.598611in}{3.028263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.598611in,y=2.931040in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=2.752028in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.028263in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.028263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{3.028263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=2.980037in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.341089in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.341089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{3.341089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=3.292864in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.653916in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.653916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{3.653916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=3.605691in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.966743in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.966743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{3.966743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=3.918517in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{4.279569in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.279569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{4.279569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=4.231344in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{4.592396in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.592396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{4.592396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=4.544171in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342901in,y=3.888536in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{3.050931in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{3.050931in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{3.050931in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{3.096268in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{3.254949in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{3.413629in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{3.912338in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{4.343042in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{4.524390in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{4.592396in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{4.592396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{4.184361in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{4.501722in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{4.569728in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{4.569728in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{4.592396in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{4.592396in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{4.592396in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{4.592396in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{4.592396in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{4.592396in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{4.592396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{3.073600in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{3.118937in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{3.209611in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{3.368292in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{3.594978in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{3.753658in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{3.980344in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{4.161693in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{4.229699in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{4.411047in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{4.592396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{3.912338in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{4.116355in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{4.343042in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{4.433716in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{4.501722in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{4.569728in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{4.592396in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{4.592396in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{4.592396in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{4.592396in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{4.592396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{3.073600in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{3.096268in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{3.209611in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{3.504303in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{3.662983in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{3.798995in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{4.025681in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{4.207030in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{4.252367in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{4.320373in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{4.592396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{3.912338in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{4.093687in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{4.297704in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{4.388379in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{4.411047in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{4.456385in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{4.456385in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{4.479053in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{4.524390in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{4.569728in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{4.592396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{3.594978in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{3.753658in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{3.844332in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{3.980344in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{4.116355in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{4.161693in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{4.252367in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{4.320373in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{4.343042in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{4.433716in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{4.592396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{4.139024in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{4.411047in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{4.547059in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{4.569728in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{4.592396in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{4.592396in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{4.592396in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{4.592396in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{4.592396in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{4.592396in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{4.592396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{3.662983in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{3.867001in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{4.003012in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{4.071018in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{4.139024in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{4.229699in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{4.229699in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{4.229699in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{4.297704in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{4.388379in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{4.592396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{4.161693in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{4.365710in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{4.524390in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{4.547059in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{4.547059in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{4.569728in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{4.592396in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{4.592396in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{4.592396in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{4.592396in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{4.592396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{4.025681in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{4.161693in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{4.297704in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{4.320373in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{4.343042in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{4.365710in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{4.411047in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{4.411047in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{4.456385in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{4.479053in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{4.592396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{3.028263in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.758797in}{3.028263in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{4.758810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.028263in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{4.748810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{3.028263in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.748810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{3.028263in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{3.028263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{4.748810in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{4.748810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=4.832143in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}temperature surge, $|\mathcal{P}_I|=69$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.889739in}{3.097707in}}%
\pgfpathlineto{\pgfqpoint{9.752778in}{3.097707in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{3.097707in}}{\pgfqpoint{9.780556in}{3.125485in}}%
\pgfpathlineto{\pgfqpoint{9.780556in}{4.273633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{4.301410in}}{\pgfqpoint{9.752778in}{4.301410in}}%
\pgfpathlineto{\pgfqpoint{8.889739in}{4.301410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.861961in}{4.301410in}}{\pgfqpoint{8.861961in}{4.273633in}}%
\pgfpathlineto{\pgfqpoint{8.861961in}{3.125485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.861961in}{3.097707in}}{\pgfqpoint{8.889739in}{3.097707in}}%
\pgfpathlineto{\pgfqpoint{8.889739in}{3.097707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{4.197244in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{4.197244in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{4.197244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=4.148633in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{4.003571in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{4.003571in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{4.003571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=3.954960in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{3.809898in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{3.809898in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{3.809898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=3.761287in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{3.616225in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{3.616225in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{3.616225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=3.567614in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{3.422553in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{3.422553in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{3.422553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=3.373941in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{3.228880in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{3.228880in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{3.228880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=3.180269in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=13$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.270238in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{2.270238in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924538in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.924538in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593056in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593056in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261574in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.930093in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.930093in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.598611in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.598611in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=0.501466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.862518in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.862518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{0.862518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=0.814293in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{1.175345in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.175345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{1.175345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=1.127119in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{1.488171in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.488171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{1.488171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=1.439946in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{1.800998in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.800998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{1.800998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=1.752773in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.113825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{2.113825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=2.065599in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342901in,y=1.409965in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{0.568536in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{0.606226in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{0.738141in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{1.001971in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{1.115041in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{1.190421in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{1.303490in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{1.491940in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{1.831150in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{2.057290in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{2.113825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{0.907746in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{2.019600in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{2.113825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{0.662761in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{0.964281in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{1.020816in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{1.058506in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{1.133886in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{1.171576in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{1.171576in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{1.322335in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{1.529630in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{1.906530in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{2.113825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{0.945436in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{1.963065in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{2.094980in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{2.113825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{0.813521in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{1.096196in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{1.209266in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{1.322335in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{1.360025in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{1.378870in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{1.397715in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{1.416560in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{1.548475in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{1.944220in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{2.113825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{1.209266in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{2.113825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{0.719296in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{1.246955in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{1.473095in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{1.567320in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{1.642700in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{1.661545in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{1.680390in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{1.774615in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{1.831150in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{2.038445in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{2.113825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{1.096196in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{2.076135in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{2.113825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{0.851211in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{1.397715in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{1.510785in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{1.586165in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{1.623855in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{1.680390in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{1.812305in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{2.113825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{1.190421in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{2.057290in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{2.113825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090278in}{1.228111in}}%
\pgfpathlineto{\pgfqpoint{1.924538in}{1.963065in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{2.019600in}}%
\pgfpathlineto{\pgfqpoint{3.593056in}{2.038445in}}%
\pgfpathlineto{\pgfqpoint{4.427315in}{2.038445in}}%
\pgfpathlineto{\pgfqpoint{5.261574in}{2.038445in}}%
\pgfpathlineto{\pgfqpoint{6.095834in}{2.038445in}}%
\pgfpathlineto{\pgfqpoint{6.930093in}{2.038445in}}%
\pgfpathlineto{\pgfqpoint{7.764352in}{2.038445in}}%
\pgfpathlineto{\pgfqpoint{8.598611in}{2.076135in}}%
\pgfpathlineto{\pgfqpoint{9.432870in}{2.113825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.549691in}}{\pgfqpoint{9.176851in}{1.720547in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.758797in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{2.280238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{2.270238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.270238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{2.270238in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.270238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.261574in,y=2.353571in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}work arrival, $|\mathcal{P}_I|=83$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.889739in}{0.619136in}}%
\pgfpathlineto{\pgfqpoint{9.752778in}{0.619136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{0.619136in}}{\pgfqpoint{9.780556in}{0.646913in}}%
\pgfpathlineto{\pgfqpoint{9.780556in}{1.795061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{1.822839in}}{\pgfqpoint{9.752778in}{1.822839in}}%
\pgfpathlineto{\pgfqpoint{8.889739in}{1.822839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.861961in}{1.822839in}}{\pgfqpoint{8.861961in}{1.795061in}}%
\pgfpathlineto{\pgfqpoint{8.861961in}{0.646913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.861961in}{0.619136in}}{\pgfqpoint{8.889739in}{0.619136in}}%
\pgfpathlineto{\pgfqpoint{8.889739in}{0.619136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{1.718672in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{1.718672in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{1.718672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=1.670061in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{1.524999in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{1.524999in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{1.524999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=1.476388in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{1.331327in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{1.331327in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{1.331327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=1.282716in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{1.137654in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{1.137654in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{1.137654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=1.089043in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{0.943981in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{0.943981in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{0.943981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=0.895370in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{0.750308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=0.701697in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=13$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/result_hitrate_nontrunc_vs_trunc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864563in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.864563in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545707in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.545707in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.226852in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226852in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.907997in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.907997in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.589141in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.589141in,y=0.452469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226852in,y=0.273457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{0.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.501466in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.877020in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.877020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{0.877020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.828795in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.204349in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.204349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.204349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.156124in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.531678in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.531678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.531678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.483452in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.859007in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{1.859007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.859007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.810781in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{2.186336in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.186336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{2.186336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=2.138110in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.449846in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$HR@k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023990in}{0.723585in}}%
\pgfpathlineto{\pgfqpoint{1.864563in}{0.810531in}}%
\pgfpathlineto{\pgfqpoint{2.705135in}{0.887249in}}%
\pgfpathlineto{\pgfqpoint{3.545707in}{1.071372in}}%
\pgfpathlineto{\pgfqpoint{4.386280in}{1.291296in}}%
\pgfpathlineto{\pgfqpoint{5.226852in}{1.490762in}}%
\pgfpathlineto{\pgfqpoint{6.067424in}{1.705571in}}%
\pgfpathlineto{\pgfqpoint{6.907997in}{1.884579in}}%
\pgfpathlineto{\pgfqpoint{7.748569in}{2.038015in}}%
\pgfpathlineto{\pgfqpoint{8.589141in}{2.135190in}}%
\pgfpathlineto{\pgfqpoint{9.429714in}{2.186336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.023990in}{1.040684in}}%
\pgfpathlineto{\pgfqpoint{1.864563in}{1.424273in}}%
\pgfpathlineto{\pgfqpoint{2.705135in}{1.506105in}}%
\pgfpathlineto{\pgfqpoint{3.545707in}{1.613510in}}%
\pgfpathlineto{\pgfqpoint{4.386280in}{1.700457in}}%
\pgfpathlineto{\pgfqpoint{5.226852in}{1.848778in}}%
\pgfpathlineto{\pgfqpoint{6.067424in}{1.986870in}}%
\pgfpathlineto{\pgfqpoint{6.907997in}{2.068702in}}%
\pgfpathlineto{\pgfqpoint{7.748569in}{2.130076in}}%
\pgfpathlineto{\pgfqpoint{8.589141in}{2.170992in}}%
\pgfpathlineto{\pgfqpoint{9.429714in}{2.186336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023990in}{0.800302in}}%
\pgfpathlineto{\pgfqpoint{1.864563in}{0.953738in}}%
\pgfpathlineto{\pgfqpoint{2.705135in}{1.056028in}}%
\pgfpathlineto{\pgfqpoint{3.545707in}{1.153204in}}%
\pgfpathlineto{\pgfqpoint{4.386280in}{1.296410in}}%
\pgfpathlineto{\pgfqpoint{5.226852in}{1.465189in}}%
\pgfpathlineto{\pgfqpoint{6.067424in}{1.639083in}}%
\pgfpathlineto{\pgfqpoint{6.907997in}{1.777174in}}%
\pgfpathlineto{\pgfqpoint{7.748569in}{1.889694in}}%
\pgfpathlineto{\pgfqpoint{8.589141in}{2.063587in}}%
\pgfpathlineto{\pgfqpoint{9.429714in}{2.186336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.023990in}{1.030455in}}%
\pgfpathlineto{\pgfqpoint{1.864563in}{1.449846in}}%
\pgfpathlineto{\pgfqpoint{2.705135in}{1.598166in}}%
\pgfpathlineto{\pgfqpoint{3.545707in}{1.690228in}}%
\pgfpathlineto{\pgfqpoint{4.386280in}{1.777174in}}%
\pgfpathlineto{\pgfqpoint{5.226852in}{1.828320in}}%
\pgfpathlineto{\pgfqpoint{6.067424in}{1.935724in}}%
\pgfpathlineto{\pgfqpoint{6.907997in}{2.027786in}}%
\pgfpathlineto{\pgfqpoint{7.748569in}{2.124961in}}%
\pgfpathlineto{\pgfqpoint{8.589141in}{2.186336in}}%
\pgfpathlineto{\pgfqpoint{9.429714in}{2.186336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023990in}{0.825875in}}%
\pgfpathlineto{\pgfqpoint{1.864563in}{0.994654in}}%
\pgfpathlineto{\pgfqpoint{2.705135in}{1.142975in}}%
\pgfpathlineto{\pgfqpoint{3.545707in}{1.270838in}}%
\pgfpathlineto{\pgfqpoint{4.386280in}{1.347555in}}%
\pgfpathlineto{\pgfqpoint{5.226852in}{1.536792in}}%
\pgfpathlineto{\pgfqpoint{6.067424in}{1.761831in}}%
\pgfpathlineto{\pgfqpoint{6.907997in}{1.843663in}}%
\pgfpathlineto{\pgfqpoint{7.748569in}{1.915266in}}%
\pgfpathlineto{\pgfqpoint{8.589141in}{2.058473in}}%
\pgfpathlineto{\pgfqpoint{9.429714in}{2.186336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.023990in}{1.091830in}}%
\pgfpathlineto{\pgfqpoint{1.864563in}{1.511220in}}%
\pgfpathlineto{\pgfqpoint{2.705135in}{1.726029in}}%
\pgfpathlineto{\pgfqpoint{3.545707in}{1.838549in}}%
\pgfpathlineto{\pgfqpoint{4.386280in}{1.940839in}}%
\pgfpathlineto{\pgfqpoint{5.226852in}{2.017557in}}%
\pgfpathlineto{\pgfqpoint{6.067424in}{2.073816in}}%
\pgfpathlineto{\pgfqpoint{6.907997in}{2.114732in}}%
\pgfpathlineto{\pgfqpoint{7.748569in}{2.155648in}}%
\pgfpathlineto{\pgfqpoint{8.589141in}{2.176107in}}%
\pgfpathlineto{\pgfqpoint{9.429714in}{2.186336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023990in}{0.917936in}}%
\pgfpathlineto{\pgfqpoint{1.864563in}{1.204349in}}%
\pgfpathlineto{\pgfqpoint{2.705135in}{1.352670in}}%
\pgfpathlineto{\pgfqpoint{3.545707in}{1.449846in}}%
\pgfpathlineto{\pgfqpoint{4.386280in}{1.557250in}}%
\pgfpathlineto{\pgfqpoint{5.226852in}{1.695342in}}%
\pgfpathlineto{\pgfqpoint{6.067424in}{1.859007in}}%
\pgfpathlineto{\pgfqpoint{6.907997in}{1.951068in}}%
\pgfpathlineto{\pgfqpoint{7.748569in}{2.012442in}}%
\pgfpathlineto{\pgfqpoint{8.589141in}{2.119847in}}%
\pgfpathlineto{\pgfqpoint{9.429714in}{2.186336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.023990in}{1.163433in}}%
\pgfpathlineto{\pgfqpoint{1.864563in}{1.603281in}}%
\pgfpathlineto{\pgfqpoint{2.705135in}{1.772060in}}%
\pgfpathlineto{\pgfqpoint{3.545707in}{1.915266in}}%
\pgfpathlineto{\pgfqpoint{4.386280in}{2.048244in}}%
\pgfpathlineto{\pgfqpoint{5.226852in}{2.084045in}}%
\pgfpathlineto{\pgfqpoint{6.067424in}{2.124961in}}%
\pgfpathlineto{\pgfqpoint{6.907997in}{2.140305in}}%
\pgfpathlineto{\pgfqpoint{7.748569in}{2.155648in}}%
\pgfpathlineto{\pgfqpoint{8.589141in}{2.170992in}}%
\pgfpathlineto{\pgfqpoint{9.429714in}{2.186336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023990in}{1.004883in}}%
\pgfpathlineto{\pgfqpoint{1.864563in}{1.337326in}}%
\pgfpathlineto{\pgfqpoint{2.705135in}{1.454960in}}%
\pgfpathlineto{\pgfqpoint{3.545707in}{1.541907in}}%
\pgfpathlineto{\pgfqpoint{4.386280in}{1.593052in}}%
\pgfpathlineto{\pgfqpoint{5.226852in}{1.705571in}}%
\pgfpathlineto{\pgfqpoint{6.067424in}{1.833434in}}%
\pgfpathlineto{\pgfqpoint{6.907997in}{1.915266in}}%
\pgfpathlineto{\pgfqpoint{7.748569in}{1.971526in}}%
\pgfpathlineto{\pgfqpoint{8.589141in}{2.038015in}}%
\pgfpathlineto{\pgfqpoint{9.429714in}{2.186336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.023990in}{1.229921in}}%
\pgfpathlineto{\pgfqpoint{1.864563in}{1.654426in}}%
\pgfpathlineto{\pgfqpoint{2.705135in}{1.859007in}}%
\pgfpathlineto{\pgfqpoint{3.545707in}{1.961297in}}%
\pgfpathlineto{\pgfqpoint{4.386280in}{2.032900in}}%
\pgfpathlineto{\pgfqpoint{5.226852in}{2.084045in}}%
\pgfpathlineto{\pgfqpoint{6.067424in}{2.099389in}}%
\pgfpathlineto{\pgfqpoint{6.907997in}{2.104503in}}%
\pgfpathlineto{\pgfqpoint{7.748569in}{2.155648in}}%
\pgfpathlineto{\pgfqpoint{8.589141in}{2.181221in}}%
\pgfpathlineto{\pgfqpoint{9.429714in}{2.186336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023990in}{1.137860in}}%
\pgfpathlineto{\pgfqpoint{1.864563in}{1.567479in}}%
\pgfpathlineto{\pgfqpoint{2.705135in}{1.700457in}}%
\pgfpathlineto{\pgfqpoint{3.545707in}{1.746487in}}%
\pgfpathlineto{\pgfqpoint{4.386280in}{1.782289in}}%
\pgfpathlineto{\pgfqpoint{5.226852in}{1.869236in}}%
\pgfpathlineto{\pgfqpoint{6.067424in}{1.981755in}}%
\pgfpathlineto{\pgfqpoint{6.907997in}{2.058473in}}%
\pgfpathlineto{\pgfqpoint{7.748569in}{2.104503in}}%
\pgfpathlineto{\pgfqpoint{8.589141in}{2.130076in}}%
\pgfpathlineto{\pgfqpoint{9.429714in}{2.186336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.549691in}}{\pgfqpoint{9.246296in}{1.800309in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.705135in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{2.705135in}{2.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.549691in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{0.549691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{9.850000in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.889739in}{0.619136in}}%
\pgfpathlineto{\pgfqpoint{9.752778in}{0.619136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{0.619136in}}{\pgfqpoint{9.780556in}{0.646913in}}%
\pgfpathlineto{\pgfqpoint{9.780556in}{1.795061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.780556in}{1.822839in}}{\pgfqpoint{9.752778in}{1.822839in}}%
\pgfpathlineto{\pgfqpoint{8.889739in}{1.822839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.861961in}{1.822839in}}{\pgfqpoint{8.861961in}{1.795061in}}%
\pgfpathlineto{\pgfqpoint{8.861961in}{0.646913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.861961in}{0.619136in}}{\pgfqpoint{8.889739in}{0.619136in}}%
\pgfpathlineto{\pgfqpoint{8.889739in}{0.619136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{1.718672in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{1.718672in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{1.718672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=1.670061in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{1.524999in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{1.524999in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{1.524999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=1.476388in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{1.331327in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{1.331327in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{1.331327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=1.282716in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{1.137654in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{1.137654in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{1.137654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=1.089043in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=7$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{0.943981in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{0.943981in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{0.943981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=0.895370in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.917516in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{9.056405in}{0.750308in}}%
\pgfpathlineto{\pgfqpoint{9.195294in}{0.750308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.306405in,y=0.701697in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L=13$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

